Rich Character-Level Information for Korean Morphological Analysis and Part-of-Speech Tagging

Due to the fact that Korean is a highly agglutinative, character-rich language, previous work on Korean morphological analysis typically employs the use of sub-character features known as graphemes or otherwise utilizes comprehensive prior linguistic knowledge (i.e., a dictionary of known morphological transformation forms, or actions). These models have been created with the assumption that character-level, dictionary-less morphological analysis was intractable due to the number of actions required. We present, in this study, a multi-stage action-based model that can perform morphological transformation and part-of-speech tagging using arbitrary units of input and apply it to the case of character-level Korean morphological analysis. Among models that do not employ prior linguistic knowledge, we achieve state-of-the-art word and sentence-level tagging accuracy with the Sejong Korean corpus using our proposed data-driven Bi-LSTM model.

==> bi-lstm-crf9-2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(419.63107852,359.09519946)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.64210134,301.84490724)
\curveto(262.64210134,294.74410353)(256.72586418,288.98776476)(249.4278158,288.98776476)
\curveto(242.12976741,288.98776476)(236.21353025,294.74410353)(236.21353025,301.84490724)
\curveto(236.21353025,308.94571095)(242.12976741,314.70204971)(249.4278158,314.70204971)
\curveto(256.72586418,314.70204971)(262.64210134,308.94571095)(262.64210134,301.84490724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(262.64210134,301.84490724)
\curveto(262.64210134,294.74410353)(256.72586418,288.98776476)(249.4278158,288.98776476)
\curveto(242.12976741,288.98776476)(236.21353025,294.74410353)(236.21353025,301.84490724)
\curveto(236.21353025,308.94571095)(242.12976741,314.70204971)(249.4278158,314.70204971)
\curveto(256.72586418,314.70204971)(262.64210134,308.94571095)(262.64210134,301.84490724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.80054687,301.95462511)
\lineto(244.80054687,298.37031515)
\lineto(244.26701822,298.37031515)
\lineto(244.26701822,305.27754184)
\lineto(244.80054687,305.27754184)
\lineto(244.80054687,302.4308621)
\lineto(246.03947919,302.4308621)
\lineto(246.03947919,301.95462511)
\closepath
\moveto(243.09970049,304.66165642)
\curveto(243.04718312,302.70180395)(242.0111588,301.14896104)(239.99162751,300.00312768)
\lineto(239.57984365,300.43639592)
\curveto(240.30315095,300.73479002)(240.95126295,301.21818847)(241.52417962,301.88659126)
\curveto(242.0970963,302.55499405)(242.4312977,303.32127011)(242.52678381,304.18541943)
\lineto(239.87346345,304.18541943)
\lineto(239.87346345,304.66165642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.89397149,298.37031515)
\lineto(251.89397149,305.27754184)
\lineto(252.42750014,305.27754184)
\lineto(252.42750014,298.37031515)
\closepath
\moveto(247.2784115,299.85989851)
\lineto(247.2784115,302.59915638)
\lineto(249.90666676,302.59915638)
\lineto(249.90666676,304.19258089)
\lineto(247.2784115,304.19258089)
\lineto(247.2784115,304.66881787)
\lineto(250.44019542,304.66881787)
\lineto(250.44019542,302.1372423)
\lineto(247.81552089,302.1372423)
\lineto(247.81552089,300.3361355)
\curveto(249.55098099,300.3361355)(250.64787771,300.38507213)(251.10621106,300.4829454)
\lineto(251.16708345,300.02103133)
\curveto(250.59416678,299.91360945)(249.29794279,299.85989851)(247.2784115,299.85989851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.22730496,298.37031515)
\lineto(259.22730496,305.27754184)
\lineto(259.76083362,305.27754184)
\lineto(259.76083362,298.37031515)
\closepath
\moveto(257.84156275,304.66165642)
\curveto(257.79143254,302.7041911)(256.75421464,301.14896104)(254.72990904,299.99596622)
\lineto(254.32170591,300.42923446)
\curveto(254.76810349,300.60110946)(255.22524325,300.89114853)(255.69312521,301.29935166)
\curveto(256.16100716,301.7075548)(256.52982227,302.16827529)(256.79957054,302.68151315)
\lineto(254.45777362,302.43802356)
\lineto(254.26799497,302.95364857)
\lineto(257.00367211,303.12194284)
\curveto(257.13496551,303.45853139)(257.22329017,303.81302359)(257.26864607,304.18541943)
\lineto(254.60458352,304.18541943)
\lineto(254.60458352,304.66165642)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.20166781,301.84640668)
\curveto(322.20166781,294.74560297)(316.28543065,288.98926421)(308.98738226,288.98926421)
\curveto(301.68933388,288.98926421)(295.77309672,294.74560297)(295.77309672,301.84640668)
\curveto(295.77309672,308.94721039)(301.68933388,314.70354915)(308.98738226,314.70354915)
\curveto(316.28543065,314.70354915)(322.20166781,308.94721039)(322.20166781,301.84640668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(322.20166781,301.84640668)
\curveto(322.20166781,294.74560297)(316.28543065,288.98926421)(308.98738226,288.98926421)
\curveto(301.68933388,288.98926421)(295.77309672,294.74560297)(295.77309672,301.84640668)
\curveto(295.77309672,308.94721039)(301.68933388,314.70354915)(308.98738226,314.70354915)
\curveto(316.28543065,314.70354915)(322.20166781,308.94721039)(322.20166781,301.84640668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.56182284,299.87927277)
\lineto(303.06800765,299.87927277)
\lineto(303.06800765,303.3131921)
\lineto(303.60153631,303.3131921)
\lineto(303.60153631,300.36267122)
\lineto(307.56182284,300.36267122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.76266933,302.07425979)
\lineto(314.76266933,298.37178576)
\lineto(314.22914068,298.37178576)
\lineto(314.22914068,305.27901245)
\lineto(314.76266933,305.27901245)
\lineto(314.76266933,302.55765824)
\lineto(315.98011727,302.55765824)
\lineto(315.98011727,302.07425979)
\closepath
\moveto(313.56670577,300.43070507)
\curveto(313.1752127,300.38296201)(312.77536461,300.35431618)(312.36716147,300.34476757)
\curveto(311.95895834,300.33521896)(311.13180989,300.33044465)(309.88571611,300.33044465)
\lineto(309.88571611,304.67028848)
\lineto(313.11195315,304.67028848)
\lineto(313.11195315,304.1940515)
\lineto(310.4228255,304.1940515)
\lineto(310.4228255,300.80668164)
\curveto(312.14873699,300.80668164)(313.18237416,300.83532747)(313.52373702,300.89261914)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.90228412,302.90859141)
\curveto(202.90228412,295.8077877)(196.98604696,290.05144894)(189.68799857,290.05144894)
\curveto(182.38995019,290.05144894)(176.47371303,295.8077877)(176.47371303,302.90859141)
\curveto(176.47371303,310.00939512)(182.38995019,315.76573388)(189.68799857,315.76573388)
\curveto(196.98604696,315.76573388)(202.90228412,310.00939512)(202.90228412,302.90859141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(202.90228412,302.90859141)
\curveto(202.90228412,295.8077877)(196.98604696,290.05144894)(189.68799857,290.05144894)
\curveto(182.38995019,290.05144894)(176.47371303,295.8077877)(176.47371303,302.90859141)
\curveto(176.47371303,310.00939512)(182.38995019,315.76573388)(189.68799857,315.76573388)
\curveto(196.98604696,315.76573388)(202.90228412,310.00939512)(202.90228412,302.90859141)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.01656471,linecolor=curcolor,linestyle=dashed,dash=1.07586431 1.07586431]
{
\newpath
\moveto(150.51272693,94.23582183)
\curveto(157.91257701,92.7416234)(165.77494299,93.63276041)(172.65267024,96.74520135)
\curveto(179.53040126,99.8576045)(185.38933039,105.17589112)(189.15105638,111.72108797)
\curveto(193.32804283,118.9888171)(194.87460283,127.7319982)(193.44420661,135.99162655)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.13807027,131.98500527)
\lineto(196.48831274,130.32862646)
\lineto(193.2707407,136.99328187)
\lineto(192.48169146,129.6347628)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.54216786,linecolor=curcolor]
{
\newpath
\moveto(194.13807027,131.98500527)
\lineto(196.48831274,130.32862646)
\lineto(193.2707407,136.99328187)
\lineto(192.48169146,129.6347628)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.48693748,344.67443201)
\curveto(262.48693748,337.5736283)(256.57070032,331.81728954)(249.27265193,331.81728954)
\curveto(241.97460355,331.81728954)(236.05836639,337.5736283)(236.05836639,344.67443201)
\curveto(236.05836639,351.77523572)(241.97460355,357.53157448)(249.27265193,357.53157448)
\curveto(256.57070032,357.53157448)(262.48693748,351.77523572)(262.48693748,344.67443201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(262.48693748,344.67443201)
\curveto(262.48693748,337.5736283)(256.57070032,331.81728954)(249.27265193,331.81728954)
\curveto(241.97460355,331.81728954)(236.05836639,337.5736283)(236.05836639,344.67443201)
\curveto(236.05836639,351.77523572)(241.97460355,357.53157448)(249.27265193,357.53157448)
\curveto(256.57070032,357.53157448)(262.48693748,351.77523572)(262.48693748,344.67443201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.13055834,347.17601935)
\lineto(247.18980309,341.84431352)
\lineto(246.24449057,341.84431352)
\lineto(244.30373533,347.17601935)
\lineto(245.06284993,347.17601935)
\lineto(246.73505048,342.48526405)
\lineto(248.40725103,347.17601935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.14357922,347.17601935)
\lineto(252.20282398,341.84431352)
\lineto(251.25751146,341.84431352)
\lineto(249.31675621,347.17601935)
\lineto(250.07587081,347.17601935)
\lineto(251.74807136,342.48526405)
\lineto(253.42027192,347.17601935)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.04690764,344.67601796)
\curveto(322.04690764,337.57521425)(316.13067048,331.81887549)(308.8326221,331.81887549)
\curveto(301.53457372,331.81887549)(295.61833656,337.57521425)(295.61833656,344.67601796)
\curveto(295.61833656,351.77682167)(301.53457372,357.53316043)(308.8326221,357.53316043)
\curveto(316.13067048,357.53316043)(322.04690764,351.77682167)(322.04690764,344.67601796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(322.04690764,344.67601796)
\curveto(322.04690764,337.57521425)(316.13067048,331.81887549)(308.8326221,331.81887549)
\curveto(301.53457372,331.81887549)(295.61833656,337.57521425)(295.61833656,344.67601796)
\curveto(295.61833656,351.77682167)(301.53457372,357.53316043)(308.8326221,357.53316043)
\curveto(316.13067048,357.53316043)(322.04690764,351.77682167)(322.04690764,344.67601796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.93582318,341.84621666)
\lineto(305.4231278,341.84621666)
\lineto(305.4231278,347.17792249)
\lineto(308.93582318,347.17792249)
\lineto(308.93582318,346.54771415)
\lineto(306.13211219,346.54771415)
\lineto(306.13211219,345.08677662)
\lineto(308.93582318,345.08677662)
\lineto(308.93582318,344.45656827)
\lineto(306.13211219,344.45656827)
\lineto(306.13211219,342.47642501)
\lineto(308.93582318,342.47642501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.46902648,346.54771415)
\lineto(310.77273737,346.54771415)
\lineto(310.77273737,345.04380787)
\lineto(313.08946918,345.04380787)
\lineto(313.08946918,344.41359952)
\lineto(310.77273737,344.41359952)
\lineto(310.77273737,341.84621666)
\lineto(310.06375298,341.84621666)
\lineto(310.06375298,347.17792249)
\lineto(313.46902648,347.17792249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.95776179,linecolor=curcolor]
{
\newpath
\moveto(263.7938948,344.8016045)
\lineto(294.09776882,344.8016045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.80409294,342.48359004)
\lineto(262.52546028,344.79240237)
\lineto(268.80409329,347.10121419)
\curveto(267.80103029,345.73809262)(267.80680996,343.87310573)(268.80409294,342.48359004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.35916067,linecolor=curcolor]
{
\newpath
\moveto(268.80409294,342.48359004)
\lineto(262.52546028,344.79240237)
\lineto(268.80409329,347.10121419)
\curveto(267.80103029,345.73809262)(267.80680996,343.87310573)(268.80409294,342.48359004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.26672167,344.8016045)
\lineto(288.3511981,342.88608093)
\lineto(295.05553061,344.8016045)
\lineto(288.3511981,346.71712808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5108063,linecolor=curcolor]
{
\newpath
\moveto(290.26672167,344.8016045)
\lineto(288.3511981,342.88608093)
\lineto(295.05553061,344.8016045)
\lineto(288.3511981,346.71712808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96789995,linecolor=curcolor]
{
\newpath
\moveto(323.90164913,344.8016045)
\lineto(354.85053732,344.8016045)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.96488153,342.45905326)
\lineto(322.6197879,344.79230496)
\lineto(328.96488188,347.12555616)
\curveto(327.95120119,345.74800559)(327.95704204,343.86327733)(328.96488153,342.45905326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36296248,linecolor=curcolor]
{
\newpath
\moveto(328.96488153,342.45905326)
\lineto(322.6197879,344.79230496)
\lineto(328.96488188,347.12555616)
\curveto(327.95120119,345.74800559)(327.95704204,343.86327733)(328.96488153,342.45905326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.97893754,344.8016045)
\lineto(349.04313765,342.86580461)
\lineto(355.81843727,344.8016045)
\lineto(349.04313765,346.7374044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.51621332,linecolor=curcolor]
{
\newpath
\moveto(350.97893754,344.8016045)
\lineto(349.04313765,342.86580461)
\lineto(355.81843727,344.8016045)
\lineto(349.04313765,346.7374044)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.74720676,345.73805852)
\curveto(202.74720676,338.63725481)(196.8309696,332.88091605)(189.53292122,332.88091605)
\curveto(182.23487284,332.88091605)(176.31863568,338.63725481)(176.31863568,345.73805852)
\curveto(176.31863568,352.83886223)(182.23487284,358.59520099)(189.53292122,358.59520099)
\curveto(196.8309696,358.59520099)(202.74720676,352.83886223)(202.74720676,345.73805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(202.74720676,345.73805852)
\curveto(202.74720676,338.63725481)(196.8309696,332.88091605)(189.53292122,332.88091605)
\curveto(182.23487284,332.88091605)(176.31863568,338.63725481)(176.31863568,345.73805852)
\curveto(176.31863568,352.83886223)(182.23487284,358.59520099)(189.53292122,358.59520099)
\curveto(196.8309696,358.59520099)(202.74720676,352.83886223)(202.74720676,345.73805852)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.23905225,343.96731808)
\lineto(187.54829695,343.96731808)
\lineto(187.54829695,344.39700559)
\lineto(192.23905225,344.39700559)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.95648705,linecolor=curcolor]
{
\newpath
\moveto(144.34846866,345.15861868)
\lineto(174.57180094,345.15861868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.35199848,342.84368938)
\lineto(143.08172236,345.14942879)
\lineto(149.35199883,347.4551677)
\curveto(148.35027085,346.09386038)(148.35604283,344.23135569)(149.35199848,342.84368938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.35868265,linecolor=curcolor]
{
\newpath
\moveto(149.35199848,342.84368938)
\lineto(143.08172236,345.14942879)
\lineto(149.35199883,347.4551677)
\curveto(148.35027085,346.09386038)(148.35604283,344.23135569)(149.35199848,342.84368938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.74585273,345.15861868)
\lineto(168.83287862,343.24564457)
\lineto(175.528288,345.15861868)
\lineto(168.83287862,347.07159279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.51012644,linecolor=curcolor]
{
\newpath
\moveto(170.74585273,345.15861868)
\lineto(168.83287862,343.24564457)
\lineto(175.528288,345.15861868)
\lineto(168.83287862,347.07159279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96284427,linecolor=curcolor]
{
\newpath
\moveto(204.36726803,344.80149112)
\lineto(234.99370583,344.80149112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.40405342,342.47117582)
\lineto(203.0921024,344.79224015)
\lineto(209.40405376,347.11330397)
\curveto(208.39566788,345.74294883)(208.40147823,343.86806515)(209.40405342,342.47117582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3610666,linecolor=curcolor]
{
\newpath
\moveto(209.40405342,342.47117582)
\lineto(203.0921024,344.79224015)
\lineto(209.40405376,347.11330397)
\curveto(208.39566788,345.74294883)(208.40147823,343.86806515)(209.40405342,342.47117582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.14232875,344.80149112)
\lineto(229.2166402,342.87580258)
\lineto(235.9565501,344.80149112)
\lineto(229.2166402,346.72717966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.51351696,linecolor=curcolor]
{
\newpath
\moveto(231.14232875,344.80149112)
\lineto(229.2166402,342.87580258)
\lineto(235.9565501,344.80149112)
\lineto(229.2166402,346.72717966)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.44654719,348.65008668)
\curveto(5.72302289,348.34626723)(5.93417741,347.9740884)(6.08001075,347.53355019)
\curveto(6.22888228,347.09301198)(6.30331804,346.59322898)(6.30331804,346.03420119)
\curveto(6.30331804,345.4751734)(6.22736318,344.9738713)(6.07545345,344.5302949)
\curveto(5.92658192,344.08975669)(5.7169465,343.72213515)(5.44654719,343.42743028)
\curveto(5.16703329,343.12057264)(4.83587009,342.88966985)(4.45305758,342.73472193)
\curveto(4.07328326,342.57977401)(3.63882144,342.50230005)(3.14967212,342.50230005)
\curveto(2.67267558,342.50230005)(2.23821376,342.58129311)(1.84628667,342.73927922)
\curveto(1.45739777,342.89726534)(1.12623457,343.12664903)(0.85279706,343.42743028)
\curveto(0.57935955,343.72821154)(0.36820503,344.09735218)(0.2193335,344.53485219)
\curveto(0.07350016,344.9723522)(0.00058349,345.4721352)(0.00058349,346.03420119)
\curveto(0.00058349,346.5871526)(0.07350016,347.0823783)(0.2193335,347.51987832)
\curveto(0.36516684,347.96041652)(0.57784045,348.33715264)(0.85735435,348.65008668)
\curveto(1.12471547,348.94782974)(1.45587867,349.17569433)(1.85084396,349.33368045)
\curveto(2.24884744,349.49166656)(2.68179017,349.57065962)(3.14967212,349.57065962)
\curveto(3.63578325,349.57065962)(4.07176416,349.49014747)(4.45761487,349.32912316)
\curveto(4.84650377,349.17113704)(5.17614787,348.94479155)(5.44654719,348.65008668)
\closepath
\moveto(5.36451593,346.03420119)
\curveto(5.36451593,346.9152776)(5.16703329,347.59431408)(4.772068,348.07131062)
\curveto(4.37710271,348.55134536)(3.83782318,348.79136273)(3.15422941,348.79136273)
\curveto(2.46455926,348.79136273)(1.92224153,348.55134536)(1.52727624,348.07131062)
\curveto(1.13534915,347.59431408)(0.9393856,346.9152776)(0.9393856,346.03420119)
\curveto(0.9393856,345.14401019)(1.13990644,344.46193552)(1.54094812,343.98797718)
\curveto(1.9419898,343.51705702)(2.47975023,343.28159695)(3.15422941,343.28159695)
\curveto(3.8287086,343.28159695)(4.36494993,343.51705702)(4.76295342,343.98797718)
\curveto(5.1639951,344.46193552)(5.36451593,345.14401019)(5.36451593,346.03420119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.88600063,342.6435761)
\lineto(11.02922977,342.6435761)
\lineto(11.02922977,343.20868028)
\curveto(10.74060129,342.98081569)(10.46412559,342.8061195)(10.19980266,342.68459172)
\curveto(9.93547974,342.56306394)(9.64381306,342.50230005)(9.32480264,342.50230005)
\curveto(8.7900804,342.50230005)(8.37384775,342.66484346)(8.07610469,342.98993027)
\curveto(7.77836162,343.31805528)(7.62949009,343.79809002)(7.62949009,344.43003448)
\lineto(7.62949009,347.73407103)
\lineto(8.48626095,347.73407103)
\lineto(8.48626095,344.83563345)
\curveto(8.48626095,344.57738691)(8.49841373,344.35559871)(8.52271928,344.17026885)
\curveto(8.54702484,343.98797718)(8.59867415,343.83151016)(8.6776672,343.70086779)
\curveto(8.75969846,343.56718723)(8.86603526,343.46996501)(8.99667763,343.40920112)
\curveto(9.12731999,343.34843723)(9.31720715,343.31805528)(9.5663391,343.31805528)
\curveto(9.7881273,343.31805528)(10.02966377,343.37578098)(10.2909485,343.49123237)
\curveto(10.55527142,343.60668376)(10.80136518,343.7540362)(11.02922977,343.93328967)
\lineto(11.02922977,347.73407103)
\lineto(11.88600063,347.73407103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.21542749,342.68914901)
\curveto(16.05440318,342.64661429)(15.87818789,342.61167505)(15.68678164,342.5843313)
\curveto(15.49841358,342.55698755)(15.32979378,342.54331568)(15.18092225,342.54331568)
\curveto(14.66139098,342.54331568)(14.2664257,342.68307263)(13.99602638,342.96258652)
\curveto(13.72562707,343.24210042)(13.59042741,343.69023411)(13.59042741,344.3069876)
\lineto(13.59042741,347.01401893)
\lineto(13.01165136,347.01401893)
\lineto(13.01165136,347.73407103)
\lineto(13.59042741,347.73407103)
\lineto(13.59042741,349.1969617)
\lineto(14.44719827,349.1969617)
\lineto(14.44719827,347.73407103)
\lineto(16.21542749,347.73407103)
\lineto(16.21542749,347.01401893)
\lineto(14.44719827,347.01401893)
\lineto(14.44719827,344.6943574)
\curveto(14.44719827,344.42699628)(14.45327466,344.21736086)(14.46542744,344.06545114)
\curveto(14.47758022,343.9165796)(14.52011494,343.77682266)(14.59303161,343.64618029)
\curveto(14.65987189,343.52465251)(14.75101772,343.43502577)(14.86646912,343.37730008)
\curveto(14.9849587,343.32261257)(15.16421218,343.29526882)(15.40422955,343.29526882)
\curveto(15.5439865,343.29526882)(15.68981983,343.31501709)(15.84172956,343.35451362)
\curveto(15.99363929,343.39704834)(16.10301429,343.43198758)(16.16985457,343.45933133)
\lineto(16.21542749,343.45933133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.73430851,345.250347)
\curveto(21.73430851,344.83715255)(21.67506371,344.45889733)(21.55657413,344.11558135)
\curveto(21.43808454,343.77530356)(21.27098384,343.48667508)(21.05527203,343.2496959)
\curveto(20.85475119,343.02486951)(20.61777202,342.85017332)(20.34433451,342.72560735)
\curveto(20.0739352,342.60407957)(19.78682581,342.54331568)(19.48300636,342.54331568)
\curveto(19.21868344,342.54331568)(18.97866607,342.57217852)(18.76295426,342.62990422)
\curveto(18.55028064,342.68762992)(18.33304973,342.77725666)(18.11126153,342.89878444)
\lineto(18.11126153,340.76597188)
\lineto(17.25449067,340.76597188)
\lineto(17.25449067,347.73407103)
\lineto(18.11126153,347.73407103)
\lineto(18.11126153,347.20086789)
\curveto(18.33912612,347.39227415)(18.59433446,347.55177936)(18.87688655,347.67938353)
\curveto(19.16247684,347.81002589)(19.46629629,347.87534708)(19.78834491,347.87534708)
\curveto(20.40206021,347.87534708)(20.87905675,347.64292519)(21.21933453,347.17808143)
\curveto(21.56265052,346.71627586)(21.73430851,346.07369772)(21.73430851,345.250347)
\closepath
\moveto(20.8501939,345.22756054)
\curveto(20.8501939,345.84127584)(20.74537619,346.30004321)(20.53574076,346.60386267)
\curveto(20.32610534,346.90768212)(20.00405672,347.05959184)(19.5695949,347.05959184)
\curveto(19.32350115,347.05959184)(19.07588829,347.00642344)(18.82675634,346.90008663)
\curveto(18.57762439,346.79374982)(18.33912612,346.65399287)(18.11126153,346.48081579)
\lineto(18.11126153,343.59605008)
\curveto(18.35431709,343.48667508)(18.56243342,343.41223931)(18.73561051,343.37274278)
\curveto(18.91182579,343.33324625)(19.11082753,343.31349799)(19.33261573,343.31349799)
\curveto(19.80961227,343.31349799)(20.1817911,343.4745223)(20.44915222,343.79657092)
\curveto(20.71651334,344.11861954)(20.8501939,344.59561608)(20.8501939,345.22756054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.28964636,342.6435761)
\lineto(26.4328755,342.6435761)
\lineto(26.4328755,343.20868028)
\curveto(26.14424702,342.98081569)(25.86777132,342.8061195)(25.6034484,342.68459172)
\curveto(25.33912547,342.56306394)(25.0474588,342.50230005)(24.72844837,342.50230005)
\curveto(24.19372613,342.50230005)(23.77749348,342.66484346)(23.47975042,342.98993027)
\curveto(23.18200736,343.31805528)(23.03313582,343.79809002)(23.03313582,344.43003448)
\lineto(23.03313582,347.73407103)
\lineto(23.88990668,347.73407103)
\lineto(23.88990668,344.83563345)
\curveto(23.88990668,344.57738691)(23.90205946,344.35559871)(23.92636502,344.17026885)
\curveto(23.95067057,343.98797718)(24.00231988,343.83151016)(24.08131294,343.70086779)
\curveto(24.16334419,343.56718723)(24.269681,343.46996501)(24.40032336,343.40920112)
\curveto(24.53096573,343.34843723)(24.72085289,343.31805528)(24.96998484,343.31805528)
\curveto(25.19177304,343.31805528)(25.4333095,343.37578098)(25.69459423,343.49123237)
\curveto(25.95891716,343.60668376)(26.20501091,343.7540362)(26.4328755,343.93328967)
\lineto(26.4328755,347.73407103)
\lineto(27.28964636,347.73407103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.61907412,342.68914901)
\curveto(31.45804981,342.64661429)(31.28183453,342.61167505)(31.09042827,342.5843313)
\curveto(30.90206021,342.55698755)(30.73344042,342.54331568)(30.58456888,342.54331568)
\curveto(30.06503762,342.54331568)(29.67007233,342.68307263)(29.39967302,342.96258652)
\curveto(29.1292737,343.24210042)(28.99407405,343.69023411)(28.99407405,344.3069876)
\lineto(28.99407405,347.01401893)
\lineto(28.41529799,347.01401893)
\lineto(28.41529799,347.73407103)
\lineto(28.99407405,347.73407103)
\lineto(28.99407405,349.1969617)
\lineto(29.8508449,349.1969617)
\lineto(29.8508449,347.73407103)
\lineto(31.61907412,347.73407103)
\lineto(31.61907412,347.01401893)
\lineto(29.8508449,347.01401893)
\lineto(29.8508449,344.6943574)
\curveto(29.8508449,344.42699628)(29.85692129,344.21736086)(29.86907407,344.06545114)
\curveto(29.88122685,343.9165796)(29.92376157,343.77682266)(29.99667824,343.64618029)
\curveto(30.06351852,343.52465251)(30.15466436,343.43502577)(30.27011575,343.37730008)
\curveto(30.38860534,343.32261257)(30.56785881,343.29526882)(30.80787618,343.29526882)
\curveto(30.94763313,343.29526882)(31.09346647,343.31501709)(31.24537619,343.35451362)
\curveto(31.39728592,343.39704834)(31.50666092,343.43198758)(31.5735012,343.45933133)
\lineto(31.61907412,343.45933133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98404186,linecolor=curcolor,linestyle=dashed,dash=0.78108323 0.78108323]
{
\newpath
\moveto(249.39075402,315.59882025)
\lineto(249.39075402,331.98318561)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98404186,linecolor=curcolor,linestyle=dashed,dash=0.78108323 0.78108323]
{
\newpath
\moveto(189.17786079,316.75051789)
\lineto(189.17786079,333.13488324)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98404186,linecolor=curcolor,linestyle=dashed,dash=0.78108323 0.78108323]
{
\newpath
\moveto(309.13325858,315.74036356)
\lineto(309.13325858,332.12472891)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.83783501,300.34891372)
\lineto(187.14707971,300.34891372)
\lineto(187.14707971,300.77860123)
\lineto(191.83783501,300.77860123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=1.05999995 1.05999995]
{
\newpath
\moveto(130.32806551,244.68267537)
\curveto(129.20526531,248.95891273)(128.69340954,253.39507186)(128.81286425,257.81464387)
\curveto(129.14345335,270.04574194)(134.50706461,282.06543424)(143.38948069,290.48040504)
\curveto(152.27189677,298.89537584)(164.56372729,303.60199153)(176.79482835,303.27151317)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=1.05999995 1.05999995]
{
\newpath
\moveto(185.38107591,241.65221238)
\curveto(186.00967304,247.88987002)(187.54602434,254.03531864)(189.92672882,259.83495254)
\curveto(197.90518497,279.27126863)(215.85580682,294.29524919)(236.39348031,298.72583758)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=1.05999995 1.05999995]
{
\newpath
\moveto(240.48619465,239.51148797)
\curveto(237.06464683,242.33918097)(234.24612438,245.89298526)(232.27196598,249.86860293)
\curveto(228.85143976,256.75695826)(228.05255723,264.90827691)(230.07063638,272.32965112)
\curveto(232.08871553,279.75102534)(236.90549209,286.37528927)(243.34331717,290.58288324)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=1.05999995 1.05999995]
{
\newpath
\moveto(298.70040189,237.72573679)
\curveto(297.80429195,242.97384939)(296.36560228,248.1291551)(294.4146822,253.08290214)
\curveto(287.82304964,269.82027681)(275.2062107,284.11078932)(259.4147074,292.72576198)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=1.05999995 1.05999995]
{
\newpath
\moveto(311.55756094,243.79716986)
\curveto(306.98385753,247.8719794)(303.59784452,253.26452504)(301.9147011,259.15433521)
\curveto(298.94425411,269.54879643)(301.58688681,281.37107431)(308.70042709,289.51146277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00157475,linecolor=curcolor,linestyle=dashed,dash=1.05999995 1.05999995]
{
\newpath
\moveto(371.20039559,243.4400423)
\curveto(370.91469895,248.15925669)(370.0737475,252.84461939)(368.70042709,257.36862183)
\curveto(365.53811907,267.78592066)(359.50441083,277.31573512)(351.44041901,284.62958109)
\curveto(343.37642719,291.94342706)(333.30459619,297.02094801)(322.62896882,299.15432261)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=0.79374995 0.79374995]
{
\newpath
\moveto(219.99999874,95.71429742)
\curveto(213.0658511,96.48082395)(206.34446188,99.09469022)(200.71427906,103.21427852)
\curveto(190.44963772,110.72488656)(184.13541232,123.35333445)(184.28570835,136.07141238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.2384416,132.07169187)
\lineto(186.21466849,130.04819824)
\lineto(184.29752503,137.07134251)
\lineto(182.21494798,130.09546498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333332,linecolor=curcolor]
{
\newpath
\moveto(184.2384416,132.07169187)
\lineto(186.21466849,130.04819824)
\lineto(184.29752503,137.07134251)
\lineto(182.21494798,130.09546498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=1.05833327 1.05833327]
{
\newpath
\moveto(166.67516976,95.45940608)
\curveto(161.42609417,99.91371129)(157.10011853,105.45095545)(154.04825953,111.62183758)
\curveto(148.023675,123.80359334)(147.19179957,138.45051209)(151.79835943,151.23606638)
\curveto(156.4049193,164.02162066)(166.38736482,174.7722033)(178.79699906,180.31221868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(175.14444773,178.68161538)
\lineto(174.13347371,176.04003807)
\lineto(179.71013689,180.7198695)
\lineto(172.50287041,179.69258939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333332,linecolor=curcolor]
{
\newpath
\moveto(175.14444773,178.68161538)
\lineto(174.13347371,176.04003807)
\lineto(179.71013689,180.7198695)
\lineto(172.50287041,179.69258939)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor,linestyle=dashed,dash=1.05833327 1.05833327]
{
\newpath
\moveto(195.7142778,95.35713206)
\curveto(207.72252348,100.18402561)(217.5309676,110.21892173)(222.08256379,122.33419464)
\curveto(226.63415998,134.44946756)(225.85948987,148.46034199)(219.99999874,159.99997931)
\curveto(215.70029131,168.46779045)(208.75739285,175.56955661)(200.38900913,180.05970844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.91368519,178.16850326)
\lineto(206.62162581,178.9852387)
\lineto(199.50784012,180.53250974)
\lineto(204.73042063,175.46056265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333332,linecolor=curcolor]
{
\newpath
\moveto(203.91368519,178.16850326)
\lineto(206.62162581,178.9852387)
\lineto(199.50784012,180.53250974)
\lineto(204.73042063,175.46056265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.23177328,303.28448793)
\curveto(5.23177328,303.02016501)(5.16949029,302.75888028)(5.04492432,302.50063374)
\curveto(4.92339653,302.24238721)(4.75173854,302.0236372)(4.52995034,301.84438372)
\curveto(4.28689478,301.64993927)(4.00282359,301.49802955)(3.67773678,301.38865455)
\curveto(3.35568816,301.27927954)(2.96679926,301.22459204)(2.51107008,301.22459204)
\curveto(2.02192076,301.22459204)(1.58138255,301.27016496)(1.18945546,301.36131079)
\curveto(0.80056656,301.45245663)(0.40408217,301.58765629)(0.0000023,301.76690976)
\lineto(0.0000023,302.89711813)
\lineto(0.06380439,302.89711813)
\curveto(0.40712037,302.61152784)(0.80360475,302.39125874)(1.25325754,302.23631082)
\curveto(1.70291033,302.0813629)(2.12521937,302.00388894)(2.52018466,302.00388894)
\curveto(3.07921246,302.00388894)(3.51367427,302.10870665)(3.82357011,302.31834207)
\curveto(4.13650415,302.52797749)(4.29297117,302.80749139)(4.29297117,303.15688376)
\curveto(4.29297117,303.45766502)(4.2185354,303.67945322)(4.06966387,303.82224836)
\curveto(3.92383053,303.96504351)(3.70052324,304.07593761)(3.39974198,304.15493066)
\curveto(3.17187739,304.21569455)(2.92426453,304.26582476)(2.65690342,304.30532129)
\curveto(2.39258049,304.34481782)(2.1115475,304.39494803)(1.81380443,304.45571192)
\curveto(1.21224192,304.58331609)(0.76562732,304.800547)(0.47396065,305.10740465)
\curveto(0.18533217,305.41730049)(0.04101793,305.81986127)(0.04101793,306.31508697)
\curveto(0.04101793,306.88322935)(0.28103529,307.34807311)(0.76107003,307.70961826)
\curveto(1.24110477,308.07420161)(1.85026277,308.25649328)(2.58854404,308.25649328)
\curveto(3.06554058,308.25649328)(3.50304059,308.21092036)(3.90104408,308.11977452)
\curveto(4.29904756,308.02862869)(4.65147812,307.91621549)(4.95833577,307.78253493)
\lineto(4.95833577,306.71612865)
\lineto(4.89453369,306.71612865)
\curveto(4.63628715,306.93487866)(4.29600936,307.11565123)(3.87370032,307.25844638)
\curveto(3.45442948,307.40427971)(3.02452495,307.47719638)(2.58398675,307.47719638)
\curveto(2.10091382,307.47719638)(1.71202492,307.37693596)(1.41732005,307.17641512)
\curveto(1.12565337,306.97589428)(0.97982004,306.71764775)(0.97982004,306.40167552)
\curveto(0.97982004,306.11912343)(1.0527367,305.89733523)(1.19857004,305.73631092)
\curveto(1.34440338,305.57528661)(1.60113082,305.45223973)(1.96875235,305.36717028)
\curveto(2.1631968,305.32463556)(2.43967251,305.27298625)(2.79817946,305.21222236)
\curveto(3.15668642,305.15145847)(3.46050587,305.08917548)(3.70963782,305.0253734)
\curveto(4.21397811,304.89169284)(4.59375243,304.6896529)(4.84896077,304.41925359)
\curveto(5.10416911,304.14885428)(5.23177328,303.77059906)(5.23177328,303.28448793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.25586211,301.39321184)
\curveto(9.0948378,301.35067711)(8.91862251,301.31573788)(8.72721626,301.28839413)
\curveto(8.5388482,301.26105038)(8.3702284,301.2473785)(8.22135687,301.2473785)
\curveto(7.7018256,301.2473785)(7.30686032,301.38713545)(7.036461,301.66664934)
\curveto(6.76606169,301.94616324)(6.63086203,302.39429693)(6.63086203,303.01105042)
\lineto(6.63086203,305.71808175)
\lineto(6.05208597,305.71808175)
\lineto(6.05208597,306.43813385)
\lineto(6.63086203,306.43813385)
\lineto(6.63086203,307.90102452)
\lineto(7.48763289,307.90102452)
\lineto(7.48763289,306.43813385)
\lineto(9.25586211,306.43813385)
\lineto(9.25586211,305.71808175)
\lineto(7.48763289,305.71808175)
\lineto(7.48763289,303.39842023)
\curveto(7.48763289,303.13105911)(7.49370928,302.92142369)(7.50586206,302.76951396)
\curveto(7.51801483,302.62064243)(7.56054956,302.48088548)(7.63346623,302.35024311)
\curveto(7.70030651,302.22871533)(7.79145234,302.13908859)(7.90690373,302.0813629)
\curveto(8.02539332,302.0266754)(8.2046468,301.99933165)(8.44466417,301.99933165)
\curveto(8.58442111,301.99933165)(8.73025445,302.01907991)(8.88216418,302.05857644)
\curveto(9.0340739,302.10111116)(9.14344891,302.1360504)(9.21028919,302.16339415)
\lineto(9.25586211,302.16339415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.25065412,301.34763892)
\lineto(13.39844055,301.34763892)
\lineto(13.39844055,301.88995664)
\curveto(13.32248569,301.83830734)(13.21918708,301.76539067)(13.08854471,301.67120664)
\curveto(12.96094054,301.5800608)(12.83637457,301.50714413)(12.71484678,301.45245663)
\curveto(12.57205164,301.38257816)(12.40798914,301.32485246)(12.22265927,301.27927954)
\curveto(12.0373294,301.23066843)(11.8200985,301.20636287)(11.57096654,301.20636287)
\curveto(11.11219917,301.20636287)(10.72331027,301.3582726)(10.40429985,301.66209205)
\curveto(10.08528942,301.96591151)(9.92578421,302.35328131)(9.92578421,302.82420146)
\curveto(9.92578421,303.21005217)(10.00781546,303.5214671)(10.17187796,303.75844628)
\curveto(10.33897866,303.99846365)(10.57595784,304.18683171)(10.88281548,304.32355046)
\curveto(11.19271133,304.46026921)(11.56489016,304.55293415)(11.99935197,304.60154526)
\curveto(12.43381379,304.65015637)(12.90017665,304.68661471)(13.39844055,304.71092026)
\lineto(13.39844055,304.84308172)
\curveto(13.39844055,305.03752617)(13.36350132,305.19855048)(13.29362284,305.32615466)
\curveto(13.22678256,305.45375883)(13.12956034,305.55401924)(13.00195617,305.62693591)
\curveto(12.88042839,305.69681439)(12.73459505,305.7439064)(12.56445616,305.76821196)
\curveto(12.39431726,305.79251752)(12.21658288,305.80467029)(12.03125302,305.80467029)
\curveto(11.80642662,305.80467029)(11.55577557,305.77428835)(11.27929987,305.71352446)
\curveto(11.00282417,305.65579876)(10.71723388,305.57072931)(10.42252901,305.45831612)
\lineto(10.37695609,305.45831612)
\lineto(10.37695609,306.32875885)
\curveto(10.54405679,306.37433177)(10.78559326,306.42446198)(11.10156549,306.47914948)
\curveto(11.41753772,306.53383698)(11.72895266,306.56118073)(12.03581031,306.56118073)
\curveto(12.39431726,306.56118073)(12.7057322,306.53079879)(12.97005513,306.4700349)
\curveto(13.23741624,306.4123092)(13.46831903,306.31204878)(13.66276348,306.16925364)
\curveto(13.85416973,306.02949669)(14.00000307,305.84872411)(14.10026349,305.62693591)
\curveto(14.20052391,305.40514771)(14.25065412,305.13019111)(14.25065412,304.8020661)
\closepath
\moveto(13.39844055,302.60089416)
\lineto(13.39844055,304.01821191)
\curveto(13.13715582,304.00302094)(12.82877908,303.98023448)(12.47331032,303.94985253)
\curveto(12.12087975,303.91947059)(11.84136586,303.87541677)(11.63476863,303.81769107)
\curveto(11.38867487,303.7478126)(11.18967313,303.63843759)(11.0377634,303.48956606)
\curveto(10.88585368,303.34373272)(10.80989881,303.14169279)(10.80989881,302.88344625)
\curveto(10.80989881,302.59177958)(10.89800646,302.37151048)(11.07422174,302.22263894)
\curveto(11.25043702,302.07680561)(11.51931724,302.00388894)(11.88086239,302.00388894)
\curveto(12.18164364,302.00388894)(12.45660025,302.06161463)(12.7057322,302.17706603)
\curveto(12.95486415,302.29555561)(13.18576694,302.43683166)(13.39844055,302.60089416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.03841528,301.92641498)
\curveto(20.03841528,301.06356773)(19.84245173,300.43010417)(19.45052464,300.0260243)
\curveto(19.05859755,299.62194443)(18.45551593,299.41990449)(17.6412798,299.41990449)
\curveto(17.37088049,299.41990449)(17.10655756,299.43965275)(16.84831103,299.47914928)
\curveto(16.59310269,299.51560762)(16.34093254,299.56877602)(16.09180059,299.6386545)
\lineto(16.09180059,300.51365452)
\lineto(16.13737351,300.51365452)
\curveto(16.27713045,300.45896702)(16.49891866,300.39212674)(16.80273811,300.31313368)
\curveto(17.10655756,300.23110243)(17.41037701,300.1900868)(17.71419647,300.1900868)
\curveto(18.00586314,300.1900868)(18.24739961,300.22502604)(18.43880586,300.29490451)
\curveto(18.63021212,300.36478299)(18.77908365,300.46200521)(18.88542046,300.58657119)
\curveto(18.99175727,300.70506078)(19.06771213,300.84785592)(19.11328505,301.01495662)
\curveto(19.15885797,301.18205732)(19.18164442,301.36890628)(19.18164442,301.57550351)
\lineto(19.18164442,302.04034727)
\curveto(18.92339789,301.83375004)(18.67578504,301.67880212)(18.43880586,301.57550351)
\curveto(18.20486488,301.47524309)(17.90560272,301.42511288)(17.54101938,301.42511288)
\curveto(16.93338047,301.42511288)(16.45030754,301.64386289)(16.09180059,302.0813629)
\curveto(15.73633183,302.5219011)(15.55859745,303.14169279)(15.55859745,303.94073795)
\curveto(15.55859745,304.37823796)(15.61936134,304.75497408)(15.74088912,305.07094631)
\curveto(15.8654551,305.38995674)(16.03407489,305.66491335)(16.24674851,305.89581613)
\curveto(16.44423115,306.11152794)(16.68424852,306.27862864)(16.96680061,306.39711823)
\curveto(17.2493527,306.51864601)(17.5303857,306.5794099)(17.80989959,306.5794099)
\curveto(18.10460446,306.5794099)(18.35069822,306.54902795)(18.54818087,306.48826406)
\curveto(18.7487017,306.43053837)(18.95985622,306.34091163)(19.18164442,306.21938385)
\lineto(19.23633193,306.43813385)
\lineto(20.03841528,306.43813385)
\closepath
\moveto(19.18164442,302.7467275)
\lineto(19.18164442,305.5221182)
\curveto(18.95377983,305.62541682)(18.74110622,305.69833348)(18.54362357,305.74086821)
\curveto(18.34917912,305.78644113)(18.15473467,305.80922759)(17.96029022,305.80922759)
\curveto(17.48937007,305.80922759)(17.11871034,305.65124147)(16.84831103,305.33526924)
\curveto(16.57791171,305.01929701)(16.44271206,304.56052963)(16.44271206,303.95896712)
\curveto(16.44271206,303.38778655)(16.54297248,302.95484383)(16.74349331,302.66013896)
\curveto(16.94401415,302.36543409)(17.27669645,302.21808165)(17.74154022,302.21808165)
\curveto(17.99067217,302.21808165)(18.23980412,302.26517367)(18.48893607,302.3593577)
\curveto(18.74110622,302.45657992)(18.972009,302.58570319)(19.18164442,302.7467275)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.98568023,303.8040192)
\lineto(22.23502908,303.8040192)
\curveto(22.23502908,303.49108516)(22.2821211,303.21764765)(22.37630513,302.98370667)
\curveto(22.47048916,302.75280389)(22.59961243,302.56291673)(22.76367493,302.4140452)
\curveto(22.92166105,302.26821186)(23.10851001,302.15883686)(23.32422182,302.08592019)
\curveto(23.54297183,302.01300352)(23.7829892,301.97654519)(24.04427393,301.97654519)
\curveto(24.3906281,301.97654519)(24.73850138,302.04490456)(25.08789375,302.18162332)
\curveto(25.44032431,302.32138027)(25.69097536,302.45809902)(25.83984689,302.59177958)
\lineto(25.88541981,302.59177958)
\lineto(25.88541981,301.65753476)
\curveto(25.59679133,301.53600698)(25.30208646,301.43422746)(25.0013052,301.35219621)
\curveto(24.70052394,301.27016496)(24.38455171,301.22914933)(24.05338851,301.22914933)
\curveto(23.20877043,301.22914933)(22.54948222,301.45701392)(22.07552387,301.9127431)
\curveto(21.60156552,302.37151048)(21.36458635,303.0216841)(21.36458635,303.86326399)
\curveto(21.36458635,304.69572929)(21.59093184,305.3565366)(22.04362283,305.84568592)
\curveto(22.49935201,306.33483524)(23.09787633,306.5794099)(23.83919579,306.5794099)
\curveto(24.52582776,306.5794099)(25.05447361,306.37888906)(25.42513334,305.97784738)
\curveto(25.79883127,305.5768057)(25.98568023,305.00714423)(25.98568023,304.26886296)
\closepath
\moveto(25.15169583,304.46026921)
\curveto(25.14865764,304.909922)(25.03472534,305.25779528)(24.80989895,305.50388904)
\curveto(24.58811075,305.74998279)(24.24935206,305.87302967)(23.79362288,305.87302967)
\curveto(23.3348555,305.87302967)(22.96875306,305.73783001)(22.69531555,305.4674307)
\curveto(22.42491624,305.19703139)(22.27148742,304.86131089)(22.23502908,304.46026921)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.05013416,301.34763892)
\lineto(30.45638403,301.34763892)
\lineto(30.45638403,302.3001129)
\lineto(31.41341531,303.12042543)
\curveto(31.73546393,303.39386293)(32.03472609,303.66578134)(32.31120179,303.93618066)
\curveto(32.89453514,304.50128484)(33.29405772,304.94941853)(33.50976954,305.28058174)
\curveto(33.72548135,305.61478314)(33.83333725,305.97480919)(33.83333725,306.36065989)
\curveto(33.83333725,306.71309046)(33.71636676,306.98804706)(33.48242578,307.18552971)
\curveto(33.251523,307.38605055)(32.92795528,307.48631097)(32.51172263,307.48631097)
\curveto(32.23524693,307.48631097)(31.93598477,307.43769985)(31.61393615,307.34047763)
\curveto(31.29188753,307.2432554)(30.9774344,307.09438387)(30.67057675,306.89386303)
\lineto(30.62500383,306.89386303)
\lineto(30.62500383,307.85089431)
\curveto(30.84071564,307.95723112)(31.12782502,308.05445334)(31.48633198,308.14256098)
\curveto(31.84787713,308.23066863)(32.1972695,308.27472245)(32.53450909,308.27472245)
\curveto(33.23025564,308.27472245)(33.77561156,308.10610265)(34.17057685,307.76886306)
\curveto(34.56554213,307.43466166)(34.76302478,306.98045158)(34.76302478,306.40623281)
\curveto(34.76302478,306.14798628)(34.72960464,305.90644981)(34.66276436,305.68162342)
\curveto(34.59896227,305.45983521)(34.50325915,305.24868069)(34.37565498,305.04815986)
\curveto(34.25716539,304.85979179)(34.11740844,304.67446193)(33.95638413,304.49217026)
\curveto(33.79839802,304.30987859)(33.60547266,304.10783865)(33.37760807,303.88605045)
\curveto(33.05252126,303.56704002)(32.71680076,303.25714418)(32.37044659,302.95636292)
\curveto(32.02409241,302.65861986)(31.70052469,302.38214416)(31.39974343,302.12693582)
\lineto(35.05013416,302.12693582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.48763539,303.90427962)
\lineto(39.64388531,303.90427962)
\lineto(39.64388531,304.72914943)
\lineto(42.48763539,304.72914943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(49.77930069,301.34763892)
\lineto(47.09961312,301.34763892)
\lineto(47.09961312,302.04034727)
\lineto(47.98828502,302.04034727)
\lineto(47.98828502,307.44073805)
\lineto(47.09961312,307.44073805)
\lineto(47.09961312,308.1334464)
\lineto(49.77930069,308.1334464)
\lineto(49.77930069,307.44073805)
\lineto(48.89062879,307.44073805)
\lineto(48.89062879,302.04034727)
\lineto(49.77930069,302.04034727)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.51237294,301.34763892)
\lineto(54.65560208,301.34763892)
\lineto(54.65560208,304.2460765)
\curveto(54.65560208,304.48001748)(54.64193021,304.69876748)(54.61458645,304.90232652)
\curveto(54.5872427,305.10892375)(54.53711249,305.26994806)(54.46419583,305.38539945)
\curveto(54.38824096,305.51300362)(54.27886596,305.60718765)(54.13607082,305.66795154)
\curveto(53.99327567,305.73175362)(53.80794581,305.76365467)(53.58008122,305.76365467)
\curveto(53.34614024,305.76365467)(53.10156558,305.70592897)(52.84635724,305.59047758)
\curveto(52.5911489,305.47502619)(52.34657424,305.32767375)(52.11263326,305.14842028)
\lineto(52.11263326,301.34763892)
\lineto(51.2558624,301.34763892)
\lineto(51.2558624,306.43813385)
\lineto(52.11263326,306.43813385)
\lineto(52.11263326,305.87302967)
\curveto(52.37999438,306.09481787)(52.65647008,306.26799496)(52.94206037,306.39256093)
\curveto(53.22765065,306.51712691)(53.52083642,306.5794099)(53.82161768,306.5794099)
\curveto(54.37153089,306.5794099)(54.79080174,306.4138283)(55.07943022,306.08266509)
\curveto(55.3680587,305.75150189)(55.51237294,305.27450535)(55.51237294,304.65167547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.64193096,303.95440983)
\curveto(61.64193096,303.54121537)(61.58268616,303.16296015)(61.46419658,302.81964417)
\curveto(61.34570699,302.47936638)(61.17860629,302.1907379)(60.96289448,301.95375873)
\curveto(60.76237364,301.72893233)(60.52539447,301.55423615)(60.25195696,301.42967017)
\curveto(59.98155765,301.30814239)(59.69444826,301.2473785)(59.39062881,301.2473785)
\curveto(59.12630589,301.2473785)(58.88628852,301.27624135)(58.67057671,301.33396704)
\curveto(58.45790309,301.39169274)(58.24067218,301.48131948)(58.01888398,301.60284726)
\lineto(58.01888398,299.4700347)
\lineto(57.16211312,299.4700347)
\lineto(57.16211312,306.43813385)
\lineto(58.01888398,306.43813385)
\lineto(58.01888398,305.90493071)
\curveto(58.24674857,306.09633697)(58.50195691,306.25584218)(58.784509,306.38344635)
\curveto(59.07009929,306.51408872)(59.37391874,306.5794099)(59.69596736,306.5794099)
\curveto(60.30968266,306.5794099)(60.7866792,306.34698802)(61.12695698,305.88214425)
\curveto(61.47027297,305.42033869)(61.64193096,304.77776054)(61.64193096,303.95440983)
\closepath
\moveto(60.75781635,303.93162337)
\curveto(60.75781635,304.54533866)(60.65299864,305.00410604)(60.44336321,305.30792549)
\curveto(60.23372779,305.61174494)(59.91167917,305.76365467)(59.47721735,305.76365467)
\curveto(59.2311236,305.76365467)(58.98351074,305.71048626)(58.73437879,305.60414945)
\curveto(58.48524684,305.49781265)(58.24674857,305.3580557)(58.01888398,305.18487861)
\lineto(58.01888398,302.3001129)
\curveto(58.26193954,302.1907379)(58.47005587,302.11630214)(58.64323296,302.07680561)
\curveto(58.81944824,302.03730908)(59.01844998,302.01756081)(59.24023818,302.01756081)
\curveto(59.71723472,302.01756081)(60.08941355,302.17858512)(60.35677467,302.50063374)
\curveto(60.62413579,302.82268236)(60.75781635,303.2996789)(60.75781635,303.93162337)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.19727061,301.34763892)
\lineto(66.34049976,301.34763892)
\lineto(66.34049976,301.9127431)
\curveto(66.05187127,301.68487851)(65.77539557,301.51018233)(65.51107265,301.38865455)
\curveto(65.24674972,301.26712676)(64.95508305,301.20636287)(64.63607262,301.20636287)
\curveto(64.10135039,301.20636287)(63.68511774,301.36890628)(63.38737467,301.6939931)
\curveto(63.08963161,302.0221181)(62.94076008,302.50215284)(62.94076008,303.1340973)
\lineto(62.94076008,306.43813385)
\lineto(63.79753093,306.43813385)
\lineto(63.79753093,303.53969627)
\curveto(63.79753093,303.28144974)(63.80968371,303.05966154)(63.83398927,302.87433167)
\curveto(63.85829482,302.69204)(63.90994413,302.53557298)(63.98893719,302.40493062)
\curveto(64.07096844,302.27125006)(64.17730525,302.17402783)(64.30794762,302.11326394)
\curveto(64.43858998,302.05250005)(64.62847714,302.0221181)(64.87760909,302.0221181)
\curveto(65.09939729,302.0221181)(65.34093375,302.0798438)(65.60221848,302.19529519)
\curveto(65.86654141,302.31074658)(66.11263517,302.45809902)(66.34049976,302.6373525)
\lineto(66.34049976,306.43813385)
\lineto(67.19727061,306.43813385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.52669477,301.39321184)
\curveto(71.36567046,301.35067711)(71.18945518,301.31573788)(70.99804892,301.28839413)
\curveto(70.80968086,301.26105038)(70.64106106,301.2473785)(70.49218953,301.2473785)
\curveto(69.97265827,301.2473785)(69.57769298,301.38713545)(69.30729366,301.66664934)
\curveto(69.03689435,301.94616324)(68.90169469,302.39429693)(68.90169469,303.01105042)
\lineto(68.90169469,305.71808175)
\lineto(68.32291864,305.71808175)
\lineto(68.32291864,306.43813385)
\lineto(68.90169469,306.43813385)
\lineto(68.90169469,307.90102452)
\lineto(69.75846555,307.90102452)
\lineto(69.75846555,306.43813385)
\lineto(71.52669477,306.43813385)
\lineto(71.52669477,305.71808175)
\lineto(69.75846555,305.71808175)
\lineto(69.75846555,303.39842023)
\curveto(69.75846555,303.13105911)(69.76454194,302.92142369)(69.77669472,302.76951396)
\curveto(69.7888475,302.62064243)(69.83138222,302.48088548)(69.90429889,302.35024311)
\curveto(69.97113917,302.22871533)(70.06228501,302.13908859)(70.1777364,302.0813629)
\curveto(70.29622598,302.0266754)(70.47547946,301.99933165)(70.71549683,301.99933165)
\curveto(70.85525378,301.99933165)(71.00108711,302.01907991)(71.15299684,302.05857644)
\curveto(71.30490657,302.10111116)(71.41428157,302.1360504)(71.48112185,302.16339415)
\lineto(71.52669477,302.16339415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.208338,301.34763892)
\lineto(75.91536913,301.34763892)
\lineto(75.91536913,308.1334464)
\lineto(76.81771291,308.1334464)
\lineto(76.81771291,302.14972227)
\lineto(80.208338,302.14972227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.99805394,301.34763892)
\lineto(84.14584037,301.34763892)
\lineto(84.14584037,301.88995664)
\curveto(84.06988551,301.83830734)(83.96658689,301.76539067)(83.83594453,301.67120664)
\curveto(83.70834036,301.5800608)(83.58377438,301.50714413)(83.4622466,301.45245663)
\curveto(83.31945146,301.38257816)(83.15538896,301.32485246)(82.97005909,301.27927954)
\curveto(82.78472922,301.23066843)(82.56749831,301.20636287)(82.31836636,301.20636287)
\curveto(81.85959899,301.20636287)(81.47071009,301.3582726)(81.15169966,301.66209205)
\curveto(80.83268924,301.96591151)(80.67318403,302.35328131)(80.67318403,302.82420146)
\curveto(80.67318403,303.21005217)(80.75521528,303.5214671)(80.91927778,303.75844628)
\curveto(81.08637848,303.99846365)(81.32335765,304.18683171)(81.6302153,304.32355046)
\curveto(81.94011114,304.46026921)(82.31228997,304.55293415)(82.74675179,304.60154526)
\curveto(83.18121361,304.65015637)(83.64757647,304.68661471)(84.14584037,304.71092026)
\lineto(84.14584037,304.84308172)
\curveto(84.14584037,305.03752617)(84.11090113,305.19855048)(84.04102266,305.32615466)
\curveto(83.97418238,305.45375883)(83.87696016,305.55401924)(83.74935599,305.62693591)
\curveto(83.6278282,305.69681439)(83.48199487,305.7439064)(83.31185597,305.76821196)
\curveto(83.14171708,305.79251752)(82.9639827,305.80467029)(82.77865283,305.80467029)
\curveto(82.55382644,305.80467029)(82.30317539,305.77428835)(82.02669969,305.71352446)
\curveto(81.75022399,305.65579876)(81.4646337,305.57072931)(81.16992883,305.45831612)
\lineto(81.12435591,305.45831612)
\lineto(81.12435591,306.32875885)
\curveto(81.29145661,306.37433177)(81.53299308,306.42446198)(81.84896531,306.47914948)
\curveto(82.16493754,306.53383698)(82.47635248,306.56118073)(82.78321013,306.56118073)
\curveto(83.14171708,306.56118073)(83.45313202,306.53079879)(83.71745494,306.4700349)
\curveto(83.98481606,306.4123092)(84.21571885,306.31204878)(84.4101633,306.16925364)
\curveto(84.60156955,306.02949669)(84.74740289,305.84872411)(84.84766331,305.62693591)
\curveto(84.94792373,305.40514771)(84.99805394,305.13019111)(84.99805394,304.8020661)
\closepath
\moveto(84.14584037,302.60089416)
\lineto(84.14584037,304.01821191)
\curveto(83.88455564,304.00302094)(83.5761789,303.98023448)(83.22071014,303.94985253)
\curveto(82.86827957,303.91947059)(82.58876568,303.87541677)(82.38216845,303.81769107)
\curveto(82.13607469,303.7478126)(81.93707295,303.63843759)(81.78516322,303.48956606)
\curveto(81.6332535,303.34373272)(81.55729863,303.14169279)(81.55729863,302.88344625)
\curveto(81.55729863,302.59177958)(81.64540627,302.37151048)(81.82162156,302.22263894)
\curveto(81.99783684,302.07680561)(82.26671706,302.00388894)(82.6282622,302.00388894)
\curveto(82.92904346,302.00388894)(83.20400007,302.06161463)(83.45313202,302.17706603)
\curveto(83.70226397,302.29555561)(83.93316676,302.43683166)(84.14584037,302.60089416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.98633392,306.43813385)
\lineto(88.01497967,299.4700347)
\lineto(87.09896402,299.4700347)
\lineto(88.04688071,301.59373268)
\lineto(86.01888586,306.43813385)
\lineto(86.94857339,306.43813385)
\lineto(88.51172447,302.66469625)
\lineto(90.08854744,306.43813385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(96.29558143,303.8040192)
\lineto(92.54493028,303.8040192)
\curveto(92.54493028,303.49108516)(92.5920223,303.21764765)(92.68620633,302.98370667)
\curveto(92.78039036,302.75280389)(92.90951363,302.56291673)(93.07357613,302.4140452)
\curveto(93.23156225,302.26821186)(93.41841121,302.15883686)(93.63412302,302.08592019)
\curveto(93.85287303,302.01300352)(94.0928904,301.97654519)(94.35417513,301.97654519)
\curveto(94.7005293,301.97654519)(95.04840258,302.04490456)(95.39779495,302.18162332)
\curveto(95.75022551,302.32138027)(96.00087656,302.45809902)(96.14974809,302.59177958)
\lineto(96.19532101,302.59177958)
\lineto(96.19532101,301.65753476)
\curveto(95.90669253,301.53600698)(95.61198766,301.43422746)(95.3112064,301.35219621)
\curveto(95.01042514,301.27016496)(94.69445291,301.22914933)(94.36328971,301.22914933)
\curveto(93.51867163,301.22914933)(92.85938342,301.45701392)(92.38542507,301.9127431)
\curveto(91.91146672,302.37151048)(91.67448755,303.0216841)(91.67448755,303.86326399)
\curveto(91.67448755,304.69572929)(91.90083304,305.3565366)(92.35352403,305.84568592)
\curveto(92.80925321,306.33483524)(93.40777753,306.5794099)(94.14909699,306.5794099)
\curveto(94.83572896,306.5794099)(95.36437481,306.37888906)(95.73503454,305.97784738)
\curveto(96.10873247,305.5768057)(96.29558143,305.00714423)(96.29558143,304.26886296)
\closepath
\moveto(95.46159703,304.46026921)
\curveto(95.45855884,304.909922)(95.34462654,305.25779528)(95.11980015,305.50388904)
\curveto(94.89801195,305.74998279)(94.55925326,305.87302967)(94.10352408,305.87302967)
\curveto(93.6447567,305.87302967)(93.27865426,305.73783001)(93.00521675,305.4674307)
\curveto(92.73481744,305.19703139)(92.58138862,304.86131089)(92.54493028,304.46026921)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.77083541,305.50388904)
\lineto(100.72526249,305.50388904)
\curveto(100.59765832,305.53427098)(100.47309234,305.55553834)(100.35156456,305.56769112)
\curveto(100.23307498,305.58288209)(100.09179893,305.59047758)(99.92773643,305.59047758)
\curveto(99.6634135,305.59047758)(99.40820516,305.53123279)(99.1621114,305.4127432)
\curveto(98.91601765,305.29729181)(98.67903847,305.14690118)(98.45117388,304.96157131)
\lineto(98.45117388,301.34763892)
\lineto(97.59440303,301.34763892)
\lineto(97.59440303,306.43813385)
\lineto(98.45117388,306.43813385)
\lineto(98.45117388,305.68618071)
\curveto(98.79145167,305.95961821)(99.09071383,306.15254357)(99.34896037,306.26495676)
\curveto(99.6102451,306.38040816)(99.87608712,306.43813385)(100.14648643,306.43813385)
\curveto(100.29535796,306.43813385)(100.40321387,306.43357656)(100.47005415,306.42446198)
\curveto(100.53689443,306.41838559)(100.63715485,306.40471371)(100.77083541,306.38344635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.69336175,11.63415813)
\lineto(0.01367418,11.63415813)
\lineto(0.01367418,12.32686648)
\lineto(0.90234608,12.32686648)
\lineto(0.90234608,17.72725726)
\lineto(0.01367418,17.72725726)
\lineto(0.01367418,18.41996561)
\lineto(2.69336175,18.41996561)
\lineto(2.69336175,17.72725726)
\lineto(1.80468985,17.72725726)
\lineto(1.80468985,12.32686648)
\lineto(2.69336175,12.32686648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.4264349,11.63415813)
\lineto(7.56966404,11.63415813)
\lineto(7.56966404,14.53259571)
\curveto(7.56966404,14.76653669)(7.55599216,14.98528669)(7.52864841,15.18884573)
\curveto(7.50130466,15.39544295)(7.45117445,15.55646726)(7.37825778,15.67191866)
\curveto(7.30230292,15.79952283)(7.19292792,15.89370686)(7.05013278,15.95447075)
\curveto(6.90733763,16.01827283)(6.72200777,16.05017388)(6.49414318,16.05017388)
\curveto(6.2602022,16.05017388)(6.01562754,15.99244818)(5.7604192,15.87699679)
\curveto(5.50521086,15.7615454)(5.2606362,15.61419296)(5.02669522,15.43493948)
\lineto(5.02669522,11.63415813)
\lineto(4.16992436,11.63415813)
\lineto(4.16992436,16.72465306)
\lineto(5.02669522,16.72465306)
\lineto(5.02669522,16.15954888)
\curveto(5.29405634,16.38133708)(5.57053204,16.55451417)(5.85612233,16.67908014)
\curveto(6.14171261,16.80364612)(6.43489838,16.86592911)(6.73567964,16.86592911)
\curveto(7.28559285,16.86592911)(7.7048637,16.7003475)(7.99349218,16.3691843)
\curveto(8.28212066,16.0380211)(8.4264349,15.56102456)(8.4264349,14.93819468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.55599201,14.24092903)
\curveto(14.55599201,13.82773458)(14.49674722,13.44947936)(14.37825763,13.10616338)
\curveto(14.25976805,12.76588559)(14.09266735,12.47725711)(13.87695554,12.24027794)
\curveto(13.6764347,12.01545154)(13.43945553,11.84075536)(13.16601802,11.71618938)
\curveto(12.8956187,11.5946616)(12.60850932,11.53389771)(12.30468987,11.53389771)
\curveto(12.04036694,11.53389771)(11.80034958,11.56276056)(11.58463777,11.62048625)
\curveto(11.37196415,11.67821195)(11.15473324,11.76783869)(10.93294504,11.88936647)
\lineto(10.93294504,9.75655391)
\lineto(10.07617418,9.75655391)
\lineto(10.07617418,16.72465306)
\lineto(10.93294504,16.72465306)
\lineto(10.93294504,16.19144992)
\curveto(11.16080963,16.38285618)(11.41601797,16.54236139)(11.69857006,16.66996556)
\curveto(11.98416035,16.80060792)(12.2879798,16.86592911)(12.61002842,16.86592911)
\curveto(13.22374371,16.86592911)(13.70074025,16.63350723)(14.04101804,16.16866346)
\curveto(14.38433402,15.70685789)(14.55599201,15.06427975)(14.55599201,14.24092903)
\closepath
\moveto(13.67187741,14.21814257)
\curveto(13.67187741,14.83185787)(13.5670597,15.29062524)(13.35742427,15.5944447)
\curveto(13.14778885,15.89826415)(12.82574023,16.05017388)(12.39127841,16.05017388)
\curveto(12.14518466,16.05017388)(11.8975718,15.99700547)(11.64843985,15.89066866)
\curveto(11.3993079,15.78433185)(11.16080963,15.64457491)(10.93294504,15.47139782)
\lineto(10.93294504,12.58663211)
\curveto(11.1760006,12.47725711)(11.38411693,12.40282134)(11.55729401,12.36332481)
\curveto(11.7335093,12.32382829)(11.93251104,12.30408002)(12.15429924,12.30408002)
\curveto(12.63129578,12.30408002)(13.00347461,12.46510433)(13.27083573,12.78715295)
\curveto(13.53819685,13.10920157)(13.67187741,13.58619811)(13.67187741,14.21814257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.11133167,11.63415813)
\lineto(19.25456081,11.63415813)
\lineto(19.25456081,12.19926231)
\curveto(18.96593233,11.97139772)(18.68945663,11.79670153)(18.42513371,11.67517375)
\curveto(18.16081078,11.55364597)(17.86914411,11.49288208)(17.55013368,11.49288208)
\curveto(17.01541145,11.49288208)(16.59917879,11.65542549)(16.30143573,11.9805123)
\curveto(16.00369267,12.30863731)(15.85482114,12.78867205)(15.85482114,13.42061651)
\lineto(15.85482114,16.72465306)
\lineto(16.71159199,16.72465306)
\lineto(16.71159199,13.82621548)
\curveto(16.71159199,13.56796895)(16.72374477,13.34618074)(16.74805033,13.16085088)
\curveto(16.77235588,12.97855921)(16.82400519,12.82209219)(16.90299825,12.69144982)
\curveto(16.9850295,12.55776926)(17.09136631,12.46054704)(17.22200867,12.39978315)
\curveto(17.35265104,12.33901926)(17.5425382,12.30863731)(17.79167015,12.30863731)
\curveto(18.01345835,12.30863731)(18.25499481,12.36636301)(18.51627954,12.4818144)
\curveto(18.78060247,12.59726579)(19.02669622,12.74461823)(19.25456081,12.92387171)
\lineto(19.25456081,16.72465306)
\lineto(20.11133167,16.72465306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.44075943,11.67973105)
\curveto(24.27973512,11.63719632)(24.10351984,11.60225708)(23.91211358,11.57491333)
\curveto(23.72374552,11.54756958)(23.55512573,11.53389771)(23.40625419,11.53389771)
\curveto(22.88672293,11.53389771)(22.49175764,11.67365466)(22.22135833,11.95316855)
\curveto(21.95095901,12.23268245)(21.81575936,12.68081614)(21.81575936,13.29756963)
\lineto(21.81575936,16.00460096)
\lineto(21.2369833,16.00460096)
\lineto(21.2369833,16.72465306)
\lineto(21.81575936,16.72465306)
\lineto(21.81575936,18.18754373)
\lineto(22.67253021,18.18754373)
\lineto(22.67253021,16.72465306)
\lineto(24.44075943,16.72465306)
\lineto(24.44075943,16.00460096)
\lineto(22.67253021,16.00460096)
\lineto(22.67253021,13.68493943)
\curveto(22.67253021,13.41757832)(22.6786066,13.20794289)(22.69075938,13.05603317)
\curveto(22.70291216,12.90716164)(22.74544688,12.76740469)(22.81836355,12.63676232)
\curveto(22.88520383,12.51523454)(22.97634967,12.4256078)(23.09180106,12.36788211)
\curveto(23.21029065,12.3131946)(23.38954412,12.28585085)(23.62956149,12.28585085)
\curveto(23.76931844,12.28585085)(23.91515178,12.30559912)(24.0670615,12.34509565)
\curveto(24.21897123,12.38763037)(24.32834623,12.42256961)(24.39518651,12.44991336)
\lineto(24.44075943,12.44991336)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.85451906,13.35875212)
\curveto(203.85451906,6.25794841)(197.9382819,0.50160965)(190.64023352,0.50160965)
\curveto(183.34218514,0.50160965)(177.42594798,6.25794841)(177.42594798,13.35875212)
\curveto(177.42594798,20.45955583)(183.34218514,26.21589459)(190.64023352,26.21589459)
\curveto(197.9382819,26.21589459)(203.85451906,20.45955583)(203.85451906,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(203.85451906,13.35875212)
\curveto(203.85451906,6.25794841)(197.9382819,0.50160965)(190.64023352,0.50160965)
\curveto(183.34218514,0.50160965)(177.42594798,6.25794841)(177.42594798,13.35875212)
\curveto(177.42594798,20.45955583)(183.34218514,26.21589459)(190.64023352,26.21589459)
\curveto(197.9382819,26.21589459)(203.85451906,20.45955583)(203.85451906,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.01322988,13.46561529)
\lineto(192.01322988,9.88130532)
\lineto(191.47970123,9.88130532)
\lineto(191.47970123,16.78853202)
\lineto(192.01322988,16.78853202)
\lineto(192.01322988,13.94185227)
\lineto(193.2521622,13.94185227)
\lineto(193.2521622,13.46561529)
\closepath
\moveto(190.3123835,16.17264659)
\curveto(190.25986613,14.21279412)(189.22384181,12.65995121)(187.20431052,11.51411785)
\lineto(186.79252666,11.94738609)
\curveto(187.51583396,12.24578019)(188.16394595,12.72917864)(188.73686263,13.39758143)
\curveto(189.30977931,14.06598422)(189.64398071,14.83226028)(189.73946682,15.6964096)
\lineto(187.08614645,15.6964096)
\lineto(187.08614645,16.17264659)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.41486601,13.35875212)
\curveto(235.41486601,6.25794841)(229.49862885,0.50160965)(222.20058047,0.50160965)
\curveto(214.90253208,0.50160965)(208.98629492,6.25794841)(208.98629492,13.35875212)
\curveto(208.98629492,20.45955583)(214.90253208,26.21589459)(222.20058047,26.21589459)
\curveto(229.49862885,26.21589459)(235.41486601,20.45955583)(235.41486601,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(235.41486601,13.35875212)
\curveto(235.41486601,6.25794841)(229.49862885,0.50160965)(222.20058047,0.50160965)
\curveto(214.90253208,0.50160965)(208.98629492,6.25794841)(208.98629492,13.35875212)
\curveto(208.98629492,20.45955583)(214.90253208,26.21589459)(222.20058047,26.21589459)
\curveto(229.49862885,26.21589459)(235.41486601,20.45955583)(235.41486601,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.53563186,9.88130532)
\lineto(223.53563186,16.78853202)
\lineto(224.06916052,16.78853202)
\lineto(224.06916052,9.88130532)
\closepath
\moveto(218.92007188,11.37088868)
\lineto(218.92007188,14.11014655)
\lineto(221.54832714,14.11014655)
\lineto(221.54832714,15.70357106)
\lineto(218.92007188,15.70357106)
\lineto(218.92007188,16.17980805)
\lineto(222.08185579,16.17980805)
\lineto(222.08185579,13.64823248)
\lineto(219.45718126,13.64823248)
\lineto(219.45718126,11.84712567)
\curveto(221.19264137,11.84712567)(222.28953809,11.89606231)(222.74787143,11.99393557)
\lineto(222.80874383,11.5320215)
\curveto(222.23582715,11.42459962)(220.93960317,11.37088868)(218.92007188,11.37088868)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.63482518,13.35875212)
\curveto(267.63482518,6.25794841)(261.71858802,0.50160965)(254.42053964,0.50160965)
\curveto(247.12249125,0.50160965)(241.20625409,6.25794841)(241.20625409,13.35875212)
\curveto(241.20625409,20.45955583)(247.12249125,26.21589459)(254.42053964,26.21589459)
\curveto(261.71858802,26.21589459)(267.63482518,20.45955583)(267.63482518,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(267.63482518,13.35875212)
\curveto(267.63482518,6.25794841)(261.71858802,0.50160965)(254.42053964,0.50160965)
\curveto(247.12249125,0.50160965)(241.20625409,6.25794841)(241.20625409,13.35875212)
\curveto(241.20625409,20.45955583)(247.12249125,26.21589459)(254.42053964,26.21589459)
\curveto(261.71858802,26.21589459)(267.63482518,20.45955583)(267.63482518,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.36530501,11.47829647)
\lineto(256.36530501,16.5163825)
\lineto(256.9024144,16.5163825)
\lineto(256.9024144,11.47829647)
\closepath
\moveto(254.9795628,16.09743718)
\curveto(254.9795628,15.39561425)(254.69907234,14.68782344)(254.13809143,13.97406475)
\curveto(253.57711051,13.2626932)(252.8239638,12.70171229)(251.87865128,12.29112201)
\lineto(251.48835179,12.72439024)
\curveto(252.48379452,13.08246317)(253.25842561,13.63270189)(253.81224507,14.37510642)
\lineto(251.76764867,14.15668194)
\lineto(251.57070856,14.64724184)
\lineto(254.09154195,14.81553612)
\curveto(254.24431973,15.0996073)(254.33980584,15.36577484)(254.37800028,15.61403874)
\lineto(251.92162003,15.61403874)
\lineto(251.92162003,16.09743718)
\closepath
\moveto(252.66999244,9.88129123)
\lineto(252.66999244,12.08702044)
\lineto(253.2035211,12.08702044)
\lineto(253.2035211,10.36468968)
\lineto(257.07070867,10.36468968)
\lineto(257.07070867,9.88129123)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.89494067,13.35875212)
\curveto(107.89494067,6.25794841)(101.97870351,0.50160965)(94.68065513,0.50160965)
\curveto(87.38260675,0.50160965)(81.46636959,6.25794841)(81.46636959,13.35875212)
\curveto(81.46636959,20.45955583)(87.38260675,26.21589459)(94.68065513,26.21589459)
\curveto(101.97870351,26.21589459)(107.89494067,20.45955583)(107.89494067,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(107.89494067,13.35875212)
\curveto(107.89494067,6.25794841)(101.97870351,0.50160965)(94.68065513,0.50160965)
\curveto(87.38260675,0.50160965)(81.46636959,6.25794841)(81.46636959,13.35875212)
\curveto(81.46636959,20.45955583)(87.38260675,26.21589459)(94.68065513,26.21589459)
\curveto(101.97870351,26.21589459)(107.89494067,20.45955583)(107.89494067,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.16912424,13.58377935)
\lineto(97.16912424,9.88130532)
\lineto(96.63559559,9.88130532)
\lineto(96.63559559,16.78853202)
\lineto(97.16912424,16.78853202)
\lineto(97.16912424,14.0671778)
\lineto(98.38657218,14.0671778)
\lineto(98.38657218,13.58377935)
\closepath
\moveto(95.97316068,11.94022463)
\curveto(95.58166762,11.89248158)(95.18181952,11.86383574)(94.77361639,11.85428713)
\curveto(94.36541325,11.84473852)(93.5382648,11.83996421)(92.29217103,11.83996421)
\lineto(92.29217103,16.17980805)
\lineto(95.51840807,16.17980805)
\lineto(95.51840807,15.70357106)
\lineto(92.82928041,15.70357106)
\lineto(92.82928041,12.3162012)
\curveto(94.5551919,12.3162012)(95.58882908,12.34484704)(95.93019193,12.4021387)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.11484217,13.35875212)
\curveto(140.11484217,6.25794841)(134.19860501,0.50160965)(126.90055663,0.50160965)
\curveto(119.60250825,0.50160965)(113.68627109,6.25794841)(113.68627109,13.35875212)
\curveto(113.68627109,20.45955583)(119.60250825,26.21589459)(126.90055663,26.21589459)
\curveto(134.19860501,26.21589459)(140.11484217,20.45955583)(140.11484217,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(140.11484217,13.35875212)
\curveto(140.11484217,6.25794841)(134.19860501,0.50160965)(126.90055663,0.50160965)
\curveto(119.60250825,0.50160965)(113.68627109,6.25794841)(113.68627109,13.35875212)
\curveto(113.68627109,20.45955583)(119.60250825,26.21589459)(126.90055663,26.21589459)
\curveto(134.19860501,26.21589459)(140.11484217,20.45955583)(140.11484217,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.91385376,14.0564228)
\lineto(124.43436148,14.0564228)
\lineto(124.43436148,15.54958689)
\lineto(128.2335152,15.54958689)
\lineto(128.2335152,16.14398794)
\lineto(124.43436148,16.14398794)
\lineto(124.43436148,16.59874055)
\lineto(128.7598824,16.59874055)
\lineto(128.7598824,15.1342223)
\lineto(124.96072868,15.1342223)
\lineto(124.96072868,14.51117541)
\lineto(128.91385376,14.51117541)
\closepath
\moveto(129.80187461,13.02159205)
\lineto(123.39236928,13.02159205)
\lineto(123.39236928,13.47634466)
\lineto(129.80187461,13.47634466)
\closepath
\moveto(128.92817667,9.88129251)
\lineto(124.41287711,9.88129251)
\lineto(124.41287711,11.39236025)
\lineto(128.24783812,11.39236025)
\lineto(128.24783812,11.9867613)
\lineto(124.41287711,11.9867613)
\lineto(124.41287711,12.44151391)
\lineto(128.77420532,12.44151391)
\lineto(128.77420532,10.96625347)
\lineto(124.93924431,10.96625347)
\lineto(124.93924431,10.33604512)
\lineto(128.92817667,10.33604512)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.55374358,13.35713734)
\curveto(76.55374358,6.25633362)(70.63750642,0.49999486)(63.33945804,0.49999486)
\curveto(56.04140965,0.49999486)(50.12517249,6.25633362)(50.12517249,13.35713734)
\curveto(50.12517249,20.45794105)(56.04140965,26.21427981)(63.33945804,26.21427981)
\curveto(70.63750642,26.21427981)(76.55374358,20.45794105)(76.55374358,13.35713734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(76.55374358,13.35713734)
\curveto(76.55374358,6.25633362)(70.63750642,0.49999486)(63.33945804,0.49999486)
\curveto(56.04140965,0.49999486)(50.12517249,6.25633362)(50.12517249,13.35713734)
\curveto(50.12517249,20.45794105)(56.04140965,26.21427981)(63.33945804,26.21427981)
\curveto(70.63750642,26.21427981)(76.55374358,20.45794105)(76.55374358,13.35713734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.5601318,13.54225238)
\lineto(65.5601318,9.8827471)
\lineto(65.02660314,9.8827471)
\lineto(65.02660314,16.78997379)
\lineto(65.5601318,16.78997379)
\lineto(65.5601318,14.01848936)
\lineto(66.75609536,14.01848936)
\lineto(66.75609536,13.54225238)
\closepath
\moveto(60.62588691,11.76621068)
\lineto(60.62588691,16.27076805)
\lineto(61.15225411,16.27076805)
\lineto(61.15225411,14.42311177)
\lineto(63.39737134,14.42311177)
\lineto(63.39737134,16.27076805)
\lineto(63.92731926,16.27076805)
\lineto(63.92731926,11.76621068)
\closepath
\moveto(63.39737134,13.95045551)
\lineto(61.15225411,13.95045551)
\lineto(61.15225411,12.24244766)
\lineto(63.39737134,12.24244766)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.09402486,13.35875212)
\curveto(172.09402486,6.25794841)(166.1777877,0.50160965)(158.87973932,0.50160965)
\curveto(151.58169093,0.50160965)(145.66545377,6.25794841)(145.66545377,13.35875212)
\curveto(145.66545377,20.45955583)(151.58169093,26.21589459)(158.87973932,26.21589459)
\curveto(166.1777877,26.21589459)(172.09402486,20.45955583)(172.09402486,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(172.09402486,13.35875212)
\curveto(172.09402486,6.25794841)(166.1777877,0.50160965)(158.87973932,0.50160965)
\curveto(151.58169093,0.50160965)(145.66545377,6.25794841)(145.66545377,13.35875212)
\curveto(145.66545377,20.45955583)(151.58169093,26.21589459)(158.87973932,26.21589459)
\curveto(166.1777877,26.21589459)(172.09402486,20.45955583)(172.09402486,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.58604336,9.88132454)
\lineto(156.89528806,9.88132454)
\lineto(156.89528806,10.31101205)
\lineto(161.58604336,10.31101205)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.23688365,13.35875212)
\curveto(300.23688365,6.25794841)(294.32064649,0.50160965)(287.02259811,0.50160965)
\curveto(279.72454972,0.50160965)(273.80831256,6.25794841)(273.80831256,13.35875212)
\curveto(273.80831256,20.45955583)(279.72454972,26.21589459)(287.02259811,26.21589459)
\curveto(294.32064649,26.21589459)(300.23688365,20.45955583)(300.23688365,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(300.23688365,13.35875212)
\curveto(300.23688365,6.25794841)(294.32064649,0.50160965)(287.02259811,0.50160965)
\curveto(279.72454972,0.50160965)(273.80831256,6.25794841)(273.80831256,13.35875212)
\curveto(273.80831256,20.45955583)(279.72454972,26.21589459)(287.02259811,26.21589459)
\curveto(294.32064649,26.21589459)(300.23688365,20.45955583)(300.23688365,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.24540569,13.58377935)
\lineto(289.24540569,9.88130532)
\lineto(288.71187704,9.88130532)
\lineto(288.71187704,16.78853202)
\lineto(289.24540569,16.78853202)
\lineto(289.24540569,14.0671778)
\lineto(290.46285363,14.0671778)
\lineto(290.46285363,13.58377935)
\closepath
\moveto(288.04944213,11.94022463)
\curveto(287.65794907,11.89248158)(287.25810097,11.86383574)(286.84989784,11.85428713)
\curveto(286.4416947,11.84473852)(285.61454625,11.83996421)(284.36845248,11.83996421)
\lineto(284.36845248,16.17980805)
\lineto(287.59468952,16.17980805)
\lineto(287.59468952,15.70357106)
\lineto(284.90556186,15.70357106)
\lineto(284.90556186,12.3162012)
\curveto(286.63147335,12.3162012)(287.66511053,12.34484704)(288.00647338,12.4021387)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.80833227,13.35875212)
\curveto(331.80833227,6.25794841)(325.89209511,0.50160965)(318.59404673,0.50160965)
\curveto(311.29599834,0.50160965)(305.37976118,6.25794841)(305.37976118,13.35875212)
\curveto(305.37976118,20.45955583)(311.29599834,26.21589459)(318.59404673,26.21589459)
\curveto(325.89209511,26.21589459)(331.80833227,20.45955583)(331.80833227,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(331.80833227,13.35875212)
\curveto(331.80833227,6.25794841)(325.89209511,0.50160965)(318.59404673,0.50160965)
\curveto(311.29599834,0.50160965)(305.37976118,6.25794841)(305.37976118,13.35875212)
\curveto(305.37976118,20.45955583)(311.29599834,26.21589459)(318.59404673,26.21589459)
\curveto(325.89209511,26.21589459)(331.80833227,20.45955583)(331.80833227,13.35875212)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.11883761,9.88130533)
\lineto(318.26304332,9.88130533)
\lineto(318.26304332,10.90181317)
\lineto(319.11883761,10.90181317)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(83.89487811,94.91082883)
\lineto(183.38738865,94.91082883)
\curveto(184.70500636,94.91082883)(185.76575996,93.21157348)(185.76575996,91.10083926)
\lineto(185.76575996,73.26346683)
\curveto(185.76575996,71.15273261)(184.70500636,69.45347726)(183.38738865,69.45347726)
\lineto(83.89487811,69.45347726)
\curveto(82.5772604,69.45347726)(81.5165068,71.15273261)(81.5165068,73.26346683)
\lineto(81.5165068,91.10083926)
\curveto(81.5165068,93.21157348)(82.5772604,94.91082883)(83.89487811,94.91082883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79646041,linecolor=curcolor]
{
\newpath
\moveto(83.89487811,94.91082883)
\lineto(183.38738865,94.91082883)
\curveto(184.70500636,94.91082883)(185.76575996,93.21157348)(185.76575996,91.10083926)
\lineto(185.76575996,73.26346683)
\curveto(185.76575996,71.15273261)(184.70500636,69.45347726)(183.38738865,69.45347726)
\lineto(83.89487811,69.45347726)
\curveto(82.5772604,69.45347726)(81.5165068,71.15273261)(81.5165068,73.26346683)
\lineto(81.5165068,91.10083926)
\curveto(81.5165068,93.21157348)(82.5772604,94.91082883)(83.89487811,94.91082883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.84163567,82.50481335)
\curveto(103.84163567,77.48378716)(99.88435472,73.4134412)(95.00280128,73.4134412)
\curveto(90.12124785,73.4134412)(86.1639669,77.48378716)(86.1639669,82.50481335)
\curveto(86.1639669,87.52583955)(90.12124785,91.59618551)(95.00280128,91.59618551)
\curveto(99.88435472,91.59618551)(103.84163567,87.52583955)(103.84163567,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(103.84163567,82.50481335)
\curveto(103.84163567,77.48378716)(99.88435472,73.4134412)(95.00280128,73.4134412)
\curveto(90.12124785,73.4134412)(86.1639669,77.48378716)(86.1639669,82.50481335)
\curveto(86.1639669,87.52583955)(90.12124785,91.59618551)(95.00280128,91.59618551)
\curveto(99.88435472,91.59618551)(103.84163567,87.52583955)(103.84163567,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.84291044,82.50481335)
\curveto(128.84291044,77.48378716)(124.88562949,73.4134412)(120.00407605,73.4134412)
\curveto(115.12252262,73.4134412)(111.16524167,77.48378716)(111.16524167,82.50481335)
\curveto(111.16524167,87.52583955)(115.12252262,91.59618551)(120.00407605,91.59618551)
\curveto(124.88562949,91.59618551)(128.84291044,87.52583955)(128.84291044,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(128.84291044,82.50481335)
\curveto(128.84291044,77.48378716)(124.88562949,73.4134412)(120.00407605,73.4134412)
\curveto(115.12252262,73.4134412)(111.16524167,77.48378716)(111.16524167,82.50481335)
\curveto(111.16524167,87.52583955)(115.12252262,91.59618551)(120.00407605,91.59618551)
\curveto(124.88562949,91.59618551)(128.84291044,87.52583955)(128.84291044,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.59164744,82.50481335)
\curveto(153.59164744,77.48378716)(149.63436649,73.4134412)(144.75281306,73.4134412)
\curveto(139.87125962,73.4134412)(135.91397867,77.48378716)(135.91397867,82.50481335)
\curveto(135.91397867,87.52583955)(139.87125962,91.59618551)(144.75281306,91.59618551)
\curveto(149.63436649,91.59618551)(153.59164744,87.52583955)(153.59164744,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(153.59164744,82.50481335)
\curveto(153.59164744,77.48378716)(149.63436649,73.4134412)(144.75281306,73.4134412)
\curveto(139.87125962,73.4134412)(135.91397867,77.48378716)(135.91397867,82.50481335)
\curveto(135.91397867,87.52583955)(139.87125962,91.59618551)(144.75281306,91.59618551)
\curveto(149.63436649,91.59618551)(153.59164744,87.52583955)(153.59164744,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.10815241,82.50481335)
\curveto(180.10815241,77.48378716)(176.15087146,73.4134412)(171.26931802,73.4134412)
\curveto(166.38776458,73.4134412)(162.43048363,77.48378716)(162.43048363,82.50481335)
\curveto(162.43048363,87.52583955)(166.38776458,91.59618551)(171.26931802,91.59618551)
\curveto(176.15087146,91.59618551)(180.10815241,87.52583955)(180.10815241,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(180.10815241,82.50481335)
\curveto(180.10815241,77.48378716)(176.15087146,73.4134412)(171.26931802,73.4134412)
\curveto(166.38776458,73.4134412)(162.43048363,77.48378716)(162.43048363,82.50481335)
\curveto(162.43048363,87.52583955)(166.38776458,91.59618551)(171.26931802,91.59618551)
\curveto(176.15087146,91.59618551)(180.10815241,87.52583955)(180.10815241,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.14413921,94.91082883)
\lineto(287.63664976,94.91082883)
\curveto(288.95426746,94.91082883)(290.01502106,93.21157348)(290.01502106,91.10083926)
\lineto(290.01502106,73.26346683)
\curveto(290.01502106,71.15273261)(288.95426746,69.45347726)(287.63664976,69.45347726)
\lineto(188.14413921,69.45347726)
\curveto(186.8265215,69.45347726)(185.7657679,71.15273261)(185.7657679,73.26346683)
\lineto(185.7657679,91.10083926)
\curveto(185.7657679,93.21157348)(186.8265215,94.91082883)(188.14413921,94.91082883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.79646041,linecolor=curcolor]
{
\newpath
\moveto(188.14413921,94.91082883)
\lineto(287.63664976,94.91082883)
\curveto(288.95426746,94.91082883)(290.01502106,93.21157348)(290.01502106,91.10083926)
\lineto(290.01502106,73.26346683)
\curveto(290.01502106,71.15273261)(288.95426746,69.45347726)(287.63664976,69.45347726)
\lineto(188.14413921,69.45347726)
\curveto(186.8265215,69.45347726)(185.7657679,71.15273261)(185.7657679,73.26346683)
\lineto(185.7657679,91.10083926)
\curveto(185.7657679,93.21157348)(186.8265215,94.91082883)(188.14413921,94.91082883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.09089677,82.50481335)
\curveto(208.09089677,77.48378716)(204.13361582,73.4134412)(199.25206239,73.4134412)
\curveto(194.37050895,73.4134412)(190.413228,77.48378716)(190.413228,82.50481335)
\curveto(190.413228,87.52583955)(194.37050895,91.59618551)(199.25206239,91.59618551)
\curveto(204.13361582,91.59618551)(208.09089677,87.52583955)(208.09089677,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(208.09089677,82.50481335)
\curveto(208.09089677,77.48378716)(204.13361582,73.4134412)(199.25206239,73.4134412)
\curveto(194.37050895,73.4134412)(190.413228,77.48378716)(190.413228,82.50481335)
\curveto(190.413228,87.52583955)(194.37050895,91.59618551)(199.25206239,91.59618551)
\curveto(204.13361582,91.59618551)(208.09089677,87.52583955)(208.09089677,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.09217154,82.50481335)
\curveto(233.09217154,77.48378716)(229.13489059,73.4134412)(224.25333716,73.4134412)
\curveto(219.37178372,73.4134412)(215.41450277,77.48378716)(215.41450277,82.50481335)
\curveto(215.41450277,87.52583955)(219.37178372,91.59618551)(224.25333716,91.59618551)
\curveto(229.13489059,91.59618551)(233.09217154,87.52583955)(233.09217154,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(233.09217154,82.50481335)
\curveto(233.09217154,77.48378716)(229.13489059,73.4134412)(224.25333716,73.4134412)
\curveto(219.37178372,73.4134412)(215.41450277,77.48378716)(215.41450277,82.50481335)
\curveto(215.41450277,87.52583955)(219.37178372,91.59618551)(224.25333716,91.59618551)
\curveto(229.13489059,91.59618551)(233.09217154,87.52583955)(233.09217154,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.84090855,82.50481335)
\curveto(257.84090855,77.48378716)(253.8836276,73.4134412)(249.00207416,73.4134412)
\curveto(244.12052072,73.4134412)(240.16323977,77.48378716)(240.16323977,82.50481335)
\curveto(240.16323977,87.52583955)(244.12052072,91.59618551)(249.00207416,91.59618551)
\curveto(253.8836276,91.59618551)(257.84090855,87.52583955)(257.84090855,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(257.84090855,82.50481335)
\curveto(257.84090855,77.48378716)(253.8836276,73.4134412)(249.00207416,73.4134412)
\curveto(244.12052072,73.4134412)(240.16323977,77.48378716)(240.16323977,82.50481335)
\curveto(240.16323977,87.52583955)(244.12052072,91.59618551)(249.00207416,91.59618551)
\curveto(253.8836276,91.59618551)(257.84090855,87.52583955)(257.84090855,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.35741351,82.50481335)
\curveto(284.35741351,77.48378716)(280.40013256,73.4134412)(275.51857912,73.4134412)
\curveto(270.63702569,73.4134412)(266.67974474,77.48378716)(266.67974474,82.50481335)
\curveto(266.67974474,87.52583955)(270.63702569,91.59618551)(275.51857912,91.59618551)
\curveto(280.40013256,91.59618551)(284.35741351,87.52583955)(284.35741351,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(284.35741351,82.50481335)
\curveto(284.35741351,77.48378716)(280.40013256,73.4134412)(275.51857912,73.4134412)
\curveto(270.63702569,73.4134412)(266.67974474,77.48378716)(266.67974474,82.50481335)
\curveto(266.67974474,87.52583955)(270.63702569,91.59618551)(275.51857912,91.59618551)
\curveto(280.40013256,91.59618551)(284.35741351,87.52583955)(284.35741351,82.50481335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.10176727,58.62738371)
\lineto(206.27754847,58.62738371)
\lineto(205.70723594,60.24847755)
\lineto(203.19161079,60.24847755)
\lineto(202.62129826,58.62738371)
\lineto(201.83614196,58.62738371)
\lineto(203.95332959,64.44379031)
\lineto(204.98457965,64.44379031)
\closepath
\moveto(205.46895468,60.91254009)
\lineto(204.44942336,63.76800901)
\lineto(203.4259858,60.91254009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.51192373,58.62738371)
\lineto(210.77754869,58.62738371)
\lineto(210.77754869,59.11175873)
\curveto(210.53015284,58.91644622)(210.29317366,58.76670663)(210.06661115,58.66253996)
\curveto(209.84004863,58.55837328)(209.59004862,58.50628995)(209.3166111,58.50628995)
\curveto(208.85827774,58.50628995)(208.50150689,58.64561287)(208.24629854,58.92425872)
\curveto(207.99109019,59.20550874)(207.86348601,59.6169671)(207.86348601,60.1586338)
\lineto(207.86348601,62.99066522)
\lineto(208.59786106,62.99066522)
\lineto(208.59786106,60.50629007)
\curveto(208.59786106,60.28493589)(208.60827773,60.09483171)(208.62911106,59.93597753)
\curveto(208.64994439,59.77972752)(208.69421523,59.64561293)(208.76192357,59.53363376)
\curveto(208.83223607,59.41905042)(208.92338191,59.33571708)(209.03536108,59.28363375)
\curveto(209.14734026,59.23155041)(209.31010068,59.20550874)(209.52364236,59.20550874)
\curveto(209.71374654,59.20550874)(209.9207778,59.25498791)(210.14473615,59.35394625)
\curveto(210.37129866,59.45290459)(210.58223618,59.57920668)(210.77754869,59.73285252)
\lineto(210.77754869,62.99066522)
\lineto(211.51192373,62.99066522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.7345808,58.62738371)
\lineto(215.8087995,58.62738371)
\lineto(214.57051817,60.30316506)
\lineto(213.32442435,58.62738371)
\lineto(212.46895555,58.62738371)
\lineto(214.17208065,60.80316509)
\lineto(212.48458055,62.99066522)
\lineto(213.41036185,62.99066522)
\lineto(214.64083068,61.34222762)
\lineto(215.87520575,62.99066522)
\lineto(216.7345808,62.99066522)
\lineto(215.01973695,60.84222759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.48067329,63.72113401)
\lineto(217.65254824,63.72113401)
\lineto(217.65254824,64.48285281)
\lineto(218.48067329,64.48285281)
\closepath
\moveto(218.43379829,58.62738371)
\lineto(217.69942325,58.62738371)
\lineto(217.69942325,62.99066522)
\lineto(218.43379829,62.99066522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.60567425,58.62738371)
\lineto(219.87129921,58.62738371)
\lineto(219.87129921,64.70550907)
\lineto(220.60567425,64.70550907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.82442522,63.72113401)
\lineto(221.99630017,63.72113401)
\lineto(221.99630017,64.48285281)
\lineto(222.82442522,64.48285281)
\closepath
\moveto(222.77755021,58.62738371)
\lineto(222.04317517,58.62738371)
\lineto(222.04317517,62.99066522)
\lineto(222.77755021,62.99066522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.59786203,58.62738371)
\lineto(226.86739324,58.62738371)
\lineto(226.86739324,59.09222748)
\curveto(226.80228907,59.04795665)(226.71374739,58.98545664)(226.60176822,58.90472747)
\curveto(226.49239321,58.82660247)(226.38562237,58.76410246)(226.2814557,58.71722746)
\curveto(226.15905986,58.65733162)(226.01843485,58.60785245)(225.85958068,58.56878995)
\curveto(225.7007265,58.52712328)(225.51452857,58.50628995)(225.30098689,58.50628995)
\curveto(224.9077577,58.50628995)(224.57442435,58.63649829)(224.30098683,58.89691497)
\curveto(224.02754932,59.15733165)(223.89083056,59.48936292)(223.89083056,59.89300878)
\curveto(223.89083056,60.22373797)(223.96114306,60.49066507)(224.10176807,60.69379008)
\curveto(224.24499725,60.89951926)(224.44812226,61.0609776)(224.71114311,61.17816511)
\curveto(224.97676812,61.29535262)(225.29577856,61.3747797)(225.66817441,61.41644637)
\curveto(226.04057027,61.45811304)(226.44030988,61.48936304)(226.86739324,61.51019638)
\lineto(226.86739324,61.62347764)
\curveto(226.86739324,61.79014431)(226.83744532,61.92816515)(226.77754948,62.03754016)
\curveto(226.72025781,62.14691517)(226.63692447,62.23285267)(226.52754947,62.29535268)
\curveto(226.42338279,62.35524851)(226.29838279,62.3956131)(226.15254944,62.41644643)
\curveto(226.0067161,62.43727977)(225.85437234,62.44769644)(225.69551817,62.44769644)
\curveto(225.50280982,62.44769644)(225.28796606,62.42165477)(225.05098688,62.36957143)
\curveto(224.8140077,62.32009226)(224.56921602,62.24717559)(224.31661183,62.15082142)
\lineto(224.27754933,62.15082142)
\lineto(224.27754933,62.89691521)
\curveto(224.42077851,62.93597771)(224.62780977,62.97894647)(224.89864312,63.02582147)
\curveto(225.16947647,63.07269647)(225.43640357,63.09613397)(225.69942442,63.09613397)
\curveto(226.0067161,63.09613397)(226.2736432,63.07009231)(226.50020571,63.01800897)
\curveto(226.72937239,62.9685298)(226.92728907,62.88259229)(227.09395575,62.76019645)
\curveto(227.25801826,62.64040478)(227.38301827,62.48545685)(227.46895577,62.29535268)
\curveto(227.55489328,62.1052485)(227.59786203,61.8695714)(227.59786203,61.58832138)
\closepath
\moveto(226.86739324,59.70160252)
\lineto(226.86739324,60.91644634)
\curveto(226.64343489,60.90342551)(226.37911196,60.88389426)(226.07442444,60.85785259)
\curveto(225.77234109,60.83181092)(225.53275774,60.7940505)(225.3556744,60.74457133)
\curveto(225.14473688,60.6846755)(224.97416396,60.59092549)(224.84395561,60.46332132)
\curveto(224.71374727,60.33832131)(224.6486431,60.16514421)(224.6486431,59.94379003)
\curveto(224.6486431,59.69379002)(224.72416394,59.50498793)(224.87520562,59.37738375)
\curveto(225.02624729,59.25238374)(225.25671606,59.18988374)(225.56661191,59.18988374)
\curveto(225.82442442,59.18988374)(226.06010152,59.23936291)(226.2736432,59.33832125)
\curveto(226.48718488,59.43988375)(226.68510156,59.56097751)(226.86739324,59.70160252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.74239336,62.18988392)
\lineto(231.70333086,62.18988392)
\curveto(231.59395585,62.21592559)(231.48718501,62.23415476)(231.38301834,62.24457142)
\curveto(231.28145583,62.25759226)(231.16036208,62.26410267)(231.01973707,62.26410267)
\curveto(230.79317455,62.26410267)(230.57442454,62.21332142)(230.36348703,62.11175892)
\curveto(230.15254951,62.01280058)(229.9494245,61.88389432)(229.75411199,61.72504014)
\lineto(229.75411199,58.62738371)
\lineto(229.01973695,58.62738371)
\lineto(229.01973695,62.99066522)
\lineto(229.75411199,62.99066522)
\lineto(229.75411199,62.34613393)
\curveto(230.04577868,62.58050894)(230.30228911,62.74587354)(230.52364329,62.84222771)
\curveto(230.74760163,62.94118605)(230.97546623,62.99066522)(231.20723708,62.99066522)
\curveto(231.33484125,62.99066522)(231.42728917,62.98675897)(231.48458084,62.97894647)
\curveto(231.54187251,62.97373813)(231.62781002,62.96201938)(231.74239336,62.94379022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.21505003,62.99066522)
\lineto(233.66817488,57.01800861)
\lineto(232.88301858,57.01800861)
\lineto(233.69551863,58.83832122)
\lineto(231.95723728,62.99066522)
\lineto(232.75411233,62.99066522)
\lineto(234.09395616,59.75629002)
\lineto(235.44551874,62.99066522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.63301775,58.62738371)
\lineto(243.80879896,58.62738371)
\lineto(243.23848642,60.24847755)
\lineto(240.72286127,60.24847755)
\lineto(240.15254874,58.62738371)
\lineto(239.36739244,58.62738371)
\lineto(241.48458007,64.44379031)
\lineto(242.51583013,64.44379031)
\closepath
\moveto(243.00020516,60.91254009)
\lineto(241.98067385,63.76800901)
\lineto(240.95723628,60.91254009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.64473636,58.66644621)
\curveto(247.50671552,58.62998787)(247.35567384,58.60003995)(247.19161133,58.57660245)
\curveto(247.03015299,58.55316495)(246.88562173,58.5414462)(246.75801756,58.5414462)
\curveto(246.31270503,58.5414462)(245.97416334,58.66123787)(245.7423925,58.90082122)
\curveto(245.51062165,59.14040457)(245.39473623,59.52451918)(245.39473623,60.05316504)
\lineto(245.39473623,62.37347768)
\lineto(244.89864245,62.37347768)
\lineto(244.89864245,62.99066522)
\lineto(245.39473623,62.99066522)
\lineto(245.39473623,64.24457154)
\lineto(246.12911127,64.24457154)
\lineto(246.12911127,62.99066522)
\lineto(247.64473636,62.99066522)
\lineto(247.64473636,62.37347768)
\lineto(246.12911127,62.37347768)
\lineto(246.12911127,60.38519631)
\curveto(246.12911127,60.15602963)(246.1343196,59.97634212)(246.14473627,59.84613378)
\curveto(246.15515294,59.7185296)(246.19161127,59.59873793)(246.25411128,59.48675876)
\curveto(246.31140295,59.38259208)(246.38952795,59.30576916)(246.48848629,59.25628999)
\curveto(246.5900488,59.20941499)(246.74369464,59.18597749)(246.94942382,59.18597749)
\curveto(247.06921549,59.18597749)(247.1942155,59.20290457)(247.32442384,59.23675874)
\curveto(247.45463218,59.27321708)(247.54838219,59.303165)(247.60567386,59.3266025)
\lineto(247.64473636,59.3266025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.80098804,58.66644621)
\curveto(250.6629672,58.62998787)(250.51192553,58.60003995)(250.34786302,58.57660245)
\curveto(250.18640467,58.55316495)(250.04187342,58.5414462)(249.91426924,58.5414462)
\curveto(249.46895671,58.5414462)(249.13041503,58.66123787)(248.89864418,58.90082122)
\curveto(248.66687333,59.14040457)(248.55098791,59.52451918)(248.55098791,60.05316504)
\lineto(248.55098791,62.37347768)
\lineto(248.05489413,62.37347768)
\lineto(248.05489413,62.99066522)
\lineto(248.55098791,62.99066522)
\lineto(248.55098791,64.24457154)
\lineto(249.28536295,64.24457154)
\lineto(249.28536295,62.99066522)
\lineto(250.80098804,62.99066522)
\lineto(250.80098804,62.37347768)
\lineto(249.28536295,62.37347768)
\lineto(249.28536295,60.38519631)
\curveto(249.28536295,60.15602963)(249.29057129,59.97634212)(249.30098795,59.84613378)
\curveto(249.31140462,59.7185296)(249.34786296,59.59873793)(249.41036296,59.48675876)
\curveto(249.46765463,59.38259208)(249.54577964,59.30576916)(249.64473797,59.25628999)
\curveto(249.74630048,59.20941499)(249.89994632,59.18597749)(250.1056755,59.18597749)
\curveto(250.22546718,59.18597749)(250.35046718,59.20290457)(250.48067552,59.23675874)
\curveto(250.61088387,59.27321708)(250.70463387,59.303165)(250.76192554,59.3266025)
\lineto(250.80098804,59.3266025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.414271,62.18988392)
\lineto(254.3752085,62.18988392)
\curveto(254.26583349,62.21592559)(254.15906265,62.23415476)(254.05489598,62.24457142)
\curveto(253.95333348,62.25759226)(253.83223972,62.26410267)(253.69161471,62.26410267)
\curveto(253.4650522,62.26410267)(253.24630218,62.21332142)(253.03536467,62.11175892)
\curveto(252.82442716,62.01280058)(252.62130215,61.88389432)(252.42598963,61.72504014)
\lineto(252.42598963,58.62738371)
\lineto(251.69161459,58.62738371)
\lineto(251.69161459,62.99066522)
\lineto(252.42598963,62.99066522)
\lineto(252.42598963,62.34613393)
\curveto(252.71765632,62.58050894)(252.97416675,62.74587354)(253.19552093,62.84222771)
\curveto(253.41947928,62.94118605)(253.64734387,62.99066522)(253.87911472,62.99066522)
\curveto(254.0067189,62.99066522)(254.09916682,62.98675897)(254.15645849,62.97894647)
\curveto(254.21375016,62.97373813)(254.29968766,62.96201938)(254.414271,62.94379022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.9025507,63.72113401)
\lineto(255.07442565,63.72113401)
\lineto(255.07442565,64.48285281)
\lineto(255.9025507,64.48285281)
\closepath
\moveto(255.85567569,58.62738371)
\lineto(255.12130065,58.62738371)
\lineto(255.12130065,62.99066522)
\lineto(255.85567569,62.99066522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.12520809,60.84222759)
\curveto(261.12520809,60.47764423)(261.07312475,60.14951921)(260.96895808,59.85785253)
\curveto(260.86739557,59.56618585)(260.72937473,59.32139416)(260.55489556,59.12347749)
\curveto(260.36999971,58.91774831)(260.1668747,58.76280038)(259.94552052,58.65863371)
\curveto(259.72416634,58.5570712)(259.48067674,58.50628995)(259.21505173,58.50628995)
\curveto(258.96765588,58.50628995)(258.75151003,58.53623787)(258.56661419,58.5961337)
\curveto(258.38171834,58.65342537)(258.19942666,58.73155038)(258.01973915,58.83050872)
\lineto(257.97286415,58.62738371)
\lineto(257.28536411,58.62738371)
\lineto(257.28536411,64.70550907)
\lineto(258.01973915,64.70550907)
\lineto(258.01973915,62.53363394)
\curveto(258.22546833,62.70290478)(258.44421835,62.84092563)(258.67598919,62.94769647)
\curveto(258.90776004,63.05707147)(259.16817672,63.11175898)(259.45723924,63.11175898)
\curveto(259.97286427,63.11175898)(260.3791143,62.9138423)(260.67598931,62.51800894)
\curveto(260.9754685,62.12217558)(261.12520809,61.5635818)(261.12520809,60.84222759)
\closepath
\moveto(260.36739554,60.82269634)
\curveto(260.36739554,61.3435297)(260.28145804,61.73806098)(260.10958303,62.00629016)
\curveto(259.93770802,62.27712351)(259.66036425,62.41254018)(259.27755173,62.41254018)
\curveto(259.06401005,62.41254018)(258.8478642,62.36566518)(258.62911419,62.27191517)
\curveto(258.41036418,62.18076934)(258.20723916,62.06227975)(258.01973915,61.9164464)
\lineto(258.01973915,59.41644625)
\curveto(258.2280725,59.32269625)(258.40645793,59.25759208)(258.55489544,59.22113374)
\curveto(258.70593711,59.18467541)(258.87651004,59.16644624)(259.06661422,59.16644624)
\curveto(259.47286424,59.16644624)(259.79057259,59.29925875)(260.01973927,59.56488376)
\curveto(260.25151012,59.83311294)(260.36739554,60.2523838)(260.36739554,60.82269634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.88692779,58.62738371)
\lineto(265.15255274,58.62738371)
\lineto(265.15255274,59.11175873)
\curveto(264.9051569,58.91644622)(264.66817771,58.76670663)(264.4416152,58.66253996)
\curveto(264.21505269,58.55837328)(263.96505267,58.50628995)(263.69161516,58.50628995)
\curveto(263.2332818,58.50628995)(262.87651094,58.64561287)(262.62130259,58.92425872)
\curveto(262.36609424,59.20550874)(262.23849007,59.6169671)(262.23849007,60.1586338)
\lineto(262.23849007,62.99066522)
\lineto(262.97286511,62.99066522)
\lineto(262.97286511,60.50629007)
\curveto(262.97286511,60.28493589)(262.98328178,60.09483171)(263.00411511,59.93597753)
\curveto(263.02494845,59.77972752)(263.06921929,59.64561293)(263.13692762,59.53363376)
\curveto(263.20724013,59.41905042)(263.29838597,59.33571708)(263.41036514,59.28363375)
\curveto(263.52234431,59.23155041)(263.68510474,59.20550874)(263.89864642,59.20550874)
\curveto(264.0887506,59.20550874)(264.29578186,59.25498791)(264.51974021,59.35394625)
\curveto(264.74630272,59.45290459)(264.95724023,59.57920668)(265.15255274,59.73285252)
\lineto(265.15255274,62.99066522)
\lineto(265.88692779,62.99066522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.59786376,58.66644621)
\curveto(269.45984292,58.62998787)(269.30880125,58.60003995)(269.14473874,58.57660245)
\curveto(268.98328039,58.55316495)(268.83874914,58.5414462)(268.71114496,58.5414462)
\curveto(268.26583243,58.5414462)(267.92729075,58.66123787)(267.6955199,58.90082122)
\curveto(267.46374905,59.14040457)(267.34786363,59.52451918)(267.34786363,60.05316504)
\lineto(267.34786363,62.37347768)
\lineto(266.85176985,62.37347768)
\lineto(266.85176985,62.99066522)
\lineto(267.34786363,62.99066522)
\lineto(267.34786363,64.24457154)
\lineto(268.08223867,64.24457154)
\lineto(268.08223867,62.99066522)
\lineto(269.59786376,62.99066522)
\lineto(269.59786376,62.37347768)
\lineto(268.08223867,62.37347768)
\lineto(268.08223867,60.38519631)
\curveto(268.08223867,60.15602963)(268.08744701,59.97634212)(268.09786367,59.84613378)
\curveto(268.10828034,59.7185296)(268.14473868,59.59873793)(268.20723868,59.48675876)
\curveto(268.26453035,59.38259208)(268.34265536,59.30576916)(268.4416137,59.25628999)
\curveto(268.5431762,59.20941499)(268.69682204,59.18597749)(268.90255122,59.18597749)
\curveto(269.0223429,59.18597749)(269.1473429,59.20290457)(269.27755125,59.23675874)
\curveto(269.40775959,59.27321708)(269.50150959,59.303165)(269.55880126,59.3266025)
\lineto(269.59786376,59.3266025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.14083068,60.73285258)
\lineto(270.92598673,60.73285258)
\curveto(270.92598673,60.4646234)(270.96635132,60.23024839)(271.04708049,60.02972754)
\curveto(271.12780966,59.83181086)(271.23848675,59.66905043)(271.37911176,59.54144626)
\curveto(271.51452843,59.41644625)(271.67468469,59.32269625)(271.85958054,59.26019624)
\curveto(272.04708055,59.19769624)(272.25280973,59.16644624)(272.47676808,59.16644624)
\curveto(272.77364309,59.16644624)(273.0718202,59.22503999)(273.37129938,59.3422275)
\curveto(273.67338273,59.46201917)(273.88822649,59.57920668)(274.01583067,59.69379002)
\lineto(274.05489317,59.69379002)
\lineto(274.05489317,58.89300872)
\curveto(273.80749732,58.78884205)(273.55489314,58.70160246)(273.29708063,58.63128996)
\curveto(273.03926811,58.56097745)(272.76843476,58.5258212)(272.48458058,58.5258212)
\curveto(271.7606222,58.5258212)(271.195518,58.72113371)(270.78926797,59.11175873)
\curveto(270.38301795,59.50498793)(270.17989294,60.06227963)(270.17989294,60.78363384)
\curveto(270.17989294,61.49717554)(270.37390337,62.06358183)(270.76192422,62.48285269)
\curveto(271.15254925,62.90212355)(271.66557011,63.11175898)(272.30098682,63.11175898)
\curveto(272.88952852,63.11175898)(273.34265354,62.93988396)(273.6603619,62.59613394)
\curveto(273.98067442,62.25238392)(274.14083068,61.76410264)(274.14083068,61.13129011)
\closepath
\moveto(273.42598688,61.29535262)
\curveto(273.42338272,61.68076931)(273.32572646,61.97894641)(273.13301812,62.18988392)
\curveto(272.94291394,62.40082143)(272.65254934,62.50629019)(272.26192431,62.50629019)
\curveto(271.86869512,62.50629019)(271.55489302,62.39040477)(271.32051801,62.15863392)
\curveto(271.08874716,61.92686307)(270.95723673,61.63910264)(270.92598673,61.29535262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.08842205,58.62928685)
\lineto(116.79154691,58.62928685)
\lineto(116.79154691,59.22303688)
\lineto(117.55326571,59.22303688)
\lineto(117.55326571,63.85194341)
\lineto(116.79154691,63.85194341)
\lineto(116.79154691,64.44569345)
\lineto(119.08842205,64.44569345)
\lineto(119.08842205,63.85194341)
\lineto(118.32670325,63.85194341)
\lineto(118.32670325,59.22303688)
\lineto(119.08842205,59.22303688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.00248473,58.62928685)
\lineto(123.26810969,58.62928685)
\lineto(123.26810969,61.113662)
\curveto(123.26810969,61.31418284)(123.25639094,61.50168286)(123.23295344,61.67616203)
\curveto(123.20951593,61.85324538)(123.16654718,61.99126622)(123.10404718,62.09022456)
\curveto(123.03894301,62.19959956)(122.945193,62.28032874)(122.82279716,62.33241207)
\curveto(122.70040132,62.38709957)(122.54154714,62.41444333)(122.34623463,62.41444333)
\curveto(122.14571379,62.41444333)(121.93607836,62.36496416)(121.71732834,62.26600582)
\curveto(121.49857833,62.16704748)(121.2889429,62.04074539)(121.08842206,61.88709954)
\lineto(121.08842206,58.62928685)
\lineto(120.35404701,58.62928685)
\lineto(120.35404701,62.99256836)
\lineto(121.08842206,62.99256836)
\lineto(121.08842206,62.50819333)
\curveto(121.31758874,62.69829751)(121.55456792,62.84673502)(121.7993596,62.95350586)
\curveto(122.04415128,63.0602767)(122.29545338,63.11366212)(122.55326589,63.11366212)
\curveto(123.02462009,63.11366212)(123.38399511,62.97173503)(123.63139096,62.68788084)
\curveto(123.87878681,62.40402666)(124.00248473,61.99517247)(124.00248473,61.46131827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.2563909,60.86366198)
\curveto(129.2563909,60.5094953)(129.20560965,60.18527653)(129.10404714,59.89100567)
\curveto(129.00248464,59.59933899)(128.85925546,59.35194314)(128.67435962,59.14881813)
\curveto(128.50248461,58.95610979)(128.2993596,58.80637019)(128.06498458,58.69959935)
\curveto(127.83321373,58.59543268)(127.58711997,58.54334934)(127.32670329,58.54334934)
\curveto(127.10014077,58.54334934)(126.89441159,58.56808893)(126.70951575,58.6175681)
\curveto(126.52722407,58.66704727)(126.34102614,58.74387019)(126.15092197,58.84803686)
\lineto(126.15092197,57.01991175)
\lineto(125.41654692,57.01991175)
\lineto(125.41654692,62.99256836)
\lineto(126.15092197,62.99256836)
\lineto(126.15092197,62.53553708)
\curveto(126.34623448,62.69959959)(126.56498449,62.83631835)(126.80717201,62.94569336)
\curveto(127.05196369,63.05767253)(127.31238037,63.11366212)(127.58842205,63.11366212)
\curveto(128.11446375,63.11366212)(128.52331794,62.91444336)(128.81498463,62.51600583)
\curveto(129.10925548,62.12017248)(129.2563909,61.56939119)(129.2563909,60.86366198)
\closepath
\moveto(128.49857836,60.84413073)
\curveto(128.49857836,61.37017243)(128.4087346,61.76340162)(128.22904709,62.0238183)
\curveto(128.04935958,62.28423499)(127.7733179,62.41444333)(127.40092204,62.41444333)
\curveto(127.18998453,62.41444333)(126.97774493,62.36887041)(126.76420325,62.27772457)
\curveto(126.55066157,62.18657873)(126.34623448,62.06678706)(126.15092197,61.91834955)
\lineto(126.15092197,59.44569315)
\curveto(126.35925531,59.35194314)(126.53764074,59.28814106)(126.68607825,59.25428689)
\curveto(126.83711992,59.22043272)(127.00769285,59.20350563)(127.19779703,59.20350563)
\curveto(127.60665122,59.20350563)(127.92566166,59.34152648)(128.15482834,59.61756816)
\curveto(128.38399502,59.89360984)(128.49857836,60.30246403)(128.49857836,60.84413073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.0181106,58.62928685)
\lineto(133.28373556,58.62928685)
\lineto(133.28373556,59.11366188)
\curveto(133.03633971,58.91834937)(132.79936053,58.76860977)(132.57279801,58.6644431)
\curveto(132.3462355,58.56027643)(132.09623549,58.50819309)(131.82279797,58.50819309)
\curveto(131.36446461,58.50819309)(131.00769375,58.64751602)(130.75248541,58.92616187)
\curveto(130.49727706,59.20741188)(130.36967288,59.61887024)(130.36967288,60.16053694)
\lineto(130.36967288,62.99256836)
\lineto(131.10404793,62.99256836)
\lineto(131.10404793,60.50819321)
\curveto(131.10404793,60.28683903)(131.11446459,60.09673485)(131.13529793,59.93788068)
\curveto(131.15613126,59.78163067)(131.2004021,59.64751608)(131.26811044,59.5355369)
\curveto(131.33842294,59.42095356)(131.42956878,59.33762023)(131.54154795,59.28553689)
\curveto(131.65352713,59.23345355)(131.81628755,59.20741188)(132.02982923,59.20741188)
\curveto(132.21993341,59.20741188)(132.42696467,59.25689105)(132.65092302,59.35584939)
\curveto(132.87748553,59.45480773)(133.08842305,59.58110982)(133.28373556,59.73475567)
\lineto(133.28373556,62.99256836)
\lineto(134.0181106,62.99256836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.72904838,58.66834935)
\curveto(137.59102754,58.63189102)(137.43998586,58.6019431)(137.27592335,58.5785056)
\curveto(137.11446501,58.55506809)(136.96993375,58.54334934)(136.84232958,58.54334934)
\curveto(136.39701705,58.54334934)(136.05847536,58.66314102)(135.82670452,58.90272437)
\curveto(135.59493367,59.14230771)(135.47904825,59.52642232)(135.47904825,60.05506818)
\lineto(135.47904825,62.37538082)
\lineto(134.98295447,62.37538082)
\lineto(134.98295447,62.99256836)
\lineto(135.47904825,62.99256836)
\lineto(135.47904825,64.24647469)
\lineto(136.21342329,64.24647469)
\lineto(136.21342329,62.99256836)
\lineto(137.72904838,62.99256836)
\lineto(137.72904838,62.37538082)
\lineto(136.21342329,62.37538082)
\lineto(136.21342329,60.38709945)
\curveto(136.21342329,60.15793277)(136.21863162,59.97824526)(136.22904829,59.84803692)
\curveto(136.23946496,59.72043275)(136.27592329,59.60064107)(136.3384233,59.4886619)
\curveto(136.39571497,59.38449523)(136.47383997,59.30767231)(136.57279831,59.25819314)
\curveto(136.67436082,59.21131813)(136.82800666,59.18788063)(137.03373584,59.18788063)
\curveto(137.15352751,59.18788063)(137.27852752,59.20480772)(137.40873586,59.23866189)
\curveto(137.5389442,59.27512022)(137.63269421,59.30506814)(137.68998588,59.32850564)
\lineto(137.72904838,59.32850564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.86967339,60.96522449)
\curveto(145.86967339,60.54334946)(145.82279839,60.17485986)(145.72904838,59.85975567)
\curveto(145.63790254,59.54725565)(145.48686087,59.28683897)(145.27592336,59.07850563)
\curveto(145.07540251,58.88058895)(144.8410275,58.73605769)(144.57279831,58.64491185)
\curveto(144.30456913,58.55376601)(143.99206911,58.50819309)(143.63529826,58.50819309)
\curveto(143.2707149,58.50819309)(142.95300655,58.55637018)(142.6821732,58.65272435)
\curveto(142.41133985,58.74907852)(142.18347525,58.89100561)(141.99857941,59.07850563)
\curveto(141.7876419,59.29204731)(141.63529814,59.54985982)(141.54154813,59.85194317)
\curveto(141.45040229,60.15402652)(141.40482937,60.5251203)(141.40482937,60.96522449)
\lineto(141.40482937,64.44569345)
\lineto(142.17826692,64.44569345)
\lineto(142.17826692,60.92616199)
\curveto(142.17826692,60.6110578)(142.19910025,60.36235987)(142.24076692,60.18006819)
\curveto(142.28503776,59.99777651)(142.35795443,59.83241192)(142.45951694,59.68397441)
\curveto(142.57410028,59.51470357)(142.7290482,59.38709939)(142.92436071,59.30116189)
\curveto(143.12227739,59.21522438)(143.35925657,59.17225563)(143.63529826,59.17225563)
\curveto(143.91394411,59.17225563)(144.15092329,59.2139223)(144.3462358,59.29725564)
\curveto(144.54154831,59.38319314)(144.69779832,59.5120994)(144.81498583,59.68397441)
\curveto(144.91654833,59.83241192)(144.98816292,60.00168276)(145.02982959,60.19178694)
\curveto(145.07410043,60.38449529)(145.09623584,60.62277655)(145.09623584,60.90663074)
\lineto(145.09623584,64.44569345)
\lineto(145.86967339,64.44569345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.93998584,58.62928685)
\lineto(150.2056108,58.62928685)
\lineto(150.2056108,61.113662)
\curveto(150.2056108,61.31418284)(150.19389205,61.50168286)(150.17045455,61.67616203)
\curveto(150.14701705,61.85324538)(150.10404829,61.99126622)(150.04154829,62.09022456)
\curveto(149.97644412,62.19959956)(149.88269411,62.28032874)(149.76029827,62.33241207)
\curveto(149.63790243,62.38709957)(149.47904826,62.41444333)(149.28373574,62.41444333)
\curveto(149.0832149,62.41444333)(148.87357947,62.36496416)(148.65482946,62.26600582)
\curveto(148.43607944,62.16704748)(148.22644401,62.04074539)(148.02592317,61.88709954)
\lineto(148.02592317,58.62928685)
\lineto(147.29154812,58.62928685)
\lineto(147.29154812,62.99256836)
\lineto(148.02592317,62.99256836)
\lineto(148.02592317,62.50819333)
\curveto(148.25508985,62.69829751)(148.49206903,62.84673502)(148.73686071,62.95350586)
\curveto(148.98165239,63.0602767)(149.23295449,63.11366212)(149.49076701,63.11366212)
\curveto(149.9621212,63.11366212)(150.32149622,62.97173503)(150.56889207,62.68788084)
\curveto(150.81628792,62.40402666)(150.93998584,61.99517247)(150.93998584,61.46131827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.14311283,63.72303716)
\lineto(152.31498778,63.72303716)
\lineto(152.31498778,64.48475595)
\lineto(153.14311283,64.48475595)
\closepath
\moveto(153.09623783,58.62928685)
\lineto(152.36186279,58.62928685)
\lineto(152.36186279,62.99256836)
\lineto(153.09623783,62.99256836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.79155138,58.66834935)
\curveto(156.65353054,58.63189102)(156.50248887,58.6019431)(156.33842636,58.5785056)
\curveto(156.17696801,58.55506809)(156.03243676,58.54334934)(155.90483258,58.54334934)
\curveto(155.45952005,58.54334934)(155.12097837,58.66314102)(154.88920752,58.90272437)
\curveto(154.65743667,59.14230771)(154.54155125,59.52642232)(154.54155125,60.05506818)
\lineto(154.54155125,62.37538082)
\lineto(154.04545747,62.37538082)
\lineto(154.04545747,62.99256836)
\lineto(154.54155125,62.99256836)
\lineto(154.54155125,64.24647469)
\lineto(155.27592629,64.24647469)
\lineto(155.27592629,62.99256836)
\lineto(156.79155138,62.99256836)
\lineto(156.79155138,62.37538082)
\lineto(155.27592629,62.37538082)
\lineto(155.27592629,60.38709945)
\curveto(155.27592629,60.15793277)(155.28113463,59.97824526)(155.29155129,59.84803692)
\curveto(155.30196796,59.72043275)(155.3384263,59.60064107)(155.4009263,59.4886619)
\curveto(155.45821797,59.38449523)(155.53634298,59.30767231)(155.63530131,59.25819314)
\curveto(155.73686382,59.21131813)(155.89050966,59.18788063)(156.09623884,59.18788063)
\curveto(156.21603052,59.18788063)(156.34103052,59.20480772)(156.47123886,59.23866189)
\curveto(156.60144721,59.27512022)(156.69519721,59.30506814)(156.75248888,59.32850564)
\lineto(156.79155138,59.32850564)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.18252555,148.35582689)
\curveto(203.18252555,141.25502318)(197.26628839,135.49868442)(189.96824001,135.49868442)
\curveto(182.67019163,135.49868442)(176.75395447,141.25502318)(176.75395447,148.35582689)
\curveto(176.75395447,155.4566306)(182.67019163,161.21296936)(189.96824001,161.21296936)
\curveto(197.26628839,161.21296936)(203.18252555,155.4566306)(203.18252555,148.35582689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(203.18252555,148.35582689)
\curveto(203.18252555,141.25502318)(197.26628839,135.49868442)(189.96824001,135.49868442)
\curveto(182.67019163,135.49868442)(176.75395447,141.25502318)(176.75395447,148.35582689)
\curveto(176.75395447,155.4566306)(182.67019163,161.21296936)(189.96824001,161.21296936)
\curveto(197.26628839,161.21296936)(203.18252555,155.4566306)(203.18252555,148.35582689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.93181572,145.52596791)
\lineto(180.55876878,145.52596791)
\lineto(180.55876878,150.85767374)
\lineto(181.26775317,150.85767374)
\lineto(181.26775317,146.15617626)
\lineto(183.93181572,146.15617626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.51514921,147.04777784)
\curveto(188.51514921,146.84009554)(188.46621258,146.6348004)(188.36833931,146.43189241)
\curveto(188.2728532,146.22898442)(188.13797906,146.05710942)(187.96371691,145.9162674)
\curveto(187.77274468,145.76348962)(187.54954589,145.64413198)(187.29412054,145.55819448)
\curveto(187.04108234,145.47225697)(186.73552678,145.42928822)(186.37745386,145.42928822)
\curveto(185.99312225,145.42928822)(185.64698509,145.46509552)(185.33904238,145.5367101)
\curveto(185.03348682,145.60832468)(184.72196337,145.71455299)(184.40447205,145.855395)
\lineto(184.40447205,146.74341585)
\lineto(184.45460226,146.74341585)
\curveto(184.72435053,146.51902349)(185.03587397,146.34595491)(185.38917259,146.22421011)
\curveto(185.74247121,146.10246532)(186.07428545,146.04159292)(186.38461532,146.04159292)
\curveto(186.82385143,146.04159292)(187.16521429,146.12394969)(187.40870388,146.28866324)
\curveto(187.65458062,146.45337678)(187.77751899,146.67299484)(187.77751899,146.94751742)
\curveto(187.77751899,147.18384555)(187.71903374,147.3581077)(187.60206326,147.47030389)
\curveto(187.48747992,147.58250007)(187.31202419,147.66963115)(187.07569606,147.73169712)
\curveto(186.8966596,147.77944018)(186.70210664,147.8188282)(186.49203719,147.84986119)
\curveto(186.2843549,147.88089417)(186.06354326,147.92028219)(185.82960228,147.96802525)
\curveto(185.35694602,148.06828567)(185.00603456,148.2389671)(184.77686789,148.48006953)
\curveto(184.55008837,148.72355912)(184.43669861,149.03985687)(184.43669861,149.42896278)
\curveto(184.43669861,149.87536036)(184.62528368,150.24059474)(185.00245383,150.52466592)
\curveto(185.37962398,150.81112426)(185.85824812,150.95435343)(186.43832625,150.95435343)
\curveto(186.81310925,150.95435343)(187.15685925,150.91854614)(187.46957627,150.84693156)
\curveto(187.78229329,150.77531697)(188.05920302,150.68699232)(188.30030546,150.58195759)
\lineto(188.30030546,149.74406695)
\lineto(188.25017525,149.74406695)
\curveto(188.04726726,149.91594195)(187.77990614,150.05797755)(187.4480919,150.17017373)
\curveto(187.11866481,150.28475707)(186.78088268,150.34204873)(186.43474552,150.34204873)
\curveto(186.05518823,150.34204873)(185.74963266,150.26327269)(185.51807884,150.1057206)
\curveto(185.28891217,149.94816852)(185.17432883,149.74526053)(185.17432883,149.49699663)
\curveto(185.17432883,149.27499142)(185.2316205,149.10072927)(185.34620384,148.97421017)
\curveto(185.46078717,148.84769107)(185.66250159,148.75101138)(185.95134708,148.6841711)
\curveto(186.10412486,148.65075096)(186.32135577,148.61016936)(186.6030398,148.5624263)
\curveto(186.88472383,148.51468325)(187.12343911,148.46574661)(187.31918565,148.4156164)
\curveto(187.71545301,148.31058168)(188.01384712,148.15183602)(188.21436795,147.93937942)
\curveto(188.41488879,147.72692282)(188.51514921,147.42972229)(188.51514921,147.04777784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.45655551,150.2274654)
\lineto(191.55160756,150.2274654)
\lineto(191.55160756,145.52596791)
\lineto(190.84262317,145.52596791)
\lineto(190.84262317,150.2274654)
\lineto(188.93767521,150.2274654)
\lineto(188.93767521,150.85767374)
\lineto(193.45655551,150.85767374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.92790991,145.52596791)
\lineto(198.21892553,145.52596791)
\lineto(198.21892553,150.12004352)
\lineto(196.73650362,146.9940669)
\lineto(196.31397757,146.9940669)
\lineto(194.84229786,150.12004352)
\lineto(194.84229786,145.52596791)
\lineto(194.17986295,145.52596791)
\lineto(194.17986295,150.85767374)
\lineto(195.14665984,150.85767374)
\lineto(196.56820935,147.88924921)
\lineto(197.94320937,150.85767374)
\lineto(198.92790991,150.85767374)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.74240675,148.35745208)
\curveto(262.74240675,141.25664837)(256.82616959,135.50030961)(249.52812121,135.50030961)
\curveto(242.23007283,135.50030961)(236.31383566,141.25664837)(236.31383566,148.35745208)
\curveto(236.31383566,155.45825579)(242.23007283,161.21459456)(249.52812121,161.21459456)
\curveto(256.82616959,161.21459456)(262.74240675,155.45825579)(262.74240675,148.35745208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(262.74240675,148.35745208)
\curveto(262.74240675,141.25664837)(256.82616959,135.50030961)(249.52812121,135.50030961)
\curveto(242.23007283,135.50030961)(236.31383566,141.25664837)(236.31383566,148.35745208)
\curveto(236.31383566,155.45825579)(242.23007283,161.21459456)(249.52812121,161.21459456)
\curveto(256.82616959,161.21459456)(262.74240675,155.45825579)(262.74240675,148.35745208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.49169691,145.52759311)
\lineto(240.11864997,145.52759311)
\lineto(240.11864997,150.85929894)
\lineto(240.82763436,150.85929894)
\lineto(240.82763436,146.15780145)
\lineto(243.49169691,146.15780145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.07503041,147.04940303)
\curveto(248.07503041,146.84172074)(248.02609377,146.6364256)(247.92822051,146.43351761)
\curveto(247.8327344,146.23060962)(247.69786026,146.05873461)(247.5235981,145.9178926)
\curveto(247.33262588,145.76511481)(247.10942709,145.64575717)(246.85400174,145.55981967)
\curveto(246.60096354,145.47388217)(246.29540798,145.43091342)(245.93733505,145.43091342)
\curveto(245.55300345,145.43091342)(245.20686629,145.46672071)(244.89892358,145.5383353)
\curveto(244.59336801,145.60994988)(244.28184457,145.71617818)(243.96435325,145.8570202)
\lineto(243.96435325,146.74504105)
\lineto(244.01448345,146.74504105)
\curveto(244.28423172,146.52064868)(244.59575517,146.3475801)(244.94905378,146.22583531)
\curveto(245.3023524,146.10409052)(245.63416665,146.04321812)(245.94449651,146.04321812)
\curveto(246.38373263,146.04321812)(246.72509549,146.12557489)(246.96858507,146.29028844)
\curveto(247.21446181,146.45500198)(247.33740018,146.67462004)(247.33740018,146.94914262)
\curveto(247.33740018,147.18547074)(247.27891494,147.3597329)(247.16194445,147.47192908)
\curveto(247.04736112,147.58412527)(246.87190538,147.67125634)(246.63557725,147.73332232)
\curveto(246.45654079,147.78106537)(246.26198784,147.8204534)(246.05191839,147.85148638)
\curveto(245.84423609,147.88251937)(245.62342446,147.92190739)(245.38948348,147.96965045)
\curveto(244.91682722,148.06991087)(244.56591576,148.24059229)(244.33674909,148.48169473)
\curveto(244.10996957,148.72518432)(243.99657981,149.04148207)(243.99657981,149.43058798)
\curveto(243.99657981,149.87698555)(244.18516488,150.24221994)(244.56233503,150.52629112)
\curveto(244.93950517,150.81274946)(245.41812931,150.95597863)(245.99820745,150.95597863)
\curveto(246.37299044,150.95597863)(246.71674045,150.92017134)(247.02945747,150.84855675)
\curveto(247.34217449,150.77694217)(247.61908422,150.68861751)(247.86018665,150.58358279)
\lineto(247.86018665,149.74569215)
\lineto(247.81005644,149.74569215)
\curveto(247.60714845,149.91756715)(247.33978734,150.05960274)(247.00797309,150.17179893)
\curveto(246.67854601,150.28638226)(246.34076388,150.34367393)(245.99462672,150.34367393)
\curveto(245.61506942,150.34367393)(245.30951386,150.26489789)(245.07796004,150.1073458)
\curveto(244.84879337,149.94979371)(244.73421003,149.74688572)(244.73421003,149.49862183)
\curveto(244.73421003,149.27661662)(244.7915017,149.10235446)(244.90608503,148.97583536)
\curveto(245.02066837,148.84931626)(245.22238278,148.75263657)(245.51122827,148.68579629)
\curveto(245.66400606,148.65237615)(245.88123696,148.61179456)(246.162921,148.5640515)
\curveto(246.44460503,148.51630844)(246.68332031,148.46737181)(246.87906684,148.4172416)
\curveto(247.27533421,148.31220688)(247.57372831,148.15346121)(247.77424915,147.94100461)
\curveto(247.97476999,147.72854801)(248.07503041,147.43134749)(248.07503041,147.04940303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.01643671,150.22909059)
\lineto(251.11148875,150.22909059)
\lineto(251.11148875,145.52759311)
\lineto(250.40250436,145.52759311)
\lineto(250.40250436,150.22909059)
\lineto(248.49755641,150.22909059)
\lineto(248.49755641,150.85929894)
\lineto(253.01643671,150.85929894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.48779111,145.52759311)
\lineto(257.77880672,145.52759311)
\lineto(257.77880672,150.12166872)
\lineto(256.29638482,146.9956921)
\lineto(255.87385877,146.9956921)
\lineto(254.40217905,150.12166872)
\lineto(254.40217905,145.52759311)
\lineto(253.73974415,145.52759311)
\lineto(253.73974415,150.85929894)
\lineto(254.70654104,150.85929894)
\lineto(256.12809054,147.8908744)
\lineto(257.50309057,150.85929894)
\lineto(258.48779111,150.85929894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.96223579,148.35745208)
\curveto(322.96223579,141.25664837)(317.04599863,135.50030961)(309.74795025,135.50030961)
\curveto(302.44990186,135.50030961)(296.5336647,141.25664837)(296.5336647,148.35745208)
\curveto(296.5336647,155.45825579)(302.44990186,161.21459456)(309.74795025,161.21459456)
\curveto(317.04599863,161.21459456)(322.96223579,155.45825579)(322.96223579,148.35745208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(322.96223579,148.35745208)
\curveto(322.96223579,141.25664837)(317.04599863,135.50030961)(309.74795025,135.50030961)
\curveto(302.44990186,135.50030961)(296.5336647,141.25664837)(296.5336647,148.35745208)
\curveto(296.5336647,155.45825579)(302.44990186,161.21459456)(309.74795025,161.21459456)
\curveto(317.04599863,161.21459456)(322.96223579,155.45825579)(322.96223579,148.35745208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.71152595,145.52759311)
\lineto(300.33847901,145.52759311)
\lineto(300.33847901,150.85929894)
\lineto(301.0474634,150.85929894)
\lineto(301.0474634,146.15780145)
\lineto(303.71152595,146.15780145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.29485945,147.04940303)
\curveto(308.29485945,146.84172074)(308.24592281,146.6364256)(308.14804955,146.43351761)
\curveto(308.05256343,146.23060962)(307.9176893,146.05873461)(307.74342714,145.9178926)
\curveto(307.55245492,145.76511481)(307.32925613,145.64575717)(307.07383078,145.55981967)
\curveto(306.82079258,145.47388217)(306.51523702,145.43091342)(306.15716409,145.43091342)
\curveto(305.77283249,145.43091342)(305.42669533,145.46672071)(305.11875261,145.5383353)
\curveto(304.81319705,145.60994988)(304.50167361,145.71617818)(304.18418228,145.8570202)
\lineto(304.18418228,146.74504105)
\lineto(304.23431249,146.74504105)
\curveto(304.50406076,146.52064868)(304.81558421,146.3475801)(305.16888282,146.22583531)
\curveto(305.52218144,146.10409052)(305.85399568,146.04321812)(306.16432555,146.04321812)
\curveto(306.60356167,146.04321812)(306.94492452,146.12557489)(307.18841411,146.29028844)
\curveto(307.43429085,146.45500198)(307.55722922,146.67462004)(307.55722922,146.94914262)
\curveto(307.55722922,147.18547074)(307.49874398,147.3597329)(307.38177349,147.47192908)
\curveto(307.26719016,147.58412527)(307.09173442,147.67125634)(306.85540629,147.73332232)
\curveto(306.67636983,147.78106537)(306.48181688,147.8204534)(306.27174743,147.85148638)
\curveto(306.06406513,147.88251937)(305.8432535,147.92190739)(305.60931252,147.96965045)
\curveto(305.13665626,148.06991087)(304.7857448,148.24059229)(304.55657812,148.48169473)
\curveto(304.32979861,148.72518432)(304.21640885,149.04148207)(304.21640885,149.43058798)
\curveto(304.21640885,149.87698555)(304.40499392,150.24221994)(304.78216407,150.52629112)
\curveto(305.15933421,150.81274946)(305.63795835,150.95597863)(306.21803649,150.95597863)
\curveto(306.59281948,150.95597863)(306.93656949,150.92017134)(307.24928651,150.84855675)
\curveto(307.56200353,150.77694217)(307.83891326,150.68861751)(308.08001569,150.58358279)
\lineto(308.08001569,149.74569215)
\lineto(308.02988548,149.74569215)
\curveto(307.82697749,149.91756715)(307.55961638,150.05960274)(307.22780213,150.17179893)
\curveto(306.89837504,150.28638226)(306.56059292,150.34367393)(306.21445576,150.34367393)
\curveto(305.83489846,150.34367393)(305.5293429,150.26489789)(305.29778908,150.1073458)
\curveto(305.06862241,149.94979371)(304.95403907,149.74688572)(304.95403907,149.49862183)
\curveto(304.95403907,149.27661662)(305.01133074,149.10235446)(305.12591407,148.97583536)
\curveto(305.24049741,148.84931626)(305.44221182,148.75263657)(305.73105731,148.68579629)
\curveto(305.88383509,148.65237615)(306.101066,148.61179456)(306.38275003,148.5640515)
\curveto(306.66443407,148.51630844)(306.90314935,148.46737181)(307.09889588,148.4172416)
\curveto(307.49516325,148.31220688)(307.79355735,148.15346121)(307.99407819,147.94100461)
\curveto(308.19459903,147.72854801)(308.29485945,147.43134749)(308.29485945,147.04940303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.23626575,150.22909059)
\lineto(311.33131779,150.22909059)
\lineto(311.33131779,145.52759311)
\lineto(310.6223334,145.52759311)
\lineto(310.6223334,150.22909059)
\lineto(308.71738545,150.22909059)
\lineto(308.71738545,150.85929894)
\lineto(313.23626575,150.85929894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.70762015,145.52759311)
\lineto(317.99863576,145.52759311)
\lineto(317.99863576,150.12166872)
\lineto(316.51621386,146.9956921)
\lineto(316.09368781,146.9956921)
\lineto(314.62200809,150.12166872)
\lineto(314.62200809,145.52759311)
\lineto(313.95957318,145.52759311)
\lineto(313.95957318,150.85929894)
\lineto(314.92637008,150.85929894)
\lineto(316.34791958,147.8908744)
\lineto(317.72291961,150.85929894)
\lineto(318.70762015,150.85929894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(203.04470929,147.21722025)
\lineto(234.7995137,147.21722025)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.67076008,149.5900855)
\lineto(236.09796298,147.22664013)
\lineto(229.67075973,144.86319529)
\curveto(230.69755804,146.25857217)(230.69164161,148.16768994)(229.67076008,149.5900855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(229.67076008,149.5900855)
\lineto(236.09796298,147.22664013)
\lineto(229.67075973,144.86319529)
\curveto(230.69755804,146.25857217)(230.69164161,148.16768994)(229.67076008,149.5900855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(263.12208378,147.779236)
\lineto(294.8771452,147.779236)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.74839158,150.15210125)
\lineto(296.17559447,147.78865588)
\lineto(289.74839123,145.42521103)
\curveto(290.77518954,146.82058792)(290.7692731,148.72970569)(289.74839158,150.15210125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(289.74839158,150.15210125)
\lineto(296.17559447,147.78865588)
\lineto(289.74839123,145.42521103)
\curveto(290.77518954,146.82058792)(290.7692731,148.72970569)(289.74839158,150.15210125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(323.12208378,147.42210844)
\lineto(354.8771452,147.42210844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.74839158,149.79497369)
\lineto(356.17559447,147.43152832)
\lineto(349.74839123,145.06808347)
\curveto(350.77518954,146.46346036)(350.7692731,148.37257813)(349.74839158,149.79497369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(349.74839158,149.79497369)
\lineto(356.17559447,147.43152832)
\lineto(349.74839123,145.06808347)
\curveto(350.77518954,146.46346036)(350.7692731,148.37257813)(349.74839158,149.79497369)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.44266666,149.41967319)
\curveto(143.44266666,142.31886948)(137.5264295,136.56253072)(130.22838111,136.56253072)
\curveto(122.93033273,136.56253072)(117.01409557,142.31886948)(117.01409557,149.41967319)
\curveto(117.01409557,156.5204769)(122.93033273,162.27681566)(130.22838111,162.27681566)
\curveto(137.5264295,162.27681566)(143.44266666,156.5204769)(143.44266666,149.41967319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(143.44266666,149.41967319)
\curveto(143.44266666,142.31886948)(137.5264295,136.56253072)(130.22838111,136.56253072)
\curveto(122.93033273,136.56253072)(117.01409557,142.31886948)(117.01409557,149.41967319)
\curveto(117.01409557,156.5204769)(122.93033273,162.27681566)(130.22838111,162.27681566)
\curveto(137.5264295,162.27681566)(143.44266666,156.5204769)(143.44266666,149.41967319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.19195682,146.58981421)
\lineto(120.81890988,146.58981421)
\lineto(120.81890988,151.92152004)
\lineto(121.52789427,151.92152004)
\lineto(121.52789427,147.22002256)
\lineto(124.19195682,147.22002256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.77529031,148.11162414)
\curveto(128.77529031,147.90394184)(128.72635368,147.6986467)(128.62848041,147.49573871)
\curveto(128.5329943,147.29283072)(128.39812017,147.12095571)(128.22385801,146.9801137)
\curveto(128.03288578,146.82733592)(127.809687,146.70797828)(127.55426164,146.62204077)
\curveto(127.30122344,146.53610327)(126.99566788,146.49313452)(126.63759496,146.49313452)
\curveto(126.25326335,146.49313452)(125.9071262,146.52894181)(125.59918348,146.6005564)
\curveto(125.29362792,146.67217098)(124.98210448,146.77839928)(124.66461315,146.9192413)
\lineto(124.66461315,147.80726215)
\lineto(124.71474336,147.80726215)
\curveto(124.98449163,147.58286979)(125.29601507,147.40980121)(125.64931369,147.28805641)
\curveto(126.00261231,147.16631162)(126.33442655,147.10543922)(126.64475642,147.10543922)
\curveto(127.08399254,147.10543922)(127.42535539,147.18779599)(127.66884498,147.35250954)
\curveto(127.91472172,147.51722308)(128.03766009,147.73684114)(128.03766009,148.01136372)
\curveto(128.03766009,148.24769185)(127.97917485,148.421954)(127.86220436,148.53415019)
\curveto(127.74762102,148.64634637)(127.57216529,148.73347745)(127.33583716,148.79554342)
\curveto(127.1568007,148.84328648)(126.96224774,148.8826745)(126.75217829,148.91370748)
\curveto(126.544496,148.94474047)(126.32368436,148.98412849)(126.08974339,149.03187155)
\curveto(125.61708713,149.13213197)(125.26617566,149.3028134)(125.03700899,149.54391583)
\curveto(124.81022947,149.78740542)(124.69683971,150.10370317)(124.69683971,150.49280908)
\curveto(124.69683971,150.93920666)(124.88542479,151.30444104)(125.26259493,151.58851222)
\curveto(125.63976508,151.87497056)(126.11838922,152.01819973)(126.69846736,152.01819973)
\curveto(127.07325035,152.01819973)(127.41700036,151.98239244)(127.72971738,151.91077785)
\curveto(128.0424344,151.83916327)(128.31934412,151.75083862)(128.56044656,151.64580389)
\lineto(128.56044656,150.80791325)
\lineto(128.51031635,150.80791325)
\curveto(128.30740836,150.97978825)(128.04004724,151.12182385)(127.708233,151.23402003)
\curveto(127.37880591,151.34860336)(127.04102379,151.40589503)(126.69488663,151.40589503)
\curveto(126.31532933,151.40589503)(126.00977377,151.32711899)(125.77821994,151.1695669)
\curveto(125.54905327,151.01201482)(125.43446994,150.80910683)(125.43446994,150.56084293)
\curveto(125.43446994,150.33883772)(125.4917616,150.16457556)(125.60634494,150.03805646)
\curveto(125.72092828,149.91153737)(125.92264269,149.81485768)(126.21148818,149.7480174)
\curveto(126.36426596,149.71459726)(126.58149687,149.67401566)(126.8631809,149.6262726)
\curveto(127.14486493,149.57852955)(127.38358022,149.52959291)(127.57932675,149.4794627)
\curveto(127.97559412,149.37442798)(128.27398822,149.21568232)(128.47450906,149.00322572)
\curveto(128.67502989,148.79076911)(128.77529031,148.49356859)(128.77529031,148.11162414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.71669661,151.2913117)
\lineto(131.81174866,151.2913117)
\lineto(131.81174866,146.58981421)
\lineto(131.10276427,146.58981421)
\lineto(131.10276427,151.2913117)
\lineto(129.19781632,151.2913117)
\lineto(129.19781632,151.92152004)
\lineto(133.71669661,151.92152004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.18805102,146.58981421)
\lineto(138.47906663,146.58981421)
\lineto(138.47906663,151.18388982)
\lineto(136.99664472,148.0579132)
\lineto(136.57411867,148.0579132)
\lineto(135.10243896,151.18388982)
\lineto(135.10243896,146.58981421)
\lineto(134.44000405,146.58981421)
\lineto(134.44000405,151.92152004)
\lineto(135.40680094,151.92152004)
\lineto(136.82835045,148.95309551)
\lineto(138.20335048,151.92152004)
\lineto(139.18805102,151.92152004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(83.6030778,148.84143443)
\lineto(115.35813921,148.84143443)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.22938559,151.21429967)
\lineto(116.65658849,148.85085431)
\lineto(110.22938524,146.48740946)
\curveto(111.25618355,147.88278635)(111.25026712,149.79190411)(110.22938559,151.21429967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(110.22938559,151.21429967)
\lineto(116.65658849,148.85085431)
\lineto(110.22938524,146.48740946)
\curveto(111.25618355,147.88278635)(111.25026712,149.79190411)(110.22938559,151.21429967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(143.6030778,148.48430687)
\lineto(175.35813921,148.48430687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.22938559,150.85717211)
\lineto(176.65658849,148.49372675)
\lineto(170.22938524,146.1302819)
\curveto(171.25618355,147.52565879)(171.25026712,149.43477655)(170.22938559,150.85717211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(170.22938559,150.85717211)
\lineto(176.65658849,148.49372675)
\lineto(170.22938524,146.1302819)
\curveto(171.25618355,147.52565879)(171.25026712,149.43477655)(170.22938559,150.85717211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.33398488,151.85976794)
\lineto(0.90234416,151.85976794)
\lineto(0.90234416,149.94570539)
\lineto(3.85091195,149.94570539)
\lineto(3.85091195,149.14362203)
\lineto(0.90234416,149.14362203)
\lineto(0.90234416,145.87604382)
\lineto(0.00000039,145.87604382)
\lineto(0.00000039,152.6618513)
\lineto(4.33398488,152.6618513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.41080801,148.41901264)
\curveto(9.41080801,147.58958553)(9.19813439,146.93485461)(8.77278716,146.45481987)
\curveto(8.34743992,145.97478514)(7.77777845,145.73476777)(7.06380273,145.73476777)
\curveto(6.34375063,145.73476777)(5.77105096,145.97478514)(5.34570373,146.45481987)
\curveto(4.92339469,146.93485461)(4.71224017,147.58958553)(4.71224017,148.41901264)
\curveto(4.71224017,149.24843974)(4.92339469,149.90317066)(5.34570373,150.3832054)
\curveto(5.77105096,150.86627833)(6.34375063,151.1078148)(7.06380273,151.1078148)
\curveto(7.77777845,151.1078148)(8.34743992,150.86627833)(8.77278716,150.3832054)
\curveto(9.19813439,149.90317066)(9.41080801,149.24843974)(9.41080801,148.41901264)
\closepath
\moveto(8.5266934,148.41901264)
\curveto(8.5266934,149.07830085)(8.39757013,149.56745017)(8.1393236,149.88646059)
\curveto(7.88107706,150.20850921)(7.52257011,150.36953352)(7.06380273,150.36953352)
\curveto(6.59895897,150.36953352)(6.23741382,150.20850921)(5.97916729,149.88646059)
\curveto(5.72395895,149.56745017)(5.59635478,149.07830085)(5.59635478,148.41901264)
\curveto(5.59635478,147.78099179)(5.72547804,147.29639976)(5.98372458,146.96523655)
\curveto(6.24197111,146.63711155)(6.60199716,146.47304904)(7.06380273,146.47304904)
\curveto(7.51953191,146.47304904)(7.87651977,146.63559245)(8.1347663,146.96067926)
\curveto(8.39605103,147.28880427)(8.5266934,147.7749154)(8.5266934,148.41901264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.91796966,150.03229393)
\lineto(13.87239675,150.03229393)
\curveto(13.74479258,150.06267588)(13.6202266,150.08394324)(13.49869882,150.09609602)
\curveto(13.38020923,150.11128699)(13.23893319,150.11888248)(13.07487068,150.11888248)
\curveto(12.81054776,150.11888248)(12.55533942,150.05963768)(12.30924566,149.9411481)
\curveto(12.0631519,149.8256967)(11.82617273,149.67530607)(11.59830814,149.48997621)
\lineto(11.59830814,145.87604382)
\lineto(10.74153728,145.87604382)
\lineto(10.74153728,150.96653875)
\lineto(11.59830814,150.96653875)
\lineto(11.59830814,150.2145856)
\curveto(11.93858593,150.48802311)(12.23784809,150.68094846)(12.49609462,150.79336166)
\curveto(12.75737935,150.90881305)(13.02322137,150.96653875)(13.29362069,150.96653875)
\curveto(13.44249222,150.96653875)(13.55034813,150.96198146)(13.6171884,150.95286687)
\curveto(13.68402868,150.94679049)(13.7842891,150.93311861)(13.91796966,150.91185125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.13671987,150.96653875)
\lineto(19.81054796,145.87604382)
\lineto(19.01757919,145.87604382)
\lineto(17.70963644,149.79987205)
\lineto(16.41080828,145.87604382)
\lineto(15.6223968,145.87604382)
\lineto(14.28255302,150.96653875)
\lineto(15.17578221,150.96653875)
\lineto(16.11002702,147.02448135)
\lineto(17.38151144,150.96653875)
\lineto(18.08789166,150.96653875)
\lineto(19.39127712,147.02448135)
\lineto(20.27539172,150.96653875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.2363299,145.87604382)
\lineto(25.38411634,145.87604382)
\lineto(25.38411634,146.41836154)
\curveto(25.30816147,146.36671223)(25.20486286,146.29379556)(25.07422049,146.19961153)
\curveto(24.94661632,146.1084657)(24.82205035,146.03554903)(24.70052257,145.98086153)
\curveto(24.55772742,145.91098305)(24.39366492,145.85325736)(24.20833505,145.80768444)
\curveto(24.02300519,145.75907333)(23.80577428,145.73476777)(23.55664233,145.73476777)
\curveto(23.09787495,145.73476777)(22.70898605,145.8866775)(22.38997563,146.19049695)
\curveto(22.0709652,146.4943164)(21.91145999,146.8816862)(21.91145999,147.35260636)
\curveto(21.91145999,147.73845706)(21.99349124,148.049872)(22.15755375,148.28685117)
\curveto(22.32465444,148.52686854)(22.56163362,148.7152366)(22.86849127,148.85195536)
\curveto(23.17838711,148.98867411)(23.55056594,149.08133904)(23.98502775,149.12995016)
\curveto(24.41948957,149.17856127)(24.88585243,149.2150196)(25.38411634,149.23932516)
\lineto(25.38411634,149.37148662)
\curveto(25.38411634,149.56593107)(25.3491771,149.72695538)(25.27929862,149.85455955)
\curveto(25.21245834,149.98216372)(25.11523612,150.08242414)(24.98763195,150.15534081)
\curveto(24.86610417,150.22521928)(24.72027083,150.2723113)(24.55013194,150.29661686)
\curveto(24.37999304,150.32092241)(24.20225866,150.33307519)(24.0169288,150.33307519)
\curveto(23.7921024,150.33307519)(23.54145135,150.30269324)(23.26497565,150.24192935)
\curveto(22.98849995,150.18420366)(22.70290966,150.09913421)(22.40820479,149.98672101)
\lineto(22.36263188,149.98672101)
\lineto(22.36263188,150.85716375)
\curveto(22.52973258,150.90273666)(22.77126904,150.95286687)(23.08724127,151.00755438)
\curveto(23.4032135,151.06224188)(23.71462844,151.08958563)(24.02148609,151.08958563)
\curveto(24.37999304,151.08958563)(24.69140798,151.05920368)(24.95573091,150.99843979)
\curveto(25.22309203,150.9407141)(25.45399481,150.84045368)(25.64843926,150.69765853)
\curveto(25.83984551,150.55790159)(25.98567885,150.37712901)(26.08593927,150.15534081)
\curveto(26.18619969,149.93355261)(26.2363299,149.658596)(26.2363299,149.330471)
\closepath
\moveto(25.38411634,147.12929906)
\lineto(25.38411634,148.54661681)
\curveto(25.12283161,148.53142583)(24.81445486,148.50863938)(24.4589861,148.47825743)
\curveto(24.10655554,148.44787548)(23.82704164,148.40382166)(23.62044441,148.34609597)
\curveto(23.37435065,148.27621749)(23.17534891,148.16684249)(23.02343919,148.01797096)
\curveto(22.87152946,147.87213762)(22.7955746,147.67009769)(22.7955746,147.41185115)
\curveto(22.7955746,147.12018448)(22.88368224,146.89991537)(23.05989752,146.75104384)
\curveto(23.2361128,146.6052105)(23.50499302,146.53229383)(23.86653817,146.53229383)
\curveto(24.16731943,146.53229383)(24.44227603,146.59001953)(24.69140798,146.70547092)
\curveto(24.94053993,146.82396051)(25.17144272,146.96523655)(25.38411634,147.12929906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.07161618,150.03229393)
\lineto(31.02604326,150.03229393)
\curveto(30.89843909,150.06267588)(30.77387311,150.08394324)(30.65234533,150.09609602)
\curveto(30.53385575,150.11128699)(30.3925797,150.11888248)(30.2285172,150.11888248)
\curveto(29.96419427,150.11888248)(29.70898593,150.05963768)(29.46289217,149.9411481)
\curveto(29.21679842,149.8256967)(28.97981924,149.67530607)(28.75195465,149.48997621)
\lineto(28.75195465,145.87604382)
\lineto(27.8951838,145.87604382)
\lineto(27.8951838,150.96653875)
\lineto(28.75195465,150.96653875)
\lineto(28.75195465,150.2145856)
\curveto(29.09223244,150.48802311)(29.3914946,150.68094846)(29.64974114,150.79336166)
\curveto(29.91102587,150.90881305)(30.17686789,150.96653875)(30.4472672,150.96653875)
\curveto(30.59613873,150.96653875)(30.70399464,150.96198146)(30.77083492,150.95286687)
\curveto(30.8376752,150.94679049)(30.93793562,150.93311861)(31.07161618,150.91185125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.01627958,145.87604382)
\lineto(35.15950873,145.87604382)
\lineto(35.15950873,146.40924696)
\curveto(34.91341497,146.19657334)(34.65668753,146.03099174)(34.38932641,145.91250215)
\curveto(34.1219653,145.79401256)(33.83181772,145.73476777)(33.51888368,145.73476777)
\curveto(32.91124478,145.73476777)(32.42817185,145.96870875)(32.06966489,146.43659071)
\curveto(31.71419613,146.90447266)(31.53646175,147.5531272)(31.53646175,148.3825543)
\curveto(31.53646175,148.81397793)(31.59722564,149.19830953)(31.71875342,149.53554913)
\curveto(31.8433194,149.87278872)(32.0104201,150.1598981)(32.22005552,150.39687728)
\curveto(32.42665275,150.62778006)(32.66667012,150.80399534)(32.94010762,150.92552312)
\curveto(33.21658333,151.0470509)(33.50217361,151.1078148)(33.79687848,151.1078148)
\curveto(34.0642396,151.1078148)(34.30121877,151.07895195)(34.507816,151.02122625)
\curveto(34.71441323,150.96653875)(34.93164414,150.87995021)(35.15950873,150.76146062)
\lineto(35.15950873,152.96718985)
\lineto(36.01627958,152.96718985)
\closepath
\moveto(35.15950873,147.12929906)
\lineto(35.15950873,150.0505231)
\curveto(34.92860594,150.15382171)(34.72200872,150.22521928)(34.53971704,150.26471581)
\curveto(34.35742537,150.30421234)(34.15842363,150.32396061)(33.94271182,150.32396061)
\curveto(33.46267708,150.32396061)(33.08897916,150.15685991)(32.82161804,149.82265851)
\curveto(32.55425692,149.48845711)(32.42057636,149.01449876)(32.42057636,148.40078347)
\curveto(32.42057636,147.79618276)(32.52387497,147.33589629)(32.7304722,147.01992406)
\curveto(32.93706943,146.70699002)(33.26823263,146.550523)(33.72396181,146.550523)
\curveto(33.96701737,146.550523)(34.21311113,146.60369141)(34.46224308,146.71002821)
\curveto(34.71137503,146.81940322)(34.94379692,146.95916017)(35.15950873,147.12929906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.34505315,145.87604382)
\lineto(41.05208428,145.87604382)
\lineto(41.05208428,152.6618513)
\lineto(41.95442806,152.6618513)
\lineto(41.95442806,146.67812717)
\lineto(45.34505315,146.67812717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.1783889,147.81289283)
\curveto(51.1783889,147.5485699)(51.11610592,147.28728517)(50.99153994,147.02903864)
\curveto(50.87001216,146.7707921)(50.69835417,146.5520421)(50.47656597,146.37278862)
\curveto(50.23351041,146.17834417)(49.94943922,146.02643445)(49.6243524,145.91705944)
\curveto(49.30230378,145.80768444)(48.91341488,145.75299694)(48.4576857,145.75299694)
\curveto(47.96853638,145.75299694)(47.52799818,145.79856986)(47.13607108,145.88971569)
\curveto(46.74718218,145.98086153)(46.3506978,146.11606118)(45.94661792,146.29531466)
\lineto(45.94661792,147.42552303)
\lineto(46.01042001,147.42552303)
\curveto(46.35373599,147.13993274)(46.75022038,146.91966364)(47.19987317,146.76471572)
\curveto(47.64952596,146.60976779)(48.071835,146.53229383)(48.46680029,146.53229383)
\curveto(49.02582808,146.53229383)(49.4602899,146.63711155)(49.77018574,146.84674697)
\curveto(50.08311978,147.05638239)(50.23958679,147.33589629)(50.23958679,147.68528866)
\curveto(50.23958679,147.98606992)(50.16515103,148.20785812)(50.0162795,148.35065326)
\curveto(49.87044616,148.4934484)(49.64713886,148.6043425)(49.3463576,148.68333556)
\curveto(49.11849301,148.74409945)(48.87088016,148.79422966)(48.60351904,148.83372619)
\curveto(48.33919612,148.87322272)(48.05816312,148.92335293)(47.76042006,148.98411682)
\curveto(47.15885754,149.11172099)(46.71224295,149.3289519)(46.42057627,149.63580955)
\curveto(46.13194779,149.94570539)(45.98763355,150.34826616)(45.98763355,150.84349187)
\curveto(45.98763355,151.41163425)(46.22765092,151.87647801)(46.70768565,152.23802316)
\curveto(47.18772039,152.6026065)(47.79687839,152.78489818)(48.53515966,152.78489818)
\curveto(49.0121562,152.78489818)(49.44965622,152.73932526)(49.8476597,152.64817942)
\curveto(50.24566318,152.55703359)(50.59809375,152.44462039)(50.9049514,152.31093983)
\lineto(50.9049514,151.24453355)
\lineto(50.84114931,151.24453355)
\curveto(50.58290278,151.46328355)(50.24262499,151.64405613)(49.82031595,151.78685127)
\curveto(49.4010451,151.93268461)(48.97114058,152.00560128)(48.53060237,152.00560128)
\curveto(48.04752944,152.00560128)(47.65864054,151.90534086)(47.36393567,151.70482002)
\curveto(47.072269,151.50429918)(46.92643566,151.24605265)(46.92643566,150.93008042)
\curveto(46.92643566,150.64752832)(46.99935233,150.42574012)(47.14518567,150.26471581)
\curveto(47.291019,150.1036915)(47.54774644,149.98064462)(47.91536798,149.89557518)
\curveto(48.10981243,149.85304045)(48.38628813,149.80139115)(48.74479509,149.74062726)
\curveto(49.10330204,149.67986337)(49.40712149,149.61758038)(49.65625344,149.55377829)
\curveto(50.16059374,149.42009773)(50.54036805,149.2180578)(50.79557639,148.94765848)
\curveto(51.05078473,148.67725917)(51.1783889,148.29900395)(51.1783889,147.81289283)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.4674486,151.85976794)
\lineto(55.04296936,151.85976794)
\lineto(55.04296936,145.87604382)
\lineto(54.14062559,145.87604382)
\lineto(54.14062559,151.85976794)
\lineto(51.71614635,151.85976794)
\lineto(51.71614635,152.6618513)
\lineto(57.4674486,152.6618513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.43099238,145.87604382)
\lineto(63.52864861,145.87604382)
\lineto(63.52864861,151.72304919)
\lineto(61.6419298,147.74453345)
\lineto(61.10416937,147.74453345)
\lineto(59.23112244,151.72304919)
\lineto(59.23112244,145.87604382)
\lineto(58.38802346,145.87604382)
\lineto(58.38802346,152.6618513)
\lineto(59.61849225,152.6618513)
\lineto(61.42773709,148.8838564)
\lineto(63.17773714,152.6618513)
\lineto(64.43099238,152.6618513)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.18255579,187.96910059)
\curveto(203.18255579,180.86829688)(197.26631863,175.11195812)(189.96827025,175.11195812)
\curveto(182.67022186,175.11195812)(176.7539847,180.86829688)(176.7539847,187.96910059)
\curveto(176.7539847,195.0699043)(182.67022186,200.82624306)(189.96827025,200.82624306)
\curveto(197.26631863,200.82624306)(203.18255579,195.0699043)(203.18255579,187.96910059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(203.18255579,187.96910059)
\curveto(203.18255579,180.86829688)(197.26631863,175.11195812)(189.96827025,175.11195812)
\curveto(182.67022186,175.11195812)(176.7539847,180.86829688)(176.7539847,187.96910059)
\curveto(176.7539847,195.0699043)(182.67022186,200.82624306)(189.96827025,200.82624306)
\curveto(197.26631863,200.82624306)(203.18255579,195.0699043)(203.18255579,187.96910059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.93184595,185.13924161)
\lineto(180.55879901,185.13924161)
\lineto(180.55879901,190.47094744)
\lineto(181.2677834,190.47094744)
\lineto(181.2677834,185.76944996)
\lineto(183.93184595,185.76944996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.51517945,186.66105154)
\curveto(188.51517945,186.45336924)(188.46624281,186.2480741)(188.36836955,186.04516611)
\curveto(188.27288343,185.84225812)(188.1380093,185.67038312)(187.96374714,185.5295411)
\curveto(187.77277492,185.37676332)(187.54957613,185.25740568)(187.29415078,185.17146818)
\curveto(187.04111258,185.08553067)(186.73555702,185.04256192)(186.37748409,185.04256192)
\curveto(185.99315249,185.04256192)(185.64701533,185.07836922)(185.33907261,185.1499838)
\curveto(185.03351705,185.22159839)(184.72199361,185.32782669)(184.40450228,185.4686687)
\lineto(184.40450228,186.35668955)
\lineto(184.45463249,186.35668955)
\curveto(184.72438076,186.13229719)(185.03590421,185.95922861)(185.38920282,185.83748381)
\curveto(185.74250144,185.71573902)(186.07431568,185.65486662)(186.38464555,185.65486662)
\curveto(186.82388167,185.65486662)(187.16524452,185.7372234)(187.40873411,185.90193694)
\curveto(187.65461085,186.06665048)(187.77754922,186.28626854)(187.77754922,186.56079112)
\curveto(187.77754922,186.79711925)(187.71906398,186.9713814)(187.60209349,187.08357759)
\curveto(187.48751016,187.19577377)(187.31205442,187.28290485)(187.07572629,187.34497082)
\curveto(186.89668983,187.39271388)(186.70213688,187.4321019)(186.49206743,187.46313489)
\curveto(186.28438513,187.49416787)(186.0635735,187.53355589)(185.82963252,187.58129895)
\curveto(185.35697626,187.68155937)(185.0060648,187.8522408)(184.77689812,188.09334323)
\curveto(184.55011861,188.33683282)(184.43672885,188.65313057)(184.43672885,189.04223648)
\curveto(184.43672885,189.48863406)(184.62531392,189.85386844)(185.00248407,190.13793963)
\curveto(185.37965421,190.42439796)(185.85827835,190.56762713)(186.43835649,190.56762713)
\curveto(186.81313948,190.56762713)(187.15688949,190.53181984)(187.46960651,190.46020526)
\curveto(187.78232353,190.38859067)(188.05923326,190.30026602)(188.30033569,190.19523129)
\lineto(188.30033569,189.35734065)
\lineto(188.25020548,189.35734065)
\curveto(188.04729749,189.52921566)(187.77993638,189.67125125)(187.44812213,189.78344743)
\curveto(187.11869504,189.89803077)(186.78091292,189.95532243)(186.43477576,189.95532243)
\curveto(186.05521846,189.95532243)(185.7496629,189.87654639)(185.51810908,189.7189943)
\curveto(185.28894241,189.56144222)(185.17435907,189.35853423)(185.17435907,189.11027033)
\curveto(185.17435907,188.88826512)(185.23165074,188.71400297)(185.34623407,188.58748387)
\curveto(185.46081741,188.46096477)(185.66253182,188.36428508)(185.95137731,188.2974448)
\curveto(186.10415509,188.26402466)(186.321386,188.22344306)(186.60307003,188.1757)
\curveto(186.88475407,188.12795695)(187.12346935,188.07902031)(187.31921588,188.02889011)
\curveto(187.71548325,187.92385538)(188.01387735,187.76510972)(188.21439819,187.55265312)
\curveto(188.41491903,187.34019652)(188.51517945,187.04299599)(188.51517945,186.66105154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.45658575,189.8407391)
\lineto(191.55163779,189.8407391)
\lineto(191.55163779,185.13924161)
\lineto(190.8426534,185.13924161)
\lineto(190.8426534,189.8407391)
\lineto(188.93770545,189.8407391)
\lineto(188.93770545,190.47094744)
\lineto(193.45658575,190.47094744)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.92794015,185.13924161)
\lineto(198.21895576,185.13924161)
\lineto(198.21895576,189.73331722)
\lineto(196.73653386,186.6073406)
\lineto(196.31400781,186.6073406)
\lineto(194.84232809,189.73331722)
\lineto(194.84232809,185.13924161)
\lineto(194.17989318,185.13924161)
\lineto(194.17989318,190.47094744)
\lineto(195.14669008,190.47094744)
\lineto(196.56823958,187.50252291)
\lineto(197.94323961,190.47094744)
\lineto(198.92794015,190.47094744)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.74243321,187.97072578)
\curveto(262.74243321,180.86992207)(256.82619605,175.11358331)(249.52814766,175.11358331)
\curveto(242.23009928,175.11358331)(236.31386212,180.86992207)(236.31386212,187.97072578)
\curveto(236.31386212,195.0715295)(242.23009928,200.82786826)(249.52814766,200.82786826)
\curveto(256.82619605,200.82786826)(262.74243321,195.0715295)(262.74243321,187.97072578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(262.74243321,187.97072578)
\curveto(262.74243321,180.86992207)(256.82619605,175.11358331)(249.52814766,175.11358331)
\curveto(242.23009928,175.11358331)(236.31386212,180.86992207)(236.31386212,187.97072578)
\curveto(236.31386212,195.0715295)(242.23009928,200.82786826)(249.52814766,200.82786826)
\curveto(256.82619605,200.82786826)(262.74243321,195.0715295)(262.74243321,187.97072578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.49172337,185.14086681)
\lineto(240.11867643,185.14086681)
\lineto(240.11867643,190.47257264)
\lineto(240.82766082,190.47257264)
\lineto(240.82766082,185.77107516)
\lineto(243.49172337,185.77107516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.07505686,186.66267673)
\curveto(248.07505686,186.45499444)(248.02612023,186.2496993)(247.92824697,186.04679131)
\curveto(247.83276085,185.84388332)(247.69788672,185.67200831)(247.52362456,185.5311663)
\curveto(247.33265234,185.37838852)(247.10945355,185.25903087)(246.85402819,185.17309337)
\curveto(246.60099,185.08715587)(246.29543443,185.04418712)(245.93736151,185.04418712)
\curveto(245.55302991,185.04418712)(245.20689275,185.07999441)(244.89895003,185.151609)
\curveto(244.59339447,185.22322358)(244.28187103,185.32945188)(243.9643797,185.4702939)
\lineto(243.9643797,186.35831475)
\lineto(244.01450991,186.35831475)
\curveto(244.28425818,186.13392238)(244.59578162,185.9608538)(244.94908024,185.83910901)
\curveto(245.30237886,185.71736422)(245.6341931,185.65649182)(245.94452297,185.65649182)
\curveto(246.38375909,185.65649182)(246.72512194,185.73884859)(246.96861153,185.90356214)
\curveto(247.21448827,186.06827568)(247.33742664,186.28789374)(247.33742664,186.56241632)
\curveto(247.33742664,186.79874445)(247.2789414,186.9730066)(247.16197091,187.08520278)
\curveto(247.04738757,187.19739897)(246.87193184,187.28453005)(246.63560371,187.34659602)
\curveto(246.45656725,187.39433908)(246.26201429,187.4337271)(246.05194485,187.46476008)
\curveto(245.84426255,187.49579307)(245.62345091,187.53518109)(245.38950994,187.58292415)
\curveto(244.91685368,187.68318457)(244.56594221,187.85386599)(244.33677554,188.09496843)
\curveto(244.10999602,188.33845802)(243.99660626,188.65475577)(243.99660626,189.04386168)
\curveto(243.99660626,189.49025925)(244.18519134,189.85549364)(244.56236148,190.13956482)
\curveto(244.93953163,190.42602316)(245.41815577,190.56925233)(245.99823391,190.56925233)
\curveto(246.3730169,190.56925233)(246.71676691,190.53344504)(247.02948393,190.46183045)
\curveto(247.34220095,190.39021587)(247.61911067,190.30189121)(247.86021311,190.19685649)
\lineto(247.86021311,189.35896585)
\lineto(247.8100829,189.35896585)
\curveto(247.60717491,189.53084085)(247.33981379,189.67287645)(247.00799955,189.78507263)
\curveto(246.67857246,189.89965596)(246.34079034,189.95694763)(245.99465318,189.95694763)
\curveto(245.61509588,189.95694763)(245.30954032,189.87817159)(245.07798649,189.7206195)
\curveto(244.84881982,189.56306742)(244.73423649,189.36015943)(244.73423649,189.11189553)
\curveto(244.73423649,188.88989032)(244.79152816,188.71562816)(244.90611149,188.58910906)
\curveto(245.02069483,188.46258996)(245.22240924,188.36591027)(245.51125473,188.29907)
\curveto(245.66403251,188.26564986)(245.88126342,188.22506826)(246.16294745,188.1773252)
\curveto(246.44463149,188.12958214)(246.68334677,188.08064551)(246.8790933,188.0305153)
\curveto(247.27536067,187.92548058)(247.57375477,187.76673492)(247.77427561,187.55427831)
\curveto(247.97479645,187.34182171)(248.07505686,187.04462119)(248.07505686,186.66267673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.01646316,189.8423643)
\lineto(251.11151521,189.8423643)
\lineto(251.11151521,185.14086681)
\lineto(250.40253082,185.14086681)
\lineto(250.40253082,189.8423643)
\lineto(248.49758287,189.8423643)
\lineto(248.49758287,190.47257264)
\lineto(253.01646316,190.47257264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.48781757,185.14086681)
\lineto(257.77883318,185.14086681)
\lineto(257.77883318,189.73494242)
\lineto(256.29641128,186.6089658)
\lineto(255.87388523,186.6089658)
\lineto(254.40220551,189.73494242)
\lineto(254.40220551,185.14086681)
\lineto(253.7397706,185.14086681)
\lineto(253.7397706,190.47257264)
\lineto(254.7065675,190.47257264)
\lineto(256.128117,187.5041481)
\lineto(257.50311703,190.47257264)
\lineto(258.48781757,190.47257264)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.96225847,187.97072578)
\curveto(322.96225847,180.86992207)(317.04602131,175.11358331)(309.74797292,175.11358331)
\curveto(302.44992454,175.11358331)(296.53368738,180.86992207)(296.53368738,187.97072578)
\curveto(296.53368738,195.0715295)(302.44992454,200.82786826)(309.74797292,200.82786826)
\curveto(317.04602131,200.82786826)(322.96225847,195.0715295)(322.96225847,187.97072578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(322.96225847,187.97072578)
\curveto(322.96225847,180.86992207)(317.04602131,175.11358331)(309.74797292,175.11358331)
\curveto(302.44992454,175.11358331)(296.53368738,180.86992207)(296.53368738,187.97072578)
\curveto(296.53368738,195.0715295)(302.44992454,200.82786826)(309.74797292,200.82786826)
\curveto(317.04602131,200.82786826)(322.96225847,195.0715295)(322.96225847,187.97072578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.71154863,185.14086681)
\lineto(300.33850169,185.14086681)
\lineto(300.33850169,190.47257264)
\lineto(301.04748608,190.47257264)
\lineto(301.04748608,185.77107516)
\lineto(303.71154863,185.77107516)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.29488212,186.66267673)
\curveto(308.29488212,186.45499444)(308.24594549,186.2496993)(308.14807222,186.04679131)
\curveto(308.05258611,185.84388332)(307.91771198,185.67200831)(307.74344982,185.5311663)
\curveto(307.5524776,185.37838852)(307.32927881,185.25903087)(307.07385345,185.17309337)
\curveto(306.82081526,185.08715587)(306.51525969,185.04418712)(306.15718677,185.04418712)
\curveto(305.77285517,185.04418712)(305.42671801,185.07999441)(305.11877529,185.151609)
\curveto(304.81321973,185.22322358)(304.50169629,185.32945188)(304.18420496,185.4702939)
\lineto(304.18420496,186.35831475)
\lineto(304.23433517,186.35831475)
\curveto(304.50408344,186.13392238)(304.81560688,185.9608538)(305.1689055,185.83910901)
\curveto(305.52220412,185.71736422)(305.85401836,185.65649182)(306.16434823,185.65649182)
\curveto(306.60358435,185.65649182)(306.9449472,185.73884859)(307.18843679,185.90356214)
\curveto(307.43431353,186.06827568)(307.5572519,186.28789374)(307.5572519,186.56241632)
\curveto(307.5572519,186.79874445)(307.49876666,186.9730066)(307.38179617,187.08520278)
\curveto(307.26721283,187.19739897)(307.0917571,187.28453005)(306.85542897,187.34659602)
\curveto(306.67639251,187.39433908)(306.48183955,187.4337271)(306.27177011,187.46476008)
\curveto(306.06408781,187.49579307)(305.84327617,187.53518109)(305.6093352,187.58292415)
\curveto(305.13667894,187.68318457)(304.78576747,187.85386599)(304.5566008,188.09496843)
\curveto(304.32982128,188.33845802)(304.21643152,188.65475577)(304.21643152,189.04386168)
\curveto(304.21643152,189.49025925)(304.4050166,189.85549364)(304.78218674,190.13956482)
\curveto(305.15935689,190.42602316)(305.63798103,190.56925233)(306.21805917,190.56925233)
\curveto(306.59284216,190.56925233)(306.93659217,190.53344504)(307.24930919,190.46183045)
\curveto(307.56202621,190.39021587)(307.83893593,190.30189121)(308.08003837,190.19685649)
\lineto(308.08003837,189.35896585)
\lineto(308.02990816,189.35896585)
\curveto(307.82700017,189.53084085)(307.55963905,189.67287645)(307.22782481,189.78507263)
\curveto(306.89839772,189.89965596)(306.5606156,189.95694763)(306.21447844,189.95694763)
\curveto(305.83492114,189.95694763)(305.52936558,189.87817159)(305.29781175,189.7206195)
\curveto(305.06864508,189.56306742)(304.95406175,189.36015943)(304.95406175,189.11189553)
\curveto(304.95406175,188.88989032)(305.01135341,188.71562816)(305.12593675,188.58910906)
\curveto(305.24052009,188.46258996)(305.4422345,188.36591027)(305.73107999,188.29907)
\curveto(305.88385777,188.26564986)(306.10108868,188.22506826)(306.38277271,188.1773252)
\curveto(306.66445675,188.12958214)(306.90317203,188.08064551)(307.09891856,188.0305153)
\curveto(307.49518593,187.92548058)(307.79358003,187.76673492)(307.99410087,187.55427831)
\curveto(308.19462171,187.34182171)(308.29488212,187.04462119)(308.29488212,186.66267673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.23628842,189.8423643)
\lineto(311.33134047,189.8423643)
\lineto(311.33134047,185.14086681)
\lineto(310.62235608,185.14086681)
\lineto(310.62235608,189.8423643)
\lineto(308.71740813,189.8423643)
\lineto(308.71740813,190.47257264)
\lineto(313.23628842,190.47257264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.70764283,185.14086681)
\lineto(317.99865844,185.14086681)
\lineto(317.99865844,189.73494242)
\lineto(316.51623654,186.6089658)
\lineto(316.09371049,186.6089658)
\lineto(314.62203077,189.73494242)
\lineto(314.62203077,185.14086681)
\lineto(313.95959586,185.14086681)
\lineto(313.95959586,190.47257264)
\lineto(314.92639276,190.47257264)
\lineto(316.34794226,187.5041481)
\lineto(317.72294229,190.47257264)
\lineto(318.70764283,190.47257264)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(204.55718929,186.83022183)
\lineto(236.3119937,186.83022183)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.68594291,184.45735658)
\lineto(203.25874002,186.82080195)
\lineto(209.68594326,189.18424679)
\curveto(208.65914495,187.7888699)(208.66506139,185.87975214)(209.68594291,184.45735658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(209.68594291,184.45735658)
\lineto(203.25874002,186.82080195)
\lineto(209.68594326,189.18424679)
\curveto(208.65914495,187.7888699)(208.66506139,185.87975214)(209.68594291,184.45735658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(264.63457512,187.39223758)
\lineto(296.38963654,187.39223758)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.76332874,185.01937233)
\lineto(263.33612584,187.38281769)
\lineto(269.76332909,189.74626254)
\curveto(268.73653078,188.35088565)(268.74244721,186.44176789)(269.76332874,185.01937233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(269.76332874,185.01937233)
\lineto(263.33612584,187.38281769)
\lineto(269.76332909,189.74626254)
\curveto(268.73653078,188.35088565)(268.74244721,186.44176789)(269.76332874,185.01937233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(324.63457512,187.03511002)
\lineto(356.38963654,187.03511002)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.76332874,184.66224477)
\lineto(323.33612584,187.02569013)
\lineto(329.76332909,189.38913498)
\curveto(328.73653078,187.99375809)(328.74244721,186.08464033)(329.76332874,184.66224477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(329.76332874,184.66224477)
\lineto(323.33612584,187.02569013)
\lineto(329.76332909,189.38913498)
\curveto(328.73653078,187.99375809)(328.74244721,186.08464033)(329.76332874,184.66224477)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.44269311,189.03296201)
\curveto(143.44269311,181.9321583)(137.52645595,176.17581953)(130.22840757,176.17581953)
\curveto(122.93035919,176.17581953)(117.01412203,181.9321583)(117.01412203,189.03296201)
\curveto(117.01412203,196.13376572)(122.93035919,201.89010448)(130.22840757,201.89010448)
\curveto(137.52645595,201.89010448)(143.44269311,196.13376572)(143.44269311,189.03296201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(143.44269311,189.03296201)
\curveto(143.44269311,181.9321583)(137.52645595,176.17581953)(130.22840757,176.17581953)
\curveto(122.93035919,176.17581953)(117.01412203,181.9321583)(117.01412203,189.03296201)
\curveto(117.01412203,196.13376572)(122.93035919,201.89010448)(130.22840757,201.89010448)
\curveto(137.52645595,201.89010448)(143.44269311,196.13376572)(143.44269311,189.03296201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.19198328,186.20310303)
\lineto(120.81893634,186.20310303)
\lineto(120.81893634,191.53480886)
\lineto(121.52792073,191.53480886)
\lineto(121.52792073,186.83331138)
\lineto(124.19198328,186.83331138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.77531677,187.72491296)
\curveto(128.77531677,187.51723066)(128.72638014,187.31193552)(128.62850687,187.10902753)
\curveto(128.53302076,186.90611954)(128.39814662,186.73424453)(128.22388447,186.59340252)
\curveto(128.03291224,186.44062474)(127.80971345,186.3212671)(127.5542881,186.23532959)
\curveto(127.3012499,186.14939209)(126.99569434,186.10642334)(126.63762142,186.10642334)
\curveto(126.25328981,186.10642334)(125.90715265,186.14223063)(125.59920994,186.21384522)
\curveto(125.29365438,186.2854598)(124.98213093,186.3916881)(124.66463961,186.53253012)
\lineto(124.66463961,187.42055097)
\lineto(124.71476982,187.42055097)
\curveto(124.98451809,187.1961586)(125.29604153,187.02309003)(125.64934015,186.90134523)
\curveto(126.00263876,186.77960044)(126.33445301,186.71872804)(126.64478287,186.71872804)
\curveto(127.08401899,186.71872804)(127.42538185,186.80108481)(127.66887144,186.96579836)
\curveto(127.91474818,187.1305119)(128.03768655,187.35012996)(128.03768655,187.62465254)
\curveto(128.03768655,187.86098067)(127.9792013,188.03524282)(127.86223081,188.147439)
\curveto(127.74764748,188.25963519)(127.57219175,188.34676627)(127.33586362,188.40883224)
\curveto(127.15682715,188.4565753)(126.9622742,188.49596332)(126.75220475,188.5269963)
\curveto(126.54452246,188.55802929)(126.32371082,188.59741731)(126.08976984,188.64516037)
\curveto(125.61711358,188.74542079)(125.26620212,188.91610221)(125.03703545,189.15720465)
\curveto(124.81025593,189.40069424)(124.69686617,189.71699199)(124.69686617,190.1060979)
\curveto(124.69686617,190.55249547)(124.88545124,190.91772986)(125.26262139,191.20180104)
\curveto(125.63979154,191.48825938)(126.11841568,191.63148855)(126.69849381,191.63148855)
\curveto(127.07327681,191.63148855)(127.41702681,191.59568126)(127.72974383,191.52406667)
\curveto(128.04246085,191.45245209)(128.31937058,191.36412743)(128.56047302,191.25909271)
\lineto(128.56047302,190.42120207)
\lineto(128.51034281,190.42120207)
\curveto(128.30743482,190.59307707)(128.0400737,190.73511267)(127.70825946,190.84730885)
\curveto(127.37883237,190.96189218)(127.04105024,191.01918385)(126.69491308,191.01918385)
\curveto(126.31535578,191.01918385)(126.00980022,190.94040781)(125.7782464,190.78285572)
\curveto(125.54907973,190.62530364)(125.43449639,190.42239565)(125.43449639,190.17413175)
\curveto(125.43449639,189.95212654)(125.49178806,189.77786438)(125.6063714,189.65134528)
\curveto(125.72095473,189.52482618)(125.92266915,189.42814649)(126.21151464,189.36130622)
\curveto(126.36429242,189.32788608)(126.58152332,189.28730448)(126.86320736,189.23956142)
\curveto(127.14489139,189.19181837)(127.38360667,189.14288173)(127.5793532,189.09275152)
\curveto(127.97562057,188.9877168)(128.27401468,188.82897114)(128.47453551,188.61651453)
\curveto(128.67505635,188.40405793)(128.77531677,188.10685741)(128.77531677,187.72491296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.71672307,190.90460052)
\lineto(131.81177511,190.90460052)
\lineto(131.81177511,186.20310303)
\lineto(131.10279073,186.20310303)
\lineto(131.10279073,190.90460052)
\lineto(129.19784277,190.90460052)
\lineto(129.19784277,191.53480886)
\lineto(133.71672307,191.53480886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.18807747,186.20310303)
\lineto(138.47909308,186.20310303)
\lineto(138.47909308,190.79717864)
\lineto(136.99667118,187.67120202)
\lineto(136.57414513,187.67120202)
\lineto(135.10246542,190.79717864)
\lineto(135.10246542,186.20310303)
\lineto(134.44003051,186.20310303)
\lineto(134.44003051,191.53480886)
\lineto(135.4068274,191.53480886)
\lineto(136.82837691,188.56638433)
\lineto(138.20337693,191.53480886)
\lineto(139.18807747,191.53480886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(85.11558425,188.454436)
\lineto(116.87064567,188.454436)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.24433787,186.08157075)
\lineto(83.81713498,188.44501612)
\lineto(90.24433822,190.80846097)
\curveto(89.21753991,189.41308408)(89.22345635,187.50396632)(90.24433787,186.08157075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(90.24433787,186.08157075)
\lineto(83.81713498,188.44501612)
\lineto(90.24433822,190.80846097)
\curveto(89.21753991,189.41308408)(89.22345635,187.50396632)(90.24433787,186.08157075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(145.11559181,188.09730844)
\lineto(176.87064945,188.09730844)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.24434543,185.72444319)
\lineto(143.81714254,188.08788856)
\lineto(150.24434578,190.45133341)
\curveto(149.21754747,189.05595652)(149.2234639,187.14683876)(150.24434543,185.72444319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(150.24434543,185.72444319)
\lineto(143.81714254,188.08788856)
\lineto(150.24434578,190.45133341)
\curveto(149.21754747,189.05595652)(149.2234639,187.14683876)(150.24434543,185.72444319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.11783907,187.20238171)
\curveto(5.11783907,186.86514212)(5.05403699,186.56739906)(4.92643282,186.30915252)
\curveto(4.79882864,186.05090599)(4.62717065,185.83823237)(4.41145884,185.67113167)
\curveto(4.1562505,185.47061083)(3.87521751,185.32781569)(3.56835986,185.24274624)
\curveto(3.26454041,185.1576768)(2.87717061,185.11514207)(2.40625045,185.11514207)
\lineto(0.00000039,185.11514207)
\lineto(0.00000039,191.90094955)
\lineto(2.00976607,191.90094955)
\curveto(2.50499178,191.90094955)(2.87565151,191.88272039)(3.12174526,191.84626205)
\curveto(3.36783902,191.80980372)(3.6032991,191.73384885)(3.82812549,191.61839746)
\curveto(4.07725744,191.4877551)(4.25803002,191.3191353)(4.37044322,191.11253807)
\curveto(4.48285641,190.90897904)(4.53906301,190.66440438)(4.53906301,190.37881409)
\curveto(4.53906301,190.05676547)(4.45703176,189.78180887)(4.29296926,189.55394428)
\curveto(4.12890675,189.32911788)(3.91015675,189.14834531)(3.63671924,189.01162656)
\lineto(3.63671924,188.97516822)
\curveto(4.09548661,188.88098419)(4.45703176,188.67894425)(4.72135468,188.36904841)
\curveto(4.98567761,188.06219077)(5.11783907,187.67330187)(5.11783907,187.20238171)
\closepath
\moveto(3.6002609,190.26032451)
\curveto(3.6002609,190.42438701)(3.57291715,190.56262486)(3.51822965,190.67503806)
\curveto(3.46354215,190.78745126)(3.37543451,190.87859709)(3.25390673,190.94847557)
\curveto(3.11111158,191.03050682)(2.9379345,191.08063703)(2.73437546,191.0988662)
\curveto(2.53081643,191.12013356)(2.27864628,191.13076724)(1.97786502,191.13076724)
\lineto(0.90234416,191.13076724)
\lineto(0.90234416,189.17113177)
\lineto(2.06901086,189.17113177)
\curveto(2.35156295,189.17113177)(2.57638935,189.18480364)(2.74349005,189.21214739)
\curveto(2.91059074,189.24252934)(3.06553867,189.30329323)(3.20833381,189.39443907)
\curveto(3.35112895,189.4855849)(3.45138937,189.60255539)(3.50911507,189.74535053)
\curveto(3.56987896,189.89118387)(3.6002609,190.06284186)(3.6002609,190.26032451)
\closepath
\moveto(4.17903696,187.16592338)
\curveto(4.17903696,187.43936089)(4.13802133,187.6565918)(4.05599008,187.81761611)
\curveto(3.97395883,187.97864042)(3.8250873,188.11535917)(3.60937549,188.22777237)
\curveto(3.46354215,188.30372723)(3.28580777,188.35233834)(3.07617235,188.3736057)
\curveto(2.86957512,188.39791126)(2.61740497,188.41006404)(2.31966191,188.41006404)
\lineto(0.90234416,188.41006404)
\lineto(0.90234416,185.88532438)
\lineto(2.09635461,185.88532438)
\curveto(2.4913199,185.88532438)(2.81488762,185.90507265)(3.06705776,185.94456918)
\curveto(3.31922791,185.9871039)(3.52582514,186.06305876)(3.68684945,186.17243377)
\curveto(3.85698834,186.29092335)(3.98155432,186.42612301)(4.06054737,186.57803274)
\curveto(4.13954043,186.72994246)(4.17903696,186.92590601)(4.17903696,187.16592338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.28580797,185.11514207)
\lineto(9.4335944,185.11514207)
\lineto(9.4335944,185.6574598)
\curveto(9.35763954,185.60581049)(9.25434092,185.53289382)(9.12369856,185.43870979)
\curveto(8.99609439,185.34756395)(8.87152841,185.27464728)(8.75000063,185.21995978)
\curveto(8.60720549,185.15008131)(8.44314298,185.09235561)(8.25781312,185.04678269)
\curveto(8.07248325,184.99817158)(7.85525234,184.97386603)(7.60612039,184.97386603)
\curveto(7.14735302,184.97386603)(6.75846412,185.12577575)(6.43945369,185.42959521)
\curveto(6.12044327,185.73341466)(5.96093805,186.12078446)(5.96093805,186.59170461)
\curveto(5.96093805,186.97755532)(6.04296931,187.28897026)(6.20703181,187.52594943)
\curveto(6.37413251,187.7659668)(6.61111168,187.95433486)(6.91796933,188.09105361)
\curveto(7.22786517,188.22777237)(7.600044,188.3204373)(8.03450582,188.36904841)
\curveto(8.46896764,188.41765953)(8.9353305,188.45411786)(9.4335944,188.47842342)
\lineto(9.4335944,188.61058488)
\curveto(9.4335944,188.80502933)(9.39865516,188.96605364)(9.32877669,189.09365781)
\curveto(9.26193641,189.22126198)(9.16471419,189.3215224)(9.03711001,189.39443907)
\curveto(8.91558223,189.46431754)(8.7697489,189.51140956)(8.59961,189.53571511)
\curveto(8.42947111,189.56002067)(8.25173673,189.57217345)(8.06640686,189.57217345)
\curveto(7.84158047,189.57217345)(7.59092942,189.5417915)(7.31445372,189.48102761)
\curveto(7.03797801,189.42330191)(6.75238773,189.33823247)(6.45768286,189.22581927)
\lineto(6.41210994,189.22581927)
\lineto(6.41210994,190.096262)
\curveto(6.57921064,190.14183492)(6.82074711,190.19196513)(7.13671934,190.24665263)
\curveto(7.45269157,190.30134013)(7.76410651,190.32868388)(8.07096415,190.32868388)
\curveto(8.42947111,190.32868388)(8.74088605,190.29830194)(9.00520897,190.23753805)
\curveto(9.27257009,190.17981235)(9.50347288,190.07955193)(9.69791732,189.93675679)
\curveto(9.88932358,189.79699984)(10.03515692,189.61622727)(10.13541734,189.39443907)
\curveto(10.23567776,189.17265087)(10.28580797,188.89769426)(10.28580797,188.56956925)
\closepath
\moveto(9.4335944,186.36839732)
\lineto(9.4335944,187.78571506)
\curveto(9.17230967,187.77052409)(8.86393293,187.74773763)(8.50846417,187.71735569)
\curveto(8.1560336,187.68697374)(7.8765197,187.64291992)(7.66992248,187.58519422)
\curveto(7.42382872,187.51531575)(7.22482698,187.40594075)(7.07291725,187.25706921)
\curveto(6.92100753,187.11123588)(6.84505266,186.90919594)(6.84505266,186.65094941)
\curveto(6.84505266,186.35928273)(6.9331603,186.13901363)(7.10937559,185.9901421)
\curveto(7.28559087,185.84430876)(7.55447108,185.77139209)(7.91601623,185.77139209)
\curveto(8.21679749,185.77139209)(8.4917541,185.82911779)(8.74088605,185.94456918)
\curveto(8.990018,186.06305876)(9.22092078,186.20433481)(9.4335944,186.36839732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.70898579,185.4341525)
\curveto(15.4233955,185.29743374)(15.15147709,185.19109694)(14.89323055,185.11514207)
\curveto(14.63802221,185.03918721)(14.3661038,185.00120978)(14.07747532,185.00120978)
\curveto(13.70985379,185.00120978)(13.37261419,185.05437818)(13.06575654,185.16071499)
\curveto(12.7588989,185.27008999)(12.49609507,185.4341525)(12.27734506,185.6529025)
\curveto(12.05555686,185.87165251)(11.88389887,186.14812821)(11.76237109,186.48232961)
\curveto(11.64084331,186.81653101)(11.58007942,187.20693901)(11.58007942,187.6535536)
\curveto(11.58007942,188.4860189)(11.80794401,189.13923073)(12.26367319,189.61318907)
\curveto(12.72244056,190.08714742)(13.32704127,190.32412659)(14.07747532,190.32412659)
\curveto(14.369142,190.32412659)(14.65473228,190.28311097)(14.93424618,190.20107971)
\curveto(15.21679827,190.11904846)(15.47504481,190.01878804)(15.70898579,189.90029846)
\lineto(15.70898579,188.94782447)
\lineto(15.66341287,188.94782447)
\curveto(15.40212814,189.1513835)(15.13172882,189.30785052)(14.85221493,189.41722553)
\curveto(14.57573923,189.52660053)(14.30533991,189.58128803)(14.04101699,189.58128803)
\curveto(13.55490586,189.58128803)(13.17057426,189.41722553)(12.88802216,189.08910052)
\curveto(12.60850827,188.7640137)(12.46875132,188.28549806)(12.46875132,187.6535536)
\curveto(12.46875132,187.03983831)(12.60547007,186.56739906)(12.87890758,186.23623585)
\curveto(13.15538328,185.90811084)(13.54275309,185.74404834)(14.04101699,185.74404834)
\curveto(14.21419408,185.74404834)(14.39040936,185.7668348)(14.56966284,185.81240772)
\curveto(14.74891631,185.85798063)(14.90994062,185.91722543)(15.05273577,185.9901421)
\curveto(15.17730174,186.05394418)(15.29427223,186.12078446)(15.40364724,186.19066294)
\curveto(15.51302224,186.2635796)(15.59961078,186.32586259)(15.66341287,186.3775119)
\lineto(15.70898579,186.3775119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(21.4329433,185.11514207)
\lineto(20.30273494,185.11514207)
\lineto(18.26106821,187.34365776)
\lineto(17.70507861,186.81501191)
\lineto(17.70507861,185.11514207)
\lineto(16.84830776,185.11514207)
\lineto(16.84830776,192.2062881)
\lineto(17.70507861,192.2062881)
\lineto(17.70507861,187.65811089)
\lineto(20.17968806,190.20563701)
\lineto(21.25976621,190.20563701)
\lineto(18.89453177,187.85407444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.73828213,190.20563701)
\lineto(27.41211022,185.11514207)
\lineto(26.61914145,185.11514207)
\lineto(25.3111987,189.03897031)
\lineto(24.01237054,185.11514207)
\lineto(23.22395906,185.11514207)
\lineto(21.88411528,190.20563701)
\lineto(22.77734447,190.20563701)
\lineto(23.71158928,186.2635796)
\lineto(24.9830737,190.20563701)
\lineto(25.68945392,190.20563701)
\lineto(26.99283938,186.2635796)
\lineto(27.87695398,190.20563701)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.83789216,185.11514207)
\lineto(32.9856786,185.11514207)
\lineto(32.9856786,185.6574598)
\curveto(32.90972373,185.60581049)(32.80642512,185.53289382)(32.67578275,185.43870979)
\curveto(32.54817858,185.34756395)(32.42361261,185.27464728)(32.30208483,185.21995978)
\curveto(32.15928968,185.15008131)(31.99522718,185.09235561)(31.80989731,185.04678269)
\curveto(31.62456745,184.99817158)(31.40733654,184.97386603)(31.15820459,184.97386603)
\curveto(30.69943721,184.97386603)(30.31054831,185.12577575)(29.99153789,185.42959521)
\curveto(29.67252746,185.73341466)(29.51302225,186.12078446)(29.51302225,186.59170461)
\curveto(29.51302225,186.97755532)(29.5950535,187.28897026)(29.75911601,187.52594943)
\curveto(29.9262167,187.7659668)(30.16319588,187.95433486)(30.47005353,188.09105361)
\curveto(30.77994937,188.22777237)(31.1521282,188.3204373)(31.58659001,188.36904841)
\curveto(32.02105183,188.41765953)(32.48741469,188.45411786)(32.9856786,188.47842342)
\lineto(32.9856786,188.61058488)
\curveto(32.9856786,188.80502933)(32.95073936,188.96605364)(32.88086088,189.09365781)
\curveto(32.8140206,189.22126198)(32.71679838,189.3215224)(32.58919421,189.39443907)
\curveto(32.46766643,189.46431754)(32.32183309,189.51140956)(32.1516942,189.53571511)
\curveto(31.9815553,189.56002067)(31.80382092,189.57217345)(31.61849106,189.57217345)
\curveto(31.39366466,189.57217345)(31.14301361,189.5417915)(30.86653791,189.48102761)
\curveto(30.59006221,189.42330191)(30.30447192,189.33823247)(30.00976705,189.22581927)
\lineto(29.96419414,189.22581927)
\lineto(29.96419414,190.096262)
\curveto(30.13129484,190.14183492)(30.3728313,190.19196513)(30.68880353,190.24665263)
\curveto(31.00477576,190.30134013)(31.3161907,190.32868388)(31.62304835,190.32868388)
\curveto(31.9815553,190.32868388)(32.29297024,190.29830194)(32.55729317,190.23753805)
\curveto(32.82465429,190.17981235)(33.05555707,190.07955193)(33.25000152,189.93675679)
\curveto(33.44140777,189.79699984)(33.58724111,189.61622727)(33.68750153,189.39443907)
\curveto(33.78776195,189.17265087)(33.83789216,188.89769426)(33.83789216,188.56956925)
\closepath
\moveto(32.9856786,186.36839732)
\lineto(32.9856786,187.78571506)
\curveto(32.72439387,187.77052409)(32.41601712,187.74773763)(32.06054836,187.71735569)
\curveto(31.7081178,187.68697374)(31.4286039,187.64291992)(31.22200667,187.58519422)
\curveto(30.97591291,187.51531575)(30.77691117,187.40594075)(30.62500145,187.25706921)
\curveto(30.47309172,187.11123588)(30.39713686,186.90919594)(30.39713686,186.65094941)
\curveto(30.39713686,186.35928273)(30.4852445,186.13901363)(30.66145978,185.9901421)
\curveto(30.83767506,185.84430876)(31.10655528,185.77139209)(31.46810043,185.77139209)
\curveto(31.76888169,185.77139209)(32.04383829,185.82911779)(32.29297024,185.94456918)
\curveto(32.54210219,186.06305876)(32.77300498,186.20433481)(32.9856786,186.36839732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(38.67317844,189.27139219)
\lineto(38.62760552,189.27139219)
\curveto(38.50000135,189.30177413)(38.37543537,189.32304149)(38.25390759,189.33519427)
\curveto(38.13541801,189.35038525)(37.99414196,189.35798073)(37.83007946,189.35798073)
\curveto(37.56575653,189.35798073)(37.31054819,189.29873594)(37.06445443,189.18024635)
\curveto(36.81836068,189.06479496)(36.5813815,188.91440433)(36.35351691,188.72907446)
\lineto(36.35351691,185.11514207)
\lineto(35.49674606,185.11514207)
\lineto(35.49674606,190.20563701)
\lineto(36.35351691,190.20563701)
\lineto(36.35351691,189.45368386)
\curveto(36.6937947,189.72712137)(36.99305686,189.92004672)(37.2513034,190.03245992)
\curveto(37.51258813,190.14791131)(37.77843015,190.20563701)(38.04882946,190.20563701)
\curveto(38.19770099,190.20563701)(38.3055569,190.20107971)(38.37239718,190.19196513)
\curveto(38.43923746,190.18588874)(38.53949788,190.17221687)(38.67317844,190.1509495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.61784184,185.11514207)
\lineto(42.76107099,185.11514207)
\lineto(42.76107099,185.64834521)
\curveto(42.51497723,185.43567159)(42.25824979,185.27008999)(41.99088867,185.15160041)
\curveto(41.72352756,185.03311082)(41.43337998,184.97386603)(41.12044594,184.97386603)
\curveto(40.51280704,184.97386603)(40.02973411,185.207807)(39.67122715,185.67568896)
\curveto(39.31575839,186.14357092)(39.13802401,186.79222545)(39.13802401,187.62165256)
\curveto(39.13802401,188.05307618)(39.1987879,188.43740779)(39.32031568,188.77464738)
\curveto(39.44488166,189.11188697)(39.61198236,189.39899636)(39.82161778,189.63597553)
\curveto(40.02821501,189.86687832)(40.26823238,190.0430936)(40.54166988,190.16462138)
\curveto(40.81814559,190.28614916)(41.10373587,190.34691305)(41.39844074,190.34691305)
\curveto(41.66580186,190.34691305)(41.90278103,190.3180502)(42.10937826,190.26032451)
\curveto(42.31597549,190.20563701)(42.5332064,190.11904846)(42.76107099,190.00055887)
\lineto(42.76107099,192.2062881)
\lineto(43.61784184,192.2062881)
\closepath
\moveto(42.76107099,186.36839732)
\lineto(42.76107099,189.28962135)
\curveto(42.5301682,189.39291997)(42.32357097,189.46431754)(42.1412793,189.50381407)
\curveto(41.95898763,189.5433106)(41.75998589,189.56305886)(41.54427408,189.56305886)
\curveto(41.06423934,189.56305886)(40.69054142,189.39595816)(40.4231803,189.06175677)
\curveto(40.15581918,188.72755537)(40.02213862,188.25359702)(40.02213862,187.63988173)
\curveto(40.02213862,187.03528101)(40.12543723,186.57499454)(40.33203446,186.25902231)
\curveto(40.53863169,185.94608828)(40.86979489,185.78962126)(41.32552407,185.78962126)
\curveto(41.56857963,185.78962126)(41.81467339,185.84278966)(42.06380534,185.94912647)
\curveto(42.31293729,186.05850147)(42.54535918,186.19825842)(42.76107099,186.36839732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.94661541,185.11514207)
\lineto(48.65364654,185.11514207)
\lineto(48.65364654,191.90094955)
\lineto(49.55599031,191.90094955)
\lineto(49.55599031,185.91722543)
\lineto(52.94661541,185.91722543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.77995116,187.05199108)
\curveto(58.77995116,186.78766816)(58.71766818,186.52638343)(58.5931022,186.2681369)
\curveto(58.47157442,186.00989036)(58.29991643,185.79114035)(58.07812823,185.61188688)
\curveto(57.83507266,185.41744243)(57.55100148,185.2655327)(57.22591466,185.1561577)
\curveto(56.90386604,185.04678269)(56.51497714,184.99209519)(56.05924796,184.99209519)
\curveto(55.57009864,184.99209519)(55.12956044,185.03766811)(54.73763334,185.12881395)
\curveto(54.34874444,185.21995978)(53.95226006,185.35515944)(53.54818018,185.53441292)
\lineto(53.54818018,186.66462128)
\lineto(53.61198227,186.66462128)
\curveto(53.95529825,186.379031)(54.35178264,186.15876189)(54.80143543,186.00381397)
\curveto(55.25108822,185.84886605)(55.67339726,185.77139209)(56.06836255,185.77139209)
\curveto(56.62739034,185.77139209)(57.06185216,185.8762098)(57.371748,186.08584522)
\curveto(57.68468204,186.29548065)(57.84114905,186.57499454)(57.84114905,186.92438691)
\curveto(57.84114905,187.22516817)(57.76671329,187.44695637)(57.61784176,187.58975152)
\curveto(57.47200842,187.73254666)(57.24870112,187.84344076)(56.94791986,187.92243382)
\curveto(56.72005527,187.98319771)(56.47244242,188.03332792)(56.2050813,188.07282445)
\curveto(55.94075838,188.11232097)(55.65972538,188.16245118)(55.36198232,188.22321508)
\curveto(54.7604198,188.35081925)(54.31380521,188.56805015)(54.02213853,188.8749078)
\curveto(53.73351005,189.18480364)(53.58919581,189.58736442)(53.58919581,190.08259013)
\curveto(53.58919581,190.6507325)(53.82921318,191.11557627)(54.30924791,191.47712142)
\curveto(54.78928265,191.84170476)(55.39844065,192.02399643)(56.13672192,192.02399643)
\curveto(56.61371846,192.02399643)(57.05121848,191.97842351)(57.44922196,191.88727768)
\curveto(57.84722544,191.79613184)(58.19965601,191.68371864)(58.50651366,191.55003808)
\lineto(58.50651366,190.4836318)
\lineto(58.44271157,190.4836318)
\curveto(58.18446504,190.70238181)(57.84418725,190.88315439)(57.42187821,191.02594953)
\curveto(57.00260736,191.17178287)(56.57270284,191.24469953)(56.13216463,191.24469953)
\curveto(55.6490917,191.24469953)(55.2602028,191.14443912)(54.96549793,190.94391828)
\curveto(54.67383126,190.74339744)(54.52799792,190.4851509)(54.52799792,190.16917867)
\curveto(54.52799792,189.88662658)(54.60091459,189.66483838)(54.74674793,189.50381407)
\curveto(54.89258126,189.34278976)(55.1493087,189.21974288)(55.51693024,189.13467343)
\curveto(55.71137469,189.09213871)(55.98785039,189.0404894)(56.34635735,188.97972551)
\curveto(56.7048643,188.91896162)(57.00868375,188.85667863)(57.2578157,188.79287655)
\curveto(57.762156,188.65919599)(58.14193031,188.45715605)(58.39713865,188.18675674)
\curveto(58.65234699,187.91635743)(58.77995116,187.53810221)(58.77995116,187.05199108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(65.06901446,191.0988662)
\lineto(62.64453523,191.0988662)
\lineto(62.64453523,185.11514207)
\lineto(61.74219145,185.11514207)
\lineto(61.74219145,191.0988662)
\lineto(59.31771222,191.0988662)
\lineto(59.31771222,191.90094955)
\lineto(65.06901446,191.90094955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.03255824,185.11514207)
\lineto(71.13021447,185.11514207)
\lineto(71.13021447,190.96214744)
\lineto(69.24349567,186.98363171)
\lineto(68.70573524,186.98363171)
\lineto(66.83268831,190.96214744)
\lineto(66.83268831,185.11514207)
\lineto(65.98958933,185.11514207)
\lineto(65.98958933,191.90094955)
\lineto(67.22005811,191.90094955)
\lineto(69.02930295,188.12295466)
\lineto(70.779303,191.90094955)
\lineto(72.03255824,191.90094955)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.1524033,230.1115953)
\curveto(203.1524033,223.01079159)(197.23616614,217.25445283)(189.93811776,217.25445283)
\curveto(182.64006938,217.25445283)(176.72383222,223.01079159)(176.72383222,230.1115953)
\curveto(176.72383222,237.21239901)(182.64006938,242.96873778)(189.93811776,242.96873778)
\curveto(197.23616614,242.96873778)(203.1524033,237.21239901)(203.1524033,230.1115953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(203.1524033,230.1115953)
\curveto(203.1524033,223.01079159)(197.23616614,217.25445283)(189.93811776,217.25445283)
\curveto(182.64006938,217.25445283)(176.72383222,223.01079159)(176.72383222,230.1115953)
\curveto(176.72383222,237.21239901)(182.64006938,242.96873778)(189.93811776,242.96873778)
\curveto(197.23616614,242.96873778)(203.1524033,237.21239901)(203.1524033,230.1115953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.93940783,229.0777303)
\curveto(181.93940783,228.83684487)(181.89383491,228.62417126)(181.80268908,228.43970944)
\curveto(181.71154324,228.25524763)(181.58893039,228.1033379)(181.43485052,227.98398026)
\curveto(181.25255885,227.84075109)(181.05182099,227.73875456)(180.83263696,227.67799066)
\curveto(180.61562306,227.61722677)(180.33893034,227.58684483)(180.0025588,227.58684483)
\lineto(178.28380874,227.58684483)
\lineto(178.28380874,232.43385022)
\lineto(179.71935566,232.43385022)
\curveto(180.07308832,232.43385022)(180.33784527,232.42082938)(180.51362653,232.39478772)
\curveto(180.68940778,232.36874605)(180.85759355,232.31449257)(181.01818384,232.23202729)
\curveto(181.19613523,232.13871132)(181.3252585,232.01826861)(181.40555364,231.87069916)
\curveto(181.48584879,231.72529984)(181.52599636,231.55060366)(181.52599636,231.34661059)
\curveto(181.52599636,231.11657586)(181.4674026,230.92017829)(181.3502151,230.75741786)
\curveto(181.2330276,230.59682758)(181.07677759,230.46770431)(180.88146508,230.37004806)
\lineto(180.88146508,230.34400639)
\curveto(181.20915607,230.27673208)(181.4674026,230.13241784)(181.6562047,229.91106367)
\curveto(181.84500679,229.69187963)(181.93940783,229.41410184)(181.93940783,229.0777303)
\closepath
\moveto(180.85542342,231.26197517)
\curveto(180.85542342,231.37916268)(180.83589216,231.477904)(180.79682966,231.55819914)
\curveto(180.75776716,231.63849429)(180.69483313,231.70359845)(180.60802757,231.75351165)
\curveto(180.50603104,231.8121054)(180.38233312,231.8479127)(180.23693381,231.86093353)
\curveto(180.0915345,231.8761245)(179.91141296,231.88371999)(179.6965692,231.88371999)
\lineto(178.92834001,231.88371999)
\lineto(178.92834001,230.48398035)
\lineto(179.76167337,230.48398035)
\curveto(179.9634963,230.48398035)(180.12408658,230.49374598)(180.24344423,230.51327723)
\curveto(180.36280187,230.53497862)(180.47347896,230.5783814)(180.57547549,230.64348557)
\curveto(180.67747202,230.70858974)(180.74908661,230.79214009)(180.79031925,230.89413662)
\curveto(180.83372203,230.99830329)(180.85542342,231.12091614)(180.85542342,231.26197517)
\closepath
\moveto(181.26883489,229.05168863)
\curveto(181.26883489,229.24700114)(181.23953801,229.40216608)(181.18094426,229.51718344)
\curveto(181.12235051,229.63220081)(181.0160137,229.72985706)(180.86193383,229.8101522)
\curveto(180.75776716,229.86440568)(180.63081403,229.8991279)(180.48107444,229.91431887)
\curveto(180.33350499,229.93167999)(180.15338346,229.94036054)(179.94070984,229.94036054)
\lineto(178.92834001,229.94036054)
\lineto(178.92834001,228.13697506)
\lineto(179.78120462,228.13697506)
\curveto(180.06332269,228.13697506)(180.29444249,228.15108096)(180.47456403,228.17929277)
\curveto(180.65468556,228.20967471)(180.80225501,228.26392819)(180.91727238,228.34205319)
\curveto(181.03880016,228.42668861)(181.12777586,228.52325979)(181.18419947,228.63176674)
\curveto(181.24062308,228.74027369)(181.26883489,228.88024765)(181.26883489,229.05168863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.77143916,229.41301677)
\lineto(182.74018909,229.41301677)
\lineto(182.74018909,230.0022095)
\lineto(184.77143916,230.0022095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.82352282,227.58684483)
\lineto(188.98693425,227.58684483)
\lineto(187.06961647,229.74504803)
\lineto(186.58784562,229.2307251)
\lineto(186.58784562,227.58684483)
\lineto(185.94331434,227.58684483)
\lineto(185.94331434,232.43385022)
\lineto(186.58784562,232.43385022)
\lineto(186.58784562,229.90455325)
\lineto(188.94136133,232.43385022)
\lineto(189.72261136,232.43385022)
\lineto(187.55789774,230.1552043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.74279353,227.58684483)
\lineto(190.54943404,227.58684483)
\lineto(190.54943404,232.43385022)
\lineto(193.74279353,232.43385022)
\lineto(193.74279353,231.86093353)
\lineto(191.19396531,231.86093353)
\lineto(191.19396531,230.53280848)
\lineto(193.74279353,230.53280848)
\lineto(193.74279353,229.95989179)
\lineto(191.19396531,229.95989179)
\lineto(191.19396531,228.15976152)
\lineto(193.74279353,228.15976152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.96154443,227.58684483)
\lineto(194.76818494,227.58684483)
\lineto(194.76818494,232.43385022)
\lineto(197.96154443,232.43385022)
\lineto(197.96154443,231.86093353)
\lineto(195.41271621,231.86093353)
\lineto(195.41271621,230.53280848)
\lineto(197.96154443,230.53280848)
\lineto(197.96154443,229.95989179)
\lineto(195.41271621,229.95989179)
\lineto(195.41271621,228.15976152)
\lineto(197.96154443,228.15976152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.15750797,230.96900641)
\curveto(202.15750797,230.75416266)(202.11953054,230.55450987)(202.04357568,230.37004806)
\curveto(201.96979095,230.18775638)(201.86562428,230.02933624)(201.73107566,229.89478762)
\curveto(201.56397496,229.72768692)(201.36649232,229.60181886)(201.13862773,229.51718344)
\curveto(200.91076313,229.43471816)(200.62321972,229.39348552)(200.27599749,229.39348552)
\lineto(199.63146621,229.39348552)
\lineto(199.63146621,227.58684483)
\lineto(198.98693494,227.58684483)
\lineto(198.98693494,232.43385022)
\lineto(200.30203915,232.43385022)
\curveto(200.59283777,232.43385022)(200.83914855,232.40889362)(201.04097147,232.35898042)
\curveto(201.2427944,232.31123737)(201.42183086,232.2352825)(201.57808087,232.13111583)
\curveto(201.76254268,232.00741791)(201.90468678,231.85333804)(202.00451318,231.66887623)
\curveto(202.10650971,231.48441442)(202.15750797,231.25112448)(202.15750797,230.96900641)
\closepath
\moveto(201.48693503,230.95273037)
\curveto(201.48693503,231.11983107)(201.45763815,231.26523038)(201.3990444,231.3889283)
\curveto(201.34045065,231.51262623)(201.25147495,231.61353769)(201.13211731,231.69166269)
\curveto(201.02795064,231.758937)(200.908593,231.80668006)(200.77404438,231.83489186)
\curveto(200.6416659,231.86527381)(200.47348013,231.88046478)(200.26948707,231.88046478)
\lineto(199.63146621,231.88046478)
\lineto(199.63146621,229.94361575)
\lineto(200.17508602,229.94361575)
\curveto(200.4355027,229.94361575)(200.64709125,229.96640221)(200.80985167,230.01197513)
\curveto(200.97261209,230.05971818)(201.10499057,230.13458798)(201.2069871,230.23658451)
\curveto(201.30898364,230.34075118)(201.38059822,230.4503432)(201.42183086,230.56536056)
\curveto(201.46523364,230.68037793)(201.48693503,230.8095012)(201.48693503,230.95273037)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.71237347,230.11341194)
\curveto(262.71237347,223.01260823)(256.79613631,217.25626947)(249.49808793,217.25626947)
\curveto(242.20003954,217.25626947)(236.28380238,223.01260823)(236.28380238,230.11341194)
\curveto(236.28380238,237.21421565)(242.20003954,242.97055441)(249.49808793,242.97055441)
\curveto(256.79613631,242.97055441)(262.71237347,237.21421565)(262.71237347,230.11341194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(262.71237347,230.11341194)
\curveto(262.71237347,223.01260823)(256.79613631,217.25626947)(249.49808793,217.25626947)
\curveto(242.20003954,217.25626947)(236.28380238,223.01260823)(236.28380238,230.11341194)
\curveto(236.28380238,237.21421565)(242.20003954,242.97055441)(249.49808793,242.97055441)
\curveto(256.79613631,242.97055441)(262.71237347,237.21421565)(262.71237347,230.11341194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.10972115,227.58684483)
\lineto(238.19565858,227.58684483)
\lineto(238.19565858,228.08163651)
\lineto(238.83042423,228.08163651)
\lineto(238.83042423,231.93905853)
\lineto(238.19565858,231.93905853)
\lineto(238.19565858,232.43385022)
\lineto(240.10972115,232.43385022)
\lineto(240.10972115,231.93905853)
\lineto(239.47495551,231.93905853)
\lineto(239.47495551,228.08163651)
\lineto(240.10972115,228.08163651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.00034634,229.41301677)
\lineto(240.96909626,229.41301677)
\lineto(240.96909626,230.0022095)
\lineto(243.00034634,230.0022095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.05242977,227.58684483)
\lineto(247.2158412,227.58684483)
\lineto(245.29852342,229.74504803)
\lineto(244.81675257,229.2307251)
\lineto(244.81675257,227.58684483)
\lineto(244.17222129,227.58684483)
\lineto(244.17222129,232.43385022)
\lineto(244.81675257,232.43385022)
\lineto(244.81675257,229.90455325)
\lineto(247.17026828,232.43385022)
\lineto(247.95151831,232.43385022)
\lineto(245.78680469,230.1552043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.97170138,227.58684483)
\lineto(248.77834188,227.58684483)
\lineto(248.77834188,232.43385022)
\lineto(251.97170138,232.43385022)
\lineto(251.97170138,231.86093353)
\lineto(249.42287316,231.86093353)
\lineto(249.42287316,230.53280848)
\lineto(251.97170138,230.53280848)
\lineto(251.97170138,229.95989179)
\lineto(249.42287316,229.95989179)
\lineto(249.42287316,228.15976152)
\lineto(251.97170138,228.15976152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.19045138,227.58684483)
\lineto(252.99709188,227.58684483)
\lineto(252.99709188,232.43385022)
\lineto(256.19045138,232.43385022)
\lineto(256.19045138,231.86093353)
\lineto(253.64162316,231.86093353)
\lineto(253.64162316,230.53280848)
\lineto(256.19045138,230.53280848)
\lineto(256.19045138,229.95989179)
\lineto(253.64162316,229.95989179)
\lineto(253.64162316,228.15976152)
\lineto(256.19045138,228.15976152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.38641492,230.96900641)
\curveto(260.38641492,230.75416266)(260.34843749,230.55450987)(260.27248262,230.37004806)
\curveto(260.1986979,230.18775638)(260.09453123,230.02933624)(259.95998261,229.89478762)
\curveto(259.79288191,229.72768692)(259.59539926,229.60181886)(259.36753467,229.51718344)
\curveto(259.13967008,229.43471816)(258.85212667,229.39348552)(258.50490443,229.39348552)
\lineto(257.86037316,229.39348552)
\lineto(257.86037316,227.58684483)
\lineto(257.21584188,227.58684483)
\lineto(257.21584188,232.43385022)
\lineto(258.5309461,232.43385022)
\curveto(258.82174472,232.43385022)(259.06805549,232.40889362)(259.26987842,232.35898042)
\curveto(259.47170134,232.31123737)(259.65073781,232.2352825)(259.80698781,232.13111583)
\curveto(259.99144963,232.00741791)(260.13359373,231.85333804)(260.23342012,231.66887623)
\curveto(260.33541665,231.48441442)(260.38641492,231.25112448)(260.38641492,230.96900641)
\closepath
\moveto(259.71584198,230.95273037)
\curveto(259.71584198,231.11983107)(259.6865451,231.26523038)(259.62795135,231.3889283)
\curveto(259.5693576,231.51262623)(259.4803819,231.61353769)(259.36102426,231.69166269)
\curveto(259.25685759,231.758937)(259.13749994,231.80668006)(259.00295133,231.83489186)
\curveto(258.87057285,231.86527381)(258.70238708,231.88046478)(258.49839402,231.88046478)
\lineto(257.86037316,231.88046478)
\lineto(257.86037316,229.94361575)
\lineto(258.40399297,229.94361575)
\curveto(258.66440965,229.94361575)(258.8759982,229.96640221)(259.03875862,230.01197513)
\curveto(259.20151904,230.05971818)(259.33389752,230.13458798)(259.43589405,230.23658451)
\curveto(259.53789058,230.34075118)(259.60950517,230.4503432)(259.65073781,230.56536056)
\curveto(259.69414059,230.68037793)(259.71584198,230.8095012)(259.71584198,230.95273037)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.93250373,230.11341194)
\curveto(322.93250373,223.01260823)(317.01626657,217.25626947)(309.71821819,217.25626947)
\curveto(302.4201698,217.25626947)(296.50393264,223.01260823)(296.50393264,230.11341194)
\curveto(296.50393264,237.21421565)(302.4201698,242.97055441)(309.71821819,242.97055441)
\curveto(317.01626657,242.97055441)(322.93250373,237.21421565)(322.93250373,230.11341194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(322.93250373,230.11341194)
\curveto(322.93250373,223.01260823)(317.01626657,217.25626947)(309.71821819,217.25626947)
\curveto(302.4201698,217.25626947)(296.50393264,223.01260823)(296.50393264,230.11341194)
\curveto(296.50393264,237.21421565)(302.4201698,242.97055441)(309.71821819,242.97055441)
\curveto(317.01626657,242.97055441)(322.93250373,237.21421565)(322.93250373,230.11341194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.95225622,231.28341263)
\lineto(304.03819365,231.28341263)
\lineto(304.03819365,231.77820432)
\lineto(304.6729593,231.77820432)
\lineto(304.6729593,235.63562634)
\lineto(304.03819365,235.63562634)
\lineto(304.03819365,236.13041802)
\lineto(305.95225622,236.13041802)
\lineto(305.95225622,235.63562634)
\lineto(305.31749057,235.63562634)
\lineto(305.31749057,231.77820432)
\lineto(305.95225622,231.77820432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.8428814,233.10958458)
\lineto(306.81163132,233.10958458)
\lineto(306.81163132,233.69877731)
\lineto(308.8428814,233.69877731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.43532944,230.69747511)
\lineto(314.43532944,236.97677222)
\lineto(314.9203555,236.97677222)
\lineto(314.9203555,230.69747511)
\closepath
\moveto(313.17556377,236.41687637)
\curveto(313.12999085,234.63736241)(312.18706546,233.22351687)(310.34678762,232.17533975)
\lineto(309.97569385,232.56921997)
\curveto(310.38150984,232.72546998)(310.79709145,232.98914186)(311.22243869,233.36023563)
\curveto(311.64778593,233.73132939)(311.9830724,234.15016621)(312.22829811,234.61674609)
\lineto(310.09939178,234.39539192)
\lineto(309.92686573,234.86414193)
\lineto(312.41384499,235.01713673)
\curveto(312.53320263,235.32312633)(312.61349777,235.64539196)(312.65473041,235.98393364)
\lineto(310.23285532,235.98393364)
\lineto(310.23285532,236.41687637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.89887088,224.35780199)
\curveto(307.89887088,224.11691656)(307.85329796,223.90424294)(307.76215212,223.71978113)
\curveto(307.67100628,223.53531932)(307.54839343,223.38340959)(307.39431356,223.26405194)
\curveto(307.21202189,223.12082277)(307.01128404,223.01882624)(306.7921,222.95806235)
\curveto(306.5750861,222.89729846)(306.29839338,222.86691651)(305.96202184,222.86691651)
\lineto(304.24327178,222.86691651)
\lineto(304.24327178,227.7139219)
\lineto(305.67881871,227.7139219)
\curveto(306.03255136,227.7139219)(306.29730832,227.70090107)(306.47308957,227.6748594)
\curveto(306.64887083,227.64881773)(306.8170566,227.59456426)(306.97764688,227.51209898)
\curveto(307.15559828,227.418783)(307.28472155,227.29834029)(307.36501669,227.15077084)
\curveto(307.44531183,227.00537153)(307.4854594,226.83067534)(307.4854594,226.62668228)
\curveto(307.4854594,226.39664755)(307.42686565,226.20024997)(307.30967814,226.03748955)
\curveto(307.19249064,225.87689926)(307.03624063,225.747776)(306.84092813,225.65011974)
\lineto(306.84092813,225.62407807)
\curveto(307.16861911,225.55680377)(307.42686565,225.41248952)(307.61566774,225.19113535)
\curveto(307.80446983,224.97195131)(307.89887088,224.69417353)(307.89887088,224.35780199)
\closepath
\moveto(306.81488646,226.54204686)
\curveto(306.81488646,226.65923436)(306.79535521,226.75797569)(306.75629271,226.83827083)
\curveto(306.71723021,226.91856597)(306.65429618,226.98367014)(306.56749062,227.03358334)
\curveto(306.46549409,227.09217709)(306.34179616,227.12798438)(306.19639685,227.14100521)
\curveto(306.05099754,227.15619619)(305.87087601,227.16379167)(305.65603225,227.16379167)
\lineto(304.88780305,227.16379167)
\lineto(304.88780305,225.76405204)
\lineto(305.72113642,225.76405204)
\curveto(305.92295934,225.76405204)(306.08354963,225.77381766)(306.20290727,225.79334891)
\curveto(306.32226491,225.8150503)(306.432942,225.85845308)(306.53493853,225.92355725)
\curveto(306.63693506,225.98866142)(306.70854965,226.07221177)(306.74978229,226.1742083)
\curveto(306.79318507,226.27837497)(306.81488646,226.40098783)(306.81488646,226.54204686)
\closepath
\moveto(307.22829793,224.33176032)
\curveto(307.22829793,224.52707282)(307.19900106,224.68223776)(307.14040731,224.79725513)
\curveto(307.08181355,224.91227249)(306.97547674,225.00992875)(306.82139688,225.09022389)
\curveto(306.71723021,225.14447736)(306.59027708,225.17919959)(306.44053749,225.19439056)
\curveto(306.29296804,225.21175167)(306.1128465,225.22043223)(305.90017288,225.22043223)
\lineto(304.88780305,225.22043223)
\lineto(304.88780305,223.41704674)
\lineto(305.74066767,223.41704674)
\curveto(306.02278574,223.41704674)(306.25390554,223.43115264)(306.43402707,223.45936445)
\curveto(306.6141486,223.4897464)(306.76171805,223.54399987)(306.87673542,223.62212487)
\curveto(306.9982632,223.70676029)(307.0872389,223.80333148)(307.14366251,223.91183843)
\curveto(307.20008613,224.02034538)(307.22829793,224.16031934)(307.22829793,224.33176032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.73090221,224.69308846)
\lineto(308.69965213,224.69308846)
\lineto(308.69965213,225.28228119)
\lineto(310.73090221,225.28228119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.66189215,223.65142175)
\lineto(312.57660554,223.65142175)
\lineto(312.57660554,226.77316666)
\lineto(313.0616316,226.77316666)
\lineto(313.0616316,224.09087489)
\lineto(316.66189215,224.09087489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.95776179,linecolor=curcolor]
{
\newpath
\moveto(204.45922394,230.23979663)
\lineto(234.76292787,230.23979663)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.46942208,227.92178217)
\lineto(203.19078942,230.2305945)
\lineto(209.46942242,232.53940632)
\curveto(208.46635942,231.17628475)(208.47213909,229.31129786)(209.46942208,227.92178217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.35916067,linecolor=curcolor]
{
\newpath
\moveto(209.46942208,227.92178217)
\lineto(203.19078942,230.2305945)
\lineto(209.46942242,232.53940632)
\curveto(208.46635942,231.17628475)(208.47213909,229.31129786)(209.46942208,227.92178217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.93188073,230.23979663)
\lineto(229.01635715,228.32427306)
\lineto(235.72068966,230.23979663)
\lineto(229.01635715,232.1553202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5108063,linecolor=curcolor]
{
\newpath
\moveto(230.93188073,230.23979663)
\lineto(229.01635715,228.32427306)
\lineto(235.72068966,230.23979663)
\lineto(229.01635715,232.1553202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96789995,linecolor=curcolor]
{
\newpath
\moveto(264.5666948,230.23979663)
\lineto(295.51558299,230.23979663)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.6299272,227.89724538)
\lineto(263.28483357,230.23049709)
\lineto(269.62992755,232.56374829)
\curveto(268.61624686,231.18619772)(268.62208771,229.30146945)(269.6299272,227.89724538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36296248,linecolor=curcolor]
{
\newpath
\moveto(269.6299272,227.89724538)
\lineto(263.28483357,230.23049709)
\lineto(269.62992755,232.56374829)
\curveto(268.61624686,231.18619772)(268.62208771,229.30146945)(269.6299272,227.89724538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.64398321,230.23979663)
\lineto(289.70818332,228.30399674)
\lineto(296.48348294,230.23979663)
\lineto(289.70818332,232.17559652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.51621332,linecolor=curcolor]
{
\newpath
\moveto(291.64398321,230.23979663)
\lineto(289.70818332,228.30399674)
\lineto(296.48348294,230.23979663)
\lineto(289.70818332,232.17559652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(324.6043389,230.23979663)
\lineto(356.35940031,230.23979663)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.73309252,227.86693138)
\lineto(323.30588962,230.23037675)
\lineto(329.73309287,232.5938216)
\curveto(328.70629456,231.19844471)(328.71221099,229.28932695)(329.73309252,227.86693138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(329.73309252,227.86693138)
\lineto(323.30588962,230.23037675)
\lineto(329.73309287,232.5938216)
\curveto(328.70629456,231.19844471)(328.71221099,229.28932695)(329.73309252,227.86693138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.43769974,230.23979663)
\lineto(350.47684945,228.27894634)
\lineto(357.33982546,230.23979663)
\lineto(350.47684945,232.20064692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.52289343,linecolor=curcolor]
{
\newpath
\moveto(352.43769974,230.23979663)
\lineto(350.47684945,228.27894634)
\lineto(357.33982546,230.23979663)
\lineto(350.47684945,232.20064692)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.41258608,231.17530832)
\curveto(143.41258608,224.07450461)(137.49634892,218.31816585)(130.19830054,218.31816585)
\curveto(122.90025216,218.31816585)(116.984015,224.07450461)(116.984015,231.17530832)
\curveto(116.984015,238.27611203)(122.90025216,244.03245079)(130.19830054,244.03245079)
\curveto(137.49634892,244.03245079)(143.41258608,238.27611203)(143.41258608,231.17530832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(143.41258608,231.17530832)
\curveto(143.41258608,224.07450461)(137.49634892,218.31816585)(130.19830054,218.31816585)
\curveto(122.90025216,218.31816585)(116.984015,224.07450461)(116.984015,231.17530832)
\curveto(116.984015,238.27611203)(122.90025216,244.03245079)(130.19830054,244.03245079)
\curveto(137.49634892,244.03245079)(143.41258608,238.27611203)(143.41258608,231.17530832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.95648705,linecolor=curcolor]
{
\newpath
\moveto(85.01385449,230.59677301)
\lineto(115.23718677,230.59677301)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.01738431,228.28184371)
\lineto(83.74710819,230.58758312)
\lineto(90.01738465,232.89332203)
\curveto(89.01565668,231.53201471)(89.02142866,229.66951002)(90.01738431,228.28184371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.35868265,linecolor=curcolor]
{
\newpath
\moveto(90.01738431,228.28184371)
\lineto(83.74710819,230.58758312)
\lineto(90.01738465,232.89332203)
\curveto(89.01565668,231.53201471)(89.02142866,229.66951002)(90.01738431,228.28184371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.41123855,230.59677301)
\lineto(109.49826444,228.6837989)
\lineto(116.19367383,230.59677301)
\lineto(109.49826444,232.50974712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.51012644,linecolor=curcolor]
{
\newpath
\moveto(111.41123855,230.59677301)
\lineto(109.49826444,228.6837989)
\lineto(116.19367383,230.59677301)
\lineto(109.49826444,232.50974712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96284427,linecolor=curcolor]
{
\newpath
\moveto(145.03267276,230.23968324)
\lineto(175.65908409,230.23968324)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.06945814,227.90936795)
\lineto(143.75750713,230.23043228)
\lineto(150.06945849,232.5514961)
\curveto(149.06107261,231.18114095)(149.06688295,229.30625727)(150.06945814,227.90936795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3610666,linecolor=curcolor]
{
\newpath
\moveto(150.06945814,227.90936795)
\lineto(143.75750713,230.23043228)
\lineto(150.06945849,232.5514961)
\curveto(149.06107261,231.18114095)(149.06688295,229.30625727)(150.06945814,227.90936795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.80770701,230.23968324)
\lineto(169.88201847,228.3139947)
\lineto(176.62192836,230.23968324)
\lineto(169.88201847,232.16537179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.51351696,linecolor=curcolor]
{
\newpath
\moveto(171.80770701,230.23968324)
\lineto(169.88201847,228.3139947)
\lineto(176.62192836,230.23968324)
\lineto(169.88201847,232.16537179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.23177328,229.75184037)
\curveto(5.23177328,229.48751745)(5.16949029,229.22623272)(5.04492432,228.96798618)
\curveto(4.92339653,228.70973965)(4.75173854,228.49098964)(4.52995034,228.31173616)
\curveto(4.28689478,228.11729171)(4.00282359,227.96538199)(3.67773678,227.85600698)
\curveto(3.35568816,227.74663198)(2.96679926,227.69194448)(2.51107008,227.69194448)
\curveto(2.02192076,227.69194448)(1.58138255,227.7375174)(1.18945546,227.82866323)
\curveto(0.80056656,227.91980907)(0.40408217,228.05500873)(0.0000023,228.2342622)
\lineto(0.0000023,229.36447057)
\lineto(0.06380439,229.36447057)
\curveto(0.40712037,229.07888028)(0.80360475,228.85861118)(1.25325754,228.70366326)
\curveto(1.70291033,228.54871534)(2.12521937,228.47124138)(2.52018466,228.47124138)
\curveto(3.07921246,228.47124138)(3.51367427,228.57605909)(3.82357011,228.78569451)
\curveto(4.13650415,228.99532993)(4.29297117,229.27484383)(4.29297117,229.6242362)
\curveto(4.29297117,229.92501746)(4.2185354,230.14680566)(4.06966387,230.2896008)
\curveto(3.92383053,230.43239595)(3.70052324,230.54329005)(3.39974198,230.6222831)
\curveto(3.17187739,230.68304699)(2.92426453,230.7331772)(2.65690342,230.77267373)
\curveto(2.39258049,230.81217026)(2.1115475,230.86230047)(1.81380443,230.92306436)
\curveto(1.21224192,231.05066853)(0.76562732,231.26789944)(0.47396065,231.57475709)
\curveto(0.18533217,231.88465293)(0.04101793,232.28721371)(0.04101793,232.78243941)
\curveto(0.04101793,233.35058179)(0.28103529,233.81542555)(0.76107003,234.1769707)
\curveto(1.24110477,234.54155405)(1.85026277,234.72384572)(2.58854404,234.72384572)
\curveto(3.06554058,234.72384572)(3.50304059,234.6782728)(3.90104408,234.58712696)
\curveto(4.29904756,234.49598113)(4.65147812,234.38356793)(4.95833577,234.24988737)
\lineto(4.95833577,233.18348109)
\lineto(4.89453369,233.18348109)
\curveto(4.63628715,233.4022311)(4.29600936,233.58300367)(3.87370032,233.72579881)
\curveto(3.45442948,233.87163215)(3.02452495,233.94454882)(2.58398675,233.94454882)
\curveto(2.10091382,233.94454882)(1.71202492,233.8442884)(1.41732005,233.64376756)
\curveto(1.12565337,233.44324672)(0.97982004,233.18500019)(0.97982004,232.86902796)
\curveto(0.97982004,232.58647587)(1.0527367,232.36468767)(1.19857004,232.20366336)
\curveto(1.34440338,232.04263905)(1.60113082,231.91959217)(1.96875235,231.83452272)
\curveto(2.1631968,231.791988)(2.43967251,231.74033869)(2.79817946,231.6795748)
\curveto(3.15668642,231.61881091)(3.46050587,231.55652792)(3.70963782,231.49272584)
\curveto(4.21397811,231.35904528)(4.59375243,231.15700534)(4.84896077,230.88660603)
\curveto(5.10416911,230.61620671)(5.23177328,230.2379515)(5.23177328,229.75184037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.25586211,227.86056428)
\curveto(9.0948378,227.81802955)(8.91862251,227.78309032)(8.72721626,227.75574656)
\curveto(8.5388482,227.72840281)(8.3702284,227.71473094)(8.22135687,227.71473094)
\curveto(7.7018256,227.71473094)(7.30686032,227.85448789)(7.036461,228.13400178)
\curveto(6.76606169,228.41351568)(6.63086203,228.86164937)(6.63086203,229.47840286)
\lineto(6.63086203,232.18543419)
\lineto(6.05208597,232.18543419)
\lineto(6.05208597,232.90548629)
\lineto(6.63086203,232.90548629)
\lineto(6.63086203,234.36837696)
\lineto(7.48763289,234.36837696)
\lineto(7.48763289,232.90548629)
\lineto(9.25586211,232.90548629)
\lineto(9.25586211,232.18543419)
\lineto(7.48763289,232.18543419)
\lineto(7.48763289,229.86577267)
\curveto(7.48763289,229.59841155)(7.49370928,229.38877612)(7.50586206,229.2368664)
\curveto(7.51801483,229.08799487)(7.56054956,228.94823792)(7.63346623,228.81759555)
\curveto(7.70030651,228.69606777)(7.79145234,228.60644103)(7.90690373,228.54871534)
\curveto(8.02539332,228.49402784)(8.2046468,228.46668408)(8.44466417,228.46668408)
\curveto(8.58442111,228.46668408)(8.73025445,228.48643235)(8.88216418,228.52592888)
\curveto(9.0340739,228.5684636)(9.14344891,228.60340284)(9.21028919,228.63074659)
\lineto(9.25586211,228.63074659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.25065412,227.81499136)
\lineto(13.39844055,227.81499136)
\lineto(13.39844055,228.35730908)
\curveto(13.32248569,228.30565977)(13.21918708,228.23274311)(13.08854471,228.13855908)
\curveto(12.96094054,228.04741324)(12.83637457,227.97449657)(12.71484678,227.91980907)
\curveto(12.57205164,227.8499306)(12.40798914,227.7922049)(12.22265927,227.74663198)
\curveto(12.0373294,227.69802087)(11.8200985,227.67371531)(11.57096654,227.67371531)
\curveto(11.11219917,227.67371531)(10.72331027,227.82562504)(10.40429985,228.12944449)
\curveto(10.08528942,228.43326394)(9.92578421,228.82063375)(9.92578421,229.2915539)
\curveto(9.92578421,229.6774046)(10.00781546,229.98881954)(10.17187796,230.22579872)
\curveto(10.33897866,230.46581608)(10.57595784,230.65418415)(10.88281548,230.7909029)
\curveto(11.19271133,230.92762165)(11.56489016,231.02028659)(11.99935197,231.0688977)
\curveto(12.43381379,231.11750881)(12.90017665,231.15396715)(13.39844055,231.1782727)
\lineto(13.39844055,231.31043416)
\curveto(13.39844055,231.50487861)(13.36350132,231.66590292)(13.29362284,231.79350709)
\curveto(13.22678256,231.92111126)(13.12956034,232.02137168)(13.00195617,232.09428835)
\curveto(12.88042839,232.16416683)(12.73459505,232.21125884)(12.56445616,232.2355644)
\curveto(12.39431726,232.25986995)(12.21658288,232.27202273)(12.03125302,232.27202273)
\curveto(11.80642662,232.27202273)(11.55577557,232.24164079)(11.27929987,232.1808769)
\curveto(11.00282417,232.1231512)(10.71723388,232.03808175)(10.42252901,231.92566856)
\lineto(10.37695609,231.92566856)
\lineto(10.37695609,232.79611129)
\curveto(10.54405679,232.84168421)(10.78559326,232.89181442)(11.10156549,232.94650192)
\curveto(11.41753772,233.00118942)(11.72895266,233.02853317)(12.03581031,233.02853317)
\curveto(12.39431726,233.02853317)(12.7057322,232.99815123)(12.97005513,232.93738733)
\curveto(13.23741624,232.87966164)(13.46831903,232.77940122)(13.66276348,232.63660608)
\curveto(13.85416973,232.49684913)(14.00000307,232.31607655)(14.10026349,232.09428835)
\curveto(14.20052391,231.87250015)(14.25065412,231.59754355)(14.25065412,231.26941854)
\closepath
\moveto(13.39844055,229.0682466)
\lineto(13.39844055,230.48556435)
\curveto(13.13715582,230.47037338)(12.82877908,230.44758692)(12.47331032,230.41720497)
\curveto(12.12087975,230.38682303)(11.84136586,230.34276921)(11.63476863,230.28504351)
\curveto(11.38867487,230.21516504)(11.18967313,230.10579003)(11.0377634,229.9569185)
\curveto(10.88585368,229.81108516)(10.80989881,229.60904523)(10.80989881,229.35079869)
\curveto(10.80989881,229.05913202)(10.89800646,228.83886291)(11.07422174,228.68999138)
\curveto(11.25043702,228.54415805)(11.51931724,228.47124138)(11.88086239,228.47124138)
\curveto(12.18164364,228.47124138)(12.45660025,228.52896707)(12.7057322,228.64441846)
\curveto(12.95486415,228.76290805)(13.18576694,228.9041841)(13.39844055,229.0682466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.03841528,228.39376742)
\curveto(20.03841528,227.53092017)(19.84245173,226.89745661)(19.45052464,226.49337674)
\curveto(19.05859755,226.08929687)(18.45551593,225.88725693)(17.6412798,225.88725693)
\curveto(17.37088049,225.88725693)(17.10655756,225.90700519)(16.84831103,225.94650172)
\curveto(16.59310269,225.98296006)(16.34093254,226.03612846)(16.09180059,226.10600694)
\lineto(16.09180059,226.98100696)
\lineto(16.13737351,226.98100696)
\curveto(16.27713045,226.92631946)(16.49891866,226.85947918)(16.80273811,226.78048612)
\curveto(17.10655756,226.69845487)(17.41037701,226.65743924)(17.71419647,226.65743924)
\curveto(18.00586314,226.65743924)(18.24739961,226.69237848)(18.43880586,226.76225695)
\curveto(18.63021212,226.83213543)(18.77908365,226.92935765)(18.88542046,227.05392363)
\curveto(18.99175727,227.17241322)(19.06771213,227.31520836)(19.11328505,227.48230906)
\curveto(19.15885797,227.64940976)(19.18164442,227.83625872)(19.18164442,228.04285595)
\lineto(19.18164442,228.50769971)
\curveto(18.92339789,228.30110248)(18.67578504,228.14615456)(18.43880586,228.04285595)
\curveto(18.20486488,227.94259553)(17.90560272,227.89246532)(17.54101938,227.89246532)
\curveto(16.93338047,227.89246532)(16.45030754,228.11121532)(16.09180059,228.54871534)
\curveto(15.73633183,228.98925354)(15.55859745,229.60904523)(15.55859745,230.40809039)
\curveto(15.55859745,230.8455904)(15.61936134,231.22232652)(15.74088912,231.53829875)
\curveto(15.8654551,231.85730918)(16.03407489,232.13226578)(16.24674851,232.36316857)
\curveto(16.44423115,232.57888038)(16.68424852,232.74598108)(16.96680061,232.86447067)
\curveto(17.2493527,232.98599845)(17.5303857,233.04676234)(17.80989959,233.04676234)
\curveto(18.10460446,233.04676234)(18.35069822,233.01638039)(18.54818087,232.9556165)
\curveto(18.7487017,232.89789081)(18.95985622,232.80826407)(19.18164442,232.68673629)
\lineto(19.23633193,232.90548629)
\lineto(20.03841528,232.90548629)
\closepath
\moveto(19.18164442,229.21407994)
\lineto(19.18164442,231.98947064)
\curveto(18.95377983,232.09276926)(18.74110622,232.16568592)(18.54362357,232.20822065)
\curveto(18.34917912,232.25379357)(18.15473467,232.27658002)(17.96029022,232.27658002)
\curveto(17.48937007,232.27658002)(17.11871034,232.11859391)(16.84831103,231.80262168)
\curveto(16.57791171,231.48664945)(16.44271206,231.02788207)(16.44271206,230.42631956)
\curveto(16.44271206,229.85513898)(16.54297248,229.42219626)(16.74349331,229.12749139)
\curveto(16.94401415,228.83278653)(17.27669645,228.68543409)(17.74154022,228.68543409)
\curveto(17.99067217,228.68543409)(18.23980412,228.73252611)(18.48893607,228.82671014)
\curveto(18.74110622,228.92393236)(18.972009,229.05305563)(19.18164442,229.21407994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.98568023,230.27137164)
\lineto(22.23502908,230.27137164)
\curveto(22.23502908,229.9584376)(22.2821211,229.68500009)(22.37630513,229.45105911)
\curveto(22.47048916,229.22015633)(22.59961243,229.03026917)(22.76367493,228.88139764)
\curveto(22.92166105,228.7355643)(23.10851001,228.6261893)(23.32422182,228.55327263)
\curveto(23.54297183,228.48035596)(23.7829892,228.44389763)(24.04427393,228.44389763)
\curveto(24.3906281,228.44389763)(24.73850138,228.512257)(25.08789375,228.64897576)
\curveto(25.44032431,228.7887327)(25.69097536,228.92545146)(25.83984689,229.05913202)
\lineto(25.88541981,229.05913202)
\lineto(25.88541981,228.1248872)
\curveto(25.59679133,228.00335942)(25.30208646,227.9015799)(25.0013052,227.81954865)
\curveto(24.70052394,227.7375174)(24.38455171,227.69650177)(24.05338851,227.69650177)
\curveto(23.20877043,227.69650177)(22.54948222,227.92436636)(22.07552387,228.38009554)
\curveto(21.60156552,228.83886291)(21.36458635,229.48903654)(21.36458635,230.33061643)
\curveto(21.36458635,231.16308173)(21.59093184,231.82388904)(22.04362283,232.31303836)
\curveto(22.49935201,232.80218768)(23.09787633,233.04676234)(23.83919579,233.04676234)
\curveto(24.52582776,233.04676234)(25.05447361,232.8462415)(25.42513334,232.44519982)
\curveto(25.79883127,232.04415814)(25.98568023,231.47449667)(25.98568023,230.7362154)
\closepath
\moveto(25.15169583,230.92762165)
\curveto(25.14865764,231.37727444)(25.03472534,231.72514772)(24.80989895,231.97124147)
\curveto(24.58811075,232.21733523)(24.24935206,232.34038211)(23.79362288,232.34038211)
\curveto(23.3348555,232.34038211)(22.96875306,232.20518245)(22.69531555,231.93478314)
\curveto(22.42491624,231.66438383)(22.27148742,231.32866333)(22.23502908,230.92762165)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.66276436,227.81499136)
\lineto(30.98958717,227.81499136)
\lineto(30.98958717,228.50769971)
\lineto(32.40234763,228.50769971)
\lineto(32.40234763,233.05587692)
\lineto(30.98958717,233.05587692)
\lineto(30.98958717,233.67566861)
\curveto(31.18099343,233.67566861)(31.38607156,233.69085958)(31.60482157,233.72124152)
\curveto(31.82357157,233.75466166)(31.98915317,233.80175368)(32.10156637,233.86251757)
\curveto(32.24132332,233.93847243)(32.35069832,234.03417556)(32.42969138,234.14962695)
\curveto(32.51172263,234.26811654)(32.55881465,234.42610265)(32.57096743,234.6235853)
\lineto(33.27734765,234.6235853)
\lineto(33.27734765,228.50769971)
\lineto(34.66276436,228.50769971)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.91667192,233.82150194)
\curveto(45.19314762,233.51768249)(45.40430214,233.14550366)(45.55013548,232.70496545)
\curveto(45.69900701,232.26442725)(45.77344278,231.76464425)(45.77344278,231.20561645)
\curveto(45.77344278,230.64658866)(45.69748791,230.14528656)(45.54557819,229.70171016)
\curveto(45.39670666,229.26117195)(45.18707123,228.89355042)(44.91667192,228.59884555)
\curveto(44.63715802,228.2919879)(44.30599482,228.06108512)(43.92318231,227.90613719)
\curveto(43.54340799,227.75118927)(43.10894617,227.67371531)(42.61979686,227.67371531)
\curveto(42.14280031,227.67371531)(41.7083385,227.75270837)(41.3164114,227.91069449)
\curveto(40.9275225,228.0686806)(40.5963593,228.29806429)(40.32292179,228.59884555)
\curveto(40.04948428,228.89962681)(39.83832976,229.26876744)(39.68945823,229.70626745)
\curveto(39.54362489,230.14376746)(39.47070823,230.64355046)(39.47070823,231.20561645)
\curveto(39.47070823,231.75856786)(39.54362489,232.25379357)(39.68945823,232.69129358)
\curveto(39.83529157,233.13183178)(40.04796519,233.50856791)(40.32747908,233.82150194)
\curveto(40.5948402,234.11924501)(40.92600341,234.3471096)(41.32096869,234.50509571)
\curveto(41.71897218,234.66308183)(42.1519149,234.74207488)(42.61979686,234.74207488)
\curveto(43.10590798,234.74207488)(43.5418889,234.66156273)(43.9277396,234.50053842)
\curveto(44.3166285,234.3425523)(44.64627261,234.11620681)(44.91667192,233.82150194)
\closepath
\moveto(44.83464067,231.20561645)
\curveto(44.83464067,232.08669287)(44.63715802,232.76572934)(44.24219273,233.24272588)
\curveto(43.84722745,233.72276062)(43.30794792,233.96277799)(42.62435415,233.96277799)
\curveto(41.93468399,233.96277799)(41.39236627,233.72276062)(40.99740098,233.24272588)
\curveto(40.60547388,232.76572934)(40.40951034,232.08669287)(40.40951034,231.20561645)
\curveto(40.40951034,230.31542546)(40.61003117,229.63335078)(41.01107285,229.15939244)
\curveto(41.41211453,228.68847229)(41.94987496,228.45301221)(42.62435415,228.45301221)
\curveto(43.29883333,228.45301221)(43.83507467,228.68847229)(44.23307815,229.15939244)
\curveto(44.63411983,229.63335078)(44.83464067,230.31542546)(44.83464067,231.20561645)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.35612446,227.81499136)
\lineto(50.4993536,227.81499136)
\lineto(50.4993536,228.38009554)
\curveto(50.21072512,228.15223095)(49.93424942,227.97753477)(49.66992649,227.85600698)
\curveto(49.40560357,227.7344792)(49.1139369,227.67371531)(48.79492647,227.67371531)
\curveto(48.26020423,227.67371531)(47.84397158,227.83625872)(47.54622852,228.16134553)
\curveto(47.24848546,228.48947054)(47.09961392,228.96950528)(47.09961392,229.60144974)
\lineto(47.09961392,232.90548629)
\lineto(47.95638478,232.90548629)
\lineto(47.95638478,230.00704871)
\curveto(47.95638478,229.74880218)(47.96853756,229.52701398)(47.99284311,229.34168411)
\curveto(48.01714867,229.15939244)(48.06879798,229.00292542)(48.14779104,228.87228305)
\curveto(48.22982229,228.7386025)(48.3361591,228.64138027)(48.46680146,228.58061638)
\curveto(48.59744383,228.51985249)(48.78733098,228.48947054)(49.03646294,228.48947054)
\curveto(49.25825114,228.48947054)(49.4997876,228.54719624)(49.76107233,228.66264763)
\curveto(50.02539525,228.77809902)(50.27148901,228.92545146)(50.4993536,229.10470494)
\lineto(50.4993536,232.90548629)
\lineto(51.35612446,232.90548629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.68555222,227.86056428)
\curveto(55.52452791,227.81802955)(55.34831263,227.78309032)(55.15690637,227.75574656)
\curveto(54.96853831,227.72840281)(54.79991851,227.71473094)(54.65104698,227.71473094)
\curveto(54.13151572,227.71473094)(53.73655043,227.85448789)(53.46615112,228.13400178)
\curveto(53.1957518,228.41351568)(53.06055215,228.86164937)(53.06055215,229.47840286)
\lineto(53.06055215,232.18543419)
\lineto(52.48177609,232.18543419)
\lineto(52.48177609,232.90548629)
\lineto(53.06055215,232.90548629)
\lineto(53.06055215,234.36837696)
\lineto(53.917323,234.36837696)
\lineto(53.917323,232.90548629)
\lineto(55.68555222,232.90548629)
\lineto(55.68555222,232.18543419)
\lineto(53.917323,232.18543419)
\lineto(53.917323,229.86577267)
\curveto(53.917323,229.59841155)(53.92339939,229.38877612)(53.93555217,229.2368664)
\curveto(53.94770495,229.08799487)(53.99023967,228.94823792)(54.06315634,228.81759555)
\curveto(54.12999662,228.69606777)(54.22114246,228.60644103)(54.33659385,228.54871534)
\curveto(54.45508343,228.49402784)(54.63433691,228.46668408)(54.87435428,228.46668408)
\curveto(55.01411123,228.46668408)(55.15994457,228.48643235)(55.31185429,228.52592888)
\curveto(55.46376402,228.5684636)(55.57313902,228.60340284)(55.6399793,228.63074659)
\lineto(55.68555222,228.63074659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.20443144,230.42176226)
\curveto(61.20443144,230.00856781)(61.14518664,229.63031259)(61.02669706,229.28699661)
\curveto(60.90820747,228.94671882)(60.74110677,228.65809034)(60.52539496,228.42111117)
\curveto(60.32487412,228.19628477)(60.08789495,228.02158859)(59.81445744,227.89702261)
\curveto(59.54405813,227.77549483)(59.25694874,227.71473094)(58.95312929,227.71473094)
\curveto(58.68880637,227.71473094)(58.448789,227.74359379)(58.23307719,227.80131948)
\curveto(58.02040357,227.85904518)(57.80317266,227.94867192)(57.58138446,228.0701997)
\lineto(57.58138446,225.93738714)
\lineto(56.7246136,225.93738714)
\lineto(56.7246136,232.90548629)
\lineto(57.58138446,232.90548629)
\lineto(57.58138446,232.37228315)
\curveto(57.80924905,232.56368941)(58.06445739,232.72319462)(58.34700948,232.85079879)
\curveto(58.63259977,232.98144116)(58.93641922,233.04676234)(59.25846784,233.04676234)
\curveto(59.87218314,233.04676234)(60.34917968,232.81434046)(60.68945746,232.34949669)
\curveto(61.03277345,231.88769112)(61.20443144,231.24511298)(61.20443144,230.42176226)
\closepath
\moveto(60.32031683,230.39897581)
\curveto(60.32031683,231.0126911)(60.21549912,231.47145847)(60.0058637,231.77527793)
\curveto(59.79622827,232.07909738)(59.47417965,232.23100711)(59.03971784,232.23100711)
\curveto(58.79362408,232.23100711)(58.54601122,232.1778387)(58.29687927,232.07150189)
\curveto(58.04774732,231.96516509)(57.80924905,231.82540814)(57.58138446,231.65223105)
\lineto(57.58138446,228.76746534)
\curveto(57.82444002,228.65809034)(58.03255635,228.58365457)(58.20573344,228.54415805)
\curveto(58.38194872,228.50466152)(58.58095046,228.48491325)(58.80273866,228.48491325)
\curveto(59.2797352,228.48491325)(59.65191403,228.64593756)(59.91927515,228.96798618)
\curveto(60.18663627,229.2900348)(60.32031683,229.76703134)(60.32031683,230.39897581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.75977109,227.81499136)
\lineto(65.90300024,227.81499136)
\lineto(65.90300024,228.38009554)
\curveto(65.61437176,228.15223095)(65.33789605,227.97753477)(65.07357313,227.85600698)
\curveto(64.80925021,227.7344792)(64.51758353,227.67371531)(64.1985731,227.67371531)
\curveto(63.66385087,227.67371531)(63.24761822,227.83625872)(62.94987515,228.16134553)
\curveto(62.65213209,228.48947054)(62.50326056,228.96950528)(62.50326056,229.60144974)
\lineto(62.50326056,232.90548629)
\lineto(63.36003141,232.90548629)
\lineto(63.36003141,230.00704871)
\curveto(63.36003141,229.74880218)(63.37218419,229.52701398)(63.39648975,229.34168411)
\curveto(63.42079531,229.15939244)(63.47244461,229.00292542)(63.55143767,228.87228305)
\curveto(63.63346892,228.7386025)(63.73980573,228.64138027)(63.8704481,228.58061638)
\curveto(64.00109046,228.51985249)(64.19097762,228.48947054)(64.44010957,228.48947054)
\curveto(64.66189777,228.48947054)(64.90343424,228.54719624)(65.16471897,228.66264763)
\curveto(65.42904189,228.77809902)(65.67513565,228.92545146)(65.90300024,229.10470494)
\lineto(65.90300024,232.90548629)
\lineto(66.75977109,232.90548629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.08919525,227.86056428)
\curveto(70.92817094,227.81802955)(70.75195566,227.78309032)(70.5605494,227.75574656)
\curveto(70.37218134,227.72840281)(70.20356154,227.71473094)(70.05469001,227.71473094)
\curveto(69.53515875,227.71473094)(69.14019346,227.85448789)(68.86979415,228.13400178)
\curveto(68.59939483,228.41351568)(68.46419518,228.86164937)(68.46419518,229.47840286)
\lineto(68.46419518,232.18543419)
\lineto(67.88541912,232.18543419)
\lineto(67.88541912,232.90548629)
\lineto(68.46419518,232.90548629)
\lineto(68.46419518,234.36837696)
\lineto(69.32096603,234.36837696)
\lineto(69.32096603,232.90548629)
\lineto(71.08919525,232.90548629)
\lineto(71.08919525,232.18543419)
\lineto(69.32096603,232.18543419)
\lineto(69.32096603,229.86577267)
\curveto(69.32096603,229.59841155)(69.32704242,229.38877612)(69.3391952,229.2368664)
\curveto(69.35134798,229.08799487)(69.3938827,228.94823792)(69.46679937,228.81759555)
\curveto(69.53363965,228.69606777)(69.62478549,228.60644103)(69.74023688,228.54871534)
\curveto(69.85872646,228.49402784)(70.03797994,228.46668408)(70.27799731,228.46668408)
\curveto(70.41775426,228.46668408)(70.5635876,228.48643235)(70.71549732,228.52592888)
\curveto(70.86740705,228.5684636)(70.97678205,228.60340284)(71.04362233,228.63074659)
\lineto(71.08919525,228.63074659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(191.75831433,26.86133994)
\lineto(139.10154709,53.16934624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.69946184,48.66628823)
\lineto(137.91251382,53.75266237)
\lineto(144.85426233,52.97922648)
\curveto(143.28128815,52.17412434)(142.41639604,50.42949824)(142.69946184,48.66628823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(142.69946184,48.66628823)
\lineto(137.91251382,53.75266237)
\lineto(144.85426233,52.97922648)
\curveto(143.28128815,52.17412434)(142.41639604,50.42949824)(142.69946184,48.66628823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(191.75831433,26.86133994)
\lineto(240.11678362,53.16934624)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.3650236,52.79547647)
\lineto(241.27555445,53.81067922)
\lineto(236.66901493,48.56035836)
\curveto(236.90885026,50.31104857)(235.9730028,52.01866333)(234.3650236,52.79547647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(234.3650236,52.79547647)
\lineto(241.27555445,53.81067922)
\lineto(236.66901493,48.56035836)
\curveto(236.90885026,50.31104857)(235.9730028,52.01866333)(234.3650236,52.79547647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.97340489,229.0777303)
\curveto(121.97340489,228.83684487)(121.92783198,228.62417126)(121.83668614,228.43970944)
\curveto(121.7455403,228.25524763)(121.62292745,228.1033379)(121.46884758,227.98398026)
\curveto(121.28655591,227.84075109)(121.08581805,227.73875456)(120.86663402,227.67799066)
\curveto(120.64962012,227.61722677)(120.3729274,227.58684483)(120.03655586,227.58684483)
\lineto(118.3178058,227.58684483)
\lineto(118.3178058,232.43385022)
\lineto(119.75335273,232.43385022)
\curveto(120.10708538,232.43385022)(120.37184233,232.42082938)(120.54762359,232.39478772)
\curveto(120.72340485,232.36874605)(120.89159062,232.31449257)(121.0521809,232.23202729)
\curveto(121.2301323,232.13871132)(121.35925556,232.01826861)(121.43955071,231.87069916)
\curveto(121.51984585,231.72529984)(121.55999342,231.55060366)(121.55999342,231.34661059)
\curveto(121.55999342,231.11657586)(121.50139967,230.92017829)(121.38421216,230.75741786)
\curveto(121.26702466,230.59682758)(121.11077465,230.46770431)(120.91546215,230.37004806)
\lineto(120.91546215,230.34400639)
\curveto(121.24315313,230.27673208)(121.50139967,230.13241784)(121.69020176,229.91106367)
\curveto(121.87900385,229.69187963)(121.97340489,229.41410184)(121.97340489,229.0777303)
\closepath
\moveto(120.88942048,231.26197517)
\curveto(120.88942048,231.37916268)(120.86988923,231.477904)(120.83082673,231.55819914)
\curveto(120.79176422,231.63849429)(120.72883019,231.70359845)(120.64202464,231.75351165)
\curveto(120.5400281,231.8121054)(120.41633018,231.8479127)(120.27093087,231.86093353)
\curveto(120.12553156,231.8761245)(119.94541003,231.88371999)(119.73056627,231.88371999)
\lineto(118.96233707,231.88371999)
\lineto(118.96233707,230.48398035)
\lineto(119.79567044,230.48398035)
\curveto(119.99749336,230.48398035)(120.15808364,230.49374598)(120.27744129,230.51327723)
\curveto(120.39679893,230.53497862)(120.50747602,230.5783814)(120.60947255,230.64348557)
\curveto(120.71146908,230.70858974)(120.78308367,230.79214009)(120.82431631,230.89413662)
\curveto(120.86771909,230.99830329)(120.88942048,231.12091614)(120.88942048,231.26197517)
\closepath
\moveto(121.30283195,229.05168863)
\curveto(121.30283195,229.24700114)(121.27353508,229.40216608)(121.21494132,229.51718344)
\curveto(121.15634757,229.63220081)(121.05001076,229.72985706)(120.89593089,229.8101522)
\curveto(120.79176422,229.86440568)(120.66481109,229.8991279)(120.51507151,229.91431887)
\curveto(120.36750206,229.93167999)(120.18738052,229.94036054)(119.9747069,229.94036054)
\lineto(118.96233707,229.94036054)
\lineto(118.96233707,228.13697506)
\lineto(119.81520169,228.13697506)
\curveto(120.09731975,228.13697506)(120.32843955,228.15108096)(120.50856109,228.17929277)
\curveto(120.68868262,228.20967471)(120.83625207,228.26392819)(120.95126944,228.34205319)
\curveto(121.07279722,228.42668861)(121.16177292,228.52325979)(121.21819653,228.63176674)
\curveto(121.27462015,228.74027369)(121.30283195,228.88024765)(121.30283195,229.05168863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.80543623,229.41301677)
\lineto(122.77418615,229.41301677)
\lineto(122.77418615,230.0022095)
\lineto(124.80543623,230.0022095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.85751989,227.58684483)
\lineto(129.02093131,227.58684483)
\lineto(127.10361353,229.74504803)
\lineto(126.62184268,229.2307251)
\lineto(126.62184268,227.58684483)
\lineto(125.97731141,227.58684483)
\lineto(125.97731141,232.43385022)
\lineto(126.62184268,232.43385022)
\lineto(126.62184268,229.90455325)
\lineto(128.97535839,232.43385022)
\lineto(129.75660842,232.43385022)
\lineto(127.5918948,230.1552043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.77679059,227.58684483)
\lineto(130.5834311,227.58684483)
\lineto(130.5834311,232.43385022)
\lineto(133.77679059,232.43385022)
\lineto(133.77679059,231.86093353)
\lineto(131.22796237,231.86093353)
\lineto(131.22796237,230.53280848)
\lineto(133.77679059,230.53280848)
\lineto(133.77679059,229.95989179)
\lineto(131.22796237,229.95989179)
\lineto(131.22796237,228.15976152)
\lineto(133.77679059,228.15976152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.99554149,227.58684483)
\lineto(134.802182,227.58684483)
\lineto(134.802182,232.43385022)
\lineto(137.99554149,232.43385022)
\lineto(137.99554149,231.86093353)
\lineto(135.44671327,231.86093353)
\lineto(135.44671327,230.53280848)
\lineto(137.99554149,230.53280848)
\lineto(137.99554149,229.95989179)
\lineto(135.44671327,229.95989179)
\lineto(135.44671327,228.15976152)
\lineto(137.99554149,228.15976152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.19150504,230.96900641)
\curveto(142.19150504,230.75416266)(142.1535276,230.55450987)(142.07757274,230.37004806)
\curveto(142.00378801,230.18775638)(141.89962134,230.02933624)(141.76507273,229.89478762)
\curveto(141.59797203,229.72768692)(141.40048938,229.60181886)(141.17262479,229.51718344)
\curveto(140.9447602,229.43471816)(140.65721678,229.39348552)(140.30999455,229.39348552)
\lineto(139.66546327,229.39348552)
\lineto(139.66546327,227.58684483)
\lineto(139.020932,227.58684483)
\lineto(139.020932,232.43385022)
\lineto(140.33603622,232.43385022)
\curveto(140.62683484,232.43385022)(140.87314561,232.40889362)(141.07496853,232.35898042)
\curveto(141.27679146,232.31123737)(141.45582792,232.2352825)(141.61207793,232.13111583)
\curveto(141.79653974,232.00741791)(141.93868385,231.85333804)(142.03851024,231.66887623)
\curveto(142.14050677,231.48441442)(142.19150504,231.25112448)(142.19150504,230.96900641)
\closepath
\moveto(141.52093209,230.95273037)
\curveto(141.52093209,231.11983107)(141.49163522,231.26523038)(141.43304146,231.3889283)
\curveto(141.37444771,231.51262623)(141.28547201,231.61353769)(141.16611437,231.69166269)
\curveto(141.0619477,231.758937)(140.94259006,231.80668006)(140.80804144,231.83489186)
\curveto(140.67566296,231.86527381)(140.50747719,231.88046478)(140.30348413,231.88046478)
\lineto(139.66546327,231.88046478)
\lineto(139.66546327,229.94361575)
\lineto(140.20908309,229.94361575)
\curveto(140.46949976,229.94361575)(140.68108831,229.96640221)(140.84384873,230.01197513)
\curveto(141.00660916,230.05971818)(141.13898763,230.13458798)(141.24098417,230.23658451)
\curveto(141.3429807,230.34075118)(141.41459528,230.4503432)(141.45582792,230.56536056)
\curveto(141.4992307,230.68037793)(141.52093209,230.8095012)(141.52093209,230.95273037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.47070364,270.85948262)
\lineto(0.00000039,270.85948262)
\lineto(0.00000039,277.6452901)
\lineto(4.47070364,277.6452901)
\lineto(4.47070364,276.84320675)
\lineto(0.90234416,276.84320675)
\lineto(0.90234416,274.9838317)
\lineto(4.47070364,274.9838317)
\lineto(4.47070364,274.18174834)
\lineto(0.90234416,274.18174834)
\lineto(0.90234416,271.66156598)
\lineto(4.47070364,271.66156598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.24479244,270.85948262)
\lineto(9.16471429,270.85948262)
\lineto(7.72005279,272.8145608)
\lineto(6.26627671,270.85948262)
\lineto(5.26822981,270.85948262)
\lineto(7.25520903,273.39789415)
\lineto(5.28645897,275.94997756)
\lineto(6.36653713,275.94997756)
\lineto(7.80208404,274.02680042)
\lineto(9.24218825,275.94997756)
\lineto(10.24479244,275.94997756)
\lineto(8.24414135,273.44346707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.51302242,273.3158629)
\lineto(11.76237127,273.3158629)
\curveto(11.76237127,273.00292886)(11.80946329,272.72949136)(11.90364732,272.49555038)
\curveto(11.99783135,272.26464759)(12.12695461,272.07476043)(12.29101712,271.9258889)
\curveto(12.44900323,271.78005557)(12.6358522,271.67068056)(12.85156401,271.59776389)
\curveto(13.07031402,271.52484722)(13.31033138,271.48838889)(13.57161611,271.48838889)
\curveto(13.91797029,271.48838889)(14.26584356,271.55674827)(14.61523593,271.69346702)
\curveto(14.9676665,271.83322397)(15.21831755,271.96994272)(15.36718908,272.10362328)
\lineto(15.412762,272.10362328)
\lineto(15.412762,271.16937847)
\curveto(15.12413352,271.04785068)(14.82942865,270.94607117)(14.52864739,270.86403991)
\curveto(14.22786613,270.78200866)(13.9118939,270.74099304)(13.5807307,270.74099304)
\curveto(12.73611262,270.74099304)(12.07682441,270.96885763)(11.60286606,271.42458681)
\curveto(11.12890771,271.88335418)(10.89192854,272.53352781)(10.89192854,273.37510769)
\curveto(10.89192854,274.20757299)(11.11827403,274.8683803)(11.57096502,275.35752962)
\curveto(12.0266942,275.84667894)(12.62521852,276.0912536)(13.36653798,276.0912536)
\curveto(14.05316995,276.0912536)(14.58181579,275.89073276)(14.95247553,275.48969109)
\curveto(15.32617345,275.08864941)(15.51302242,274.51898793)(15.51302242,273.78070666)
\closepath
\moveto(14.67903802,273.97211292)
\curveto(14.67599982,274.42176571)(14.56206753,274.76963898)(14.33724113,275.01573274)
\curveto(14.11545293,275.2618265)(13.77669424,275.38487337)(13.32096506,275.38487337)
\curveto(12.86219769,275.38487337)(12.49609525,275.24967372)(12.22265774,274.9792744)
\curveto(11.95225843,274.70887509)(11.79882961,274.3731546)(11.76237127,273.97211292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.57617244,271.17849305)
\curveto(20.29058216,271.04177429)(20.01866375,270.93543749)(19.76041721,270.85948262)
\curveto(19.50520887,270.78352776)(19.23329046,270.74555033)(18.94466198,270.74555033)
\curveto(18.57704044,270.74555033)(18.23980085,270.79871873)(17.9329432,270.90505554)
\curveto(17.62608556,271.01443054)(17.36328173,271.17849305)(17.14453172,271.39724305)
\curveto(16.92274352,271.61599306)(16.75108553,271.89246876)(16.62955775,272.22667016)
\curveto(16.50802997,272.56087156)(16.44726608,272.95127956)(16.44726608,273.39789415)
\curveto(16.44726608,274.23035945)(16.67513067,274.88357128)(17.13085985,275.35752962)
\curveto(17.58962722,275.83148797)(18.19422793,276.06846714)(18.94466198,276.06846714)
\curveto(19.23632866,276.06846714)(19.52191894,276.02745152)(19.80143284,275.94542026)
\curveto(20.08398493,275.86338901)(20.34223147,275.76312859)(20.57617244,275.64463901)
\lineto(20.57617244,274.69216502)
\lineto(20.53059953,274.69216502)
\curveto(20.2693148,274.89572406)(19.99891548,275.05219107)(19.71940159,275.16156608)
\curveto(19.44292588,275.27094108)(19.17252657,275.32562858)(18.90820365,275.32562858)
\curveto(18.42209252,275.32562858)(18.03776092,275.16156608)(17.75520882,274.83344107)
\curveto(17.47569493,274.50835425)(17.33593798,274.02983861)(17.33593798,273.39789415)
\curveto(17.33593798,272.78417886)(17.47265673,272.31173961)(17.74609424,271.9805764)
\curveto(18.02256994,271.6524514)(18.40993974,271.48838889)(18.90820365,271.48838889)
\curveto(19.08138074,271.48838889)(19.25759602,271.51117535)(19.4368495,271.55674827)
\curveto(19.61610297,271.60232119)(19.77712728,271.66156598)(19.91992243,271.73448265)
\curveto(20.0444884,271.79828473)(20.16145889,271.86512501)(20.27083389,271.93500349)
\curveto(20.3802089,272.00792016)(20.46679744,272.07020314)(20.53059953,272.12185245)
\lineto(20.57617244,272.12185245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.89909008,270.85948262)
\lineto(25.04231923,270.85948262)
\lineto(25.04231923,271.42458681)
\curveto(24.75369075,271.19672222)(24.47721505,271.02202603)(24.21289212,270.90049825)
\curveto(23.9485692,270.77897047)(23.65690252,270.71820658)(23.3378921,270.71820658)
\curveto(22.80316986,270.71820658)(22.38693721,270.88074998)(22.08919415,271.2058368)
\curveto(21.79145108,271.53396181)(21.64257955,272.01399654)(21.64257955,272.64594101)
\lineto(21.64257955,275.94997756)
\lineto(22.49935041,275.94997756)
\lineto(22.49935041,273.05153998)
\curveto(22.49935041,272.79329344)(22.51150318,272.57150524)(22.53580874,272.38617537)
\curveto(22.5601143,272.2038837)(22.6117636,272.04741668)(22.69075666,271.91677432)
\curveto(22.77278791,271.78309376)(22.87912472,271.68587153)(23.00976709,271.62510764)
\curveto(23.14040945,271.56434375)(23.33029661,271.53396181)(23.57942856,271.53396181)
\curveto(23.80121676,271.53396181)(24.04275323,271.5916875)(24.30403796,271.7071389)
\curveto(24.56836088,271.82259029)(24.81445464,271.96994272)(25.04231923,272.1491962)
\lineto(25.04231923,275.94997756)
\lineto(25.89909008,275.94997756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.22851784,270.90505554)
\curveto(30.06749353,270.86252082)(29.89127825,270.82758158)(29.699872,270.80023783)
\curveto(29.51150394,270.77289408)(29.34288414,270.7592222)(29.19401261,270.7592222)
\curveto(28.67448134,270.7592222)(28.27951605,270.89897915)(28.00911674,271.17849305)
\curveto(27.73871743,271.45800695)(27.60351777,271.90614064)(27.60351777,272.52289413)
\lineto(27.60351777,275.22992545)
\lineto(27.02474171,275.22992545)
\lineto(27.02474171,275.94997756)
\lineto(27.60351777,275.94997756)
\lineto(27.60351777,277.41286822)
\lineto(28.46028863,277.41286822)
\lineto(28.46028863,275.94997756)
\lineto(30.22851784,275.94997756)
\lineto(30.22851784,275.22992545)
\lineto(28.46028863,275.22992545)
\lineto(28.46028863,272.91026393)
\curveto(28.46028863,272.64290281)(28.46636502,272.43326739)(28.4785178,272.28135766)
\curveto(28.49067057,272.13248613)(28.5332053,271.99272918)(28.60612197,271.86208682)
\curveto(28.67296225,271.74055904)(28.76410808,271.6509323)(28.87955947,271.5932066)
\curveto(28.99804906,271.5385191)(29.17730254,271.51117535)(29.41731991,271.51117535)
\curveto(29.55707685,271.51117535)(29.70291019,271.53092361)(29.85481992,271.57042014)
\curveto(30.00672964,271.61295487)(30.11610465,271.6478941)(30.18294493,271.67523785)
\lineto(30.22851784,271.67523785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.52864706,273.3158629)
\lineto(31.77799591,273.3158629)
\curveto(31.77799591,273.00292886)(31.82508793,272.72949136)(31.91927196,272.49555038)
\curveto(32.01345599,272.26464759)(32.14257925,272.07476043)(32.30664176,271.9258889)
\curveto(32.46462787,271.78005557)(32.65147684,271.67068056)(32.86718865,271.59776389)
\curveto(33.08593866,271.52484722)(33.32595602,271.48838889)(33.58724075,271.48838889)
\curveto(33.93359493,271.48838889)(34.2814682,271.55674827)(34.63086057,271.69346702)
\curveto(34.98329114,271.83322397)(35.23394219,271.96994272)(35.38281372,272.10362328)
\lineto(35.42838664,272.10362328)
\lineto(35.42838664,271.16937847)
\curveto(35.13975816,271.04785068)(34.84505329,270.94607117)(34.54427203,270.86403991)
\curveto(34.24349077,270.78200866)(33.92751854,270.74099304)(33.59635534,270.74099304)
\curveto(32.75173726,270.74099304)(32.09244904,270.96885763)(31.6184907,271.42458681)
\curveto(31.14453235,271.88335418)(30.90755318,272.53352781)(30.90755318,273.37510769)
\curveto(30.90755318,274.20757299)(31.13389867,274.8683803)(31.58658966,275.35752962)
\curveto(32.04231883,275.84667894)(32.64084316,276.0912536)(33.38216262,276.0912536)
\curveto(34.06879459,276.0912536)(34.59744043,275.89073276)(34.96810017,275.48969109)
\curveto(35.34179809,275.08864941)(35.52864706,274.51898793)(35.52864706,273.78070666)
\closepath
\moveto(34.69466266,273.97211292)
\curveto(34.69162446,274.42176571)(34.57769217,274.76963898)(34.35286577,275.01573274)
\curveto(34.13107757,275.2618265)(33.79231888,275.38487337)(33.3365897,275.38487337)
\curveto(32.87782233,275.38487337)(32.51171989,275.24967372)(32.23828238,274.9792744)
\curveto(31.96788307,274.70887509)(31.81445425,274.3731546)(31.77799591,273.97211292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.52734581,270.85948262)
\lineto(44.56575724,270.85948262)
\lineto(43.90039264,272.75075872)
\lineto(40.96549672,272.75075872)
\lineto(40.30013212,270.85948262)
\lineto(39.38411647,270.85948262)
\lineto(41.85416862,277.6452901)
\lineto(43.05729365,277.6452901)
\closepath
\moveto(43.62239784,273.52549832)
\lineto(42.43294468,276.85687862)
\lineto(41.23893423,273.52549832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.25325802,271.17849305)
\curveto(49.96766773,271.04177429)(49.69574932,270.93543749)(49.43750279,270.85948262)
\curveto(49.18229445,270.78352776)(48.91037604,270.74555033)(48.62174756,270.74555033)
\curveto(48.25412602,270.74555033)(47.91688643,270.79871873)(47.61002878,270.90505554)
\curveto(47.30317113,271.01443054)(47.04036731,271.17849305)(46.8216173,271.39724305)
\curveto(46.5998291,271.61599306)(46.42817111,271.89246876)(46.30664333,272.22667016)
\curveto(46.18511555,272.56087156)(46.12435166,272.95127956)(46.12435166,273.39789415)
\curveto(46.12435166,274.23035945)(46.35221624,274.88357128)(46.80794542,275.35752962)
\curveto(47.2667128,275.83148797)(47.87131351,276.06846714)(48.62174756,276.06846714)
\curveto(48.91341423,276.06846714)(49.19900452,276.02745152)(49.47851842,275.94542026)
\curveto(49.76107051,275.86338901)(50.01931704,275.76312859)(50.25325802,275.64463901)
\lineto(50.25325802,274.69216502)
\lineto(50.2076851,274.69216502)
\curveto(49.94640037,274.89572406)(49.67600106,275.05219107)(49.39648716,275.16156608)
\curveto(49.12001146,275.27094108)(48.84961215,275.32562858)(48.58528922,275.32562858)
\curveto(48.0991781,275.32562858)(47.71484649,275.16156608)(47.4322944,274.83344107)
\curveto(47.1527805,274.50835425)(47.01302355,274.02983861)(47.01302355,273.39789415)
\curveto(47.01302355,272.78417886)(47.14974231,272.31173961)(47.42317982,271.9805764)
\curveto(47.69965552,271.6524514)(48.08702532,271.48838889)(48.58528922,271.48838889)
\curveto(48.75846631,271.48838889)(48.93468159,271.51117535)(49.11393507,271.55674827)
\curveto(49.29318855,271.60232119)(49.45421286,271.66156598)(49.597008,271.73448265)
\curveto(49.72157398,271.79828473)(49.83854447,271.86512501)(49.94791947,271.93500349)
\curveto(50.05729447,272.00792016)(50.14388302,272.07020314)(50.2076851,272.12185245)
\lineto(50.25325802,272.12185245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(53.9993527,270.90505554)
\curveto(53.83832839,270.86252082)(53.66211311,270.82758158)(53.47070685,270.80023783)
\curveto(53.28233879,270.77289408)(53.11371899,270.7592222)(52.96484746,270.7592222)
\curveto(52.4453162,270.7592222)(52.05035091,270.89897915)(51.7799516,271.17849305)
\curveto(51.50955228,271.45800695)(51.37435263,271.90614064)(51.37435263,272.52289413)
\lineto(51.37435263,275.22992545)
\lineto(50.79557657,275.22992545)
\lineto(50.79557657,275.94997756)
\lineto(51.37435263,275.94997756)
\lineto(51.37435263,277.41286822)
\lineto(52.23112348,277.41286822)
\lineto(52.23112348,275.94997756)
\lineto(53.9993527,275.94997756)
\lineto(53.9993527,275.22992545)
\lineto(52.23112348,275.22992545)
\lineto(52.23112348,272.91026393)
\curveto(52.23112348,272.64290281)(52.23719987,272.43326739)(52.24935265,272.28135766)
\curveto(52.26150543,272.13248613)(52.30404015,271.99272918)(52.37695682,271.86208682)
\curveto(52.4437971,271.74055904)(52.53494294,271.6509323)(52.65039433,271.5932066)
\curveto(52.76888392,271.5385191)(52.94813739,271.51117535)(53.18815476,271.51117535)
\curveto(53.32791171,271.51117535)(53.47374505,271.53092361)(53.62565477,271.57042014)
\curveto(53.7775645,271.61295487)(53.8869395,271.6478941)(53.95377978,271.67523785)
\lineto(53.9993527,271.67523785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.95898703,276.80219112)
\lineto(54.99284117,276.80219112)
\lineto(54.99284117,277.69086302)
\lineto(55.95898703,277.69086302)
\closepath
\moveto(55.90429953,270.85948262)
\lineto(55.04752867,270.85948262)
\lineto(55.04752867,275.94997756)
\lineto(55.90429953,275.94997756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(61.91081116,273.40245144)
\curveto(61.91081116,272.57302434)(61.69813754,271.91829342)(61.27279031,271.43825868)
\curveto(60.84744308,270.95822395)(60.2777816,270.71820658)(59.56380589,270.71820658)
\curveto(58.84375378,270.71820658)(58.27105411,270.95822395)(57.84570688,271.43825868)
\curveto(57.42339784,271.91829342)(57.21224332,272.57302434)(57.21224332,273.40245144)
\curveto(57.21224332,274.23187855)(57.42339784,274.88660947)(57.84570688,275.36664421)
\curveto(58.27105411,275.84971714)(58.84375378,276.0912536)(59.56380589,276.0912536)
\curveto(60.2777816,276.0912536)(60.84744308,275.84971714)(61.27279031,275.36664421)
\curveto(61.69813754,274.88660947)(61.91081116,274.23187855)(61.91081116,273.40245144)
\closepath
\moveto(61.02669655,273.40245144)
\curveto(61.02669655,274.06173966)(60.89757329,274.55088898)(60.63932675,274.8698994)
\curveto(60.38108022,275.19194802)(60.02257326,275.35297233)(59.56380589,275.35297233)
\curveto(59.09896212,275.35297233)(58.73741698,275.19194802)(58.47917044,274.8698994)
\curveto(58.2239621,274.55088898)(58.09635793,274.06173966)(58.09635793,273.40245144)
\curveto(58.09635793,272.76443059)(58.2254812,272.27983857)(58.48372773,271.94867536)
\curveto(58.74197427,271.62055035)(59.10200032,271.45648785)(59.56380589,271.45648785)
\curveto(60.01953507,271.45648785)(60.37652292,271.61903126)(60.63476946,271.94411807)
\curveto(60.89605419,272.27224308)(61.02669655,272.7583542)(61.02669655,273.40245144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.49804962,270.85948262)
\lineto(66.64127876,270.85948262)
\lineto(66.64127876,273.7579202)
\curveto(66.64127876,273.99186118)(66.62760689,274.21061119)(66.60026314,274.41417022)
\curveto(66.57291939,274.62076745)(66.52278918,274.78179176)(66.44987251,274.89724315)
\curveto(66.37391764,275.02484732)(66.26454264,275.11903135)(66.1217475,275.17979524)
\curveto(65.97895236,275.24359733)(65.79362249,275.27549837)(65.5657579,275.27549837)
\curveto(65.33181692,275.27549837)(65.08724226,275.21777268)(64.83203392,275.10232128)
\curveto(64.57682558,274.98686989)(64.33225092,274.83951746)(64.09830994,274.66026398)
\lineto(64.09830994,270.85948262)
\lineto(63.24153909,270.85948262)
\lineto(63.24153909,275.94997756)
\lineto(64.09830994,275.94997756)
\lineto(64.09830994,275.38487337)
\curveto(64.36567106,275.60666157)(64.64214676,275.77983866)(64.92773705,275.90440464)
\curveto(65.21332733,276.02897061)(65.50651311,276.0912536)(65.80729437,276.0912536)
\curveto(66.35720757,276.0912536)(66.77647842,275.925672)(67.0651069,275.5945088)
\curveto(67.35373538,275.26334559)(67.49804962,274.78634905)(67.49804962,274.16351917)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(72.78450505,272.32693058)
\curveto(72.78450505,271.86208682)(72.5915797,271.4807934)(72.205729,271.18305034)
\curveto(71.82291648,270.88530728)(71.29882793,270.73643574)(70.63346333,270.73643574)
\curveto(70.2567272,270.73643574)(69.91037303,270.78048957)(69.5944008,270.86859721)
\curveto(69.28146676,270.95974304)(69.01866293,271.05848436)(68.80598932,271.16482117)
\lineto(68.80598932,272.12640974)
\lineto(68.85156224,272.12640974)
\curveto(69.12196155,271.92285071)(69.42274281,271.7603073)(69.75390601,271.63877952)
\curveto(70.08506921,271.52028993)(70.40256054,271.46104514)(70.70638,271.46104514)
\curveto(71.08311612,271.46104514)(71.37782099,271.52180903)(71.5904946,271.64333681)
\curveto(71.80316822,271.76486459)(71.90950503,271.95627085)(71.90950503,272.21755558)
\curveto(71.90950503,272.41807642)(71.85177933,272.56998614)(71.73632794,272.67328476)
\curveto(71.62087655,272.77658337)(71.39908835,272.86469101)(71.07096334,272.93760768)
\curveto(70.94943556,272.96495143)(70.78993034,272.99685247)(70.5924477,273.03331081)
\curveto(70.39800325,273.06976914)(70.22026887,273.10926567)(70.05924456,273.1518004)
\curveto(69.61262996,273.27028998)(69.29513864,273.44346707)(69.10677058,273.67133166)
\curveto(68.92144071,273.90223444)(68.82877578,274.18478654)(68.82877578,274.51898793)
\curveto(68.82877578,274.72862336)(68.8713105,274.926106)(68.95637995,275.11143587)
\curveto(69.04448759,275.29676573)(69.17664905,275.46234733)(69.35286433,275.60818067)
\curveto(69.52300323,275.75097582)(69.73871504,275.86338901)(69.99999977,275.94542026)
\curveto(70.26432269,276.03048971)(70.55902756,276.07302444)(70.88411438,276.07302444)
\curveto(71.18793383,276.07302444)(71.49479148,276.035047)(71.80468732,275.95909214)
\curveto(72.11762135,275.88617547)(72.37738699,275.79654873)(72.58398421,275.69021192)
\lineto(72.58398421,274.77419627)
\lineto(72.5384113,274.77419627)
\curveto(72.31966129,274.93522058)(72.05381927,275.07042024)(71.74088523,275.17979524)
\curveto(71.4279512,275.29220844)(71.12109355,275.34841504)(70.82031229,275.34841504)
\curveto(70.50737825,275.34841504)(70.24305533,275.28765115)(70.02734352,275.16612337)
\curveto(69.81163171,275.04763378)(69.7037758,274.8698994)(69.7037758,274.63292023)
\curveto(69.7037758,274.42328481)(69.76909698,274.26529869)(69.89973935,274.15896188)
\curveto(70.02734352,274.05262507)(70.23394075,273.96603653)(70.51953103,273.89919625)
\curveto(70.67751715,273.86273792)(70.85373243,273.82627958)(71.04817688,273.78982125)
\curveto(71.24565952,273.75336291)(71.40972203,273.71994277)(71.54036439,273.68956083)
\curveto(71.93836788,273.59841499)(72.24522552,273.44194797)(72.46093734,273.22015977)
\curveto(72.67664915,272.99533338)(72.78450505,272.69759031)(72.78450505,272.32693058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.24088621,211.99880111)
\lineto(192.24088621,208.41449115)
\lineto(191.70735755,208.41449115)
\lineto(191.70735755,215.32171784)
\lineto(192.24088621,215.32171784)
\lineto(192.24088621,212.4750381)
\lineto(193.47981852,212.4750381)
\lineto(193.47981852,211.99880111)
\closepath
\moveto(190.54003982,214.70583241)
\curveto(190.48752246,212.74597994)(189.45149814,211.19313703)(187.43196685,210.04730368)
\lineto(187.02018298,210.48057191)
\curveto(187.74349029,210.77896602)(188.39160228,211.26236446)(188.96451896,211.93076725)
\curveto(189.53743564,212.59917005)(189.87163703,213.3654461)(189.96712314,214.22959542)
\lineto(187.31380278,214.22959542)
\lineto(187.31380278,214.70583241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.76343044,208.41449115)
\lineto(251.76343044,215.32171784)
\lineto(252.2969591,215.32171784)
\lineto(252.2969591,208.41449115)
\closepath
\moveto(247.14787046,209.90407451)
\lineto(247.14787046,212.64333237)
\lineto(249.77612572,212.64333237)
\lineto(249.77612572,214.23675688)
\lineto(247.14787046,214.23675688)
\lineto(247.14787046,214.71299387)
\lineto(250.30965438,214.71299387)
\lineto(250.30965438,212.1814183)
\lineto(247.68497985,212.1814183)
\lineto(247.68497985,210.3803115)
\curveto(249.42043995,210.3803115)(250.51733667,210.42924813)(250.97567001,210.52712139)
\lineto(251.03654241,210.06520732)
\curveto(250.46362573,209.95778545)(249.16740175,209.90407451)(247.14787046,209.90407451)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.59304208,210.01162647)
\lineto(310.59304208,215.0497125)
\lineto(311.13015146,215.0497125)
\lineto(311.13015146,210.01162647)
\closepath
\moveto(309.20729986,214.63076718)
\curveto(309.20729986,213.92894425)(308.92680941,213.22115344)(308.36582849,212.50739475)
\curveto(307.80484758,211.79602321)(307.05170086,211.23504229)(306.10638835,210.82445201)
\lineto(305.71608886,211.25772024)
\curveto(306.71153159,211.61579317)(307.48616268,212.16603189)(308.03998213,212.90843642)
\lineto(305.99538574,212.69001194)
\lineto(305.79844563,213.18057184)
\lineto(308.31927901,213.34886612)
\curveto(308.47205679,213.6329373)(308.56754291,213.89910484)(308.60573735,214.14736874)
\lineto(306.1493571,214.14736874)
\lineto(306.1493571,214.63076718)
\closepath
\moveto(306.89772951,208.41462123)
\lineto(306.89772951,210.62035044)
\lineto(307.43125816,210.62035044)
\lineto(307.43125816,208.89801968)
\lineto(311.29844574,208.89801968)
\lineto(311.29844574,208.41462123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.81364202,209.65795509)
\lineto(127.12288672,209.65795509)
\lineto(127.12288672,210.0876426)
\lineto(131.81364202,210.0876426)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.66962855,148.35808704)
\curveto(382.66962855,141.25728333)(376.75339138,135.50094457)(369.455343,135.50094457)
\curveto(362.15729462,135.50094457)(356.24105746,141.25728333)(356.24105746,148.35808704)
\curveto(356.24105746,155.45889076)(362.15729462,161.21522952)(369.455343,161.21522952)
\curveto(376.75339138,161.21522952)(382.66962855,155.45889076)(382.66962855,148.35808704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(382.66962855,148.35808704)
\curveto(382.66962855,141.25728333)(376.75339138,135.50094457)(369.455343,135.50094457)
\curveto(362.15729462,135.50094457)(356.24105746,141.25728333)(356.24105746,148.35808704)
\curveto(356.24105746,155.45889076)(362.15729462,161.21522952)(369.455343,161.21522952)
\curveto(376.75339138,161.21522952)(382.66962855,155.45889076)(382.66962855,148.35808704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.41891871,145.52822807)
\lineto(360.04587177,145.52822807)
\lineto(360.04587177,150.8599339)
\lineto(360.75485616,150.8599339)
\lineto(360.75485616,146.15843642)
\lineto(363.41891871,146.15843642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.0022522,147.05003799)
\curveto(368.0022522,146.8423557)(367.95331557,146.63706056)(367.8554423,146.43415257)
\curveto(367.75995619,146.23124458)(367.62508206,146.05936957)(367.4508199,145.91852756)
\curveto(367.25984767,145.76574978)(367.03664889,145.64639213)(366.78122353,145.56045463)
\curveto(366.52818533,145.47451713)(366.22262977,145.43154838)(365.86455685,145.43154838)
\curveto(365.48022524,145.43154838)(365.13408809,145.46735567)(364.82614537,145.53897026)
\curveto(364.52058981,145.61058484)(364.20906637,145.71681314)(363.89157504,145.85765516)
\lineto(363.89157504,146.74567601)
\lineto(363.94170525,146.74567601)
\curveto(364.21145352,146.52128364)(364.52297696,146.34821506)(364.87627558,146.22647027)
\curveto(365.2295742,146.10472548)(365.56138844,146.04385308)(365.87171831,146.04385308)
\curveto(366.31095443,146.04385308)(366.65231728,146.12620985)(366.89580687,146.2909234)
\curveto(367.14168361,146.45563694)(367.26462198,146.675255)(367.26462198,146.94977758)
\curveto(367.26462198,147.18610571)(367.20613674,147.36036786)(367.08916625,147.47256404)
\curveto(366.97458291,147.58476023)(366.79912718,147.67189131)(366.56279905,147.73395728)
\curveto(366.38376259,147.78170033)(366.18920963,147.82108836)(365.97914018,147.85212134)
\curveto(365.77145789,147.88315433)(365.55064625,147.92254235)(365.31670528,147.97028541)
\curveto(364.84404902,148.07054583)(364.49313755,148.24122725)(364.26397088,148.48232969)
\curveto(364.03719136,148.72581928)(363.9238016,149.04211703)(363.9238016,149.43122294)
\curveto(363.9238016,149.87762051)(364.11238668,150.2428549)(364.48955682,150.52692608)
\curveto(364.86672697,150.81338442)(365.34535111,150.95661359)(365.92542925,150.95661359)
\curveto(366.30021224,150.95661359)(366.64396225,150.9208063)(366.95667927,150.84919171)
\curveto(367.26939629,150.77757713)(367.54630601,150.68925247)(367.78740845,150.58421775)
\lineto(367.78740845,149.74632711)
\lineto(367.73727824,149.74632711)
\curveto(367.53437025,149.91820211)(367.26700913,150.0602377)(366.93519489,150.17243389)
\curveto(366.6057678,150.28701722)(366.26798568,150.34430889)(365.92184852,150.34430889)
\curveto(365.54229122,150.34430889)(365.23673566,150.26553285)(365.00518183,150.10798076)
\curveto(364.77601516,149.95042867)(364.66143183,149.74752069)(364.66143183,149.49925679)
\curveto(364.66143183,149.27725158)(364.71872349,149.10298942)(364.83330683,148.97647032)
\curveto(364.94789016,148.84995122)(365.14960458,148.75327153)(365.43845007,148.68643126)
\curveto(365.59122785,148.65301112)(365.80845876,148.61242952)(366.09014279,148.56468646)
\curveto(366.37182682,148.5169434)(366.61054211,148.46800677)(366.80628864,148.41787656)
\curveto(367.20255601,148.31284184)(367.50095011,148.15409618)(367.70147095,147.94163957)
\curveto(367.90199178,147.72918297)(368.0022522,147.43198245)(368.0022522,147.05003799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.9436585,150.22972556)
\lineto(371.03871055,150.22972556)
\lineto(371.03871055,145.52822807)
\lineto(370.32972616,145.52822807)
\lineto(370.32972616,150.22972556)
\lineto(368.42477821,150.22972556)
\lineto(368.42477821,150.8599339)
\lineto(372.9436585,150.8599339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.41501291,145.52822807)
\lineto(377.70602852,145.52822807)
\lineto(377.70602852,150.12230368)
\lineto(376.22360661,146.99632706)
\lineto(375.80108056,146.99632706)
\lineto(374.32940085,150.12230368)
\lineto(374.32940085,145.52822807)
\lineto(373.66696594,145.52822807)
\lineto(373.66696594,150.8599339)
\lineto(374.63376283,150.8599339)
\lineto(376.05531234,147.89150936)
\lineto(377.43031237,150.8599339)
\lineto(378.41501291,150.8599339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(382.82962394,147.42225962)
\lineto(414.58468535,147.42225962)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.45593174,149.79512487)
\lineto(415.88313463,147.4316795)
\lineto(409.45593138,145.06823466)
\curveto(410.48272969,146.46361154)(410.47681326,148.37272931)(409.45593174,149.79512487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(409.45593174,149.79512487)
\lineto(415.88313463,147.4316795)
\lineto(409.45593138,145.06823466)
\curveto(410.48272969,146.46361154)(410.47681326,148.37272931)(409.45593174,149.79512487)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.34238445,187.97131539)
\curveto(383.34238445,180.87051168)(377.42614729,175.11417292)(370.12809891,175.11417292)
\curveto(362.83005053,175.11417292)(356.91381337,180.87051168)(356.91381337,187.97131539)
\curveto(356.91381337,195.0721191)(362.83005053,200.82845786)(370.12809891,200.82845786)
\curveto(377.42614729,200.82845786)(383.34238445,195.0721191)(383.34238445,187.97131539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(383.34238445,187.97131539)
\curveto(383.34238445,180.87051168)(377.42614729,175.11417292)(370.12809891,175.11417292)
\curveto(362.83005053,175.11417292)(356.91381337,180.87051168)(356.91381337,187.97131539)
\curveto(356.91381337,195.0721191)(362.83005053,200.82845786)(370.12809891,200.82845786)
\curveto(377.42614729,200.82845786)(383.34238445,195.0721191)(383.34238445,187.97131539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.09167461,185.14145642)
\lineto(360.71862768,185.14145642)
\lineto(360.71862768,190.47316225)
\lineto(361.42761206,190.47316225)
\lineto(361.42761206,185.77166476)
\lineto(364.09167461,185.77166476)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.67500811,186.66326634)
\curveto(368.67500811,186.45558405)(368.62607147,186.2502889)(368.52819821,186.04738091)
\curveto(368.4327121,185.84447292)(368.29783796,185.67259792)(368.12357581,185.5317559)
\curveto(367.93260358,185.37897812)(367.70940479,185.25962048)(367.45397944,185.17368298)
\curveto(367.20094124,185.08774548)(366.89538568,185.04477673)(366.53731275,185.04477673)
\curveto(366.15298115,185.04477673)(365.80684399,185.08058402)(365.49890128,185.1521986)
\curveto(365.19334571,185.22381319)(364.88182227,185.33004149)(364.56433095,185.47088351)
\lineto(364.56433095,186.35890436)
\lineto(364.61446116,186.35890436)
\curveto(364.88420942,186.13451199)(365.19573287,185.96144341)(365.54903149,185.83969862)
\curveto(365.9023301,185.71795382)(366.23414435,185.65708143)(366.54447421,185.65708143)
\curveto(366.98371033,185.65708143)(367.32507319,185.7394382)(367.56856277,185.90415174)
\curveto(367.81443952,186.06886529)(367.93737789,186.28848335)(367.93737789,186.56300592)
\curveto(367.93737789,186.79933405)(367.87889264,186.97359621)(367.76192215,187.08579239)
\curveto(367.64733882,187.19798857)(367.47188308,187.28511965)(367.23555496,187.34718562)
\curveto(367.05651849,187.39492868)(366.86196554,187.4343167)(366.65189609,187.46534969)
\curveto(366.44421379,187.49638268)(366.22340216,187.5357707)(365.98946118,187.58351375)
\curveto(365.51680492,187.68377417)(365.16589346,187.8544556)(364.93672679,188.09555804)
\curveto(364.70994727,188.33904762)(364.59655751,188.65534537)(364.59655751,189.04445128)
\curveto(364.59655751,189.49084886)(364.78514258,189.85608324)(365.16231273,190.14015443)
\curveto(365.53948287,190.42661277)(366.01810702,190.56984194)(366.59818515,190.56984194)
\curveto(366.97296814,190.56984194)(367.31671815,190.53403464)(367.62943517,190.46242006)
\curveto(367.94215219,190.39080547)(368.21906192,190.30248082)(368.46016435,190.1974461)
\lineto(368.46016435,189.35955546)
\lineto(368.41003414,189.35955546)
\curveto(368.20712615,189.53143046)(367.93976504,189.67346605)(367.6079508,189.78566223)
\curveto(367.27852371,189.90024557)(366.94074158,189.95753724)(366.59460442,189.95753724)
\curveto(366.21504712,189.95753724)(365.90949156,189.87876119)(365.67793774,189.72120911)
\curveto(365.44877107,189.56365702)(365.33418773,189.36074903)(365.33418773,189.11248514)
\curveto(365.33418773,188.89047993)(365.3914794,188.71621777)(365.50606273,188.58969867)
\curveto(365.62064607,188.46317957)(365.82236048,188.36649988)(366.11120598,188.2996596)
\curveto(366.26398376,188.26623946)(366.48121466,188.22565786)(366.7628987,188.17791481)
\curveto(367.04458273,188.13017175)(367.28329801,188.08123512)(367.47904454,188.03110491)
\curveto(367.87531191,187.92607018)(368.17370601,187.76732452)(368.37422685,187.55486792)
\curveto(368.57474769,187.34241132)(368.67500811,187.04521079)(368.67500811,186.66326634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.61641441,189.8429539)
\lineto(371.71146645,189.8429539)
\lineto(371.71146645,185.14145642)
\lineto(371.00248206,185.14145642)
\lineto(371.00248206,189.8429539)
\lineto(369.09753411,189.8429539)
\lineto(369.09753411,190.47316225)
\lineto(373.61641441,190.47316225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.08776881,185.14145642)
\lineto(378.37878442,185.14145642)
\lineto(378.37878442,189.73553202)
\lineto(376.89636252,186.6095554)
\lineto(376.47383647,186.6095554)
\lineto(375.00215675,189.73553202)
\lineto(375.00215675,185.14145642)
\lineto(374.33972185,185.14145642)
\lineto(374.33972185,190.47316225)
\lineto(375.30651874,190.47316225)
\lineto(376.72806825,187.50473771)
\lineto(378.10306827,190.47316225)
\lineto(379.08776881,190.47316225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(385.01513575,187.03541238)
\lineto(416.77019717,187.03541238)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.14388937,184.66254713)
\lineto(383.71668647,187.0259925)
\lineto(390.14388972,189.38943735)
\curveto(389.11709141,187.99406046)(389.12300784,186.08494269)(390.14388937,184.66254713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(390.14388937,184.66254713)
\lineto(383.71668647,187.0259925)
\lineto(390.14388972,189.38943735)
\curveto(389.11709141,187.99406046)(389.12300784,186.08494269)(390.14388937,184.66254713)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.65011953,230.11303708)
\curveto(384.65011953,223.01223337)(378.73388237,217.25589461)(371.43583399,217.25589461)
\curveto(364.13778561,217.25589461)(358.22154845,223.01223337)(358.22154845,230.11303708)
\curveto(358.22154845,237.21384079)(364.13778561,242.97017955)(371.43583399,242.97017955)
\curveto(378.73388237,242.97017955)(384.65011953,237.21384079)(384.65011953,230.11303708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(384.65011953,230.11303708)
\curveto(384.65011953,223.01223337)(378.73388237,217.25589461)(371.43583399,217.25589461)
\curveto(364.13778561,217.25589461)(358.22154845,223.01223337)(358.22154845,230.11303708)
\curveto(358.22154845,237.21384079)(364.13778561,242.97017955)(371.43583399,242.97017955)
\curveto(378.73388237,242.97017955)(384.65011953,237.21384079)(384.65011953,230.11303708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.98042514,linecolor=curcolor]
{
\newpath
\moveto(385.94391685,230.23919569)
\lineto(417.69897827,230.23919569)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.07267047,227.86633044)
\lineto(384.64546758,230.2297758)
\lineto(391.07267082,232.59322065)
\curveto(390.04587251,231.19784376)(390.05178894,229.288726)(391.07267047,227.86633044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.36765943,linecolor=curcolor]
{
\newpath
\moveto(391.07267047,227.86633044)
\lineto(384.64546758,230.2297758)
\lineto(391.07267082,232.59322065)
\curveto(390.04587251,231.19784376)(390.05178894,229.288726)(391.07267047,227.86633044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.77727769,230.23919569)
\lineto(411.8164274,228.2783454)
\lineto(418.67940341,230.23919569)
\lineto(411.8164274,232.20004597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.52289343,linecolor=curcolor]
{
\newpath
\moveto(413.77727769,230.23919569)
\lineto(411.8164274,228.2783454)
\lineto(418.67940341,230.23919569)
\lineto(411.8164274,232.20004597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.67054485,227.87096108)
\lineto(360.75648228,227.87096108)
\lineto(360.75648228,228.36575276)
\lineto(361.39124793,228.36575276)
\lineto(361.39124793,232.22317478)
\lineto(360.75648228,232.22317478)
\lineto(360.75648228,232.71796647)
\lineto(362.67054485,232.71796647)
\lineto(362.67054485,232.22317478)
\lineto(362.0357792,232.22317478)
\lineto(362.0357792,228.36575276)
\lineto(362.67054485,228.36575276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.56117003,229.69713302)
\lineto(363.52991996,229.69713302)
\lineto(363.52991996,230.28632575)
\lineto(365.56117003,230.28632575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.61325347,227.87096108)
\lineto(369.77666489,227.87096108)
\lineto(367.85934711,230.02916428)
\lineto(367.37757626,229.51484135)
\lineto(367.37757626,227.87096108)
\lineto(366.73304499,227.87096108)
\lineto(366.73304499,232.71796647)
\lineto(367.37757626,232.71796647)
\lineto(367.37757626,230.1886695)
\lineto(369.73109198,232.71796647)
\lineto(370.512342,232.71796647)
\lineto(368.34762838,230.43932055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.53252507,227.87096108)
\lineto(371.33916558,227.87096108)
\lineto(371.33916558,232.71796647)
\lineto(374.53252507,232.71796647)
\lineto(374.53252507,232.14504978)
\lineto(371.98369685,232.14504978)
\lineto(371.98369685,230.81692473)
\lineto(374.53252507,230.81692473)
\lineto(374.53252507,230.24400804)
\lineto(371.98369685,230.24400804)
\lineto(371.98369685,228.44387777)
\lineto(374.53252507,228.44387777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.75127507,227.87096108)
\lineto(375.55791558,227.87096108)
\lineto(375.55791558,232.71796647)
\lineto(378.75127507,232.71796647)
\lineto(378.75127507,232.14504978)
\lineto(376.20244685,232.14504978)
\lineto(376.20244685,230.81692473)
\lineto(378.75127507,230.81692473)
\lineto(378.75127507,230.24400804)
\lineto(376.20244685,230.24400804)
\lineto(376.20244685,228.44387777)
\lineto(378.75127507,228.44387777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.94723862,231.25312266)
\curveto(382.94723862,231.0382789)(382.90926118,230.83862612)(382.83330632,230.65416431)
\curveto(382.75952159,230.47187263)(382.65535492,230.31345249)(382.52080631,230.17890387)
\curveto(382.35370561,230.01180317)(382.15622296,229.88593511)(381.92835837,229.80129969)
\curveto(381.70049378,229.71883441)(381.41295036,229.67760177)(381.06572813,229.67760177)
\lineto(380.42119685,229.67760177)
\lineto(380.42119685,227.87096108)
\lineto(379.77666558,227.87096108)
\lineto(379.77666558,232.71796647)
\lineto(381.0917698,232.71796647)
\curveto(381.38256842,232.71796647)(381.62887919,232.69300987)(381.83070211,232.64309667)
\curveto(382.03252504,232.59535362)(382.2115615,232.51939875)(382.36781151,232.41523208)
\curveto(382.55227332,232.29153416)(382.69441743,232.13745429)(382.79424382,231.95299248)
\curveto(382.89624035,231.76853067)(382.94723862,231.53524073)(382.94723862,231.25312266)
\closepath
\moveto(382.27666567,231.23684662)
\curveto(382.27666567,231.40394732)(382.2473688,231.54934663)(382.18877505,231.67304455)
\curveto(382.13018129,231.79674247)(382.0412056,231.89765394)(381.92184795,231.97577894)
\curveto(381.81768128,232.04305325)(381.69832364,232.09079631)(381.56377502,232.11900811)
\curveto(381.43139654,232.14939006)(381.26321077,232.16458103)(381.05921771,232.16458103)
\lineto(380.42119685,232.16458103)
\lineto(380.42119685,230.227732)
\lineto(380.96481667,230.227732)
\curveto(381.22523334,230.227732)(381.43682189,230.25051846)(381.59958231,230.29609138)
\curveto(381.76234274,230.34383443)(381.89472121,230.41870423)(381.99671775,230.52070076)
\curveto(382.09871428,230.62486743)(382.17032886,230.73445945)(382.2115615,230.84947681)
\curveto(382.25496428,230.96449418)(382.27666567,231.09361745)(382.27666567,231.23684662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.06314607,211.89020275)
\lineto(374.06314607,208.18772872)
\lineto(373.52961741,208.18772872)
\lineto(373.52961741,215.09495541)
\lineto(374.06314607,215.09495541)
\lineto(374.06314607,212.3736012)
\lineto(375.28059401,212.3736012)
\lineto(375.28059401,211.89020275)
\closepath
\moveto(372.8671825,210.24664803)
\curveto(372.47568944,210.19890497)(372.07584134,210.17025914)(371.66763821,210.16071053)
\curveto(371.25943508,210.15116192)(370.43228662,210.14638761)(369.18619285,210.14638761)
\lineto(369.18619285,214.48623144)
\lineto(372.41242989,214.48623144)
\lineto(372.41242989,214.00999446)
\lineto(369.72330223,214.00999446)
\lineto(369.72330223,210.6226246)
\curveto(371.44921373,210.6226246)(372.4828509,210.65127043)(372.82421375,210.7085621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.95768467,320.66851526)
\lineto(1.91406485,320.66851526)
\curveto(1.37630442,321.28526875)(0.95855267,321.95822884)(0.66080961,322.68739553)
\curveto(0.36306655,323.41656221)(0.21419501,324.23839383)(0.21419501,325.15289039)
\curveto(0.21419501,326.06738694)(0.36306655,326.88921856)(0.66080961,327.61838525)
\curveto(0.95855267,328.34755193)(1.37630442,329.02051202)(1.91406485,329.63726551)
\lineto(2.95768467,329.63726551)
\lineto(2.95768467,329.59169259)
\curveto(2.71159092,329.36990439)(2.47613084,329.11317696)(2.25130445,328.82151028)
\curveto(2.02951625,328.5328818)(1.82291902,328.19564221)(1.63151276,327.8097915)
\curveto(1.44922109,327.43609357)(1.30034956,327.02441822)(1.18489817,326.57476543)
\curveto(1.07248497,326.12511264)(1.01627837,325.65115429)(1.01627837,325.15289039)
\curveto(1.01627837,324.63335912)(1.07096587,324.15788168)(1.18034087,323.72645805)
\curveto(1.29275407,323.29503443)(1.4431447,322.88487817)(1.63151276,322.49598927)
\curveto(1.81380443,322.12229134)(2.02192076,321.78505175)(2.25586174,321.48427049)
\curveto(2.48980272,321.18045104)(2.7237437,320.9237236)(2.95768467,320.71408818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(9.66601807,324.63335912)
\curveto(9.66601807,324.29611953)(9.60221598,323.99837647)(9.47461181,323.74012993)
\curveto(9.34700764,323.4818834)(9.17534965,323.26920978)(8.95963784,323.10210908)
\curveto(8.7044295,322.90158824)(8.4233965,322.7587931)(8.11653886,322.67372365)
\curveto(7.8127194,322.5886542)(7.4253496,322.54611948)(6.95442945,322.54611948)
\lineto(4.54817938,322.54611948)
\lineto(4.54817938,329.33192696)
\lineto(6.55794506,329.33192696)
\curveto(7.05317077,329.33192696)(7.4238305,329.31369779)(7.66992426,329.27723946)
\curveto(7.91601802,329.24078113)(8.15147809,329.16482626)(8.37630449,329.04937487)
\curveto(8.62543644,328.91873251)(8.80620901,328.75011271)(8.91862221,328.54351548)
\curveto(9.03103541,328.33995645)(9.08724201,328.09538179)(9.08724201,327.8097915)
\curveto(9.08724201,327.48774288)(9.00521076,327.21278628)(8.84114825,326.98492169)
\curveto(8.67708575,326.76009529)(8.45833574,326.57932272)(8.18489823,326.44260396)
\lineto(8.18489823,326.40614563)
\curveto(8.64366561,326.3119616)(9.00521076,326.10992166)(9.26953368,325.80002582)
\curveto(9.5338566,325.49316817)(9.66601807,325.10427927)(9.66601807,324.63335912)
\closepath
\moveto(8.1484399,327.69130192)
\curveto(8.1484399,327.85536442)(8.12109615,327.99360227)(8.06640865,328.10601547)
\curveto(8.01172114,328.21842867)(7.9236135,328.3095745)(7.80208572,328.37945298)
\curveto(7.65929058,328.46148423)(7.48611349,328.51161444)(7.28255446,328.52984361)
\curveto(7.07899542,328.55111097)(6.82682528,328.56174465)(6.52604402,328.56174465)
\lineto(5.45052316,328.56174465)
\lineto(5.45052316,326.60210918)
\lineto(6.61718986,326.60210918)
\curveto(6.89974195,326.60210918)(7.12456834,326.61578105)(7.29166904,326.6431248)
\curveto(7.45876974,326.67350675)(7.61371766,326.73427064)(7.7565128,326.82541647)
\curveto(7.89930795,326.91656231)(7.99956837,327.0335328)(8.05729406,327.17632794)
\curveto(8.11805795,327.32216128)(8.1484399,327.49381927)(8.1484399,327.69130192)
\closepath
\moveto(8.72721596,324.59690079)
\curveto(8.72721596,324.8703383)(8.68620033,325.0875692)(8.60416908,325.24859351)
\curveto(8.52213783,325.40961782)(8.37326629,325.54633658)(8.15755448,325.65874978)
\curveto(8.01172114,325.73470464)(7.83398677,325.78331575)(7.62435134,325.80458311)
\curveto(7.41775411,325.82888867)(7.16558397,325.84104145)(6.8678409,325.84104145)
\lineto(5.45052316,325.84104145)
\lineto(5.45052316,323.31630179)
\lineto(6.64453361,323.31630179)
\curveto(7.0394989,323.31630179)(7.36306661,323.33605006)(7.61523676,323.37554659)
\curveto(7.8674069,323.41808131)(8.07400413,323.49403617)(8.23502844,323.60341118)
\curveto(8.40516734,323.72190076)(8.52973331,323.85710042)(8.60872637,324.00901015)
\curveto(8.68771943,324.16091987)(8.72721596,324.35688342)(8.72721596,324.59690079)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.79883018,328.48882798)
\lineto(10.83268432,328.48882798)
\lineto(10.83268432,329.37749988)
\lineto(11.79883018,329.37749988)
\closepath
\moveto(11.74414268,322.54611948)
\lineto(10.88737182,322.54611948)
\lineto(10.88737182,327.63661441)
\lineto(11.74414268,327.63661441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.11002836,325.10276018)
\lineto(13.26627828,325.10276018)
\lineto(13.26627828,325.92762999)
\lineto(16.11002836,325.92762999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.02083524,322.54611948)
\lineto(17.72786637,322.54611948)
\lineto(17.72786637,329.33192696)
\lineto(18.63021015,329.33192696)
\lineto(18.63021015,323.34820284)
\lineto(22.02083524,323.34820284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.85416919,324.48296849)
\curveto(27.85416919,324.21864557)(27.7918862,323.95736084)(27.66732023,323.6991143)
\curveto(27.54579245,323.44086777)(27.37413446,323.22211776)(27.15234626,323.04286429)
\curveto(26.90929069,322.84841984)(26.62521951,322.69651011)(26.30013269,322.58713511)
\curveto(25.97808407,322.4777601)(25.58919517,322.4230726)(25.13346599,322.4230726)
\curveto(24.64431667,322.4230726)(24.20377847,322.46864552)(23.81185137,322.55979136)
\curveto(23.42296247,322.65093719)(23.02647809,322.78613685)(22.62239821,322.96539033)
\lineto(22.62239821,324.09559869)
\lineto(22.6862003,324.09559869)
\curveto(23.02951628,323.8100084)(23.42600067,323.5897393)(23.87565346,323.43479138)
\curveto(24.32530625,323.27984346)(24.74761529,323.2023695)(25.14258058,323.2023695)
\curveto(25.70160837,323.2023695)(26.13607019,323.30718721)(26.44596603,323.51682263)
\curveto(26.75890006,323.72645805)(26.91536708,324.00597195)(26.91536708,324.35536432)
\curveto(26.91536708,324.65614558)(26.84093132,324.87793378)(26.69205979,325.02072892)
\curveto(26.54622645,325.16352407)(26.32291915,325.27441817)(26.02213789,325.35341123)
\curveto(25.7942733,325.41417512)(25.54666045,325.46430533)(25.27929933,325.50380185)
\curveto(25.01497641,325.54329838)(24.73394341,325.59342859)(24.43620035,325.65419248)
\curveto(23.83463783,325.78179665)(23.38802323,325.99902756)(23.09635656,326.30588521)
\curveto(22.80772808,326.61578105)(22.66341384,327.01834183)(22.66341384,327.51356754)
\curveto(22.66341384,328.08170991)(22.90343121,328.54655368)(23.38346594,328.90809882)
\curveto(23.86350068,329.27268217)(24.47265868,329.45497384)(25.21093995,329.45497384)
\curveto(25.68793649,329.45497384)(26.12543651,329.40940092)(26.52343999,329.31825509)
\curveto(26.92144347,329.22710925)(27.27387404,329.11469605)(27.58073169,328.98101549)
\lineto(27.58073169,327.91460921)
\lineto(27.5169296,327.91460921)
\curveto(27.25868306,328.13335922)(26.91840528,328.31413179)(26.49609624,328.45692694)
\curveto(26.07682539,328.60276027)(25.64692087,328.67567694)(25.20638266,328.67567694)
\curveto(24.72330973,328.67567694)(24.33442083,328.57541652)(24.03971596,328.37489568)
\curveto(23.74804929,328.17437485)(23.60221595,327.91612831)(23.60221595,327.60015608)
\curveto(23.60221595,327.31760399)(23.67513262,327.09581579)(23.82096596,326.93479148)
\curveto(23.96679929,326.77376717)(24.22352673,326.65072029)(24.59114827,326.56565084)
\curveto(24.78559272,326.52311612)(25.06206842,326.47146681)(25.42057537,326.41070292)
\curveto(25.77908233,326.34993903)(26.08290178,326.28765604)(26.33203373,326.22385396)
\curveto(26.83637403,326.0901734)(27.21614834,325.88813346)(27.47135668,325.61773415)
\curveto(27.72656502,325.34733484)(27.85416919,324.96907962)(27.85416919,324.48296849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(34.14323249,328.52984361)
\lineto(31.71875326,328.52984361)
\lineto(31.71875326,322.54611948)
\lineto(30.81640948,322.54611948)
\lineto(30.81640948,328.52984361)
\lineto(28.39193025,328.52984361)
\lineto(28.39193025,329.33192696)
\lineto(34.14323249,329.33192696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.10677267,322.54611948)
\lineto(40.20442889,322.54611948)
\lineto(40.20442889,328.39312485)
\lineto(38.31771009,324.41460912)
\lineto(37.77994966,324.41460912)
\lineto(35.90690273,328.39312485)
\lineto(35.90690273,322.54611948)
\lineto(35.06380375,322.54611948)
\lineto(35.06380375,329.33192696)
\lineto(36.29427254,329.33192696)
\lineto(38.10351738,325.55393206)
\lineto(39.85351743,329.33192696)
\lineto(41.10677267,329.33192696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.0579467,326.79351543)
\lineto(50.54036853,326.79351543)
\lineto(50.12109769,325.07997372)
\lineto(51.52474356,325.07997372)
\lineto(51.52474356,324.46473933)
\lineto(49.96159248,324.46473933)
\lineto(49.48763413,322.54611948)
\lineto(48.89974349,322.54611948)
\lineto(49.37370183,324.46473933)
\lineto(48.14323305,324.46473933)
\lineto(47.6692747,322.54611948)
\lineto(47.08138406,322.54611948)
\lineto(47.55534241,324.46473933)
\lineto(46.19726945,324.46473933)
\lineto(46.19726945,325.07997372)
\lineto(47.71484762,325.07997372)
\lineto(48.13411847,326.79351543)
\lineto(46.73047259,326.79351543)
\lineto(46.73047259,327.40874982)
\lineto(48.29362368,327.40874982)
\lineto(48.77213932,329.33192696)
\lineto(49.36002996,329.33192696)
\lineto(48.88151432,327.40874982)
\lineto(50.11198311,327.40874982)
\lineto(50.59049874,329.33192696)
\lineto(51.17838939,329.33192696)
\lineto(50.69987375,327.40874982)
\lineto(52.0579467,327.40874982)
\closepath
\moveto(49.96614977,326.80263002)
\lineto(48.71745182,326.80263002)
\lineto(48.28906639,325.07085913)
\lineto(49.53776434,325.07085913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.27409282,322.54611948)
\lineto(53.68034269,322.54611948)
\lineto(53.68034269,323.49859347)
\lineto(54.63737396,324.31890599)
\curveto(54.95942258,324.5923435)(55.25868475,324.86426191)(55.53516045,325.13466122)
\curveto(56.1184938,325.6997654)(56.51801638,326.14789909)(56.73372819,326.4790623)
\curveto(56.94944,326.8132637)(57.05729591,327.17328975)(57.05729591,327.55914045)
\curveto(57.05729591,327.91157102)(56.94032542,328.18652762)(56.70638444,328.38401027)
\curveto(56.47548165,328.58453111)(56.15191394,328.68479153)(55.73568129,328.68479153)
\curveto(55.45920558,328.68479153)(55.15994342,328.63618041)(54.8378948,328.53895819)
\curveto(54.51584618,328.44173596)(54.20139305,328.29286443)(53.8945354,328.09234359)
\lineto(53.84896248,328.09234359)
\lineto(53.84896248,329.04937487)
\curveto(54.0646743,329.15571168)(54.35178368,329.2529339)(54.71029063,329.34104154)
\curveto(55.07183578,329.42914919)(55.42122815,329.47320301)(55.75846775,329.47320301)
\curveto(56.45421429,329.47320301)(56.99957021,329.30458321)(57.3945355,328.96734362)
\curveto(57.78950079,328.63314222)(57.98698343,328.17893214)(57.98698343,327.60471337)
\curveto(57.98698343,327.34646684)(57.95356329,327.10493037)(57.88672301,326.88010398)
\curveto(57.82292093,326.65831578)(57.7272178,326.44716126)(57.59961363,326.24664042)
\curveto(57.48112404,326.05827236)(57.3413671,325.87294249)(57.18034278,325.69065082)
\curveto(57.02235667,325.50835915)(56.82943132,325.30631921)(56.60156673,325.08453101)
\curveto(56.27647991,324.76552058)(55.94075942,324.45562474)(55.59440524,324.15484348)
\curveto(55.24805106,323.85710042)(54.92448335,323.58062472)(54.62370209,323.32541638)
\lineto(58.27409282,323.32541638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.69803923 0.69803923 0.69803923}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.30273988,325.15289039)
\curveto(62.30273988,324.23839383)(62.15386835,323.41656221)(61.85612528,322.68739553)
\curveto(61.55838222,321.95822884)(61.14063047,321.28526875)(60.60287004,320.66851526)
\lineto(59.55925022,320.66851526)
\lineto(59.55925022,320.71408818)
\curveto(59.7931912,320.9237236)(60.02713217,321.18045104)(60.26107315,321.48427049)
\curveto(60.49805233,321.78505175)(60.70616865,322.12229134)(60.88542213,322.49598927)
\curveto(61.07379019,322.88487817)(61.22266172,323.29503443)(61.33203672,323.72645805)
\curveto(61.44444992,324.15788168)(61.50065652,324.63335912)(61.50065652,325.15289039)
\curveto(61.50065652,325.65115429)(61.44444992,326.12511264)(61.33203672,326.57476543)
\curveto(61.21962353,327.02441822)(61.070752,327.43609357)(60.88542213,327.8097915)
\curveto(60.69401587,328.19564221)(60.48589955,328.5328818)(60.26107315,328.82151028)
\curveto(60.03928495,329.11317696)(59.80534397,329.36990439)(59.55925022,329.59169259)
\lineto(59.55925022,329.63726551)
\lineto(60.60287004,329.63726551)
\curveto(61.14063047,329.02051202)(61.55838222,328.34755193)(61.85612528,327.61838525)
\curveto(62.15386835,326.88921856)(62.30273988,326.06738694)(62.30273988,325.15289039)
\closepath
}
}
\end{pspicture}


==> stage-actions.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(435.91982023,142.78016128)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(200.21360526,117.49013128)
\lineto(200.21360526,110.24229128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(320.92955526,117.57852128)
\lineto(320.92955526,110.24229128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(404.82136526,117.53433128)
\lineto(404.82136526,110.41906128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(89.50001526,27.60000128)
\lineto(112.25001526,40.35000128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(164.50001526,28.72500128)
\lineto(191.75001526,40.60000128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(239.01608526,29.10179128)
\lineto(266.94680526,40.41549128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.58812526,27.51079128)
\lineto(339.00001526,40.47500128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00202096,linecolor=curcolor]
{
\newpath
\moveto(385.43881526,28.10171128)
\lineto(403.18621526,40.72329128)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.69703204,28.02287245)
\lineto(400.19703204,28.02287245)
\lineto(400.19703204,0.52287245)
\lineto(372.69703204,0.52287245)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(372.69703204,28.02287245)
\lineto(400.19703204,28.02287245)
\lineto(400.19703204,0.52287245)
\lineto(372.69703204,0.52287245)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.78437334,27.60002088)
\lineto(328.28437334,27.60002088)
\lineto(328.28437334,0.10002088)
\lineto(300.78437334,0.10002088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(300.78437334,27.60002088)
\lineto(328.28437334,27.60002088)
\lineto(328.28437334,0.10002088)
\lineto(300.78437334,0.10002088)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.30100542,29.09391737)
\lineto(252.80100542,29.09391737)
\lineto(252.80100542,1.59391737)
\lineto(225.30100542,1.59391737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(225.30100542,29.09391737)
\lineto(252.80100542,29.09391737)
\lineto(252.80100542,1.59391737)
\lineto(225.30100542,1.59391737)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.17002398,28.56018019)
\lineto(177.67002398,28.56018019)
\lineto(177.67002398,1.06018019)
\lineto(150.17002398,1.06018019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(150.17002398,28.56018019)
\lineto(177.67002398,28.56018019)
\lineto(177.67002398,1.06018019)
\lineto(150.17002398,1.06018019)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.70002276,27.60000563)
\lineto(102.20002276,27.60000563)
\lineto(102.20002276,0.10000563)
\lineto(74.70002276,0.10000563)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.2,linecolor=curcolor]
{
\newpath
\moveto(74.70002276,27.60000563)
\lineto(102.20002276,27.60000563)
\lineto(102.20002276,0.10000563)
\lineto(74.70002276,0.10000563)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.22638995,64.08956861)
\lineto(138.77365786,64.08956861)
\lineto(138.77365786,40.11046934)
\lineto(88.22638995,40.11046934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.43518639,linecolor=curcolor]
{
\newpath
\moveto(88.22638995,64.08956861)
\lineto(138.77365786,64.08956861)
\lineto(138.77365786,40.11046934)
\lineto(88.22638995,40.11046934)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.15497881,64.30384779)
\lineto(215.70224673,64.30384779)
\lineto(215.70224673,40.32474851)
\lineto(165.15497881,40.32474851)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.43518639,linecolor=curcolor]
{
\newpath
\moveto(165.15497881,64.30384779)
\lineto(215.70224673,64.30384779)
\lineto(215.70224673,40.32474851)
\lineto(165.15497881,40.32474851)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.85181719,64.19726515)
\lineto(316.61739642,64.19726515)
\lineto(316.61739642,40.3450408)
\lineto(231.85181719,40.3450408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.56206197,linecolor=curcolor]
{
\newpath
\moveto(231.85181719,64.19726515)
\lineto(316.61739642,64.19726515)
\lineto(316.61739642,40.3450408)
\lineto(231.85181719,40.3450408)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.15497881,64.46070814)
\lineto(435.70224673,64.46070814)
\lineto(435.70224673,40.48160887)
\lineto(385.15497881,40.48160887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.43518639,linecolor=curcolor]
{
\newpath
\moveto(385.15497881,64.46070814)
\lineto(435.70224673,64.46070814)
\lineto(435.70224673,40.48160887)
\lineto(385.15497881,40.48160887)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.79780108,64.30386305)
\lineto(374.34506899,64.30386305)
\lineto(374.34506899,40.32476377)
\lineto(323.79780108,40.32476377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.43518639,linecolor=curcolor]
{
\newpath
\moveto(323.79780108,64.30386305)
\lineto(374.34506899,64.30386305)
\lineto(374.34506899,40.32476377)
\lineto(323.79780108,40.32476377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.33918292,49.90470838)
\lineto(93.33918292,56.02043104)
\lineto(92.64948565,56.02043104)
\curveto(92.52741534,56.02043104)(92.43993161,56.0428106)(92.38703448,56.08756971)
\curveto(92.33413734,56.13639784)(92.30768877,56.1994675)(92.30768877,56.2767787)
\curveto(92.30768877,56.35408989)(92.33413734,56.41512505)(92.38703448,56.45988417)
\curveto(92.43993161,56.50871229)(92.52741534,56.53312635)(92.64948565,56.53312635)
\lineto(95.8721419,56.53312635)
\curveto(96.51097653,56.53312635)(97.02977536,56.34798638)(97.42853838,55.97770643)
\curveto(97.83137042,55.61149549)(98.03278643,55.18018039)(98.03278643,54.68376112)
\curveto(98.03278643,54.05713351)(97.69709307,53.55054172)(97.02570635,53.16398573)
\curveto(97.55874672,52.97274224)(97.94937172,52.71842909)(98.19758135,52.40104627)
\curveto(98.44579099,52.08366346)(98.56989581,51.73372857)(98.56989581,51.35124159)
\curveto(98.56989581,51.00944471)(98.4885156,50.69613091)(98.32575518,50.41130018)
\curveto(98.16299476,50.13053846)(97.91275062,49.89046685)(97.57502276,49.69108534)
\curveto(97.2413639,49.49170383)(96.87718747,49.39201307)(96.48249346,49.39201307)
\lineto(92.64948565,49.39201307)
\curveto(92.52741534,49.39201307)(92.43993161,49.41642713)(92.38703448,49.46525526)
\curveto(92.33413734,49.51408338)(92.30768877,49.57511854)(92.30768877,49.64836073)
\curveto(92.30768877,49.72567193)(92.33413734,49.78670708)(92.38703448,49.8314662)
\curveto(92.43993161,49.88029432)(92.52741534,49.90470838)(92.64948565,49.90470838)
\lineto(93.33918292,49.90470838)
\closepath
\moveto(93.85187823,53.35929823)
\lineto(95.66462237,53.35929823)
\curveto(96.05117836,53.35929823)(96.40518226,53.43050591)(96.72663409,53.57292127)
\curveto(96.97484372,53.68685357)(97.16812172,53.85164849)(97.30646807,54.06730604)
\curveto(97.44481443,54.28296359)(97.5139876,54.50269015)(97.5139876,54.72648573)
\curveto(97.5139876,55.04793755)(97.36343422,55.34294081)(97.06232745,55.61149549)
\curveto(96.76122068,55.88411919)(96.36856117,56.02043104)(95.88434893,56.02043104)
\lineto(93.85187823,56.02043104)
\lineto(93.85187823,53.35929823)
\closepath
\moveto(93.85187823,49.90470838)
\lineto(96.44587237,49.90470838)
\curveto(96.77546221,49.90470838)(97.06232745,49.97795057)(97.30646807,50.12443495)
\curveto(97.5506087,50.27091932)(97.73574867,50.45199028)(97.86188799,50.66764784)
\curveto(97.98802732,50.88330539)(98.05109698,51.10710096)(98.05109698,51.33903456)
\curveto(98.05109698,51.59945122)(97.95954424,51.85172987)(97.77643877,52.09587049)
\curveto(97.59740232,52.34001112)(97.34715818,52.52515109)(97.02570635,52.65129042)
\curveto(96.70425453,52.77742974)(96.26073239,52.8404994)(95.69513995,52.8404994)
\lineto(93.85187823,52.8404994)
\lineto(93.85187823,49.90470838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.6377669,53.29215956)
\lineto(105.6377669,52.55973768)
\lineto(100.40705401,52.55973768)
\lineto(100.40705401,53.29215956)
\lineto(105.6377669,53.29215956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.85431963,52.18742323)
\lineto(108.85431963,49.90470838)
\lineto(109.80036456,49.90470838)
\curveto(109.92650388,49.90470838)(110.01602211,49.88029432)(110.06891924,49.8314662)
\curveto(110.12181638,49.78670708)(110.14826495,49.72567193)(110.14826495,49.64836073)
\curveto(110.14826495,49.57511854)(110.12181638,49.51408338)(110.06891924,49.46525526)
\curveto(110.01602211,49.41642713)(109.92650388,49.39201307)(109.80036456,49.39201307)
\lineto(107.65192706,49.39201307)
\curveto(107.52985674,49.39201307)(107.44237302,49.41642713)(107.38947588,49.46525526)
\curveto(107.33657875,49.51408338)(107.31013018,49.57511854)(107.31013018,49.64836073)
\curveto(107.31013018,49.72567193)(107.33657875,49.78670708)(107.38947588,49.8314662)
\curveto(107.44237302,49.88029432)(107.52985674,49.90470838)(107.65192706,49.90470838)
\lineto(108.34162432,49.90470838)
\lineto(108.34162432,56.02043104)
\lineto(107.65192706,56.02043104)
\curveto(107.52985674,56.02043104)(107.44237302,56.0428106)(107.38947588,56.08756971)
\curveto(107.33657875,56.13639784)(107.31013018,56.1994675)(107.31013018,56.2767787)
\curveto(107.31013018,56.35408989)(107.33657875,56.41512505)(107.38947588,56.45988417)
\curveto(107.44237302,56.50871229)(107.52985674,56.53312635)(107.65192706,56.53312635)
\lineto(109.80036456,56.53312635)
\curveto(109.92650388,56.53312635)(110.01602211,56.50871229)(110.06891924,56.45988417)
\curveto(110.12181638,56.41512505)(110.14826495,56.35408989)(110.14826495,56.2767787)
\curveto(110.14826495,56.1994675)(110.12181638,56.13639784)(110.06891924,56.08756971)
\curveto(110.01602211,56.0428106)(109.92650388,56.02043104)(109.80036456,56.02043104)
\lineto(108.85431963,56.02043104)
\lineto(108.85431963,52.86491346)
\lineto(112.3943587,56.02043104)
\lineto(111.83283526,56.02043104)
\curveto(111.70669594,56.02043104)(111.61717771,56.0428106)(111.56428057,56.08756971)
\curveto(111.51138344,56.13639784)(111.48493487,56.1994675)(111.48493487,56.2767787)
\curveto(111.48493487,56.35408989)(111.51138344,56.41512505)(111.56428057,56.45988417)
\curveto(111.61717771,56.50871229)(111.70669594,56.53312635)(111.83283526,56.53312635)
\lineto(113.34040362,56.53312635)
\curveto(113.46247393,56.53312635)(113.54995765,56.50871229)(113.60285479,56.45988417)
\curveto(113.65575193,56.41512505)(113.68220049,56.35408989)(113.68220049,56.2767787)
\curveto(113.68220049,56.1994675)(113.65575193,56.13639784)(113.60285479,56.08756971)
\curveto(113.54995765,56.0428106)(113.46247393,56.02043104)(113.34040362,56.02043104)
\lineto(113.13288409,56.02043104)
\lineto(110.31305987,53.49967909)
\curveto(110.73216794,53.32878065)(111.08006833,53.1151576)(111.35676104,52.85880995)
\curveto(111.63345375,52.60246229)(111.89997393,52.23828586)(112.15632159,51.76628065)
\curveto(112.30280596,51.50179497)(112.57136065,50.88127088)(112.96198565,49.90470838)
\lineto(113.60285479,49.90470838)
\curveto(113.72899411,49.90470838)(113.81851234,49.88029432)(113.87140948,49.8314662)
\curveto(113.92430661,49.78670708)(113.95075518,49.72567193)(113.95075518,49.64836073)
\curveto(113.95075518,49.57511854)(113.92430661,49.51408338)(113.87140948,49.46525526)
\curveto(113.81851234,49.41642713)(113.72899411,49.39201307)(113.60285479,49.39201307)
\lineto(112.61408526,49.39201307)
\curveto(112.07697588,50.86092583)(111.62531573,51.80493625)(111.25910479,52.22404432)
\curveto(110.89289385,52.6472214)(110.43513018,52.94425917)(109.88581377,53.1151576)
\lineto(108.85431963,52.18742323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.34333331,52.8404994)
\lineto(116.34333331,49.90470838)
\lineto(120.2862044,49.90470838)
\lineto(120.2862044,51.41838026)
\curveto(120.2862044,51.54045057)(120.30858396,51.6279343)(120.35334307,51.68083143)
\curveto(120.4021712,51.73372857)(120.46524086,51.76017713)(120.54255206,51.76017713)
\curveto(120.61986325,51.76017713)(120.68089841,51.73372857)(120.72565752,51.68083143)
\curveto(120.77448565,51.6279343)(120.79889971,51.54045057)(120.79889971,51.41838026)
\lineto(120.79889971,49.39201307)
\lineto(115.14094073,49.39201307)
\curveto(115.01887042,49.39201307)(114.93138669,49.41642713)(114.87848956,49.46525526)
\curveto(114.82559242,49.51408338)(114.79914385,49.57511854)(114.79914385,49.64836073)
\curveto(114.79914385,49.72567193)(114.82559242,49.78670708)(114.87848956,49.8314662)
\curveto(114.93138669,49.88029432)(115.01887042,49.90470838)(115.14094073,49.90470838)
\lineto(115.83063799,49.90470838)
\lineto(115.83063799,56.02043104)
\lineto(115.14094073,56.02043104)
\curveto(115.01887042,56.02043104)(114.93138669,56.0428106)(114.87848956,56.08756971)
\curveto(114.82559242,56.13639784)(114.79914385,56.1994675)(114.79914385,56.2767787)
\curveto(114.79914385,56.35408989)(114.82559242,56.41512505)(114.87848956,56.45988417)
\curveto(114.93138669,56.50871229)(115.01887042,56.53312635)(115.14094073,56.53312635)
\lineto(120.53034502,56.53312635)
\lineto(120.53034502,54.76921034)
\curveto(120.53034502,54.64714002)(120.50593096,54.5596563)(120.45710284,54.50675917)
\curveto(120.41234372,54.45386203)(120.35130857,54.42741346)(120.27399737,54.42741346)
\curveto(120.19668617,54.42741346)(120.13361651,54.45386203)(120.08478838,54.50675917)
\curveto(120.04002927,54.5596563)(120.01764971,54.64714002)(120.01764971,54.76921034)
\lineto(120.01764971,56.02043104)
\lineto(116.34333331,56.02043104)
\lineto(116.34333331,53.35319471)
\lineto(118.18049151,53.35319471)
\lineto(118.18049151,53.9330287)
\curveto(118.18049151,54.05509901)(118.20490557,54.14258273)(118.2537337,54.19547987)
\curveto(118.30256182,54.248377)(118.36563148,54.27482557)(118.44294268,54.27482557)
\curveto(118.51618487,54.27482557)(118.57722002,54.248377)(118.62604815,54.19547987)
\curveto(118.67487627,54.14258273)(118.69929034,54.05509901)(118.69929034,53.9330287)
\lineto(118.69929034,52.26066542)
\curveto(118.69929034,52.1385951)(118.67487627,52.05111138)(118.62604815,51.99821424)
\curveto(118.57722002,51.94531711)(118.51618487,51.91886854)(118.44294268,51.91886854)
\curveto(118.36563148,51.91886854)(118.30256182,51.94531711)(118.2537337,51.99821424)
\curveto(118.20490557,52.05111138)(118.18049151,52.1385951)(118.18049151,52.26066542)
\lineto(118.18049151,52.8404994)
\lineto(116.34333331,52.8404994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.83845049,52.8404994)
\lineto(123.83845049,49.90470838)
\lineto(127.78132159,49.90470838)
\lineto(127.78132159,51.41838026)
\curveto(127.78132159,51.54045057)(127.80370114,51.6279343)(127.84846026,51.68083143)
\curveto(127.89728838,51.73372857)(127.96035805,51.76017713)(128.03766924,51.76017713)
\curveto(128.11498044,51.76017713)(128.1760156,51.73372857)(128.22077471,51.68083143)
\curveto(128.26960284,51.6279343)(128.2940169,51.54045057)(128.2940169,51.41838026)
\lineto(128.2940169,49.39201307)
\lineto(122.63605792,49.39201307)
\curveto(122.5139876,49.39201307)(122.42650388,49.41642713)(122.37360674,49.46525526)
\curveto(122.32070961,49.51408338)(122.29426104,49.57511854)(122.29426104,49.64836073)
\curveto(122.29426104,49.72567193)(122.32070961,49.78670708)(122.37360674,49.8314662)
\curveto(122.42650388,49.88029432)(122.5139876,49.90470838)(122.63605792,49.90470838)
\lineto(123.32575518,49.90470838)
\lineto(123.32575518,56.02043104)
\lineto(122.63605792,56.02043104)
\curveto(122.5139876,56.02043104)(122.42650388,56.0428106)(122.37360674,56.08756971)
\curveto(122.32070961,56.13639784)(122.29426104,56.1994675)(122.29426104,56.2767787)
\curveto(122.29426104,56.35408989)(122.32070961,56.41512505)(122.37360674,56.45988417)
\curveto(122.42650388,56.50871229)(122.5139876,56.53312635)(122.63605792,56.53312635)
\lineto(128.02546221,56.53312635)
\lineto(128.02546221,54.76921034)
\curveto(128.02546221,54.64714002)(128.00104815,54.5596563)(127.95222002,54.50675917)
\curveto(127.90746091,54.45386203)(127.84642575,54.42741346)(127.76911456,54.42741346)
\curveto(127.69180336,54.42741346)(127.6287337,54.45386203)(127.57990557,54.50675917)
\curveto(127.53514646,54.5596563)(127.5127669,54.64714002)(127.5127669,54.76921034)
\lineto(127.5127669,56.02043104)
\lineto(123.83845049,56.02043104)
\lineto(123.83845049,53.35319471)
\lineto(125.6756087,53.35319471)
\lineto(125.6756087,53.9330287)
\curveto(125.6756087,54.05509901)(125.70002276,54.14258273)(125.74885088,54.19547987)
\curveto(125.79767901,54.248377)(125.86074867,54.27482557)(125.93805987,54.27482557)
\curveto(126.01130206,54.27482557)(126.07233721,54.248377)(126.12116534,54.19547987)
\curveto(126.16999346,54.14258273)(126.19440752,54.05509901)(126.19440752,53.9330287)
\lineto(126.19440752,52.26066542)
\curveto(126.19440752,52.1385951)(126.16999346,52.05111138)(126.12116534,51.99821424)
\curveto(126.07233721,51.94531711)(126.01130206,51.91886854)(125.93805987,51.91886854)
\curveto(125.86074867,51.91886854)(125.79767901,51.94531711)(125.74885088,51.99821424)
\curveto(125.70002276,52.05111138)(125.6756087,52.1385951)(125.6756087,52.26066542)
\lineto(125.6756087,52.8404994)
\lineto(123.83845049,52.8404994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.8889876,52.32170057)
\lineto(131.8889876,49.90470838)
\lineto(133.6468001,49.90470838)
\curveto(133.76887042,49.90470838)(133.85635414,49.88029432)(133.90925127,49.8314662)
\curveto(133.96214841,49.78670708)(133.98859698,49.72567193)(133.98859698,49.64836073)
\curveto(133.98859698,49.57511854)(133.96214841,49.51408338)(133.90925127,49.46525526)
\curveto(133.85635414,49.41642713)(133.76887042,49.39201307)(133.6468001,49.39201307)
\lineto(130.68659502,49.39201307)
\curveto(130.56452471,49.39201307)(130.47704099,49.41642713)(130.42414385,49.46525526)
\curveto(130.37124672,49.51408338)(130.34479815,49.57511854)(130.34479815,49.64836073)
\curveto(130.34479815,49.72567193)(130.37124672,49.78670708)(130.42414385,49.8314662)
\curveto(130.47704099,49.88029432)(130.56452471,49.90470838)(130.68659502,49.90470838)
\lineto(131.37629229,49.90470838)
\lineto(131.37629229,56.02043104)
\lineto(130.68659502,56.02043104)
\curveto(130.56452471,56.02043104)(130.47704099,56.0428106)(130.42414385,56.08756971)
\curveto(130.37124672,56.13639784)(130.34479815,56.1994675)(130.34479815,56.2767787)
\curveto(130.34479815,56.35408989)(130.37124672,56.41512505)(130.42414385,56.45988417)
\curveto(130.47704099,56.50871229)(130.56452471,56.53312635)(130.68659502,56.53312635)
\lineto(133.66511065,56.53312635)
\curveto(134.36904945,56.53312635)(134.94277992,56.32560682)(135.38630206,55.91056776)
\curveto(135.8338932,55.4955287)(136.05768877,55.00928195)(136.05768877,54.45182752)
\curveto(136.05768877,54.12223768)(135.98444659,53.82519992)(135.83796221,53.56071424)
\curveto(135.69554685,53.29622857)(135.5226139,53.08870903)(135.31916338,52.93815565)
\curveto(135.0139876,52.71029107)(134.6986393,52.54346164)(134.37311846,52.43766737)
\curveto(134.13711586,52.36035617)(133.84414711,52.32170057)(133.49421221,52.32170057)
\lineto(131.8889876,52.32170057)
\closepath
\moveto(131.8889876,52.83439588)
\lineto(133.52472979,52.83439588)
\curveto(133.90314776,52.83439588)(134.25715167,52.9178106)(134.58674151,53.08464002)
\curveto(134.92040036,53.25553846)(135.16250648,53.46305799)(135.31305987,53.70719862)
\curveto(135.46768226,53.95133924)(135.54499346,54.19954888)(135.54499346,54.45182752)
\curveto(135.54499346,54.85465956)(135.37206052,55.21680148)(135.02619463,55.53825331)
\curveto(134.68032875,55.85970513)(134.24291013,56.02043104)(133.71393877,56.02043104)
\lineto(131.8889876,56.02043104)
\lineto(131.8889876,52.83439588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(172.4893294,56.38665724)
\lineto(172.4893294,50.27093458)
\lineto(174.2471419,50.27093458)
\curveto(174.36921221,50.27093458)(174.45669594,50.24652052)(174.50959307,50.19769239)
\curveto(174.56249021,50.15293328)(174.58893877,50.09189812)(174.58893877,50.01458692)
\curveto(174.58893877,49.94134474)(174.56249021,49.88030958)(174.50959307,49.83148146)
\curveto(174.45669594,49.78265333)(174.36921221,49.75823927)(174.2471419,49.75823927)
\lineto(170.21882159,49.75823927)
\curveto(170.09675127,49.75823927)(170.00926755,49.78265333)(169.95637042,49.83148146)
\curveto(169.90347328,49.88030958)(169.87702471,49.94134474)(169.87702471,50.01458692)
\curveto(169.87702471,50.09189812)(169.90347328,50.15293328)(169.95637042,50.19769239)
\curveto(170.00926755,50.24652052)(170.09675127,50.27093458)(170.21882159,50.27093458)
\lineto(171.97663409,50.27093458)
\lineto(171.97663409,56.38665724)
\lineto(170.21882159,56.38665724)
\curveto(170.09675127,56.38665724)(170.00926755,56.40903679)(169.95637042,56.45379591)
\curveto(169.90347328,56.50262403)(169.87702471,56.56569369)(169.87702471,56.64300489)
\curveto(169.87702471,56.72031609)(169.90347328,56.78135125)(169.95637042,56.82611036)
\curveto(170.00926755,56.87493849)(170.09675127,56.89935255)(170.21882159,56.89935255)
\lineto(174.2471419,56.89935255)
\curveto(174.36921221,56.89935255)(174.45669594,56.87493849)(174.50959307,56.82611036)
\curveto(174.56249021,56.78135125)(174.58893877,56.72031609)(174.58893877,56.64300489)
\curveto(174.58893877,56.56569369)(174.56249021,56.50262403)(174.50959307,56.45379591)
\curveto(174.45669594,56.40903679)(174.36921221,56.38665724)(174.2471419,56.38665724)
\lineto(172.4893294,56.38665724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.34040362,53.65838575)
\lineto(182.34040362,52.92596388)
\lineto(177.10969073,52.92596388)
\lineto(177.10969073,53.65838575)
\lineto(182.34040362,53.65838575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.55695635,52.55364942)
\lineto(185.55695635,50.27093458)
\lineto(186.50300127,50.27093458)
\curveto(186.6291406,50.27093458)(186.71865883,50.24652052)(186.77155596,50.19769239)
\curveto(186.8244531,50.15293328)(186.85090167,50.09189812)(186.85090167,50.01458692)
\curveto(186.85090167,49.94134474)(186.8244531,49.88030958)(186.77155596,49.83148146)
\curveto(186.71865883,49.78265333)(186.6291406,49.75823927)(186.50300127,49.75823927)
\lineto(184.35456377,49.75823927)
\curveto(184.23249346,49.75823927)(184.14500974,49.78265333)(184.0921126,49.83148146)
\curveto(184.03921547,49.88030958)(184.0127669,49.94134474)(184.0127669,50.01458692)
\curveto(184.0127669,50.09189812)(184.03921547,50.15293328)(184.0921126,50.19769239)
\curveto(184.14500974,50.24652052)(184.23249346,50.27093458)(184.35456377,50.27093458)
\lineto(185.04426104,50.27093458)
\lineto(185.04426104,56.38665724)
\lineto(184.35456377,56.38665724)
\curveto(184.23249346,56.38665724)(184.14500974,56.40903679)(184.0921126,56.45379591)
\curveto(184.03921547,56.50262403)(184.0127669,56.56569369)(184.0127669,56.64300489)
\curveto(184.0127669,56.72031609)(184.03921547,56.78135125)(184.0921126,56.82611036)
\curveto(184.14500974,56.87493849)(184.23249346,56.89935255)(184.35456377,56.89935255)
\lineto(186.50300127,56.89935255)
\curveto(186.6291406,56.89935255)(186.71865883,56.87493849)(186.77155596,56.82611036)
\curveto(186.8244531,56.78135125)(186.85090167,56.72031609)(186.85090167,56.64300489)
\curveto(186.85090167,56.56569369)(186.8244531,56.50262403)(186.77155596,56.45379591)
\curveto(186.71865883,56.40903679)(186.6291406,56.38665724)(186.50300127,56.38665724)
\lineto(185.55695635,56.38665724)
\lineto(185.55695635,53.23113966)
\lineto(189.09699542,56.38665724)
\lineto(188.53547198,56.38665724)
\curveto(188.40933265,56.38665724)(188.31981443,56.40903679)(188.26691729,56.45379591)
\curveto(188.21402015,56.50262403)(188.18757159,56.56569369)(188.18757159,56.64300489)
\curveto(188.18757159,56.72031609)(188.21402015,56.78135125)(188.26691729,56.82611036)
\curveto(188.31981443,56.87493849)(188.40933265,56.89935255)(188.53547198,56.89935255)
\lineto(190.04304034,56.89935255)
\curveto(190.16511065,56.89935255)(190.25259437,56.87493849)(190.30549151,56.82611036)
\curveto(190.35838864,56.78135125)(190.38483721,56.72031609)(190.38483721,56.64300489)
\curveto(190.38483721,56.56569369)(190.35838864,56.50262403)(190.30549151,56.45379591)
\curveto(190.25259437,56.40903679)(190.16511065,56.38665724)(190.04304034,56.38665724)
\lineto(189.83552081,56.38665724)
\lineto(187.01569659,53.86590528)
\curveto(187.43480466,53.69500685)(187.78270505,53.4813838)(188.05939776,53.22503614)
\curveto(188.33609047,52.96868849)(188.60261065,52.60451205)(188.85895831,52.13250685)
\curveto(189.00544268,51.86802117)(189.27399737,51.24749708)(189.66462237,50.27093458)
\lineto(190.30549151,50.27093458)
\curveto(190.43163083,50.27093458)(190.52114906,50.24652052)(190.5740462,50.19769239)
\curveto(190.62694333,50.15293328)(190.6533919,50.09189812)(190.6533919,50.01458692)
\curveto(190.6533919,49.94134474)(190.62694333,49.88030958)(190.5740462,49.83148146)
\curveto(190.52114906,49.78265333)(190.43163083,49.75823927)(190.30549151,49.75823927)
\lineto(189.31672198,49.75823927)
\curveto(188.7796126,51.22715203)(188.32795245,52.17116244)(187.96174151,52.59027052)
\curveto(187.59553057,53.0134476)(187.1377669,53.31048536)(186.58845049,53.4813838)
\lineto(185.55695635,52.55364942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.04597002,53.2067256)
\lineto(193.04597002,50.27093458)
\lineto(196.98884112,50.27093458)
\lineto(196.98884112,51.78460646)
\curveto(196.98884112,51.90667677)(197.01122068,51.99416049)(197.05597979,52.04705763)
\curveto(197.10480792,52.09995476)(197.16787758,52.12640333)(197.24518877,52.12640333)
\curveto(197.32249997,52.12640333)(197.38353513,52.09995476)(197.42829424,52.04705763)
\curveto(197.47712237,51.99416049)(197.50153643,51.90667677)(197.50153643,51.78460646)
\lineto(197.50153643,49.75823927)
\lineto(191.84357745,49.75823927)
\curveto(191.72150713,49.75823927)(191.63402341,49.78265333)(191.58112627,49.83148146)
\curveto(191.52822914,49.88030958)(191.50178057,49.94134474)(191.50178057,50.01458692)
\curveto(191.50178057,50.09189812)(191.52822914,50.15293328)(191.58112627,50.19769239)
\curveto(191.63402341,50.24652052)(191.72150713,50.27093458)(191.84357745,50.27093458)
\lineto(192.53327471,50.27093458)
\lineto(192.53327471,56.38665724)
\lineto(191.84357745,56.38665724)
\curveto(191.72150713,56.38665724)(191.63402341,56.40903679)(191.58112627,56.45379591)
\curveto(191.52822914,56.50262403)(191.50178057,56.56569369)(191.50178057,56.64300489)
\curveto(191.50178057,56.72031609)(191.52822914,56.78135125)(191.58112627,56.82611036)
\curveto(191.63402341,56.87493849)(191.72150713,56.89935255)(191.84357745,56.89935255)
\lineto(197.23298174,56.89935255)
\lineto(197.23298174,55.13543653)
\curveto(197.23298174,55.01336622)(197.20856768,54.9258825)(197.15973956,54.87298536)
\curveto(197.11498044,54.82008823)(197.05394528,54.79363966)(196.97663409,54.79363966)
\curveto(196.89932289,54.79363966)(196.83625323,54.82008823)(196.7874251,54.87298536)
\curveto(196.74266599,54.9258825)(196.72028643,55.01336622)(196.72028643,55.13543653)
\lineto(196.72028643,56.38665724)
\lineto(193.04597002,56.38665724)
\lineto(193.04597002,53.71942091)
\lineto(194.88312823,53.71942091)
\lineto(194.88312823,54.29925489)
\curveto(194.88312823,54.42132521)(194.90754229,54.50880893)(194.95637042,54.56170606)
\curveto(195.00519854,54.6146032)(195.0682682,54.64105177)(195.1455794,54.64105177)
\curveto(195.21882159,54.64105177)(195.27985674,54.6146032)(195.32868487,54.56170606)
\curveto(195.37751299,54.50880893)(195.40192706,54.42132521)(195.40192706,54.29925489)
\lineto(195.40192706,52.62689161)
\curveto(195.40192706,52.5048213)(195.37751299,52.41733757)(195.32868487,52.36444044)
\curveto(195.27985674,52.3115433)(195.21882159,52.28509474)(195.1455794,52.28509474)
\curveto(195.0682682,52.28509474)(195.00519854,52.3115433)(194.95637042,52.36444044)
\curveto(194.90754229,52.41733757)(194.88312823,52.5048213)(194.88312823,52.62689161)
\lineto(194.88312823,53.2067256)
\lineto(193.04597002,53.2067256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.54108721,53.2067256)
\lineto(200.54108721,50.27093458)
\lineto(204.48395831,50.27093458)
\lineto(204.48395831,51.78460646)
\curveto(204.48395831,51.90667677)(204.50633786,51.99416049)(204.55109698,52.04705763)
\curveto(204.5999251,52.09995476)(204.66299476,52.12640333)(204.74030596,52.12640333)
\curveto(204.81761716,52.12640333)(204.87865232,52.09995476)(204.92341143,52.04705763)
\curveto(204.97223956,51.99416049)(204.99665362,51.90667677)(204.99665362,51.78460646)
\lineto(204.99665362,49.75823927)
\lineto(199.33869463,49.75823927)
\curveto(199.21662432,49.75823927)(199.1291406,49.78265333)(199.07624346,49.83148146)
\curveto(199.02334633,49.88030958)(198.99689776,49.94134474)(198.99689776,50.01458692)
\curveto(198.99689776,50.09189812)(199.02334633,50.15293328)(199.07624346,50.19769239)
\curveto(199.1291406,50.24652052)(199.21662432,50.27093458)(199.33869463,50.27093458)
\lineto(200.0283919,50.27093458)
\lineto(200.0283919,56.38665724)
\lineto(199.33869463,56.38665724)
\curveto(199.21662432,56.38665724)(199.1291406,56.40903679)(199.07624346,56.45379591)
\curveto(199.02334633,56.50262403)(198.99689776,56.56569369)(198.99689776,56.64300489)
\curveto(198.99689776,56.72031609)(199.02334633,56.78135125)(199.07624346,56.82611036)
\curveto(199.1291406,56.87493849)(199.21662432,56.89935255)(199.33869463,56.89935255)
\lineto(204.72809893,56.89935255)
\lineto(204.72809893,55.13543653)
\curveto(204.72809893,55.01336622)(204.70368487,54.9258825)(204.65485674,54.87298536)
\curveto(204.61009763,54.82008823)(204.54906247,54.79363966)(204.47175127,54.79363966)
\curveto(204.39444008,54.79363966)(204.33137042,54.82008823)(204.28254229,54.87298536)
\curveto(204.23778318,54.9258825)(204.21540362,55.01336622)(204.21540362,55.13543653)
\lineto(204.21540362,56.38665724)
\lineto(200.54108721,56.38665724)
\lineto(200.54108721,53.71942091)
\lineto(202.37824542,53.71942091)
\lineto(202.37824542,54.29925489)
\curveto(202.37824542,54.42132521)(202.40265948,54.50880893)(202.4514876,54.56170606)
\curveto(202.50031573,54.6146032)(202.56338539,54.64105177)(202.64069659,54.64105177)
\curveto(202.71393877,54.64105177)(202.77497393,54.6146032)(202.82380206,54.56170606)
\curveto(202.87263018,54.50880893)(202.89704424,54.42132521)(202.89704424,54.29925489)
\lineto(202.89704424,52.62689161)
\curveto(202.89704424,52.5048213)(202.87263018,52.41733757)(202.82380206,52.36444044)
\curveto(202.77497393,52.3115433)(202.71393877,52.28509474)(202.64069659,52.28509474)
\curveto(202.56338539,52.28509474)(202.50031573,52.3115433)(202.4514876,52.36444044)
\curveto(202.40265948,52.41733757)(202.37824542,52.5048213)(202.37824542,52.62689161)
\lineto(202.37824542,53.2067256)
\lineto(200.54108721,53.2067256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.59162432,52.68792677)
\lineto(208.59162432,50.27093458)
\lineto(210.34943682,50.27093458)
\curveto(210.47150713,50.27093458)(210.55899086,50.24652052)(210.61188799,50.19769239)
\curveto(210.66478513,50.15293328)(210.6912337,50.09189812)(210.6912337,50.01458692)
\curveto(210.6912337,49.94134474)(210.66478513,49.88030958)(210.61188799,49.83148146)
\curveto(210.55899086,49.78265333)(210.47150713,49.75823927)(210.34943682,49.75823927)
\lineto(207.38923174,49.75823927)
\curveto(207.26716143,49.75823927)(207.17967771,49.78265333)(207.12678057,49.83148146)
\curveto(207.07388344,49.88030958)(207.04743487,49.94134474)(207.04743487,50.01458692)
\curveto(207.04743487,50.09189812)(207.07388344,50.15293328)(207.12678057,50.19769239)
\curveto(207.17967771,50.24652052)(207.26716143,50.27093458)(207.38923174,50.27093458)
\lineto(208.07892901,50.27093458)
\lineto(208.07892901,56.38665724)
\lineto(207.38923174,56.38665724)
\curveto(207.26716143,56.38665724)(207.17967771,56.40903679)(207.12678057,56.45379591)
\curveto(207.07388344,56.50262403)(207.04743487,56.56569369)(207.04743487,56.64300489)
\curveto(207.04743487,56.72031609)(207.07388344,56.78135125)(207.12678057,56.82611036)
\curveto(207.17967771,56.87493849)(207.26716143,56.89935255)(207.38923174,56.89935255)
\lineto(210.36774737,56.89935255)
\curveto(211.07168617,56.89935255)(211.64541664,56.69183302)(212.08893877,56.27679396)
\curveto(212.53652992,55.86175489)(212.76032549,55.37550815)(212.76032549,54.81805372)
\curveto(212.76032549,54.48846388)(212.68708331,54.19142612)(212.54059893,53.92694044)
\curveto(212.39818357,53.66245476)(212.22525062,53.45493523)(212.0218001,53.30438185)
\curveto(211.71662432,53.07651726)(211.40127601,52.90968784)(211.07575518,52.80389356)
\curveto(210.83975258,52.72658237)(210.54678383,52.68792677)(210.19684893,52.68792677)
\lineto(208.59162432,52.68792677)
\closepath
\moveto(208.59162432,53.20062208)
\lineto(210.22736651,53.20062208)
\curveto(210.60578448,53.20062208)(210.95978838,53.28403679)(211.28937823,53.45086622)
\curveto(211.62303708,53.62176466)(211.8651432,53.82928419)(212.01569659,54.07342481)
\curveto(212.17031898,54.31756544)(212.24763018,54.56577507)(212.24763018,54.81805372)
\curveto(212.24763018,55.22088575)(212.07469724,55.58302768)(211.72883135,55.9044795)
\curveto(211.38296547,56.22593132)(210.94554685,56.38665724)(210.41657549,56.38665724)
\lineto(208.59162432,56.38665724)
\lineto(208.59162432,53.20062208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.90497881,51.3659358)
\lineto(242.31904131,51.3659358)
\lineto(240.34760577,55.85201979)
\lineto(240.24994952,55.85201979)
\lineto(240.24994952,49.73629713)
\lineto(241.19599444,49.73629713)
\curveto(241.31806475,49.73629713)(241.40554847,49.71188307)(241.45844561,49.66305494)
\curveto(241.51134275,49.61829583)(241.53779131,49.55726067)(241.53779131,49.47994947)
\curveto(241.53779131,49.40670729)(241.51134275,49.34567213)(241.45844561,49.296844)
\curveto(241.40554847,49.24801588)(241.31806475,49.22360182)(241.19599444,49.22360182)
\lineto(239.30390459,49.22360182)
\curveto(239.18183428,49.22360182)(239.09435056,49.24801588)(239.04145342,49.296844)
\curveto(238.98855629,49.34567213)(238.96210772,49.40670729)(238.96210772,49.47994947)
\curveto(238.96210772,49.55726067)(238.98855629,49.61829583)(239.04145342,49.66305494)
\curveto(239.09435056,49.71188307)(239.18183428,49.73629713)(239.30390459,49.73629713)
\lineto(239.7372542,49.73629713)
\lineto(239.7372542,55.85201979)
\lineto(239.41376788,55.85201979)
\curveto(239.29169756,55.85201979)(239.20421384,55.87439934)(239.1513167,55.91915846)
\curveto(239.09841957,55.96798658)(239.071971,56.03105624)(239.071971,56.10836744)
\curveto(239.071971,56.18567864)(239.09841957,56.2467138)(239.1513167,56.29147291)
\curveto(239.20421384,56.34030104)(239.29169756,56.3647151)(239.41376788,56.3647151)
\lineto(240.67109209,56.3647151)
\lineto(242.61201006,51.94576979)
\lineto(244.52241045,56.3647151)
\lineto(245.77973467,56.3647151)
\curveto(245.905874,56.3647151)(245.99539222,56.34030104)(246.04828936,56.29147291)
\curveto(246.1011865,56.2467138)(246.12763506,56.18567864)(246.12763506,56.10836744)
\curveto(246.12763506,56.03105624)(246.1011865,55.96798658)(246.04828936,55.91915846)
\curveto(245.99539222,55.87439934)(245.905874,55.85201979)(245.77973467,55.85201979)
\lineto(245.46235186,55.85201979)
\lineto(245.46235186,49.73629713)
\lineto(245.88959795,49.73629713)
\curveto(246.01573728,49.73629713)(246.10525551,49.71188307)(246.15815264,49.66305494)
\curveto(246.21104978,49.61829583)(246.23749834,49.55726067)(246.23749834,49.47994947)
\curveto(246.23749834,49.40670729)(246.21104978,49.34567213)(246.15815264,49.296844)
\curveto(246.10525551,49.24801588)(246.01573728,49.22360182)(245.88959795,49.22360182)
\lineto(244.00361163,49.22360182)
\curveto(243.88154131,49.22360182)(243.79202308,49.24801588)(243.73505694,49.296844)
\curveto(243.6821598,49.34567213)(243.65571124,49.40670729)(243.65571124,49.47994947)
\curveto(243.65571124,49.55726067)(243.6821598,49.61829583)(243.73505694,49.66305494)
\curveto(243.78795407,49.71188307)(243.8774723,49.73629713)(244.00361163,49.73629713)
\lineto(244.94965655,49.73629713)
\lineto(244.94965655,55.85201979)
\lineto(244.83979327,55.85201979)
\lineto(242.90497881,51.3659358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.19550616,52.77584791)
\curveto(253.19550616,52.09225416)(253.0571598,51.45748854)(252.78046709,50.87155104)
\curveto(252.50377439,50.28968255)(252.12128741,49.83598788)(251.63300616,49.51046705)
\curveto(251.14879392,49.18494622)(250.62796058,49.0221858)(250.07050616,49.0221858)
\curveto(249.24449704,49.0221858)(248.51614418,49.3721207)(247.88544756,50.07199049)
\curveto(247.25881996,50.77592929)(246.94550616,51.6772151)(246.94550616,52.77584791)
\curveto(246.94550616,53.87854973)(247.25881996,54.77983554)(247.88544756,55.47970533)
\curveto(248.51614418,56.17957512)(249.24449704,56.52951002)(250.07050616,56.52951002)
\curveto(250.62796058,56.52951002)(251.14879392,56.3667496)(251.63300616,56.04122877)
\curveto(252.1172184,55.71570794)(252.49767087,55.26201327)(252.77436358,54.68014479)
\curveto(253.0551253,54.0982763)(253.19550616,53.46351067)(253.19550616,52.77584791)
\closepath
\moveto(252.67670733,52.77584791)
\curveto(252.67670733,53.60999505)(252.43460121,54.35869296)(251.95038897,55.02194166)
\curveto(251.46617673,55.68519036)(250.83954913,56.01681471)(250.07050616,56.01681471)
\curveto(249.35029131,56.01681471)(248.73383624,55.69943189)(248.22114092,55.06466627)
\curveto(247.71251462,54.43396966)(247.45820147,53.6710302)(247.45820147,52.77584791)
\curveto(247.45820147,51.82369947)(247.72472165,51.04448398)(248.25776202,50.43820143)
\curveto(248.79487139,49.83598788)(249.39911944,49.53488111)(250.07050616,49.53488111)
\curveto(250.83954913,49.53488111)(251.46617673,49.86447096)(251.95038897,50.52365064)
\curveto(252.43460121,51.18689934)(252.67670733,51.93763176)(252.67670733,52.77584791)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.54535967,49.73629713)
\lineto(255.54535967,55.85201979)
\lineto(255.11201006,55.85201979)
\curveto(254.98993975,55.85201979)(254.90245603,55.87439934)(254.84955889,55.91915846)
\curveto(254.79666176,55.96798658)(254.77021319,56.03105624)(254.77021319,56.10836744)
\curveto(254.77021319,56.18567864)(254.79666176,56.2467138)(254.84955889,56.29147291)
\curveto(254.90245603,56.34030104)(254.98993975,56.3647151)(255.11201006,56.3647151)
\lineto(257.87079913,56.3647151)
\curveto(258.30211423,56.3647151)(258.69477374,56.27519687)(259.04877764,56.09616041)
\curveto(259.40685056,55.91712395)(259.67947426,55.71367343)(259.86664874,55.48580885)
\curveto(260.18810056,55.09925286)(260.43224118,54.69031731)(260.59907061,54.25900221)
\curveto(260.71707191,53.94568841)(260.77607256,53.57540846)(260.77607256,53.14816236)
\lineto(260.77607256,52.44015455)
\curveto(260.77607256,51.91525221)(260.66010577,51.40662591)(260.42817217,50.91427564)
\curveto(260.19623858,50.42192538)(259.80968259,49.99264479)(259.2685042,49.62643385)
\curveto(258.86567217,49.35787916)(258.39977048,49.22360182)(257.87079913,49.22360182)
\lineto(255.11201006,49.22360182)
\curveto(254.98993975,49.22360182)(254.90245603,49.24801588)(254.84955889,49.296844)
\curveto(254.79666176,49.34567213)(254.77021319,49.40670729)(254.77021319,49.47994947)
\curveto(254.77021319,49.55726067)(254.79666176,49.61829583)(254.84955889,49.66305494)
\curveto(254.90245603,49.71188307)(254.98993975,49.73629713)(255.11201006,49.73629713)
\lineto(255.54535967,49.73629713)
\closepath
\moveto(256.05805499,49.73629713)
\lineto(257.91962725,49.73629713)
\curveto(258.35094236,49.73629713)(258.75377439,49.87667799)(259.12812334,50.15743971)
\curveto(259.50654131,50.43820143)(259.78933754,50.77389479)(259.97651202,51.16451979)
\curveto(260.16775551,51.5592138)(260.26337725,51.94780429)(260.26337725,52.33029127)
\lineto(260.26337725,53.25802564)
\curveto(260.26337725,53.57540846)(260.21251462,53.85820468)(260.11078936,54.10641432)
\curveto(259.96430499,54.46855624)(259.75678545,54.81238762)(259.48823077,55.13790846)
\curveto(259.34174639,55.31694492)(259.12608884,55.47970533)(258.84125811,55.62618971)
\curveto(258.55642738,55.77674309)(258.24921709,55.85201979)(257.91962725,55.85201979)
\lineto(256.05805499,55.85201979)
\lineto(256.05805499,49.73629713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.94477374,54.50924635)
\lineto(265.1645003,54.50924635)
\curveto(265.39236488,54.50924635)(265.58767738,54.42786614)(265.7504378,54.26510572)
\curveto(265.91319821,54.10234531)(265.99457842,53.90906731)(265.99457842,53.68527174)
\curveto(265.99457842,53.44520012)(265.91116371,53.24581861)(265.74433428,53.08712721)
\curveto(265.58157387,52.9284358)(265.38829587,52.8490901)(265.1645003,52.8490901)
\lineto(264.94477374,52.8490901)
\curveto(264.71690915,52.8490901)(264.52159665,52.93047031)(264.35883624,53.09323072)
\curveto(264.19607582,53.25599114)(264.11469561,53.44926913)(264.11469561,53.67306471)
\curveto(264.11469561,53.91313632)(264.19607582,54.11251783)(264.35883624,54.27120924)
\curveto(264.52566566,54.42990064)(264.72097816,54.50924635)(264.94477374,54.50924635)
\closepath
\moveto(264.94477374,50.69454908)
\lineto(265.1645003,50.69454908)
\curveto(265.39236488,50.69454908)(265.58767738,50.61316887)(265.7504378,50.45040846)
\curveto(265.91319821,50.29171705)(265.99457842,50.09843906)(265.99457842,49.87057447)
\curveto(265.99457842,49.63457187)(265.91116371,49.43722486)(265.74433428,49.27853346)
\curveto(265.58157387,49.11984205)(265.38829587,49.04049635)(265.1645003,49.04049635)
\lineto(264.94477374,49.04049635)
\curveto(264.71690915,49.04049635)(264.52159665,49.11984205)(264.35883624,49.27853346)
\curveto(264.19607582,49.44129387)(264.11469561,49.63660637)(264.11469561,49.86447096)
\curveto(264.11469561,50.10047356)(264.19607582,50.29782057)(264.35883624,50.45651197)
\curveto(264.52566566,50.61520338)(264.72097816,50.69454908)(264.94477374,50.69454908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.80610186,56.3647151)
\lineto(272.80610186,48.15548658)
\lineto(274.05121905,48.15548658)
\curveto(274.17328936,48.15548658)(274.26077308,48.13310702)(274.31367022,48.08834791)
\curveto(274.36656736,48.03951979)(274.39301592,47.97645012)(274.39301592,47.89913893)
\curveto(274.39301592,47.82182773)(274.36656736,47.76079257)(274.31367022,47.71603346)
\curveto(274.26077308,47.66720533)(274.17328936,47.64279127)(274.05121905,47.64279127)
\lineto(272.29340655,47.64279127)
\lineto(272.29340655,56.88351393)
\lineto(274.05121905,56.88351393)
\curveto(274.17328936,56.88351393)(274.26077308,56.85909986)(274.31367022,56.81027174)
\curveto(274.36656736,56.76144361)(274.39301592,56.69837395)(274.39301592,56.62106275)
\curveto(274.39301592,56.54782057)(274.36656736,56.48678541)(274.31367022,56.43795729)
\curveto(274.26077308,56.38912916)(274.17328936,56.3647151)(274.05121905,56.3647151)
\lineto(272.80610186,56.3647151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.30121905,55.85201979)
\lineto(280.30121905,49.73629713)
\lineto(282.05903155,49.73629713)
\curveto(282.18110186,49.73629713)(282.26858558,49.71188307)(282.32148272,49.66305494)
\curveto(282.37437986,49.61829583)(282.40082842,49.55726067)(282.40082842,49.47994947)
\curveto(282.40082842,49.40670729)(282.37437986,49.34567213)(282.32148272,49.296844)
\curveto(282.26858558,49.24801588)(282.18110186,49.22360182)(282.05903155,49.22360182)
\lineto(278.03071124,49.22360182)
\curveto(277.90864092,49.22360182)(277.8211572,49.24801588)(277.76826006,49.296844)
\curveto(277.71536293,49.34567213)(277.68891436,49.40670729)(277.68891436,49.47994947)
\curveto(277.68891436,49.55726067)(277.71536293,49.61829583)(277.76826006,49.66305494)
\curveto(277.8211572,49.71188307)(277.90864092,49.73629713)(278.03071124,49.73629713)
\lineto(279.78852374,49.73629713)
\lineto(279.78852374,55.85201979)
\lineto(278.03071124,55.85201979)
\curveto(277.90864092,55.85201979)(277.8211572,55.87439934)(277.76826006,55.91915846)
\curveto(277.71536293,55.96798658)(277.68891436,56.03105624)(277.68891436,56.10836744)
\curveto(277.68891436,56.18567864)(277.71536293,56.2467138)(277.76826006,56.29147291)
\curveto(277.8211572,56.34030104)(277.90864092,56.3647151)(278.03071124,56.3647151)
\lineto(282.05903155,56.3647151)
\curveto(282.18110186,56.3647151)(282.26858558,56.34030104)(282.32148272,56.29147291)
\curveto(282.37437986,56.2467138)(282.40082842,56.18567864)(282.40082842,56.10836744)
\curveto(282.40082842,56.03105624)(282.37437986,55.96798658)(282.32148272,55.91915846)
\curveto(282.26858558,55.87439934)(282.18110186,55.85201979)(282.05903155,55.85201979)
\lineto(280.30121905,55.85201979)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.52070147,51.06686354)
\lineto(288.18696124,51.06686354)
\lineto(286.37421709,47.69772291)
\curveto(286.26435381,47.49427239)(286.13211097,47.39254713)(285.97748858,47.39254713)
\curveto(285.87576332,47.39254713)(285.78827959,47.42916822)(285.71503741,47.50241041)
\curveto(285.64586423,47.57158359)(285.61127764,47.65703281)(285.61127764,47.75875807)
\curveto(285.61127764,47.79944817)(285.61738116,47.84420729)(285.62958819,47.89303541)
\lineto(286.52070147,51.06686354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.33906084,49.73629713)
\lineto(300.33906084,55.85201979)
\lineto(299.64936358,55.85201979)
\curveto(299.52729327,55.85201979)(299.43980954,55.87439934)(299.38691241,55.91915846)
\curveto(299.33401527,55.96798658)(299.3075667,56.03105624)(299.3075667,56.10836744)
\curveto(299.3075667,56.18567864)(299.33401527,56.2467138)(299.38691241,56.29147291)
\curveto(299.43980954,56.34030104)(299.52729327,56.3647151)(299.64936358,56.3647151)
\lineto(302.87201983,56.3647151)
\curveto(303.51085446,56.3647151)(304.02965329,56.17957512)(304.42841631,55.80929518)
\curveto(304.83124834,55.44308424)(305.03266436,55.01176913)(305.03266436,54.51534986)
\curveto(305.03266436,53.88872226)(304.696971,53.38213046)(304.02558428,52.99557447)
\curveto(304.55862465,52.80433098)(304.94924965,52.55001783)(305.19745928,52.23263502)
\curveto(305.44566892,51.91525221)(305.56977374,51.56531731)(305.56977374,51.18283033)
\curveto(305.56977374,50.84103346)(305.48839353,50.52771966)(305.32563311,50.24288893)
\curveto(305.16287269,49.96212721)(304.91262855,49.72205559)(304.57490069,49.52267408)
\curveto(304.24124183,49.32329257)(303.8770654,49.22360182)(303.48237139,49.22360182)
\lineto(299.64936358,49.22360182)
\curveto(299.52729327,49.22360182)(299.43980954,49.24801588)(299.38691241,49.296844)
\curveto(299.33401527,49.34567213)(299.3075667,49.40670729)(299.3075667,49.47994947)
\curveto(299.3075667,49.55726067)(299.33401527,49.61829583)(299.38691241,49.66305494)
\curveto(299.43980954,49.71188307)(299.52729327,49.73629713)(299.64936358,49.73629713)
\lineto(300.33906084,49.73629713)
\closepath
\moveto(300.85175616,53.19088697)
\lineto(302.6645003,53.19088697)
\curveto(303.05105629,53.19088697)(303.40506019,53.26209466)(303.72651202,53.40451002)
\curveto(303.97472165,53.51844231)(304.16799965,53.68323723)(304.306346,53.89889479)
\curveto(304.44469236,54.11455234)(304.51386553,54.3342789)(304.51386553,54.55807447)
\curveto(304.51386553,54.8795263)(304.36331215,55.17452955)(304.06220538,55.44308424)
\curveto(303.76109861,55.71570794)(303.3684391,55.85201979)(302.88422686,55.85201979)
\lineto(300.85175616,55.85201979)
\lineto(300.85175616,53.19088697)
\closepath
\moveto(300.85175616,49.73629713)
\lineto(303.4457503,49.73629713)
\curveto(303.77534014,49.73629713)(304.06220538,49.80953932)(304.306346,49.95602369)
\curveto(304.55048663,50.10250807)(304.7356266,50.28357903)(304.86176592,50.49923658)
\curveto(304.98790525,50.71489413)(305.05097491,50.93868971)(305.05097491,51.1706233)
\curveto(305.05097491,51.43103997)(304.95942217,51.68331861)(304.7763167,51.92745924)
\curveto(304.59728025,52.17159986)(304.34703611,52.35673984)(304.02558428,52.48287916)
\curveto(303.70413246,52.60901848)(303.26061032,52.67208814)(302.69501788,52.67208814)
\lineto(300.85175616,52.67208814)
\lineto(300.85175616,49.73629713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.78119952,48.15548658)
\lineto(309.78119952,56.3647151)
\lineto(308.54218584,56.3647151)
\curveto(308.42011553,56.3647151)(308.33263181,56.38912916)(308.27973467,56.43795729)
\curveto(308.22683754,56.48678541)(308.20038897,56.54782057)(308.20038897,56.62106275)
\curveto(308.20038897,56.69837395)(308.22683754,56.76144361)(308.27973467,56.81027174)
\curveto(308.33263181,56.85909986)(308.42011553,56.88351393)(308.54218584,56.88351393)
\lineto(310.29999834,56.88351393)
\lineto(310.29999834,47.64279127)
\lineto(308.54218584,47.64279127)
\curveto(308.42011553,47.64279127)(308.33263181,47.66720533)(308.27973467,47.71603346)
\curveto(308.22683754,47.76079257)(308.20038897,47.82182773)(308.20038897,47.89913893)
\curveto(308.20038897,47.97238111)(308.22683754,48.03341627)(308.27973467,48.08224439)
\curveto(308.33263181,48.13107252)(308.42011553,48.15548658)(308.54218584,48.15548658)
\lineto(309.78119952,48.15548658)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.12244708,56.38665724)
\lineto(330.12244708,50.27093458)
\lineto(331.88025958,50.27093458)
\curveto(332.00232989,50.27093458)(332.08981361,50.24652052)(332.14271075,50.19769239)
\curveto(332.19560788,50.15293328)(332.22205645,50.09189812)(332.22205645,50.01458692)
\curveto(332.22205645,49.94134474)(332.19560788,49.88030958)(332.14271075,49.83148146)
\curveto(332.08981361,49.78265333)(332.00232989,49.75823927)(331.88025958,49.75823927)
\lineto(327.85193926,49.75823927)
\curveto(327.72986895,49.75823927)(327.64238523,49.78265333)(327.58948809,49.83148146)
\curveto(327.53659096,49.88030958)(327.51014239,49.94134474)(327.51014239,50.01458692)
\curveto(327.51014239,50.09189812)(327.53659096,50.15293328)(327.58948809,50.19769239)
\curveto(327.64238523,50.24652052)(327.72986895,50.27093458)(327.85193926,50.27093458)
\lineto(329.60975176,50.27093458)
\lineto(329.60975176,56.38665724)
\lineto(327.85193926,56.38665724)
\curveto(327.72986895,56.38665724)(327.64238523,56.40903679)(327.58948809,56.45379591)
\curveto(327.53659096,56.50262403)(327.51014239,56.56569369)(327.51014239,56.64300489)
\curveto(327.51014239,56.72031609)(327.53659096,56.78135125)(327.58948809,56.82611036)
\curveto(327.64238523,56.87493849)(327.72986895,56.89935255)(327.85193926,56.89935255)
\lineto(331.88025958,56.89935255)
\curveto(332.00232989,56.89935255)(332.08981361,56.87493849)(332.14271075,56.82611036)
\curveto(332.19560788,56.78135125)(332.22205645,56.72031609)(332.22205645,56.64300489)
\curveto(332.22205645,56.56569369)(332.19560788,56.50262403)(332.14271075,56.45379591)
\curveto(332.08981361,56.40903679)(332.00232989,56.38665724)(331.88025958,56.38665724)
\lineto(330.12244708,56.38665724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.97352129,53.65838575)
\lineto(339.97352129,52.92596388)
\lineto(334.7428084,52.92596388)
\lineto(334.7428084,53.65838575)
\lineto(339.97352129,53.65838575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.19007403,52.55364942)
\lineto(343.19007403,50.27093458)
\lineto(344.13611895,50.27093458)
\curveto(344.26225827,50.27093458)(344.3517765,50.24652052)(344.40467364,50.19769239)
\curveto(344.45757077,50.15293328)(344.48401934,50.09189812)(344.48401934,50.01458692)
\curveto(344.48401934,49.94134474)(344.45757077,49.88030958)(344.40467364,49.83148146)
\curveto(344.3517765,49.78265333)(344.26225827,49.75823927)(344.13611895,49.75823927)
\lineto(341.98768145,49.75823927)
\curveto(341.86561114,49.75823927)(341.77812741,49.78265333)(341.72523028,49.83148146)
\curveto(341.67233314,49.88030958)(341.64588458,49.94134474)(341.64588458,50.01458692)
\curveto(341.64588458,50.09189812)(341.67233314,50.15293328)(341.72523028,50.19769239)
\curveto(341.77812741,50.24652052)(341.86561114,50.27093458)(341.98768145,50.27093458)
\lineto(342.67737872,50.27093458)
\lineto(342.67737872,56.38665724)
\lineto(341.98768145,56.38665724)
\curveto(341.86561114,56.38665724)(341.77812741,56.40903679)(341.72523028,56.45379591)
\curveto(341.67233314,56.50262403)(341.64588458,56.56569369)(341.64588458,56.64300489)
\curveto(341.64588458,56.72031609)(341.67233314,56.78135125)(341.72523028,56.82611036)
\curveto(341.77812741,56.87493849)(341.86561114,56.89935255)(341.98768145,56.89935255)
\lineto(344.13611895,56.89935255)
\curveto(344.26225827,56.89935255)(344.3517765,56.87493849)(344.40467364,56.82611036)
\curveto(344.45757077,56.78135125)(344.48401934,56.72031609)(344.48401934,56.64300489)
\curveto(344.48401934,56.56569369)(344.45757077,56.50262403)(344.40467364,56.45379591)
\curveto(344.3517765,56.40903679)(344.26225827,56.38665724)(344.13611895,56.38665724)
\lineto(343.19007403,56.38665724)
\lineto(343.19007403,53.23113966)
\lineto(346.73011309,56.38665724)
\lineto(346.16858965,56.38665724)
\curveto(346.04245033,56.38665724)(345.9529321,56.40903679)(345.90003497,56.45379591)
\curveto(345.84713783,56.50262403)(345.82068926,56.56569369)(345.82068926,56.64300489)
\curveto(345.82068926,56.72031609)(345.84713783,56.78135125)(345.90003497,56.82611036)
\curveto(345.9529321,56.87493849)(346.04245033,56.89935255)(346.16858965,56.89935255)
\lineto(347.67615801,56.89935255)
\curveto(347.79822833,56.89935255)(347.88571205,56.87493849)(347.93860918,56.82611036)
\curveto(347.99150632,56.78135125)(348.01795489,56.72031609)(348.01795489,56.64300489)
\curveto(348.01795489,56.56569369)(347.99150632,56.50262403)(347.93860918,56.45379591)
\curveto(347.88571205,56.40903679)(347.79822833,56.38665724)(347.67615801,56.38665724)
\lineto(347.46863848,56.38665724)
\lineto(344.64881426,53.86590528)
\curveto(345.06792234,53.69500685)(345.41582273,53.4813838)(345.69251543,53.22503614)
\curveto(345.96920814,52.96868849)(346.23572833,52.60451205)(346.49207598,52.13250685)
\curveto(346.63856036,51.86802117)(346.90711504,51.24749708)(347.29774004,50.27093458)
\lineto(347.93860918,50.27093458)
\curveto(348.06474851,50.27093458)(348.15426674,50.24652052)(348.20716387,50.19769239)
\curveto(348.26006101,50.15293328)(348.28650958,50.09189812)(348.28650958,50.01458692)
\curveto(348.28650958,49.94134474)(348.26006101,49.88030958)(348.20716387,49.83148146)
\curveto(348.15426674,49.78265333)(348.06474851,49.75823927)(347.93860918,49.75823927)
\lineto(346.94983965,49.75823927)
\curveto(346.41273028,51.22715203)(345.96107012,52.17116244)(345.59485918,52.59027052)
\curveto(345.22864825,53.0134476)(344.77088458,53.31048536)(344.22156817,53.4813838)
\lineto(343.19007403,52.55364942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.6790877,53.2067256)
\lineto(350.6790877,50.27093458)
\lineto(354.62195879,50.27093458)
\lineto(354.62195879,51.78460646)
\curveto(354.62195879,51.90667677)(354.64433835,51.99416049)(354.68909747,52.04705763)
\curveto(354.73792559,52.09995476)(354.80099525,52.12640333)(354.87830645,52.12640333)
\curveto(354.95561765,52.12640333)(355.0166528,52.09995476)(355.06141192,52.04705763)
\curveto(355.11024004,51.99416049)(355.13465411,51.90667677)(355.13465411,51.78460646)
\lineto(355.13465411,49.75823927)
\lineto(349.47669512,49.75823927)
\curveto(349.35462481,49.75823927)(349.26714109,49.78265333)(349.21424395,49.83148146)
\curveto(349.16134681,49.88030958)(349.13489825,49.94134474)(349.13489825,50.01458692)
\curveto(349.13489825,50.09189812)(349.16134681,50.15293328)(349.21424395,50.19769239)
\curveto(349.26714109,50.24652052)(349.35462481,50.27093458)(349.47669512,50.27093458)
\lineto(350.16639239,50.27093458)
\lineto(350.16639239,56.38665724)
\lineto(349.47669512,56.38665724)
\curveto(349.35462481,56.38665724)(349.26714109,56.40903679)(349.21424395,56.45379591)
\curveto(349.16134681,56.50262403)(349.13489825,56.56569369)(349.13489825,56.64300489)
\curveto(349.13489825,56.72031609)(349.16134681,56.78135125)(349.21424395,56.82611036)
\curveto(349.26714109,56.87493849)(349.35462481,56.89935255)(349.47669512,56.89935255)
\lineto(354.86609942,56.89935255)
\lineto(354.86609942,55.13543653)
\curveto(354.86609942,55.01336622)(354.84168536,54.9258825)(354.79285723,54.87298536)
\curveto(354.74809812,54.82008823)(354.68706296,54.79363966)(354.60975176,54.79363966)
\curveto(354.53244056,54.79363966)(354.4693709,54.82008823)(354.42054278,54.87298536)
\curveto(354.37578366,54.9258825)(354.35340411,55.01336622)(354.35340411,55.13543653)
\lineto(354.35340411,56.38665724)
\lineto(350.6790877,56.38665724)
\lineto(350.6790877,53.71942091)
\lineto(352.5162459,53.71942091)
\lineto(352.5162459,54.29925489)
\curveto(352.5162459,54.42132521)(352.54065997,54.50880893)(352.58948809,54.56170606)
\curveto(352.63831622,54.6146032)(352.70138588,54.64105177)(352.77869708,54.64105177)
\curveto(352.85193926,54.64105177)(352.91297442,54.6146032)(352.96180254,54.56170606)
\curveto(353.01063067,54.50880893)(353.03504473,54.42132521)(353.03504473,54.29925489)
\lineto(353.03504473,52.62689161)
\curveto(353.03504473,52.5048213)(353.01063067,52.41733757)(352.96180254,52.36444044)
\curveto(352.91297442,52.3115433)(352.85193926,52.28509474)(352.77869708,52.28509474)
\curveto(352.70138588,52.28509474)(352.63831622,52.3115433)(352.58948809,52.36444044)
\curveto(352.54065997,52.41733757)(352.5162459,52.5048213)(352.5162459,52.62689161)
\lineto(352.5162459,53.2067256)
\lineto(350.6790877,53.2067256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.17420489,53.2067256)
\lineto(358.17420489,50.27093458)
\lineto(362.11707598,50.27093458)
\lineto(362.11707598,51.78460646)
\curveto(362.11707598,51.90667677)(362.13945554,51.99416049)(362.18421465,52.04705763)
\curveto(362.23304278,52.09995476)(362.29611244,52.12640333)(362.37342364,52.12640333)
\curveto(362.45073484,52.12640333)(362.51176999,52.09995476)(362.55652911,52.04705763)
\curveto(362.60535723,51.99416049)(362.62977129,51.90667677)(362.62977129,51.78460646)
\lineto(362.62977129,49.75823927)
\lineto(356.97181231,49.75823927)
\curveto(356.849742,49.75823927)(356.76225827,49.78265333)(356.70936114,49.83148146)
\curveto(356.656464,49.88030958)(356.63001543,49.94134474)(356.63001543,50.01458692)
\curveto(356.63001543,50.09189812)(356.656464,50.15293328)(356.70936114,50.19769239)
\curveto(356.76225827,50.24652052)(356.849742,50.27093458)(356.97181231,50.27093458)
\lineto(357.66150958,50.27093458)
\lineto(357.66150958,56.38665724)
\lineto(356.97181231,56.38665724)
\curveto(356.849742,56.38665724)(356.76225827,56.40903679)(356.70936114,56.45379591)
\curveto(356.656464,56.50262403)(356.63001543,56.56569369)(356.63001543,56.64300489)
\curveto(356.63001543,56.72031609)(356.656464,56.78135125)(356.70936114,56.82611036)
\curveto(356.76225827,56.87493849)(356.849742,56.89935255)(356.97181231,56.89935255)
\lineto(362.36121661,56.89935255)
\lineto(362.36121661,55.13543653)
\curveto(362.36121661,55.01336622)(362.33680254,54.9258825)(362.28797442,54.87298536)
\curveto(362.2432153,54.82008823)(362.18218015,54.79363966)(362.10486895,54.79363966)
\curveto(362.02755775,54.79363966)(361.96448809,54.82008823)(361.91565997,54.87298536)
\curveto(361.87090085,54.9258825)(361.84852129,55.01336622)(361.84852129,55.13543653)
\lineto(361.84852129,56.38665724)
\lineto(358.17420489,56.38665724)
\lineto(358.17420489,53.71942091)
\lineto(360.01136309,53.71942091)
\lineto(360.01136309,54.29925489)
\curveto(360.01136309,54.42132521)(360.03577715,54.50880893)(360.08460528,54.56170606)
\curveto(360.1334334,54.6146032)(360.19650306,54.64105177)(360.27381426,54.64105177)
\curveto(360.34705645,54.64105177)(360.40809161,54.6146032)(360.45691973,54.56170606)
\curveto(360.50574786,54.50880893)(360.53016192,54.42132521)(360.53016192,54.29925489)
\lineto(360.53016192,52.62689161)
\curveto(360.53016192,52.5048213)(360.50574786,52.41733757)(360.45691973,52.36444044)
\curveto(360.40809161,52.3115433)(360.34705645,52.28509474)(360.27381426,52.28509474)
\curveto(360.19650306,52.28509474)(360.1334334,52.3115433)(360.08460528,52.36444044)
\curveto(360.03577715,52.41733757)(360.01136309,52.5048213)(360.01136309,52.62689161)
\lineto(360.01136309,53.2067256)
\lineto(358.17420489,53.2067256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.224742,52.68792677)
\lineto(366.224742,50.27093458)
\lineto(367.9825545,50.27093458)
\curveto(368.10462481,50.27093458)(368.19210853,50.24652052)(368.24500567,50.19769239)
\curveto(368.2979028,50.15293328)(368.32435137,50.09189812)(368.32435137,50.01458692)
\curveto(368.32435137,49.94134474)(368.2979028,49.88030958)(368.24500567,49.83148146)
\curveto(368.19210853,49.78265333)(368.10462481,49.75823927)(367.9825545,49.75823927)
\lineto(365.02234942,49.75823927)
\curveto(364.90027911,49.75823927)(364.81279538,49.78265333)(364.75989825,49.83148146)
\curveto(364.70700111,49.88030958)(364.68055254,49.94134474)(364.68055254,50.01458692)
\curveto(364.68055254,50.09189812)(364.70700111,50.15293328)(364.75989825,50.19769239)
\curveto(364.81279538,50.24652052)(364.90027911,50.27093458)(365.02234942,50.27093458)
\lineto(365.71204668,50.27093458)
\lineto(365.71204668,56.38665724)
\lineto(365.02234942,56.38665724)
\curveto(364.90027911,56.38665724)(364.81279538,56.40903679)(364.75989825,56.45379591)
\curveto(364.70700111,56.50262403)(364.68055254,56.56569369)(364.68055254,56.64300489)
\curveto(364.68055254,56.72031609)(364.70700111,56.78135125)(364.75989825,56.82611036)
\curveto(364.81279538,56.87493849)(364.90027911,56.89935255)(365.02234942,56.89935255)
\lineto(368.00086504,56.89935255)
\curveto(368.70480385,56.89935255)(369.27853431,56.69183302)(369.72205645,56.27679396)
\curveto(370.1696476,55.86175489)(370.39344317,55.37550815)(370.39344317,54.81805372)
\curveto(370.39344317,54.48846388)(370.32020098,54.19142612)(370.17371661,53.92694044)
\curveto(370.03130124,53.66245476)(369.8583683,53.45493523)(369.65491778,53.30438185)
\curveto(369.349742,53.07651726)(369.03439369,52.90968784)(368.70887286,52.80389356)
\curveto(368.47287025,52.72658237)(368.1799015,52.68792677)(367.82996661,52.68792677)
\lineto(366.224742,52.68792677)
\closepath
\moveto(366.224742,53.20062208)
\lineto(367.86048418,53.20062208)
\curveto(368.23890215,53.20062208)(368.59290606,53.28403679)(368.9224959,53.45086622)
\curveto(369.25615476,53.62176466)(369.49826088,53.82928419)(369.64881426,54.07342481)
\curveto(369.80343666,54.31756544)(369.88074786,54.56577507)(369.88074786,54.81805372)
\curveto(369.88074786,55.22088575)(369.70781491,55.58302768)(369.36194903,55.9044795)
\curveto(369.01608314,56.22593132)(368.57866452,56.38665724)(368.04969317,56.38665724)
\lineto(366.224742,56.38665724)
\lineto(366.224742,53.20062208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.43326189,22.08882276)
\lineto(80.43326189,20.55882276)
\lineto(87.83576189,20.55882276)
\curveto(87.40826189,15.78882276)(84.64076189,11.91882276)(79.48826189,9.33132276)
\lineto(80.50076189,7.89132276)
\curveto(87.02576189,11.15382276)(89.65826189,16.35132276)(89.65826189,22.08882276)
\lineto(80.43326189,22.08882276)
\closepath
\moveto(98.11826189,16.05882276)
\lineto(94.87826189,16.05882276)
\lineto(94.87826189,24.24882276)
\lineto(93.03326189,24.24882276)
\lineto(93.03326189,4.06632276)
\lineto(94.87826189,4.06632276)
\lineto(94.87826189,14.52882276)
\lineto(98.11826189,14.52882276)
\lineto(98.11826189,16.05882276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.92638262,14.64545606)
\lineto(165.37388262,14.64545606)
\lineto(165.37388262,21.86795606)
\lineto(156.01388262,21.86795606)
\lineto(156.01388262,20.36045606)
\lineto(163.50638262,20.36045606)
\lineto(163.50638262,16.15295606)
\lineto(156.08138262,16.15295606)
\lineto(156.08138262,8.41295606)
\lineto(157.74638262,8.41295606)
\curveto(161.21138262,8.41295606)(164.27138262,8.54795606)(167.91638262,9.15545606)
\lineto(167.73638262,10.66295606)
\curveto(164.20388262,10.10045606)(161.23388262,9.94295606)(157.92638262,9.94295606)
\lineto(157.92638262,14.64545606)
\closepath
\moveto(169.62638262,23.75795606)
\lineto(169.62638262,3.53045606)
\lineto(171.47138262,3.53045606)
\lineto(171.47138262,23.75795606)
\lineto(169.62638262,23.75795606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.3555379,23.93085157)
\lineto(244.5105379,23.93085157)
\lineto(244.5105379,9.26085157)
\lineto(246.3555379,9.26085157)
\lineto(246.3555379,23.93085157)
\closepath
\moveto(231.2355379,22.42335157)
\lineto(231.2355379,20.91585157)
\lineto(238.4805379,20.91585157)
\curveto(238.4130379,20.06085157)(238.2330379,19.22835157)(237.9405379,18.46335157)
\lineto(230.2230379,18.10335157)
\lineto(230.5380379,16.59585157)
\lineto(237.2205379,17.09085157)
\curveto(235.9830379,15.17835157)(233.7555379,13.62585157)(230.3580379,12.54585157)
\lineto(231.0780379,11.06085157)
\curveto(237.6705379,13.19835157)(240.4155379,17.13585157)(240.4155379,22.42335157)
\lineto(231.2355379,22.42335157)
\closepath
\moveto(235.2180379,5.59335157)
\lineto(235.2180379,10.31835157)
\lineto(233.3730379,10.31835157)
\lineto(233.3730379,4.08585157)
\lineto(246.9630379,4.08585157)
\lineto(246.9630379,5.59335157)
\lineto(235.2180379,5.59335157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.68364825,20.48725294)
\lineto(315.22114825,20.48725294)
\lineto(315.22114825,22.01725294)
\lineto(305.83864825,22.01725294)
\lineto(305.83864825,8.76475294)
\lineto(307.43614825,8.76475294)
\curveto(311.23864825,8.76475294)(313.89364825,8.89975294)(316.97614825,9.48475294)
\lineto(316.77364825,11.01475294)
\curveto(313.84864825,10.49725294)(311.26114825,10.33975294)(307.68364825,10.33975294)
\lineto(307.68364825,20.48725294)
\closepath
\moveto(323.83864825,15.98725294)
\lineto(320.50864825,15.98725294)
\lineto(320.50864825,23.95225294)
\lineto(318.66364825,23.95225294)
\lineto(318.66364825,3.72475294)
\lineto(320.50864825,3.72475294)
\lineto(320.50864825,14.45725294)
\lineto(323.83864825,14.45725294)
\lineto(323.83864825,15.98725294)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.51856524,8.65631056)
\lineto(387.83668047,8.65631056)
\lineto(387.83668047,5.86578321)
\lineto(385.51856524,5.86578321)
\lineto(385.51856524,8.65631056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.15650469,50.27093458)
\lineto(391.15650469,56.38665724)
\lineto(390.46680743,56.38665724)
\curveto(390.34473711,56.38665724)(390.25725339,56.40903679)(390.20435625,56.45379591)
\curveto(390.15145912,56.50262403)(390.12501055,56.56569369)(390.12501055,56.64300489)
\curveto(390.12501055,56.72031609)(390.15145912,56.78135125)(390.20435625,56.82611036)
\curveto(390.25725339,56.87493849)(390.34473711,56.89935255)(390.46680743,56.89935255)
\lineto(393.68946368,56.89935255)
\curveto(394.32829831,56.89935255)(394.84709714,56.71421257)(395.24586016,56.34393263)
\curveto(395.64869219,55.97772169)(395.85010821,55.54640659)(395.85010821,55.04998731)
\curveto(395.85010821,54.42335971)(395.51441485,53.91676791)(394.84302813,53.53021192)
\curveto(395.37606849,53.33896843)(395.76669349,53.08465528)(396.01490313,52.76727247)
\curveto(396.26311277,52.44988966)(396.38721758,52.09995476)(396.38721758,51.71746778)
\curveto(396.38721758,51.37567091)(396.30583737,51.06235711)(396.14307696,50.77752638)
\curveto(395.98031654,50.49676466)(395.7300724,50.25669304)(395.39234454,50.05731153)
\curveto(395.05868568,49.85793002)(394.69450925,49.75823927)(394.29981524,49.75823927)
\lineto(390.46680743,49.75823927)
\curveto(390.34473711,49.75823927)(390.25725339,49.78265333)(390.20435625,49.83148146)
\curveto(390.15145912,49.88030958)(390.12501055,49.94134474)(390.12501055,50.01458692)
\curveto(390.12501055,50.09189812)(390.15145912,50.15293328)(390.20435625,50.19769239)
\curveto(390.25725339,50.24652052)(390.34473711,50.27093458)(390.46680743,50.27093458)
\lineto(391.15650469,50.27093458)
\closepath
\moveto(391.6692,53.72552442)
\lineto(393.48194415,53.72552442)
\curveto(393.86850014,53.72552442)(394.22250404,53.79673211)(394.54395586,53.93914747)
\curveto(394.7921655,54.05307976)(394.98544349,54.21787468)(395.12378985,54.43353224)
\curveto(395.2621362,54.64918979)(395.33130938,54.86891635)(395.33130938,55.09271192)
\curveto(395.33130938,55.41416375)(395.18075599,55.709167)(394.87964922,55.97772169)
\curveto(394.57854245,56.25034539)(394.18588295,56.38665724)(393.70167071,56.38665724)
\lineto(391.6692,56.38665724)
\lineto(391.6692,53.72552442)
\closepath
\moveto(391.6692,50.27093458)
\lineto(394.26319415,50.27093458)
\curveto(394.59278399,50.27093458)(394.87964922,50.34417677)(395.12378985,50.49066114)
\curveto(395.36793047,50.63714552)(395.55307045,50.81821648)(395.67920977,51.03387403)
\curveto(395.80534909,51.24953159)(395.86841875,51.47332716)(395.86841875,51.70526075)
\curveto(395.86841875,51.96567742)(395.77686602,52.21795606)(395.59376055,52.46209669)
\curveto(395.41472409,52.70623731)(395.16447995,52.89137729)(394.84302813,53.01751661)
\curveto(394.52157631,53.14365593)(394.07805417,53.2067256)(393.51246172,53.2067256)
\lineto(391.6692,53.2067256)
\lineto(391.6692,50.27093458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.45508868,53.65838575)
\lineto(403.45508868,52.92596388)
\lineto(398.22437579,52.92596388)
\lineto(398.22437579,53.65838575)
\lineto(403.45508868,53.65838575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.67164141,52.55364942)
\lineto(406.67164141,50.27093458)
\lineto(407.61768633,50.27093458)
\curveto(407.74382566,50.27093458)(407.83334389,50.24652052)(407.88624102,50.19769239)
\curveto(407.93913816,50.15293328)(407.96558672,50.09189812)(407.96558672,50.01458692)
\curveto(407.96558672,49.94134474)(407.93913816,49.88030958)(407.88624102,49.83148146)
\curveto(407.83334389,49.78265333)(407.74382566,49.75823927)(407.61768633,49.75823927)
\lineto(405.46924883,49.75823927)
\curveto(405.34717852,49.75823927)(405.2596948,49.78265333)(405.20679766,49.83148146)
\curveto(405.15390053,49.88030958)(405.12745196,49.94134474)(405.12745196,50.01458692)
\curveto(405.12745196,50.09189812)(405.15390053,50.15293328)(405.20679766,50.19769239)
\curveto(405.2596948,50.24652052)(405.34717852,50.27093458)(405.46924883,50.27093458)
\lineto(406.1589461,50.27093458)
\lineto(406.1589461,56.38665724)
\lineto(405.46924883,56.38665724)
\curveto(405.34717852,56.38665724)(405.2596948,56.40903679)(405.20679766,56.45379591)
\curveto(405.15390053,56.50262403)(405.12745196,56.56569369)(405.12745196,56.64300489)
\curveto(405.12745196,56.72031609)(405.15390053,56.78135125)(405.20679766,56.82611036)
\curveto(405.2596948,56.87493849)(405.34717852,56.89935255)(405.46924883,56.89935255)
\lineto(407.61768633,56.89935255)
\curveto(407.74382566,56.89935255)(407.83334389,56.87493849)(407.88624102,56.82611036)
\curveto(407.93913816,56.78135125)(407.96558672,56.72031609)(407.96558672,56.64300489)
\curveto(407.96558672,56.56569369)(407.93913816,56.50262403)(407.88624102,56.45379591)
\curveto(407.83334389,56.40903679)(407.74382566,56.38665724)(407.61768633,56.38665724)
\lineto(406.67164141,56.38665724)
\lineto(406.67164141,53.23113966)
\lineto(410.21168047,56.38665724)
\lineto(409.65015704,56.38665724)
\curveto(409.52401771,56.38665724)(409.43449948,56.40903679)(409.38160235,56.45379591)
\curveto(409.32870521,56.50262403)(409.30225665,56.56569369)(409.30225665,56.64300489)
\curveto(409.30225665,56.72031609)(409.32870521,56.78135125)(409.38160235,56.82611036)
\curveto(409.43449948,56.87493849)(409.52401771,56.89935255)(409.65015704,56.89935255)
\lineto(411.1577254,56.89935255)
\curveto(411.27979571,56.89935255)(411.36727943,56.87493849)(411.42017657,56.82611036)
\curveto(411.4730737,56.78135125)(411.49952227,56.72031609)(411.49952227,56.64300489)
\curveto(411.49952227,56.56569369)(411.4730737,56.50262403)(411.42017657,56.45379591)
\curveto(411.36727943,56.40903679)(411.27979571,56.38665724)(411.1577254,56.38665724)
\lineto(410.95020586,56.38665724)
\lineto(408.13038165,53.86590528)
\curveto(408.54948972,53.69500685)(408.89739011,53.4813838)(409.17408282,53.22503614)
\curveto(409.45077553,52.96868849)(409.71729571,52.60451205)(409.97364336,52.13250685)
\curveto(410.12012774,51.86802117)(410.38868243,51.24749708)(410.77930743,50.27093458)
\lineto(411.42017657,50.27093458)
\curveto(411.54631589,50.27093458)(411.63583412,50.24652052)(411.68873125,50.19769239)
\curveto(411.74162839,50.15293328)(411.76807696,50.09189812)(411.76807696,50.01458692)
\curveto(411.76807696,49.94134474)(411.74162839,49.88030958)(411.68873125,49.83148146)
\curveto(411.63583412,49.78265333)(411.54631589,49.75823927)(411.42017657,49.75823927)
\lineto(410.43140704,49.75823927)
\curveto(409.89429766,51.22715203)(409.4426375,52.17116244)(409.07642657,52.59027052)
\curveto(408.71021563,53.0134476)(408.25245196,53.31048536)(407.70313555,53.4813838)
\lineto(406.67164141,52.55364942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.16065508,53.2067256)
\lineto(414.16065508,50.27093458)
\lineto(418.10352618,50.27093458)
\lineto(418.10352618,51.78460646)
\curveto(418.10352618,51.90667677)(418.12590573,51.99416049)(418.17066485,52.04705763)
\curveto(418.21949297,52.09995476)(418.28256264,52.12640333)(418.35987383,52.12640333)
\curveto(418.43718503,52.12640333)(418.49822019,52.09995476)(418.5429793,52.04705763)
\curveto(418.59180743,51.99416049)(418.61622149,51.90667677)(418.61622149,51.78460646)
\lineto(418.61622149,49.75823927)
\lineto(412.9582625,49.75823927)
\curveto(412.83619219,49.75823927)(412.74870847,49.78265333)(412.69581133,49.83148146)
\curveto(412.6429142,49.88030958)(412.61646563,49.94134474)(412.61646563,50.01458692)
\curveto(412.61646563,50.09189812)(412.6429142,50.15293328)(412.69581133,50.19769239)
\curveto(412.74870847,50.24652052)(412.83619219,50.27093458)(412.9582625,50.27093458)
\lineto(413.64795977,50.27093458)
\lineto(413.64795977,56.38665724)
\lineto(412.9582625,56.38665724)
\curveto(412.83619219,56.38665724)(412.74870847,56.40903679)(412.69581133,56.45379591)
\curveto(412.6429142,56.50262403)(412.61646563,56.56569369)(412.61646563,56.64300489)
\curveto(412.61646563,56.72031609)(412.6429142,56.78135125)(412.69581133,56.82611036)
\curveto(412.74870847,56.87493849)(412.83619219,56.89935255)(412.9582625,56.89935255)
\lineto(418.3476668,56.89935255)
\lineto(418.3476668,55.13543653)
\curveto(418.3476668,55.01336622)(418.32325274,54.9258825)(418.27442461,54.87298536)
\curveto(418.2296655,54.82008823)(418.16863034,54.79363966)(418.09131915,54.79363966)
\curveto(418.01400795,54.79363966)(417.95093829,54.82008823)(417.90211016,54.87298536)
\curveto(417.85735105,54.9258825)(417.83497149,55.01336622)(417.83497149,55.13543653)
\lineto(417.83497149,56.38665724)
\lineto(414.16065508,56.38665724)
\lineto(414.16065508,53.71942091)
\lineto(415.99781329,53.71942091)
\lineto(415.99781329,54.29925489)
\curveto(415.99781329,54.42132521)(416.02222735,54.50880893)(416.07105547,54.56170606)
\curveto(416.1198836,54.6146032)(416.18295326,54.64105177)(416.26026446,54.64105177)
\curveto(416.33350665,54.64105177)(416.3945418,54.6146032)(416.44336993,54.56170606)
\curveto(416.49219805,54.50880893)(416.51661211,54.42132521)(416.51661211,54.29925489)
\lineto(416.51661211,52.62689161)
\curveto(416.51661211,52.5048213)(416.49219805,52.41733757)(416.44336993,52.36444044)
\curveto(416.3945418,52.3115433)(416.33350665,52.28509474)(416.26026446,52.28509474)
\curveto(416.18295326,52.28509474)(416.1198836,52.3115433)(416.07105547,52.36444044)
\curveto(416.02222735,52.41733757)(415.99781329,52.5048213)(415.99781329,52.62689161)
\lineto(415.99781329,53.2067256)
\lineto(414.16065508,53.2067256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.65577227,53.2067256)
\lineto(421.65577227,50.27093458)
\lineto(425.59864336,50.27093458)
\lineto(425.59864336,51.78460646)
\curveto(425.59864336,51.90667677)(425.62102292,51.99416049)(425.66578204,52.04705763)
\curveto(425.71461016,52.09995476)(425.77767982,52.12640333)(425.85499102,52.12640333)
\curveto(425.93230222,52.12640333)(425.99333737,52.09995476)(426.03809649,52.04705763)
\curveto(426.08692461,51.99416049)(426.11133868,51.90667677)(426.11133868,51.78460646)
\lineto(426.11133868,49.75823927)
\lineto(420.45337969,49.75823927)
\curveto(420.33130938,49.75823927)(420.24382566,49.78265333)(420.19092852,49.83148146)
\curveto(420.13803139,49.88030958)(420.11158282,49.94134474)(420.11158282,50.01458692)
\curveto(420.11158282,50.09189812)(420.13803139,50.15293328)(420.19092852,50.19769239)
\curveto(420.24382566,50.24652052)(420.33130938,50.27093458)(420.45337969,50.27093458)
\lineto(421.14307696,50.27093458)
\lineto(421.14307696,56.38665724)
\lineto(420.45337969,56.38665724)
\curveto(420.33130938,56.38665724)(420.24382566,56.40903679)(420.19092852,56.45379591)
\curveto(420.13803139,56.50262403)(420.11158282,56.56569369)(420.11158282,56.64300489)
\curveto(420.11158282,56.72031609)(420.13803139,56.78135125)(420.19092852,56.82611036)
\curveto(420.24382566,56.87493849)(420.33130938,56.89935255)(420.45337969,56.89935255)
\lineto(425.84278399,56.89935255)
\lineto(425.84278399,55.13543653)
\curveto(425.84278399,55.01336622)(425.81836993,54.9258825)(425.7695418,54.87298536)
\curveto(425.72478269,54.82008823)(425.66374753,54.79363966)(425.58643633,54.79363966)
\curveto(425.50912514,54.79363966)(425.44605547,54.82008823)(425.39722735,54.87298536)
\curveto(425.35246823,54.9258825)(425.33008868,55.01336622)(425.33008868,55.13543653)
\lineto(425.33008868,56.38665724)
\lineto(421.65577227,56.38665724)
\lineto(421.65577227,53.71942091)
\lineto(423.49293047,53.71942091)
\lineto(423.49293047,54.29925489)
\curveto(423.49293047,54.42132521)(423.51734454,54.50880893)(423.56617266,54.56170606)
\curveto(423.61500079,54.6146032)(423.67807045,54.64105177)(423.75538165,54.64105177)
\curveto(423.82862383,54.64105177)(423.88965899,54.6146032)(423.93848711,54.56170606)
\curveto(423.98731524,54.50880893)(424.0117293,54.42132521)(424.0117293,54.29925489)
\lineto(424.0117293,52.62689161)
\curveto(424.0117293,52.5048213)(423.98731524,52.41733757)(423.93848711,52.36444044)
\curveto(423.88965899,52.3115433)(423.82862383,52.28509474)(423.75538165,52.28509474)
\curveto(423.67807045,52.28509474)(423.61500079,52.3115433)(423.56617266,52.36444044)
\curveto(423.51734454,52.41733757)(423.49293047,52.5048213)(423.49293047,52.62689161)
\lineto(423.49293047,53.2067256)
\lineto(421.65577227,53.2067256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.70630938,52.68792677)
\lineto(429.70630938,50.27093458)
\lineto(431.46412188,50.27093458)
\curveto(431.58619219,50.27093458)(431.67367592,50.24652052)(431.72657305,50.19769239)
\curveto(431.77947019,50.15293328)(431.80591875,50.09189812)(431.80591875,50.01458692)
\curveto(431.80591875,49.94134474)(431.77947019,49.88030958)(431.72657305,49.83148146)
\curveto(431.67367592,49.78265333)(431.58619219,49.75823927)(431.46412188,49.75823927)
\lineto(428.5039168,49.75823927)
\curveto(428.38184649,49.75823927)(428.29436277,49.78265333)(428.24146563,49.83148146)
\curveto(428.18856849,49.88030958)(428.16211993,49.94134474)(428.16211993,50.01458692)
\curveto(428.16211993,50.09189812)(428.18856849,50.15293328)(428.24146563,50.19769239)
\curveto(428.29436277,50.24652052)(428.38184649,50.27093458)(428.5039168,50.27093458)
\lineto(429.19361407,50.27093458)
\lineto(429.19361407,56.38665724)
\lineto(428.5039168,56.38665724)
\curveto(428.38184649,56.38665724)(428.29436277,56.40903679)(428.24146563,56.45379591)
\curveto(428.18856849,56.50262403)(428.16211993,56.56569369)(428.16211993,56.64300489)
\curveto(428.16211993,56.72031609)(428.18856849,56.78135125)(428.24146563,56.82611036)
\curveto(428.29436277,56.87493849)(428.38184649,56.89935255)(428.5039168,56.89935255)
\lineto(431.48243243,56.89935255)
\curveto(432.18637123,56.89935255)(432.7601017,56.69183302)(433.20362383,56.27679396)
\curveto(433.65121498,55.86175489)(433.87501055,55.37550815)(433.87501055,54.81805372)
\curveto(433.87501055,54.48846388)(433.80176836,54.19142612)(433.65528399,53.92694044)
\curveto(433.51286862,53.66245476)(433.33993568,53.45493523)(433.13648516,53.30438185)
\curveto(432.83130938,53.07651726)(432.51596107,52.90968784)(432.19044024,52.80389356)
\curveto(431.95443764,52.72658237)(431.66146889,52.68792677)(431.31153399,52.68792677)
\lineto(429.70630938,52.68792677)
\closepath
\moveto(429.70630938,53.20062208)
\lineto(431.34205157,53.20062208)
\curveto(431.72046954,53.20062208)(432.07447344,53.28403679)(432.40406329,53.45086622)
\curveto(432.73772214,53.62176466)(432.97982826,53.82928419)(433.13038165,54.07342481)
\curveto(433.28500404,54.31756544)(433.36231524,54.56577507)(433.36231524,54.81805372)
\curveto(433.36231524,55.22088575)(433.1893823,55.58302768)(432.84351641,55.9044795)
\curveto(432.49765053,56.22593132)(432.06023191,56.38665724)(431.53126055,56.38665724)
\lineto(429.70630938,56.38665724)
\lineto(429.70630938,53.20062208)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.82996661,110.13293409)
\lineto(267.52436358,110.13293409)
\lineto(267.52436358,78.07540464)
\lineto(123.82996661,78.07540464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.21481407,linecolor=curcolor]
{
\newpath
\moveto(123.82996661,110.13293409)
\lineto(267.52436358,110.13293409)
\lineto(267.52436358,78.07540464)
\lineto(123.82996661,78.07540464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.63554766,102.21083204)
\lineto(167.63554766,100.68083204)
\lineto(175.03804766,100.68083204)
\curveto(174.61054766,95.91083204)(171.84304766,92.04083204)(166.69054766,89.45333204)
\lineto(167.70304766,88.01333204)
\curveto(174.22804766,91.27583204)(176.86054766,96.47333204)(176.86054766,102.21083204)
\lineto(167.63554766,102.21083204)
\closepath
\moveto(185.32054766,96.18083204)
\lineto(182.08054766,96.18083204)
\lineto(182.08054766,104.37083204)
\lineto(180.23554766,104.37083204)
\lineto(180.23554766,84.18833204)
\lineto(182.08054766,84.18833204)
\lineto(182.08054766,94.65083204)
\lineto(185.32054766,94.65083204)
\lineto(185.32054766,96.18083204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.26878985,95.28083204)
\lineto(197.71628985,95.28083204)
\lineto(197.71628985,102.50333204)
\lineto(188.35628985,102.50333204)
\lineto(188.35628985,100.99583204)
\lineto(195.84878985,100.99583204)
\lineto(195.84878985,96.78833204)
\lineto(188.42378985,96.78833204)
\lineto(188.42378985,89.04833204)
\lineto(190.08878985,89.04833204)
\curveto(193.55378985,89.04833204)(196.61378985,89.18333204)(200.25878985,89.79083204)
\lineto(200.07878985,91.29833204)
\curveto(196.54628985,90.73583204)(193.57628985,90.57833204)(190.26878985,90.57833204)
\lineto(190.26878985,95.28083204)
\closepath
\moveto(201.96878985,104.39333204)
\lineto(201.96878985,84.16583204)
\lineto(203.81378985,84.16583204)
\lineto(203.81378985,104.39333204)
\lineto(201.96878985,104.39333204)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.45953204,102.27833204)
\lineto(209.45953204,100.77083204)
\lineto(216.86203204,100.77083204)
\curveto(216.77203204,99.53333204)(216.59203204,98.36333204)(216.20953204,97.23833204)
\lineto(208.42453204,96.72083204)
\lineto(208.73953204,95.10083204)
\lineto(215.62453204,95.75333204)
\curveto(214.38703204,93.05333204)(212.06953204,90.73583204)(208.35703204,88.93583204)
\lineto(209.34703204,87.47333204)
\curveto(216.59203204,91.05083204)(218.68453204,96.42833204)(218.68453204,102.27833204)
\lineto(209.45953204,102.27833204)
\closepath
\moveto(222.66703204,104.37083204)
\lineto(222.66703204,84.18833204)
\lineto(224.51203204,84.18833204)
\lineto(224.51203204,104.37083204)
\lineto(222.66703204,104.37083204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.95313555,110.23266554)
\lineto(368.23702532,110.23266554)
\lineto(368.23702532,78.13351393)
\lineto(274.95313555,78.13351393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.17319201,linecolor=curcolor]
{
\newpath
\moveto(274.95313555,110.23266554)
\lineto(368.23702532,110.23266554)
\lineto(368.23702532,78.13351393)
\lineto(274.95313555,78.13351393)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.0372127,90.10045606)
\lineto(307.0372127,98.96545606)
\lineto(305.1922127,98.96545606)
\lineto(305.1922127,88.59295606)
\lineto(317.9947127,88.59295606)
\lineto(317.9947127,90.10045606)
\lineto(307.0372127,90.10045606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.27202715,101.73182081)
\lineto(334.80952715,101.73182081)
\lineto(334.80952715,103.26182081)
\lineto(325.42702715,103.26182081)
\lineto(325.42702715,90.00932081)
\lineto(327.02452715,90.00932081)
\curveto(330.82702715,90.00932081)(333.48202715,90.14432081)(336.56452715,90.72932081)
\lineto(336.36202715,92.25932081)
\curveto(333.43702715,91.74182081)(330.84952715,91.58432081)(327.27202715,91.58432081)
\lineto(327.27202715,101.73182081)
\closepath
\moveto(343.42702715,97.23182081)
\lineto(340.09702715,97.23182081)
\lineto(340.09702715,105.19682081)
\lineto(338.25202715,105.19682081)
\lineto(338.25202715,84.96932081)
\lineto(340.09702715,84.96932081)
\lineto(340.09702715,95.70182081)
\lineto(343.42702715,95.70182081)
\lineto(343.42702715,97.23182081)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(390.08033282,110.49140882)
\lineto(419.72953516,110.49140882)
\lineto(419.72953516,78.31682157)
\lineto(390.08033282,78.31682157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.09775539,linecolor=curcolor]
{
\newpath
\moveto(390.08033282,110.49140882)
\lineto(419.72953516,110.49140882)
\lineto(419.72953516,78.31682157)
\lineto(390.08033282,78.31682157)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.57801348,88.22955274)
\lineto(406.89612872,88.22955274)
\lineto(406.89612872,85.4390254)
\lineto(404.57801348,85.4390254)
\lineto(404.57801348,88.22955274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.80593199,linecolor=curcolor]
{
\newpath
\moveto(282.37522526,64.19554128)
\lineto(219.04522526,81.77763128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(186.54982526,64.53039128)
\lineto(195.29982526,84.35182128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00691748,linecolor=curcolor]
{
\newpath
\moveto(114.40185526,64.27118128)
\lineto(174.93889526,83.98604128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.00249922,linecolor=curcolor]
{
\newpath
\moveto(410.43822526,64.18896128)
\lineto(406.13722526,81.40128128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(281.01412526,64.53039128)
\lineto(310.29982526,84.17325128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.88638794,linecolor=curcolor]
{
\newpath
\moveto(347.84442526,64.49663128)
\lineto(332.75522526,83.84987128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.0000176,60.65766846)
\lineto(2.20460745,60.65766846)
\lineto(4.99513479,53.21626221)
\lineto(7.80031057,60.65766846)
\lineto(10.00490042,60.65766846)
\lineto(10.00490042,49.72260986)
\lineto(8.56202932,49.72260986)
\lineto(8.56202932,59.32466064)
\lineto(5.7422051,51.82466064)
\lineto(4.2553887,51.82466064)
\lineto(1.43556448,59.32466064)
\lineto(1.43556448,49.72260986)
\lineto(0.0000176,49.72260986)
\lineto(0.0000176,60.65766846)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.06935354,56.98091064)
\curveto(15.34669729,56.98091064)(14.77540823,56.69770752)(14.35548635,56.13130127)
\curveto(13.93556448,55.56977783)(13.72560354,54.79829346)(13.72560354,53.81684814)
\curveto(13.72560354,52.83540283)(13.93312307,52.06147705)(14.34816213,51.4950708)
\curveto(14.76808401,50.93354736)(15.34181448,50.65278564)(16.06935354,50.65278564)
\curveto(16.78712698,50.65278564)(17.35597463,50.93598877)(17.77589651,51.50239502)
\curveto(18.19581838,52.06880127)(18.40577932,52.84028564)(18.40577932,53.81684814)
\curveto(18.40577932,54.78852783)(18.19581838,55.5575708)(17.77589651,56.12397705)
\curveto(17.35597463,56.69526611)(16.78712698,56.98091064)(16.06935354,56.98091064)
\closepath
\moveto(16.06935354,58.12348877)
\curveto(17.24122854,58.12348877)(18.1616387,57.74262939)(18.83058401,56.98091064)
\curveto(19.49952932,56.21919189)(19.83400198,55.16450439)(19.83400198,53.81684814)
\curveto(19.83400198,52.47407471)(19.49952932,51.41938721)(18.83058401,50.65278564)
\curveto(18.1616387,49.89106689)(17.24122854,49.51020752)(16.06935354,49.51020752)
\curveto(14.89259573,49.51020752)(13.96974417,49.89106689)(13.30079885,50.65278564)
\curveto(12.63673635,51.41938721)(12.3047051,52.47407471)(12.3047051,53.81684814)
\curveto(12.3047051,55.16450439)(12.63673635,56.21919189)(13.30079885,56.98091064)
\curveto(13.96974417,57.74262939)(14.89259573,58.12348877)(16.06935354,58.12348877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(26.81398245,56.66596924)
\curveto(26.66261526,56.75385986)(26.49659963,56.81733643)(26.31593557,56.85639893)
\curveto(26.14015432,56.90034424)(25.94484182,56.92231689)(25.72999807,56.92231689)
\curveto(24.96827932,56.92231689)(24.38234182,56.67329346)(23.97218557,56.17524658)
\curveto(23.56691213,55.68208252)(23.36427542,54.9716333)(23.36427542,54.04389893)
\lineto(23.36427542,49.72260986)
\lineto(22.00929495,49.72260986)
\lineto(22.00929495,57.92573486)
\lineto(23.36427542,57.92573486)
\lineto(23.36427542,56.6513208)
\curveto(23.64747854,57.14936768)(24.01613088,57.51802002)(24.47023245,57.75727783)
\curveto(24.92433401,58.00141846)(25.47609182,58.12348877)(26.12550588,58.12348877)
\curveto(26.21827932,58.12348877)(26.32081838,58.11616455)(26.43312307,58.10151611)
\curveto(26.54542776,58.09175049)(26.66993948,58.07466064)(26.80665823,58.05024658)
\lineto(26.81398245,56.66596924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(29.54591604,50.95307861)
\lineto(29.54591604,46.60249268)
\lineto(28.19093557,46.60249268)
\lineto(28.19093557,57.92573486)
\lineto(29.54591604,57.92573486)
\lineto(29.54591604,56.68061768)
\curveto(29.82911917,57.16889893)(30.18556448,57.53022705)(30.61525198,57.76460205)
\curveto(31.04982229,58.00385986)(31.56740042,58.12348877)(32.16798635,58.12348877)
\curveto(33.1640801,58.12348877)(33.97218557,57.72798096)(34.59230276,56.93696533)
\curveto(35.21730276,56.14594971)(35.52980276,55.10591064)(35.52980276,53.81684814)
\curveto(35.52980276,52.52778564)(35.21730276,51.48774658)(34.59230276,50.69673096)
\curveto(33.97218557,49.90571533)(33.1640801,49.51020752)(32.16798635,49.51020752)
\curveto(31.56740042,49.51020752)(31.04982229,49.62739502)(30.61525198,49.86177002)
\curveto(30.18556448,50.10102783)(29.82911917,50.46479736)(29.54591604,50.95307861)
\closepath
\moveto(34.13087698,53.81684814)
\curveto(34.13087698,54.80805908)(33.92579885,55.58442627)(33.5156426,56.14594971)
\curveto(33.11036917,56.71235596)(32.55128713,56.99555908)(31.83839651,56.99555908)
\curveto(31.12550588,56.99555908)(30.56398245,56.71235596)(30.1538262,56.14594971)
\curveto(29.74855276,55.58442627)(29.54591604,54.80805908)(29.54591604,53.81684814)
\curveto(29.54591604,52.82563721)(29.74855276,52.04682861)(30.1538262,51.48042236)
\curveto(30.56398245,50.91889893)(31.12550588,50.63813721)(31.83839651,50.63813721)
\curveto(32.55128713,50.63813721)(33.11036917,50.91889893)(33.5156426,51.48042236)
\curveto(33.92579885,52.04682861)(34.13087698,52.82563721)(34.13087698,53.81684814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.58253713,54.67378174)
\lineto(44.58253713,49.72260986)
\lineto(43.23488088,49.72260986)
\lineto(43.23488088,54.62983643)
\curveto(43.23488088,55.40620361)(43.0835137,55.9872583)(42.78077932,56.37300049)
\curveto(42.47804495,56.75874268)(42.02394338,56.95161377)(41.41847463,56.95161377)
\curveto(40.69093557,56.95161377)(40.1172051,56.71968018)(39.69728323,56.25581299)
\curveto(39.27736135,55.7919458)(39.06740042,55.15962158)(39.06740042,54.35884033)
\lineto(39.06740042,49.72260986)
\lineto(37.71241995,49.72260986)
\lineto(37.71241995,61.11909424)
\lineto(39.06740042,61.11909424)
\lineto(39.06740042,56.6513208)
\curveto(39.38966604,57.14448486)(39.76808401,57.51313721)(40.20265432,57.75727783)
\curveto(40.64210745,58.00141846)(41.14747854,58.12348877)(41.7187676,58.12348877)
\curveto(42.66115042,58.12348877)(43.37404104,57.83052002)(43.85743948,57.24458252)
\curveto(44.34083792,56.66352783)(44.58253713,55.80659424)(44.58253713,54.67378174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.28517385,57.92573486)
\lineto(48.6328301,57.92573486)
\lineto(48.6328301,49.72260986)
\lineto(47.28517385,49.72260986)
\lineto(47.28517385,57.92573486)
\closepath
\moveto(47.28517385,61.11909424)
\lineto(48.6328301,61.11909424)
\lineto(48.6328301,59.41255127)
\lineto(47.28517385,59.41255127)
\lineto(47.28517385,61.11909424)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.26417776,54.67378174)
\lineto(58.26417776,49.72260986)
\lineto(56.91652151,49.72260986)
\lineto(56.91652151,54.62983643)
\curveto(56.91652151,55.40620361)(56.76515432,55.9872583)(56.46241995,56.37300049)
\curveto(56.15968557,56.75874268)(55.70558401,56.95161377)(55.10011526,56.95161377)
\curveto(54.3725762,56.95161377)(53.79884573,56.71968018)(53.37892385,56.25581299)
\curveto(52.95900198,55.7919458)(52.74904104,55.15962158)(52.74904104,54.35884033)
\lineto(52.74904104,49.72260986)
\lineto(51.39406057,49.72260986)
\lineto(51.39406057,57.92573486)
\lineto(52.74904104,57.92573486)
\lineto(52.74904104,56.6513208)
\curveto(53.07130667,57.14448486)(53.44972463,57.51313721)(53.88429495,57.75727783)
\curveto(54.32374807,58.00141846)(54.82911917,58.12348877)(55.40040823,58.12348877)
\curveto(56.34279104,58.12348877)(57.05568167,57.83052002)(57.5390801,57.24458252)
\curveto(58.02247854,56.66352783)(58.26417776,55.80659424)(58.26417776,54.67378174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.3647637,53.91938721)
\curveto(66.3647637,54.89594971)(66.16212698,55.65278564)(65.75685354,56.18989502)
\curveto(65.35646292,56.72700439)(64.79249807,56.99555908)(64.06495901,56.99555908)
\curveto(63.34230276,56.99555908)(62.77833792,56.72700439)(62.37306448,56.18989502)
\curveto(61.97267385,55.65278564)(61.77247854,54.89594971)(61.77247854,53.91938721)
\curveto(61.77247854,52.94770752)(61.97267385,52.19331299)(62.37306448,51.65620361)
\curveto(62.77833792,51.11909424)(63.34230276,50.85053955)(64.06495901,50.85053955)
\curveto(64.79249807,50.85053955)(65.35646292,51.11909424)(65.75685354,51.65620361)
\curveto(66.16212698,52.19331299)(66.3647637,52.94770752)(66.3647637,53.91938721)
\closepath
\moveto(67.71241995,50.74067627)
\curveto(67.71241995,49.34419189)(67.40236135,48.30659424)(66.78224417,47.6278833)
\curveto(66.16212698,46.94428955)(65.21241995,46.60249268)(63.93312307,46.60249268)
\curveto(63.45949026,46.60249268)(63.01271292,46.63911377)(62.59279104,46.71235596)
\curveto(62.17286917,46.78071533)(61.76515432,46.88813721)(61.36964651,47.03462158)
\lineto(61.36964651,48.34565674)
\curveto(61.76515432,48.13081299)(62.15577932,47.97212158)(62.54152151,47.86958252)
\curveto(62.9272637,47.76704346)(63.3203301,47.71577393)(63.72072073,47.71577393)
\curveto(64.60450979,47.71577393)(65.26613088,47.94770752)(65.70558401,48.41157471)
\curveto(66.14503713,48.87055908)(66.3647637,49.56635986)(66.3647637,50.49897705)
\lineto(66.3647637,51.16548096)
\curveto(66.08644338,50.68208252)(65.72999807,50.32075439)(65.29542776,50.08149658)
\curveto(64.86085745,49.84223877)(64.34083792,49.72260986)(63.73536917,49.72260986)
\curveto(62.72950979,49.72260986)(61.91896292,50.10591064)(61.30372854,50.87251221)
\curveto(60.68849417,51.63911377)(60.38087698,52.65473877)(60.38087698,53.91938721)
\curveto(60.38087698,55.18891846)(60.68849417,56.20698486)(61.30372854,56.97358643)
\curveto(61.91896292,57.74018799)(62.72950979,58.12348877)(63.73536917,58.12348877)
\curveto(64.34083792,58.12348877)(64.86085745,58.00385986)(65.29542776,57.76460205)
\curveto(65.72999807,57.52534424)(66.08644338,57.16401611)(66.3647637,56.68061768)
\lineto(66.3647637,57.92573486)
\lineto(67.71241995,57.92573486)
\lineto(67.71241995,50.74067627)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.60301432,131.02140246)
\lineto(19.8535026,131.02140246)
\lineto(19.8535026,129.77628527)
\lineto(15.97166667,129.77628527)
\lineto(15.97166667,120.08634386)
\lineto(14.48485026,120.08634386)
\lineto(14.48485026,129.77628527)
\lineto(10.60301432,129.77628527)
\lineto(10.60301432,131.02140246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.4682487,124.20987902)
\curveto(21.37938151,124.20987902)(20.62498698,124.0853673)(20.2050651,123.83634386)
\curveto(19.78514323,123.58732043)(19.57518229,123.16251574)(19.57518229,122.5619298)
\curveto(19.57518229,122.08341418)(19.73143229,121.7025548)(20.04393229,121.41935168)
\curveto(20.3613151,121.14103136)(20.7910026,121.00187121)(21.33299479,121.00187121)
\curveto(22.0800651,121.00187121)(22.67820963,121.26554308)(23.12742838,121.79288683)
\curveto(23.58152995,122.32511339)(23.80858073,123.0306798)(23.80858073,123.90958605)
\lineto(23.80858073,124.20987902)
\lineto(22.4682487,124.20987902)
\closepath
\moveto(25.15623698,124.76651964)
\lineto(25.15623698,120.08634386)
\lineto(23.80858073,120.08634386)
\lineto(23.80858073,121.33146105)
\curveto(23.50096354,120.83341418)(23.11766276,120.46476183)(22.65867838,120.22550402)
\curveto(22.19969401,119.99112902)(21.63817057,119.87394152)(20.97410807,119.87394152)
\curveto(20.13426432,119.87394152)(19.46531901,120.10831652)(18.96727213,120.57706652)
\curveto(18.47410807,121.05069933)(18.22752604,121.68302355)(18.22752604,122.47403918)
\curveto(18.22752604,123.39689074)(18.53514323,124.09269152)(19.1503776,124.56144152)
\curveto(19.77049479,125.03019152)(20.69334635,125.26456652)(21.91893229,125.26456652)
\lineto(23.80858073,125.26456652)
\lineto(23.80858073,125.39640246)
\curveto(23.80858073,126.01651964)(23.6035026,126.49503527)(23.19334635,126.83194933)
\curveto(22.78807292,127.17374621)(22.21678385,127.34464464)(21.47947917,127.34464464)
\curveto(21.01072917,127.34464464)(20.5541862,127.2884923)(20.10985026,127.17618761)
\curveto(19.66551432,127.06388293)(19.23826823,126.89542589)(18.82811198,126.67081652)
\lineto(18.82811198,127.91593371)
\curveto(19.32127604,128.10636339)(19.79979167,128.24796496)(20.26365885,128.34073839)
\curveto(20.72752604,128.43839464)(21.1791862,128.48722277)(21.61863932,128.48722277)
\curveto(22.80516276,128.48722277)(23.69139323,128.17960558)(24.27733073,127.56437121)
\curveto(24.86326823,126.94913683)(25.15623698,126.01651964)(25.15623698,124.76651964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.33738932,124.28312121)
\curveto(33.33738932,125.25968371)(33.1347526,126.01651964)(32.72947917,126.55362902)
\curveto(32.32908854,127.09073839)(31.7651237,127.35929308)(31.03758463,127.35929308)
\curveto(30.31492838,127.35929308)(29.75096354,127.09073839)(29.3456901,126.55362902)
\curveto(28.94529948,126.01651964)(28.74510417,125.25968371)(28.74510417,124.28312121)
\curveto(28.74510417,123.31144152)(28.94529948,122.55704699)(29.3456901,122.01993761)
\curveto(29.75096354,121.48282824)(30.31492838,121.21427355)(31.03758463,121.21427355)
\curveto(31.7651237,121.21427355)(32.32908854,121.48282824)(32.72947917,122.01993761)
\curveto(33.1347526,122.55704699)(33.33738932,123.31144152)(33.33738932,124.28312121)
\closepath
\moveto(34.68504557,121.10441027)
\curveto(34.68504557,119.70792589)(34.37498698,118.67032824)(33.75486979,117.9916173)
\curveto(33.1347526,117.30802355)(32.18504557,116.96622668)(30.9057487,116.96622668)
\curveto(30.43211588,116.96622668)(29.98533854,117.00284777)(29.56541667,117.07608996)
\curveto(29.14549479,117.14444933)(28.73777995,117.25187121)(28.34227213,117.39835558)
\lineto(28.34227213,118.70939074)
\curveto(28.73777995,118.49454699)(29.12840495,118.33585558)(29.51414713,118.23331652)
\curveto(29.89988932,118.13077746)(30.29295573,118.07950793)(30.69334635,118.07950793)
\curveto(31.57713542,118.07950793)(32.23875651,118.31144152)(32.67820963,118.77530871)
\curveto(33.11766276,119.23429308)(33.33738932,119.93009386)(33.33738932,120.86271105)
\lineto(33.33738932,121.52921496)
\curveto(33.05906901,121.04581652)(32.7026237,120.68448839)(32.26805338,120.44523058)
\curveto(31.83348307,120.20597277)(31.31346354,120.08634386)(30.70799479,120.08634386)
\curveto(29.70213542,120.08634386)(28.89158854,120.46964464)(28.27635417,121.23624621)
\curveto(27.66111979,122.00284777)(27.3535026,123.01847277)(27.3535026,124.28312121)
\curveto(27.3535026,125.55265246)(27.66111979,126.57071886)(28.27635417,127.33732043)
\curveto(28.89158854,128.10392199)(29.70213542,128.48722277)(30.70799479,128.48722277)
\curveto(31.31346354,128.48722277)(31.83348307,128.36759386)(32.26805338,128.12833605)
\curveto(32.7026237,127.88907824)(33.05906901,127.52775011)(33.33738932,127.04435168)
\lineto(33.33738932,128.28946886)
\lineto(34.68504557,128.28946886)
\lineto(34.68504557,121.10441027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.8588737,124.28312121)
\curveto(42.8588737,125.25968371)(42.65623698,126.01651964)(42.25096354,126.55362902)
\curveto(41.85057292,127.09073839)(41.28660807,127.35929308)(40.55906901,127.35929308)
\curveto(39.83641276,127.35929308)(39.27244792,127.09073839)(38.86717448,126.55362902)
\curveto(38.46678385,126.01651964)(38.26658854,125.25968371)(38.26658854,124.28312121)
\curveto(38.26658854,123.31144152)(38.46678385,122.55704699)(38.86717448,122.01993761)
\curveto(39.27244792,121.48282824)(39.83641276,121.21427355)(40.55906901,121.21427355)
\curveto(41.28660807,121.21427355)(41.85057292,121.48282824)(42.25096354,122.01993761)
\curveto(42.65623698,122.55704699)(42.8588737,123.31144152)(42.8588737,124.28312121)
\closepath
\moveto(44.20652995,121.10441027)
\curveto(44.20652995,119.70792589)(43.89647135,118.67032824)(43.27635417,117.9916173)
\curveto(42.65623698,117.30802355)(41.70652995,116.96622668)(40.42723307,116.96622668)
\curveto(39.95360026,116.96622668)(39.50682292,117.00284777)(39.08690104,117.07608996)
\curveto(38.66697917,117.14444933)(38.25926432,117.25187121)(37.86375651,117.39835558)
\lineto(37.86375651,118.70939074)
\curveto(38.25926432,118.49454699)(38.64988932,118.33585558)(39.03563151,118.23331652)
\curveto(39.4213737,118.13077746)(39.8144401,118.07950793)(40.21483073,118.07950793)
\curveto(41.09861979,118.07950793)(41.76024088,118.31144152)(42.19969401,118.77530871)
\curveto(42.63914713,119.23429308)(42.8588737,119.93009386)(42.8588737,120.86271105)
\lineto(42.8588737,121.52921496)
\curveto(42.58055338,121.04581652)(42.22410807,120.68448839)(41.78953776,120.44523058)
\curveto(41.35496745,120.20597277)(40.83494792,120.08634386)(40.22947917,120.08634386)
\curveto(39.22361979,120.08634386)(38.41307292,120.46964464)(37.79783854,121.23624621)
\curveto(37.18260417,122.00284777)(36.87498698,123.01847277)(36.87498698,124.28312121)
\curveto(36.87498698,125.55265246)(37.18260417,126.57071886)(37.79783854,127.33732043)
\curveto(38.41307292,128.10392199)(39.22361979,128.48722277)(40.22947917,128.48722277)
\curveto(40.83494792,128.48722277)(41.35496745,128.36759386)(41.78953776,128.12833605)
\curveto(42.22410807,127.88907824)(42.58055338,127.52775011)(42.8588737,127.04435168)
\lineto(42.8588737,128.28946886)
\lineto(44.20652995,128.28946886)
\lineto(44.20652995,121.10441027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.98240885,128.28946886)
\lineto(48.3300651,128.28946886)
\lineto(48.3300651,120.08634386)
\lineto(46.98240885,120.08634386)
\lineto(46.98240885,128.28946886)
\closepath
\moveto(46.98240885,131.48282824)
\lineto(48.3300651,131.48282824)
\lineto(48.3300651,129.77628527)
\lineto(46.98240885,129.77628527)
\lineto(46.98240885,131.48282824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(57.96141276,125.03751574)
\lineto(57.96141276,120.08634386)
\lineto(56.61375651,120.08634386)
\lineto(56.61375651,124.99357043)
\curveto(56.61375651,125.76993761)(56.46238932,126.3509923)(56.15965495,126.73673449)
\curveto(55.85692057,127.12247668)(55.40281901,127.31534777)(54.79735026,127.31534777)
\curveto(54.0698112,127.31534777)(53.49608073,127.08341418)(53.07615885,126.61954699)
\curveto(52.65623698,126.1556798)(52.44627604,125.52335558)(52.44627604,124.72257433)
\lineto(52.44627604,120.08634386)
\lineto(51.09129557,120.08634386)
\lineto(51.09129557,128.28946886)
\lineto(52.44627604,128.28946886)
\lineto(52.44627604,127.0150548)
\curveto(52.76854167,127.50821886)(53.14695963,127.87687121)(53.58152995,128.12101183)
\curveto(54.02098307,128.36515246)(54.52635417,128.48722277)(55.09764323,128.48722277)
\curveto(56.04002604,128.48722277)(56.75291667,128.19425402)(57.2363151,127.60831652)
\curveto(57.71971354,127.02726183)(57.96141276,126.17032824)(57.96141276,125.03751574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.0619987,124.28312121)
\curveto(66.0619987,125.25968371)(65.85936198,126.01651964)(65.45408854,126.55362902)
\curveto(65.05369792,127.09073839)(64.48973307,127.35929308)(63.76219401,127.35929308)
\curveto(63.03953776,127.35929308)(62.47557292,127.09073839)(62.07029948,126.55362902)
\curveto(61.66990885,126.01651964)(61.46971354,125.25968371)(61.46971354,124.28312121)
\curveto(61.46971354,123.31144152)(61.66990885,122.55704699)(62.07029948,122.01993761)
\curveto(62.47557292,121.48282824)(63.03953776,121.21427355)(63.76219401,121.21427355)
\curveto(64.48973307,121.21427355)(65.05369792,121.48282824)(65.45408854,122.01993761)
\curveto(65.85936198,122.55704699)(66.0619987,123.31144152)(66.0619987,124.28312121)
\closepath
\moveto(67.40965495,121.10441027)
\curveto(67.40965495,119.70792589)(67.09959635,118.67032824)(66.47947917,117.9916173)
\curveto(65.85936198,117.30802355)(64.90965495,116.96622668)(63.63035807,116.96622668)
\curveto(63.15672526,116.96622668)(62.70994792,117.00284777)(62.29002604,117.07608996)
\curveto(61.87010417,117.14444933)(61.46238932,117.25187121)(61.06688151,117.39835558)
\lineto(61.06688151,118.70939074)
\curveto(61.46238932,118.49454699)(61.85301432,118.33585558)(62.23875651,118.23331652)
\curveto(62.6244987,118.13077746)(63.0175651,118.07950793)(63.41795573,118.07950793)
\curveto(64.30174479,118.07950793)(64.96336588,118.31144152)(65.40281901,118.77530871)
\curveto(65.84227213,119.23429308)(66.0619987,119.93009386)(66.0619987,120.86271105)
\lineto(66.0619987,121.52921496)
\curveto(65.78367838,121.04581652)(65.42723307,120.68448839)(64.99266276,120.44523058)
\curveto(64.55809245,120.20597277)(64.03807292,120.08634386)(63.43260417,120.08634386)
\curveto(62.42674479,120.08634386)(61.61619792,120.46964464)(61.00096354,121.23624621)
\curveto(60.38572917,122.00284777)(60.07811198,123.01847277)(60.07811198,124.28312121)
\curveto(60.07811198,125.55265246)(60.38572917,126.57071886)(61.00096354,127.33732043)
\curveto(61.61619792,128.10392199)(62.42674479,128.48722277)(63.43260417,128.48722277)
\curveto(64.03807292,128.48722277)(64.55809245,128.36759386)(64.99266276,128.12833605)
\curveto(65.42723307,127.88907824)(65.78367838,127.52775011)(66.0619987,127.04435168)
\lineto(66.0619987,128.28946886)
\lineto(67.40965495,128.28946886)
\lineto(67.40965495,121.10441027)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.12928301,142.78016615)
\curveto(190.80213458,142.21864271)(190.55921465,141.66322279)(190.40052325,141.11390638)
\curveto(190.24183184,140.56458998)(190.16248614,140.00794935)(190.16248614,139.44398451)
\curveto(190.16248614,138.88001966)(190.24183184,138.32093763)(190.40052325,137.76673841)
\curveto(190.56165606,137.2149806)(190.80457598,136.65956068)(191.12928301,136.10047865)
\lineto(190.54334551,136.10047865)
\curveto(190.17713458,136.67420912)(189.90247637,137.23817396)(189.7193709,137.79237318)
\curveto(189.53870684,138.3465724)(189.44837481,138.89710951)(189.44837481,139.44398451)
\curveto(189.44837481,139.9884181)(189.53870684,140.5365138)(189.7193709,141.08827162)
\curveto(189.90003497,141.64002943)(190.17469317,142.20399427)(190.54334551,142.78016615)
\lineto(191.12928301,142.78016615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.05506426,141.06996107)
\lineto(195.05506426,140.43275404)
\curveto(194.86463458,140.53041029)(194.66688067,140.60365248)(194.46180254,140.6524806)
\curveto(194.25672442,140.70130873)(194.04432208,140.72572279)(193.82459551,140.72572279)
\curveto(193.49012286,140.72572279)(193.23865801,140.67445326)(193.07020098,140.57191419)
\curveto(192.90418536,140.46937513)(192.82117754,140.31556654)(192.82117754,140.11048841)
\curveto(192.82117754,139.95423841)(192.880992,139.8309474)(193.0006209,139.74061537)
\curveto(193.12024981,139.65272474)(193.36072833,139.56849623)(193.72205645,139.48792982)
\lineto(193.95276934,139.43666029)
\curveto(194.43128497,139.33412123)(194.77064043,139.18885755)(194.97083575,139.00086927)
\curveto(195.17347247,138.8153224)(195.27479083,138.55531263)(195.27479083,138.22083998)
\curveto(195.27479083,137.8399806)(195.12342364,137.53846693)(194.82068926,137.31629896)
\curveto(194.52039629,137.09413099)(194.10657793,136.98304701)(193.57923418,136.98304701)
\curveto(193.35950762,136.98304701)(193.13001543,137.00501966)(192.89075762,137.04896498)
\curveto(192.65394122,137.09046888)(192.40369708,137.15394544)(192.1400252,137.23939466)
\lineto(192.1400252,137.93519544)
\curveto(192.38904864,137.80580091)(192.63440997,137.70814466)(192.87610918,137.64222669)
\curveto(193.1178084,137.57875013)(193.35706622,137.54701185)(193.59388262,137.54701185)
\curveto(193.91126543,137.54701185)(194.15540606,137.60072279)(194.3263045,137.70814466)
\curveto(194.49720293,137.81800794)(194.58265215,137.97181654)(194.58265215,138.16957044)
\curveto(194.58265215,138.35267591)(194.52039629,138.49305677)(194.39588458,138.59071302)
\curveto(194.27381426,138.68836927)(194.00403887,138.78236341)(193.5865584,138.87269544)
\lineto(193.3521834,138.92762709)
\curveto(192.93470293,139.01551771)(192.63318926,139.14979505)(192.44764239,139.33045912)
\curveto(192.26209551,139.51356459)(192.16932208,139.76380873)(192.16932208,140.08119154)
\curveto(192.16932208,140.46693373)(192.30604083,140.76478529)(192.57947833,140.97474623)
\curveto(192.85291583,141.18470716)(193.24109942,141.28968763)(193.74402911,141.28968763)
\curveto(193.99305254,141.28968763)(194.22742754,141.27137709)(194.44715411,141.23475599)
\curveto(194.66688067,141.1981349)(194.86951739,141.14320326)(195.05506426,141.06996107)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.01795489,142.35536146)
\lineto(197.01795489,141.19081068)
\lineto(198.40589434,141.19081068)
\lineto(198.40589434,140.66712904)
\lineto(197.01795489,140.66712904)
\lineto(197.01795489,138.44056654)
\curveto(197.01795489,138.10609388)(197.0631209,137.89125013)(197.15345293,137.79603529)
\curveto(197.24622637,137.70082044)(197.43299395,137.65321302)(197.71375567,137.65321302)
\lineto(198.40589434,137.65321302)
\lineto(198.40589434,137.08924818)
\lineto(197.71375567,137.08924818)
\curveto(197.19373614,137.08924818)(196.83484942,137.18568373)(196.63709551,137.37855482)
\curveto(196.43934161,137.57386732)(196.34046465,137.92787123)(196.34046465,138.44056654)
\lineto(196.34046465,140.66712904)
\lineto(195.84607989,140.66712904)
\lineto(195.84607989,141.19081068)
\lineto(196.34046465,141.19081068)
\lineto(196.34046465,142.35536146)
\lineto(197.01795489,142.35536146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.8040877,139.30848646)
\lineto(202.8040877,138.97889662)
\lineto(199.70594317,138.97889662)
\curveto(199.73524004,138.51502943)(199.8744002,138.16102552)(200.12342364,137.9168849)
\curveto(200.37488848,137.67518568)(200.72400958,137.55433607)(201.17078692,137.55433607)
\curveto(201.42957598,137.55433607)(201.67982012,137.58607435)(201.92151934,137.64955091)
\curveto(202.16565997,137.71302748)(202.40735918,137.80824232)(202.646617,137.93519544)
\lineto(202.646617,137.29798841)
\curveto(202.40491778,137.19544935)(202.15711504,137.11732435)(201.90320879,137.06361341)
\curveto(201.64930254,137.00990248)(201.39173418,136.98304701)(201.13050372,136.98304701)
\curveto(200.47620684,136.98304701)(199.95740801,137.17347669)(199.57410723,137.55433607)
\curveto(199.19324786,137.93519544)(199.00281817,138.45033216)(199.00281817,139.09974623)
\curveto(199.00281817,139.77113294)(199.18348223,140.30335951)(199.54481036,140.69642591)
\curveto(199.90857989,141.09193373)(200.39808184,141.28968763)(201.01331622,141.28968763)
\curveto(201.56507403,141.28968763)(202.00086504,141.11146498)(202.32068926,140.75501966)
\curveto(202.64295489,140.40101576)(202.8040877,139.91883802)(202.8040877,139.30848646)
\closepath
\moveto(202.13025958,139.50624037)
\curveto(202.12537676,139.87489271)(202.021617,140.16908216)(201.81898028,140.38880873)
\curveto(201.61878497,140.60853529)(201.35267168,140.71839857)(201.02064043,140.71839857)
\curveto(200.64466387,140.71839857)(200.3431502,140.6121974)(200.11609942,140.39979505)
\curveto(199.89149004,140.18739271)(199.76209551,139.88832044)(199.72791583,139.50257826)
\lineto(202.13025958,139.50624037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.10340411,140.40345716)
\curveto(207.27186114,140.70619154)(207.47327715,140.92958021)(207.70765215,141.07362318)
\curveto(207.94202715,141.21766615)(208.21790606,141.28968763)(208.53528887,141.28968763)
\curveto(208.96253497,141.28968763)(209.29212481,141.13954115)(209.5240584,140.83924818)
\curveto(209.755992,140.54139662)(209.87195879,140.11659193)(209.87195879,139.56483412)
\lineto(209.87195879,137.08924818)
\lineto(209.19446856,137.08924818)
\lineto(209.19446856,139.54286146)
\curveto(209.19446856,139.93592787)(209.12488848,140.22767591)(208.98572833,140.4181056)
\curveto(208.84656817,140.60853529)(208.63416583,140.70375013)(208.34852129,140.70375013)
\curveto(207.9994002,140.70375013)(207.72352129,140.58778334)(207.52088458,140.35584974)
\curveto(207.31824786,140.12391615)(207.2169295,139.80775404)(207.2169295,139.40736341)
\lineto(207.2169295,137.08924818)
\lineto(206.53943926,137.08924818)
\lineto(206.53943926,139.54286146)
\curveto(206.53943926,139.93836927)(206.46985918,140.23011732)(206.33069903,140.4181056)
\curveto(206.19153887,140.60853529)(205.97669512,140.70375013)(205.68616778,140.70375013)
\curveto(205.3419295,140.70375013)(205.068492,140.58656263)(204.86585528,140.35218763)
\curveto(204.66321856,140.12025404)(204.5619002,139.80531263)(204.5619002,139.40736341)
\lineto(204.5619002,137.08924818)
\lineto(203.88440997,137.08924818)
\lineto(203.88440997,141.19081068)
\lineto(204.5619002,141.19081068)
\lineto(204.5619002,140.55360365)
\curveto(204.71570879,140.80506849)(204.90003497,140.99061537)(205.11487872,141.11024427)
\curveto(205.32972247,141.22987318)(205.58484942,141.28968763)(205.88025958,141.28968763)
\curveto(206.17811114,141.28968763)(206.43079668,141.21400404)(206.63831622,141.06263685)
\curveto(206.84827715,140.91126966)(207.00330645,140.6915431)(207.10340411,140.40345716)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.11341387,142.78016615)
\lineto(211.69935137,142.78016615)
\curveto(212.06556231,142.20399427)(212.33899981,141.64002943)(212.51966387,141.08827162)
\curveto(212.70276934,140.5365138)(212.79432208,139.9884181)(212.79432208,139.44398451)
\curveto(212.79432208,138.89710951)(212.70276934,138.3465724)(212.51966387,137.79237318)
\curveto(212.33899981,137.23817396)(212.06556231,136.67420912)(211.69935137,136.10047865)
\lineto(211.11341387,136.10047865)
\curveto(211.4381209,136.65956068)(211.67982012,137.2149806)(211.83851153,137.76673841)
\curveto(211.99964434,138.32093763)(212.08021075,138.88001966)(212.08021075,139.44398451)
\curveto(212.08021075,140.00794935)(211.99964434,140.56458998)(211.83851153,141.11390638)
\curveto(211.67982012,141.66322279)(211.4381209,142.21864271)(211.11341387,142.78016615)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.66477496,133.35963392)
\lineto(224.09015185,133.35963392)
\lineto(224.09015185,117.50242472)
\lineto(176.66477496,117.50242472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34279051,linecolor=curcolor]
{
\newpath
\moveto(176.66477496,133.35963392)
\lineto(224.09015185,133.35963392)
\lineto(224.09015185,117.50242472)
\lineto(176.66477496,117.50242472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.9424544,121.55602217)
\lineto(196.22834307,121.55602217)
\lineto(193.64655596,128.18444013)
\lineto(193.24982745,128.18444013)
\curveto(193.15624021,128.18444013)(193.08910153,128.19257816)(193.04841143,128.2088542)
\curveto(193.00772133,128.22919925)(192.97313474,128.25971683)(192.94465167,128.30040693)
\curveto(192.9202376,128.34516605)(192.90803057,128.39195967)(192.90803057,128.44078779)
\curveto(192.90803057,128.48961592)(192.9202376,128.53437503)(192.94465167,128.57506513)
\curveto(192.97313474,128.61982425)(193.00772133,128.65034183)(193.04841143,128.66661787)
\curveto(193.08910153,128.68696292)(193.15624021,128.69713545)(193.24982745,128.69713545)
\lineto(195.16022784,128.69713545)
\curveto(195.25788409,128.69713545)(195.32502276,128.68696292)(195.36164385,128.66661787)
\curveto(195.40233396,128.65034183)(195.43488604,128.61982425)(195.4593001,128.57506513)
\curveto(195.48778318,128.53437503)(195.50202471,128.48961592)(195.50202471,128.44078779)
\curveto(195.50202471,128.39195967)(195.48778318,128.34516605)(195.4593001,128.30040693)
\curveto(195.43081703,128.25971683)(195.39623044,128.22919925)(195.35554034,128.2088542)
\curveto(195.31891924,128.19257816)(195.25381508,128.18444013)(195.16022784,128.18444013)
\lineto(194.17756182,128.18444013)
\lineto(196.55793292,122.06871748)
\lineto(196.59455401,122.06871748)
\lineto(198.94440752,128.18444013)
\lineto(197.96784502,128.18444013)
\curveto(197.87018877,128.18444013)(197.8010156,128.19257816)(197.76032549,128.2088542)
\curveto(197.71963539,128.22919925)(197.6850488,128.25971683)(197.65656573,128.30040693)
\curveto(197.63215167,128.34516605)(197.61994463,128.39195967)(197.61994463,128.44078779)
\curveto(197.61994463,128.48961592)(197.63418617,128.53437503)(197.66266924,128.57506513)
\curveto(197.69115232,128.61982425)(197.7237044,128.65034183)(197.76032549,128.66661787)
\curveto(197.8010156,128.68696292)(197.87018877,128.69713545)(197.96784502,128.69713545)
\lineto(199.8721419,128.69713545)
\curveto(199.96979815,128.69713545)(200.03897133,128.68696292)(200.07966143,128.66661787)
\curveto(200.12035153,128.65034183)(200.15290362,128.61982425)(200.17731768,128.57506513)
\curveto(200.20580075,128.53437503)(200.22004229,128.48961592)(200.22004229,128.44078779)
\curveto(200.22004229,128.39195967)(200.20580075,128.34516605)(200.17731768,128.30040693)
\curveto(200.14883461,128.25971683)(200.11424802,128.22919925)(200.07355792,128.2088542)
\curveto(200.03693682,128.19257816)(199.96979815,128.18444013)(199.8721419,128.18444013)
\lineto(199.4815169,128.18444013)
\lineto(196.9424544,121.55602217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.43757159,121.55602217)
\lineto(203.72346026,121.55602217)
\lineto(201.14167315,128.18444013)
\lineto(200.74494463,128.18444013)
\curveto(200.65135739,128.18444013)(200.58421872,128.19257816)(200.54352862,128.2088542)
\curveto(200.50283851,128.22919925)(200.46825193,128.25971683)(200.43976885,128.30040693)
\curveto(200.41535479,128.34516605)(200.40314776,128.39195967)(200.40314776,128.44078779)
\curveto(200.40314776,128.48961592)(200.41535479,128.53437503)(200.43976885,128.57506513)
\curveto(200.46825193,128.61982425)(200.50283851,128.65034183)(200.54352862,128.66661787)
\curveto(200.58421872,128.68696292)(200.65135739,128.69713545)(200.74494463,128.69713545)
\lineto(202.65534502,128.69713545)
\curveto(202.75300127,128.69713545)(202.82013995,128.68696292)(202.85676104,128.66661787)
\curveto(202.89745114,128.65034183)(202.93000323,128.61982425)(202.95441729,128.57506513)
\curveto(202.98290036,128.53437503)(202.9971419,128.48961592)(202.9971419,128.44078779)
\curveto(202.9971419,128.39195967)(202.98290036,128.34516605)(202.95441729,128.30040693)
\curveto(202.92593422,128.25971683)(202.89134763,128.22919925)(202.85065752,128.2088542)
\curveto(202.81403643,128.19257816)(202.74893226,128.18444013)(202.65534502,128.18444013)
\lineto(201.67267901,128.18444013)
\lineto(204.0530501,122.06871748)
\lineto(204.0896712,122.06871748)
\lineto(206.43952471,128.18444013)
\lineto(205.46296221,128.18444013)
\curveto(205.36530596,128.18444013)(205.29613278,128.19257816)(205.25544268,128.2088542)
\curveto(205.21475258,128.22919925)(205.18016599,128.25971683)(205.15168292,128.30040693)
\curveto(205.12726885,128.34516605)(205.11506182,128.39195967)(205.11506182,128.44078779)
\curveto(205.11506182,128.48961592)(205.12930336,128.53437503)(205.15778643,128.57506513)
\curveto(205.1862695,128.61982425)(205.21882159,128.65034183)(205.25544268,128.66661787)
\curveto(205.29613278,128.68696292)(205.36530596,128.69713545)(205.46296221,128.69713545)
\lineto(207.36725909,128.69713545)
\curveto(207.46491534,128.69713545)(207.53408851,128.68696292)(207.57477862,128.66661787)
\curveto(207.61546872,128.65034183)(207.64802081,128.61982425)(207.67243487,128.57506513)
\curveto(207.70091794,128.53437503)(207.71515948,128.48961592)(207.71515948,128.44078779)
\curveto(207.71515948,128.39195967)(207.70091794,128.34516605)(207.67243487,128.30040693)
\curveto(207.6439518,128.25971683)(207.60936521,128.22919925)(207.5686751,128.2088542)
\curveto(207.53205401,128.19257816)(207.46491534,128.18444013)(207.36725909,128.18444013)
\lineto(206.97663409,128.18444013)
\lineto(204.43757159,121.55602217)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.37906939,133.35919905)
\lineto(344.80444628,133.35919905)
\lineto(344.80444628,117.50198984)
\lineto(297.37906939,117.50198984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34279051,linecolor=curcolor]
{
\newpath
\moveto(297.37906939,133.35919905)
\lineto(344.80444628,133.35919905)
\lineto(344.80444628,117.50198984)
\lineto(297.37906939,117.50198984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.90571124,125.00450849)
\lineto(314.90571124,122.06871748)
\lineto(318.84858233,122.06871748)
\lineto(318.84858233,123.58238935)
\curveto(318.84858233,123.70445967)(318.87096189,123.79194339)(318.915721,123.84484052)
\curveto(318.96454913,123.89773766)(319.02761879,123.92418623)(319.10492999,123.92418623)
\curveto(319.18224118,123.92418623)(319.24327634,123.89773766)(319.28803545,123.84484052)
\curveto(319.33686358,123.79194339)(319.36127764,123.70445967)(319.36127764,123.58238935)
\lineto(319.36127764,121.55602217)
\lineto(313.70331866,121.55602217)
\curveto(313.58124834,121.55602217)(313.49376462,121.58043623)(313.44086749,121.62926435)
\curveto(313.38797035,121.67809248)(313.36152178,121.73912763)(313.36152178,121.81236982)
\curveto(313.36152178,121.88968102)(313.38797035,121.95071618)(313.44086749,121.99547529)
\curveto(313.49376462,122.04430342)(313.58124834,122.06871748)(313.70331866,122.06871748)
\lineto(314.39301592,122.06871748)
\lineto(314.39301592,128.18444013)
\lineto(313.70331866,128.18444013)
\curveto(313.58124834,128.18444013)(313.49376462,128.20681969)(313.44086749,128.25157881)
\curveto(313.38797035,128.30040693)(313.36152178,128.36347659)(313.36152178,128.44078779)
\curveto(313.36152178,128.51809899)(313.38797035,128.57913414)(313.44086749,128.62389326)
\curveto(313.49376462,128.67272138)(313.58124834,128.69713545)(313.70331866,128.69713545)
\lineto(319.09272295,128.69713545)
\lineto(319.09272295,126.93321943)
\curveto(319.09272295,126.81114912)(319.06830889,126.72366539)(319.01948077,126.67076826)
\curveto(318.97472165,126.61787112)(318.9136865,126.59142256)(318.8363753,126.59142256)
\curveto(318.7590641,126.59142256)(318.69599444,126.61787112)(318.64716631,126.67076826)
\curveto(318.6024072,126.72366539)(318.58002764,126.81114912)(318.58002764,126.93321943)
\lineto(318.58002764,128.18444013)
\lineto(314.90571124,128.18444013)
\lineto(314.90571124,125.51720381)
\lineto(316.74286944,125.51720381)
\lineto(316.74286944,126.09703779)
\curveto(316.74286944,126.2191081)(316.7672835,126.30659183)(316.81611163,126.35948896)
\curveto(316.86493975,126.4123861)(316.92800941,126.43883467)(317.00532061,126.43883467)
\curveto(317.0785628,126.43883467)(317.13959795,126.4123861)(317.18842608,126.35948896)
\curveto(317.2372542,126.30659183)(317.26166827,126.2191081)(317.26166827,126.09703779)
\lineto(317.26166827,124.42467451)
\curveto(317.26166827,124.3026042)(317.2372542,124.21512047)(317.18842608,124.16222334)
\curveto(317.13959795,124.1093262)(317.0785628,124.08287763)(317.00532061,124.08287763)
\curveto(316.92800941,124.08287763)(316.86493975,124.1093262)(316.81611163,124.16222334)
\curveto(316.7672835,124.21512047)(316.74286944,124.3026042)(316.74286944,124.42467451)
\lineto(316.74286944,125.00450849)
\lineto(314.90571124,125.00450849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.83417803,125.00450849)
\lineto(322.83417803,122.06871748)
\lineto(324.59199053,122.06871748)
\curveto(324.71406084,122.06871748)(324.80154457,122.04430342)(324.8544417,121.99547529)
\curveto(324.90733884,121.95071618)(324.93378741,121.88968102)(324.93378741,121.81236982)
\curveto(324.93378741,121.73912763)(324.90733884,121.67809248)(324.8544417,121.62926435)
\curveto(324.80154457,121.58043623)(324.71406084,121.55602217)(324.59199053,121.55602217)
\lineto(321.63178545,121.55602217)
\curveto(321.50971514,121.55602217)(321.42223142,121.58043623)(321.36933428,121.62926435)
\curveto(321.31643715,121.67809248)(321.28998858,121.73912763)(321.28998858,121.81236982)
\curveto(321.28998858,121.88968102)(321.31643715,121.95071618)(321.36933428,121.99547529)
\curveto(321.42223142,122.04430342)(321.50971514,122.06871748)(321.63178545,122.06871748)
\lineto(322.32148272,122.06871748)
\lineto(322.32148272,128.18444013)
\lineto(321.63178545,128.18444013)
\curveto(321.50971514,128.18444013)(321.42223142,128.20681969)(321.36933428,128.25157881)
\curveto(321.31643715,128.30040693)(321.28998858,128.36347659)(321.28998858,128.44078779)
\curveto(321.28998858,128.51809899)(321.32050616,128.58320316)(321.38154131,128.63610029)
\curveto(321.42630043,128.67679039)(321.50971514,128.69713545)(321.63178545,128.69713545)
\lineto(327.27753741,128.69713545)
\lineto(327.27753741,126.93321943)
\curveto(327.27753741,126.81114912)(327.25312334,126.72366539)(327.20429522,126.67076826)
\curveto(327.15546709,126.61787112)(327.09443194,126.59142256)(327.02118975,126.59142256)
\curveto(326.94387855,126.59142256)(326.88080889,126.61787112)(326.83198077,126.67076826)
\curveto(326.78315264,126.72366539)(326.75873858,126.81114912)(326.75873858,126.93321943)
\lineto(326.75873858,128.18444013)
\lineto(322.83417803,128.18444013)
\lineto(322.83417803,125.51720381)
\lineto(324.67133624,125.51720381)
\lineto(324.67133624,126.09703779)
\curveto(324.67133624,126.2191081)(324.6957503,126.30659183)(324.74457842,126.35948896)
\curveto(324.79340655,126.4123861)(324.85647621,126.43883467)(324.93378741,126.43883467)
\curveto(325.00702959,126.43883467)(325.06806475,126.4123861)(325.11689288,126.35948896)
\curveto(325.165721,126.30659183)(325.19013506,126.2191081)(325.19013506,126.09703779)
\lineto(325.19013506,124.42467451)
\curveto(325.19013506,124.3026042)(325.165721,124.21512047)(325.11689288,124.16222334)
\curveto(325.06806475,124.1093262)(325.00702959,124.08287763)(324.93378741,124.08287763)
\curveto(324.85647621,124.08287763)(324.79340655,124.1093262)(324.74457842,124.16222334)
\curveto(324.6957503,124.21512047)(324.67133624,124.3026042)(324.67133624,124.42467451)
\lineto(324.67133624,125.00450849)
\lineto(322.83417803,125.00450849)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.87909991,133.35919905)
\lineto(427.3044768,133.35919905)
\lineto(427.3044768,117.50198984)
\lineto(379.87909991,117.50198984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.34279051,linecolor=curcolor]
{
\newpath
\moveto(379.87909991,133.35919905)
\lineto(427.3044768,133.35919905)
\lineto(427.3044768,117.50198984)
\lineto(379.87909991,117.50198984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.9091292,128.38585615)
\lineto(400.9091292,128.55675459)
\curveto(400.9091292,128.6788249)(400.93150876,128.76630862)(400.97626788,128.81920576)
\curveto(401.025096,128.87210289)(401.08816566,128.89855146)(401.16547686,128.89855146)
\curveto(401.24278806,128.89855146)(401.30382321,128.87210289)(401.34858233,128.81920576)
\curveto(401.39741045,128.76630862)(401.42182452,128.6788249)(401.42182452,128.55675459)
\lineto(401.42182452,127.25060224)
\curveto(401.42182452,127.12853193)(401.39741045,127.04104821)(401.34858233,126.98815107)
\curveto(401.30382321,126.93525394)(401.24278806,126.90880537)(401.16547686,126.90880537)
\curveto(401.09223467,126.90880537)(401.03119952,126.93321943)(400.98237139,126.98204756)
\curveto(400.93761228,127.03087568)(400.91319821,127.11022138)(400.9091292,127.22008467)
\curveto(400.88878415,127.56188154)(400.7117822,127.86909183)(400.37812334,128.14171552)
\curveto(400.0485335,128.41433922)(399.61518389,128.55065107)(399.07807452,128.55065107)
\curveto(398.51248207,128.55065107)(398.06285642,128.4041667)(397.72919756,128.11119795)
\curveto(397.39553871,127.82229821)(397.22870928,127.48050133)(397.22870928,127.08580732)
\curveto(397.22870928,126.8823568)(397.2755029,126.69721683)(397.36909014,126.5303874)
\curveto(397.46267738,126.36355797)(397.5867822,126.22724612)(397.74140459,126.12145185)
\curveto(397.89602699,126.01972659)(398.07099444,125.93631188)(398.26630694,125.87120771)
\curveto(398.46161944,125.81017256)(398.76679522,125.74506839)(399.18183428,125.67589521)
\curveto(399.87763506,125.56196292)(400.35777829,125.44599612)(400.62226397,125.32799482)
\curveto(400.97626788,125.16930342)(401.24278806,124.94957685)(401.42182452,124.66881513)
\curveto(401.60492999,124.38805342)(401.69648272,124.05642907)(401.69648272,123.67394209)
\curveto(401.69648272,123.08800459)(401.46251462,122.58751631)(400.99457842,122.17247724)
\curveto(400.52664222,121.76150719)(399.89594561,121.55602217)(399.10248858,121.55602217)
\curveto(398.2113753,121.55602217)(397.49929847,121.83474938)(396.96625811,122.39220381)
\lineto(396.96625811,122.09923506)
\curveto(396.96625811,121.97716474)(396.94184405,121.88968102)(396.89301592,121.83678388)
\curveto(396.84825681,121.78388675)(396.78722165,121.75743818)(396.70991045,121.75743818)
\curveto(396.63666827,121.75743818)(396.57563311,121.78388675)(396.52680499,121.83678388)
\curveto(396.47797686,121.88968102)(396.4535628,121.97716474)(396.4535628,122.09923506)
\lineto(396.4535628,123.51525068)
\curveto(396.4535628,123.64139)(396.47594236,123.73090823)(396.52070147,123.78380537)
\curveto(396.56952959,123.8367025)(396.63259926,123.86315107)(396.70991045,123.86315107)
\curveto(396.78315264,123.86315107)(396.84215329,123.83873701)(396.88691241,123.78990888)
\curveto(396.93574053,123.74108076)(396.9621891,123.66173506)(396.96625811,123.55187177)
\curveto(396.98660316,123.17752282)(397.18598467,122.83572594)(397.56440264,122.52648115)
\curveto(397.94688962,122.22130537)(398.45958493,122.06871748)(399.10248858,122.06871748)
\curveto(399.74539222,122.06871748)(400.25198402,122.22944339)(400.62226397,122.55089521)
\curveto(400.99661293,122.87234704)(401.18378741,123.25279951)(401.18378741,123.69225263)
\curveto(401.18378741,123.96080732)(401.11257972,124.19884443)(400.97016436,124.40636396)
\curveto(400.827749,124.6179525)(400.61616045,124.78478193)(400.33539874,124.90685224)
\curveto(400.14008624,124.99230146)(399.73318519,125.08792321)(399.11469561,125.19371748)
\curveto(398.26427243,125.33613284)(397.65188637,125.5538249)(397.27753741,125.84679365)
\curveto(396.90318845,126.1397624)(396.71601397,126.55683597)(396.71601397,127.09801435)
\curveto(396.71601397,127.63512373)(396.92963702,128.09695641)(397.35688311,128.4835124)
\curveto(397.78819821,128.87006839)(398.35582517,129.06334638)(399.05976397,129.06334638)
\curveto(399.7759098,129.06334638)(400.39236488,128.83751631)(400.9091292,128.38585615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.33417803,125.20592451)
\lineto(405.33417803,122.27013349)
\lineto(407.09199053,122.27013349)
\curveto(407.21406084,122.27013349)(407.30154457,122.24571943)(407.3544417,122.19689131)
\curveto(407.40733884,122.15213219)(407.43378741,122.09109704)(407.43378741,122.01378584)
\curveto(407.43378741,121.94054365)(407.40733884,121.87950849)(407.3544417,121.83068037)
\curveto(407.30154457,121.78185224)(407.21406084,121.75743818)(407.09199053,121.75743818)
\lineto(404.13178545,121.75743818)
\curveto(404.00971514,121.75743818)(403.92223142,121.78185224)(403.86933428,121.83068037)
\curveto(403.81643715,121.87950849)(403.78998858,121.94054365)(403.78998858,122.01378584)
\curveto(403.78998858,122.09109704)(403.81643715,122.15213219)(403.86933428,122.19689131)
\curveto(403.92223142,122.24571943)(404.00971514,122.27013349)(404.13178545,122.27013349)
\lineto(404.82148272,122.27013349)
\lineto(404.82148272,128.38585615)
\lineto(404.13178545,128.38585615)
\curveto(404.00971514,128.38585615)(403.92223142,128.40823571)(403.86933428,128.45299482)
\curveto(403.81643715,128.50182295)(403.78998858,128.56489261)(403.78998858,128.64220381)
\curveto(403.78998858,128.719515)(403.82050616,128.78461917)(403.88154131,128.83751631)
\curveto(403.92630043,128.87820641)(404.00971514,128.89855146)(404.13178545,128.89855146)
\lineto(409.77753741,128.89855146)
\lineto(409.77753741,127.13463545)
\curveto(409.77753741,127.01256513)(409.75312334,126.92508141)(409.70429522,126.87218427)
\curveto(409.65546709,126.81928714)(409.59443194,126.79283857)(409.52118975,126.79283857)
\curveto(409.44387855,126.79283857)(409.38080889,126.81928714)(409.33198077,126.87218427)
\curveto(409.28315264,126.92508141)(409.25873858,127.01256513)(409.25873858,127.13463545)
\lineto(409.25873858,128.38585615)
\lineto(405.33417803,128.38585615)
\lineto(405.33417803,125.71861982)
\lineto(407.17133624,125.71861982)
\lineto(407.17133624,126.29845381)
\curveto(407.17133624,126.42052412)(407.1957503,126.50800784)(407.24457842,126.56090498)
\curveto(407.29340655,126.61380211)(407.35647621,126.64025068)(407.43378741,126.64025068)
\curveto(407.50702959,126.64025068)(407.56806475,126.61380211)(407.61689288,126.56090498)
\curveto(407.665721,126.50800784)(407.69013506,126.42052412)(407.69013506,126.29845381)
\lineto(407.69013506,124.62609052)
\curveto(407.69013506,124.50402021)(407.665721,124.41653649)(407.61689288,124.36363935)
\curveto(407.56806475,124.31074222)(407.50702959,124.28429365)(407.43378741,124.28429365)
\curveto(407.35647621,124.28429365)(407.29340655,124.31074222)(407.24457842,124.36363935)
\curveto(407.1957503,124.41653649)(407.17133624,124.50402021)(407.17133624,124.62609052)
\lineto(407.17133624,125.20592451)
\lineto(405.33417803,125.20592451)
\closepath
}
}
\end{pspicture}


==> tSNE-p070-i2000-mod5-bugfix.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(761.69482422,759.3655599)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.16148907,19.62911771)
\lineto(761.16148186,19.62911771)
\lineto(761.16148186,758.83222922)
\lineto(17.16148907,758.83222922)
\closepath
\moveto(17.16148907,19.62911771)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(113.30732763,19.62911771)
\lineto(113.30732763,14.96245112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.3064061,9.02608886)
\curveto(112.62932211,9.02608886)(112.11890478,8.69275553)(111.77515545,8.02608888)
\curveto(111.42619679,7.35942222)(111.26473946,6.35942223)(111.26473946,5.02608892)
\curveto(111.26473946,3.69275561)(111.42619679,2.69275562)(111.77515545,2.02608897)
\curveto(112.11890478,1.35942231)(112.62932211,1.02608898)(113.3064061,1.02608898)
\curveto(113.98869675,1.02608898)(114.49390475,1.35942231)(114.83765541,2.02608897)
\curveto(115.17098874,2.69275562)(115.34807273,3.69275561)(115.34807273,5.02608892)
\curveto(115.34807273,6.35942223)(115.17098874,7.35942222)(114.83765541,8.02608888)
\curveto(114.49390475,8.69275553)(113.98869675,9.02608886)(113.3064061,9.02608886)
\moveto(113.3064061,10.06775551)
\curveto(114.38453008,10.06775551)(115.2126554,9.62504752)(115.80119673,8.77088086)
\curveto(116.37411405,7.90629688)(116.66578071,6.6510889)(116.66578071,5.02608892)
\curveto(116.66578071,3.38546361)(116.37411405,2.13025563)(115.80119673,1.27608898)
\curveto(115.2126554,0.42713032)(114.38453008,0.00004766)(113.3064061,0.00004766)
\curveto(112.21265545,0.00004766)(111.37411413,0.42713032)(110.8011968,1.27608898)
\curveto(110.22828081,2.13025563)(109.94703015,3.38546361)(109.94703015,5.02608892)
\curveto(109.94703015,6.6510889)(110.22828081,7.90629688)(110.8011968,8.77088086)
\curveto(111.37411413,9.62504752)(112.21265545,10.06775551)(113.3064061,10.06775551)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(245.86982296,19.62911771)
\lineto(245.86982296,14.96245112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.28184666,1.27608898)
\lineto(245.43288796,1.27608898)
\lineto(245.43288796,8.69275553)
\lineto(243.09955466,8.22400487)
\lineto(243.09955466,9.42713019)
\lineto(245.41726396,9.89067151)
\lineto(246.73497194,9.89067151)
\lineto(246.73497194,1.27608898)
\lineto(248.88601324,1.27608898)
\lineto(248.88601324,0.17192233)
\lineto(243.28184666,0.17192233)
\lineto(243.28184666,1.27608898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(378.43232763,19.62911771)
\lineto(378.43232763,14.96245112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.75730885,1.27608898)
\lineto(381.34064211,1.27608898)
\lineto(381.34064211,0.17192233)
\lineto(375.16876754,0.17192233)
\lineto(375.16876754,1.27608898)
\curveto(375.6635582,1.7865063)(376.34064219,2.47921429)(377.21043418,3.35942228)
\curveto(378.05939283,4.22400493)(378.60626749,4.78650626)(378.83543415,5.03650625)
\curveto(379.26251681,5.50525558)(379.55418347,5.90629691)(379.71564214,6.23963024)
\curveto(379.8771008,6.55733823)(379.96564214,6.89067156)(379.96564214,7.21358889)
\curveto(379.96564214,7.71879688)(379.78335014,8.14588087)(379.42397548,8.46358887)
\curveto(379.05939282,8.7865062)(378.59585016,8.95838086)(378.00730883,8.95838086)
\curveto(377.59585017,8.95838086)(377.15314218,8.88025553)(376.70001685,8.74483953)
\curveto(376.24689152,8.59900487)(375.75730887,8.38546354)(375.23647554,8.09379687)
\lineto(375.23647554,9.42713019)
\curveto(375.7677262,9.64067152)(376.26251686,9.79692218)(376.71564218,9.90629685)
\curveto(377.16876751,10.01046351)(377.59585017,10.06775551)(377.9812675,10.06775551)
\curveto(378.98126748,10.06775551)(379.78335014,9.81254752)(380.3823088,9.30733819)
\curveto(380.98126745,8.7969222)(381.28855812,8.13025554)(381.28855812,7.29171422)
\curveto(381.28855812,6.89067156)(381.21043412,6.50525557)(381.05939279,6.1562969)
\curveto(380.91355812,5.79692224)(380.64793413,5.36983958)(380.24689146,4.89067159)
\curveto(380.14272613,4.76046359)(379.79376747,4.40108893)(379.21043415,3.79692227)
\curveto(378.62189149,3.19796362)(377.80939283,2.35942229)(376.75730885,1.27608898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(511.0000323,19.62911771)
\lineto(511.0000323,14.96245112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.17027101,5.41150625)
\curveto(512.800479,5.27608892)(513.29006299,5.00004759)(513.63902032,4.57296359)
\curveto(513.98797898,4.14588093)(514.17027098,3.60942228)(514.17027098,3.00004762)
\curveto(514.17027098,2.0365063)(513.83693765,1.29171431)(513.18589499,0.77088099)
\curveto(512.51922834,0.25004739)(511.58693769,0.00004766)(510.37339637,0.00004766)
\curveto(509.95672971,0.00004766)(509.52964572,0.03650633)(509.10777106,0.119839)
\curveto(508.68068706,0.18754739)(508.22756174,0.30733833)(507.77443774,0.46358899)
\lineto(507.77443774,1.7344223)
\curveto(508.1338124,1.52088097)(508.52964573,1.35942231)(508.97235372,1.25004764)
\curveto(509.39943772,1.14588098)(509.85256171,1.09379698)(510.3317297,1.09379698)
\curveto(511.15985369,1.09379698)(511.78485368,1.25004764)(512.21193768,1.57296364)
\curveto(512.63902034,1.89067164)(512.862979,2.36983963)(512.862979,3.00004762)
\curveto(512.862979,3.55733828)(512.665063,4.0104636)(512.26402034,4.33338093)
\curveto(511.86297901,4.65108893)(511.30568702,4.82296359)(510.5869377,4.82296359)
\lineto(509.45152038,4.82296359)
\lineto(509.45152038,5.90629691)
\lineto(510.63902037,5.90629691)
\curveto(511.27964569,5.90629691)(511.77443768,6.02608891)(512.11818701,6.29171424)
\curveto(512.46714567,6.54692223)(512.63902034,6.91671423)(512.63902034,7.41150622)
\curveto(512.63902034,7.90629688)(512.45152034,8.29171421)(512.10777101,8.5573382)
\curveto(511.74318702,8.82296353)(511.23797902,8.95838086)(510.5869377,8.95838086)
\curveto(510.22756171,8.95838086)(509.83693771,8.9167142)(509.42547905,8.83858886)
\curveto(509.01402039,8.76046353)(508.56089506,8.64067153)(508.06610441,8.4792142)
\lineto(508.06610441,9.65108885)
\curveto(508.56089506,9.78650618)(509.02443772,9.89067151)(509.46714572,9.95838085)
\curveto(509.89422838,10.02608885)(510.30568704,10.06775551)(510.7067297,10.06775551)
\curveto(511.69110435,10.06775551)(512.47756167,9.83858885)(513.06610433,9.38546352)
\curveto(513.65464565,8.9323382)(513.94631232,8.31775554)(513.94631232,7.54692222)
\curveto(513.94631232,7.01046356)(513.78485365,6.55733823)(513.47756166,6.18754757)
\curveto(513.17027099,5.81254758)(512.732771,5.54692225)(512.17027101,5.41150625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(643.56252363,19.62911771)
\lineto(643.56252363,14.96245112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(644.36444186,8.74483953)
\lineto(641.04152458,3.55733828)
\lineto(644.36444186,3.55733828)
\lineto(644.36444186,8.74483953)
\moveto(644.0154832,9.89067151)
\lineto(645.67173384,9.89067151)
\lineto(645.67173384,3.55733828)
\lineto(647.05714982,3.55733828)
\lineto(647.05714982,2.46358896)
\lineto(645.67173384,2.46358896)
\lineto(645.67173384,0.17192233)
\lineto(644.36444186,0.17192233)
\lineto(644.36444186,2.46358896)
\lineto(639.97381659,2.46358896)
\lineto(639.97381659,3.73442227)
\lineto(644.0154832,9.89067151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,118.44160956)
\lineto(12.49482235,118.44160956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.91145879,114.48368818)
\lineto(6.49479205,114.48368818)
\lineto(6.49479205,113.37952153)
\lineto(0.32291748,113.37952153)
\lineto(0.32291748,114.48368818)
\curveto(0.81770814,114.99410551)(1.49479213,115.6868135)(2.36458411,116.56702148)
\curveto(3.21354277,117.43160414)(3.76041743,117.99410546)(3.98958409,118.24410546)
\curveto(4.41666675,118.71285479)(4.70833341,119.11389611)(4.86979208,119.44722944)
\curveto(5.03125074,119.76493744)(5.11979207,120.09827076)(5.11979207,120.42118809)
\curveto(5.11979207,120.92639609)(4.93750007,121.35348008)(4.57812541,121.67118807)
\curveto(4.21354275,121.9941054)(3.75000009,122.16598007)(3.16145877,122.16598007)
\curveto(2.75000011,122.16598007)(2.30729211,122.08785473)(1.85416679,121.95243874)
\curveto(1.40104146,121.80660407)(0.9114588,121.59306274)(0.39062548,121.30139608)
\lineto(0.39062548,122.63472939)
\curveto(0.92187614,122.84827072)(1.41666679,123.00452139)(1.86979212,123.11389605)
\curveto(2.32291745,123.21806272)(2.75000011,123.27535472)(3.13541744,123.27535472)
\curveto(4.13541742,123.27535472)(4.93750007,123.02014672)(5.53645873,122.5149374)
\curveto(6.13541739,122.0045214)(6.44270805,121.33785475)(6.44270805,120.49931343)
\curveto(6.44270805,120.09827076)(6.36458405,119.71285477)(6.21354272,119.36389611)
\curveto(6.06770806,119.00452145)(5.80208406,118.57743879)(5.4010414,118.0982708)
\curveto(5.29687607,117.9680628)(4.94791741,117.60868814)(4.36458408,117.00452148)
\curveto(3.77604143,116.40556282)(2.96354277,115.5670215)(1.91145879,114.48368818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,241.7384877)
\lineto(12.49482235,241.7384877)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.76041741,241.9163855)
\curveto(5.3906254,241.78096817)(5.88020939,241.50492684)(6.22916672,241.07784284)
\curveto(6.57812538,240.65076018)(6.76041738,240.11430152)(6.76041738,239.50492687)
\curveto(6.76041738,238.54138555)(6.42708405,237.79659356)(5.7760414,237.27576023)
\curveto(5.10937474,236.75492664)(4.17708409,236.50492691)(2.96354277,236.50492691)
\curveto(2.54687611,236.50492691)(2.11979212,236.54138558)(1.69791746,236.62471824)
\curveto(1.27083346,236.69242664)(0.81770814,236.81221757)(0.36458414,236.96846824)
\lineto(0.36458414,238.23930155)
\curveto(0.7239588,238.02576022)(1.11979213,237.86430156)(1.56250013,237.75492689)
\curveto(1.98958412,237.65076023)(2.44270811,237.59867623)(2.92187611,237.59867623)
\curveto(3.75000009,237.59867623)(4.37500008,237.75492689)(4.80208408,238.07784289)
\curveto(5.22916674,238.39555088)(5.4531254,238.87471888)(5.4531254,239.50492687)
\curveto(5.4531254,240.06221752)(5.2552094,240.51534285)(4.85416674,240.83826018)
\curveto(4.45312542,241.15596817)(3.89583342,241.32784284)(3.1770841,241.32784284)
\lineto(2.04166678,241.32784284)
\lineto(2.04166678,242.41117616)
\lineto(3.22916677,242.41117616)
\curveto(3.86979209,242.41117616)(4.36458408,242.53096815)(4.70833341,242.79659348)
\curveto(5.05729207,243.05180148)(5.22916674,243.42159347)(5.22916674,243.91638547)
\curveto(5.22916674,244.41117613)(5.04166674,244.79659345)(4.69791741,245.06221745)
\curveto(4.33333342,245.32784278)(3.82812542,245.46326011)(3.1770841,245.46326011)
\curveto(2.81770811,245.46326011)(2.42708411,245.42159344)(2.01562545,245.34346811)
\curveto(1.60416679,245.26534278)(1.15104147,245.14555078)(0.65625081,244.98409345)
\lineto(0.65625081,246.1559681)
\curveto(1.15104147,246.29138543)(1.61458412,246.39555076)(2.05729212,246.46326009)
\curveto(2.48437478,246.53096809)(2.89583344,246.57263476)(3.2968761,246.57263476)
\curveto(4.28125075,246.57263476)(5.06770807,246.3434681)(5.65625073,245.89034277)
\curveto(6.24479205,245.43721744)(6.53645872,244.82263479)(6.53645872,244.05180146)
\curveto(6.53645872,243.51534281)(6.37500005,243.06221748)(6.06770806,242.69242682)
\curveto(5.7604174,242.31742682)(5.3229174,242.05180149)(4.76041741,241.9163855)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,365.03536584)
\lineto(12.49482235,365.03536584)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4.39062542,368.54573743)
\lineto(1.06770813,363.35823617)
\lineto(4.39062542,363.35823617)
\lineto(4.39062542,368.54573743)
\moveto(4.04166675,369.69156941)
\lineto(5.6979174,369.69156941)
\lineto(5.6979174,363.35823617)
\lineto(7.08333338,363.35823617)
\lineto(7.08333338,362.26448686)
\lineto(5.6979174,362.26448686)
\lineto(5.6979174,359.97282023)
\lineto(4.39062542,359.97282023)
\lineto(4.39062542,362.26448686)
\lineto(0.00000015,362.26448686)
\lineto(0.00000015,363.53532017)
\lineto(4.04166675,369.69156941)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,488.33223065)
\lineto(12.49482235,488.33223065)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.7864588,492.98889014)
\lineto(5.94791739,492.98889014)
\lineto(5.94791739,491.88472483)
\lineto(1.98958412,491.88472483)
\lineto(1.98958412,489.49930753)
\curveto(2.17708412,489.56180753)(2.37500011,489.61909953)(2.56250011,489.64514086)
\curveto(2.75000011,489.67118219)(2.94791744,489.69722353)(3.13541744,489.69722353)
\curveto(4.21354275,489.69722353)(5.06770807,489.38993287)(5.7083334,488.80139154)
\curveto(6.34895872,488.20243288)(6.66666672,487.4055569)(6.66666672,486.38993291)
\curveto(6.66666672,485.33784893)(6.33333339,484.52534894)(5.68229206,483.95243295)
\curveto(5.03125074,483.37430762)(4.10937475,483.09826629)(2.9375001,483.09826629)
\curveto(2.52083344,483.09826629)(2.10937478,483.13472496)(1.68229212,483.19201589)
\curveto(1.25520946,483.25451589)(0.82812547,483.34826602)(0.37500014,483.49930762)
\lineto(0.37500014,484.8170156)
\curveto(0.76041747,484.60347427)(1.1614588,484.44201561)(1.58854279,484.33784894)
\curveto(2.00000012,484.22847428)(2.44270811,484.19201561)(2.91145877,484.19201561)
\curveto(3.65625076,484.19201561)(4.25520942,484.37430761)(4.69791741,484.77534894)
\curveto(5.11979207,485.1763916)(5.34895874,485.70764092)(5.34895874,486.38993291)
\curveto(5.34895874,487.05659957)(5.11979207,487.58784889)(4.69791741,487.98889022)
\curveto(4.25520942,488.38993288)(3.65625076,488.58784888)(2.91145877,488.58784888)
\curveto(2.56250011,488.58784888)(2.20312545,488.55139155)(1.85416679,488.46805821)
\curveto(1.51041746,488.38993288)(1.15104147,488.27014088)(0.7864588,488.10868222)
\lineto(0.7864588,492.98889014)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,611.62910879)
\lineto(12.49482235,611.62910879)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(3.75000009,611.95289795)
\curveto(3.16145877,611.95289795)(2.69791744,611.73935662)(2.34895878,611.3383153)
\curveto(2.00000012,610.94248197)(1.82812545,610.37998198)(1.82812545,609.68727399)
\curveto(1.82812545,608.97894067)(2.00000012,608.42164867)(2.34895878,608.02060735)
\curveto(2.69791744,607.61956469)(3.16145877,607.42164869)(3.75000009,607.42164869)
\curveto(4.33333342,607.42164869)(4.80208408,607.61956469)(5.1510414,608.02060735)
\curveto(5.49479207,608.42164867)(5.66666673,608.97894067)(5.66666673,609.68727399)
\curveto(5.66666673,610.37998198)(5.49479207,610.94248197)(5.1510414,611.3383153)
\curveto(4.80208408,611.73935662)(4.33333342,611.95289795)(3.75000009,611.95289795)
\moveto(6.36458405,616.07268989)
\lineto(6.36458405,614.87477391)
\curveto(6.03125072,615.03623124)(5.6979174,615.15602324)(5.36458407,615.23414857)
\curveto(5.01562541,615.3122739)(4.68229208,615.35394057)(4.36458408,615.35394057)
\curveto(3.48437476,615.35394057)(2.81770811,615.06227391)(2.36458411,614.47373258)
\curveto(1.91145879,613.88518993)(1.64062546,612.99456461)(1.58854279,611.82268996)
\curveto(1.84375079,612.19248195)(2.16145878,612.48935661)(2.54687611,612.68727394)
\curveto(2.9375001,612.88518994)(3.3645841,612.99456461)(3.82812542,612.99456461)
\curveto(4.80208408,612.99456461)(5.5781254,612.68727394)(6.13541739,612.09873262)
\curveto(6.69791738,611.51539929)(6.98958404,610.70289797)(6.98958404,609.68727399)
\curveto(6.98958404,608.687274)(6.68229205,607.88519002)(6.09375072,607.28623136)
\curveto(5.5104174,606.68727377)(4.72395874,606.39560737)(3.75000009,606.39560737)
\curveto(2.63020944,606.39560737)(1.76041746,606.82269003)(1.17708413,607.67164869)
\curveto(0.57812547,608.52581534)(0.28125081,609.78102332)(0.28125081,611.42164863)
\curveto(0.28125081,612.95289794)(0.64062547,614.18206592)(1.37500013,615.08831524)
\curveto(2.09375078,615.99456456)(3.08333344,616.46331522)(4.30729208,616.46331522)
\curveto(4.63020941,616.46331522)(4.96354274,616.42164855)(5.30729207,616.36956455)
\curveto(5.6406254,616.30185656)(5.98958406,616.20810722)(6.36458405,616.07268989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,734.9259736)
\lineto(12.49482235,734.9259736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.44270814,739.58356213)
\lineto(6.69791738,739.58356213)
\lineto(6.69791738,739.02627147)
\lineto(3.16145877,729.86481294)
\lineto(1.78645879,729.86481294)
\lineto(5.10937474,738.47939681)
\lineto(0.44270814,738.47939681)
\lineto(0.44270814,739.58356213)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.8646076,575.95722933)
\lineto(125.53127411,575.95722933)
\lineto(125.53127411,586.62389583)
\lineto(114.8646076,586.62389583)
\closepath
\moveto(114.8646076,575.95722933)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(114.8646076,575.95722933)
\lineto(125.53127411,575.95722933)
\lineto(125.53127411,586.62389583)
\lineto(114.8646076,586.62389583)
\closepath
\moveto(114.8646076,575.95722933)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.89066427,505.27493706)
\lineto(169.55733078,505.27493706)
\lineto(169.55733078,515.94160356)
\lineto(158.89066427,515.94160356)
\closepath
\moveto(158.89066427,505.27493706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(158.89066427,505.27493706)
\lineto(169.55733078,505.27493706)
\lineto(169.55733078,515.94160356)
\lineto(158.89066427,515.94160356)
\closepath
\moveto(158.89066427,505.27493706)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.32294386,514.17597692)
\lineto(196.98961036,514.17597692)
\lineto(196.98961036,524.84264343)
\lineto(186.32294386,524.84264343)
\closepath
\moveto(186.32294386,514.17597692)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(186.32294386,514.17597692)
\lineto(196.98961036,514.17597692)
\lineto(196.98961036,524.84264343)
\lineto(186.32294386,524.84264343)
\closepath
\moveto(186.32294386,514.17597692)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.76045058,587.21764249)
\lineto(193.42711708,587.21764249)
\lineto(193.42711708,597.884309)
\lineto(182.76045058,597.884309)
\closepath
\moveto(182.76045058,587.21764249)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(182.76045058,587.21764249)
\lineto(193.42711708,587.21764249)
\lineto(193.42711708,597.884309)
\lineto(182.76045058,597.884309)
\closepath
\moveto(182.76045058,587.21764249)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.65107756,531.53536333)
\lineto(172.31774407,531.53536333)
\lineto(172.31774407,542.20202984)
\lineto(161.65107756,542.20202984)
\closepath
\moveto(161.65107756,531.53536333)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(161.65107756,531.53536333)
\lineto(172.31774407,531.53536333)
\lineto(172.31774407,542.20202984)
\lineto(161.65107756,542.20202984)
\closepath
\moveto(161.65107756,531.53536333)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.71878381,627.16556189)
\lineto(200.38545031,627.16556189)
\lineto(200.38545031,637.83222839)
\lineto(189.71878381,637.83222839)
\closepath
\moveto(189.71878381,627.16556189)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(189.71878381,627.16556189)
\lineto(200.38545031,627.16556189)
\lineto(200.38545031,637.83222839)
\lineto(189.71878381,637.83222839)
\closepath
\moveto(189.71878381,627.16556189)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.15107377,354.65515266)
\lineto(423.81774028,354.65515266)
\lineto(423.81774028,365.32181917)
\lineto(413.15107377,365.32181917)
\closepath
\moveto(413.15107377,354.65515266)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(413.15107377,354.65515266)
\lineto(423.81774028,354.65515266)
\lineto(423.81774028,365.32181917)
\lineto(413.15107377,365.32181917)
\closepath
\moveto(413.15107377,354.65515266)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.71878339,585.10306919)
\lineto(228.38544989,585.10306919)
\lineto(228.38544989,595.76973569)
\lineto(217.71878339,595.76973569)
\closepath
\moveto(217.71878339,585.10306919)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(217.71878339,585.10306919)
\lineto(228.38544989,585.10306919)
\lineto(228.38544989,595.76973569)
\lineto(217.71878339,595.76973569)
\closepath
\moveto(217.71878339,585.10306919)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.60419787,629.65514852)
\lineto(152.27086437,629.65514852)
\lineto(152.27086437,640.32181502)
\lineto(141.60419787,640.32181502)
\closepath
\moveto(141.60419787,629.65514852)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(141.60419787,629.65514852)
\lineto(152.27086437,629.65514852)
\lineto(152.27086437,640.32181502)
\lineto(141.60419787,640.32181502)
\closepath
\moveto(141.60419787,629.65514852)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.84899727,473.41556421)
\lineto(191.51566378,473.41556421)
\lineto(191.51566378,484.08223071)
\lineto(180.84899727,484.08223071)
\closepath
\moveto(180.84899727,473.41556421)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(180.84899727,473.41556421)
\lineto(191.51566378,473.41556421)
\lineto(191.51566378,484.08223071)
\lineto(180.84899727,484.08223071)
\closepath
\moveto(180.84899727,473.41556421)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.07294373,537.32702991)
\lineto(205.73961023,537.32702991)
\lineto(205.73961023,547.99369641)
\lineto(195.07294373,547.99369641)
\closepath
\moveto(195.07294373,537.32702991)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(195.07294373,537.32702991)
\lineto(205.73961023,537.32702991)
\lineto(205.73961023,547.99369641)
\lineto(195.07294373,547.99369641)
\closepath
\moveto(195.07294373,537.32702991)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.97399401,578.25930929)
\lineto(142.64066452,578.25930929)
\lineto(142.64066452,588.9259758)
\lineto(131.97399401,588.9259758)
\closepath
\moveto(131.97399401,578.25930929)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(131.97399401,578.25930929)
\lineto(142.64066452,578.25930929)
\lineto(142.64066452,588.9259758)
\lineto(131.97399401,588.9259758)
\closepath
\moveto(131.97399401,578.25930929)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.29170351,669.11869459)
\lineto(219.95837002,669.11869459)
\lineto(219.95837002,679.7853611)
\lineto(209.29170351,679.7853611)
\closepath
\moveto(209.29170351,669.11869459)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(209.29170351,669.11869459)
\lineto(219.95837002,669.11869459)
\lineto(219.95837002,679.7853611)
\lineto(209.29170351,679.7853611)
\closepath
\moveto(209.29170351,669.11869459)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.65627601,661.9988947)
\lineto(275.32294252,661.9988947)
\lineto(275.32294252,672.6655612)
\lineto(264.65627601,672.6655612)
\closepath
\moveto(264.65627601,661.9988947)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(264.65627601,661.9988947)
\lineto(275.32294252,661.9988947)
\lineto(275.32294252,672.6655612)
\lineto(264.65627601,672.6655612)
\closepath
\moveto(264.65627601,661.9988947)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(45.64586198,526.7853634)
\lineto(56.31252848,526.7853634)
\lineto(56.31252848,537.45202991)
\lineto(45.64586198,537.45202991)
\closepath
\moveto(45.64586198,526.7853634)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(45.64586198,526.7853634)
\lineto(56.31252848,526.7853634)
\lineto(56.31252848,537.45202991)
\lineto(45.64586198,537.45202991)
\closepath
\moveto(45.64586198,526.7853634)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.07294105,486.89473734)
\lineto(117.73960756,486.89473734)
\lineto(117.73960756,497.56140384)
\lineto(107.07294105,497.56140384)
\closepath
\moveto(107.07294105,486.89473734)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(107.07294105,486.89473734)
\lineto(117.73960756,486.89473734)
\lineto(117.73960756,497.56140384)
\lineto(107.07294105,497.56140384)
\closepath
\moveto(107.07294105,486.89473734)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.96356777,253.54578085)
\lineto(109.29690102,264.21244736)
\lineto(98.63023451,264.21244736)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(103.96356777,253.54578085)
\lineto(109.29690102,264.21244736)
\lineto(98.63023451,264.21244736)
\closepath
\moveto(103.96356777,253.54578085)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.12503515,173.39994206)
\lineto(61.45836841,184.06660857)
\lineto(50.7917019,184.06660857)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(56.12503515,173.39994206)
\lineto(61.45836841,184.06660857)
\lineto(50.7917019,184.06660857)
\closepath
\moveto(56.12503515,173.39994206)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.03648826,181.94682193)
\lineto(76.36982152,192.61348844)
\lineto(65.70315501,192.61348844)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(71.03648826,181.94682193)
\lineto(76.36982152,192.61348844)
\lineto(65.70315501,192.61348844)
\closepath
\moveto(71.03648826,181.94682193)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.14586125,176.43119535)
\lineto(99.4791945,187.09786185)
\lineto(88.81252799,187.09786185)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(94.14586125,176.43119535)
\lineto(99.4791945,187.09786185)
\lineto(88.81252799,187.09786185)
\closepath
\moveto(94.14586125,176.43119535)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.08336743,282.91036708)
\lineto(131.41670069,293.57703358)
\lineto(120.75003418,293.57703358)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(126.08336743,282.91036708)
\lineto(131.41670069,293.57703358)
\lineto(120.75003418,293.57703358)
\closepath
\moveto(126.08336743,282.91036708)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.8594081,199.42078167)
\lineto(87.19274135,210.08744817)
\lineto(76.52607485,210.08744817)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(81.8594081,199.42078167)
\lineto(87.19274135,210.08744817)
\lineto(76.52607485,210.08744817)
\closepath
\moveto(81.8594081,199.42078167)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(103.63023444,130.24370271)
\lineto(108.96356769,140.91036922)
\lineto(98.29690119,140.91036922)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(103.63023444,130.24370271)
\lineto(108.96356769,140.91036922)
\lineto(98.29690119,140.91036922)
\closepath
\moveto(103.63023444,130.24370271)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.16670073,243.68119433)
\lineto(133.50003799,254.34786084)
\lineto(122.83336748,254.34786084)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(128.16670073,243.68119433)
\lineto(133.50003799,254.34786084)
\lineto(122.83336748,254.34786084)
\closepath
\moveto(128.16670073,243.68119433)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(64.25523503,209.95723484)
\lineto(69.58856828,220.62390135)
\lineto(58.92190178,220.62390135)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(64.25523503,209.95723484)
\lineto(69.58856828,220.62390135)
\lineto(58.92190178,220.62390135)
\closepath
\moveto(64.25523503,209.95723484)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.39065033,343.20203283)
\lineto(204.72398358,353.86869934)
\lineto(194.05731708,353.86869934)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(199.39066366,343.20203283)
\lineto(204.72399691,353.86869934)
\lineto(194.05733041,353.86869934)
\closepath
\moveto(199.39066366,343.20203283)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.1458619,255.53015416)
\lineto(56.47919515,266.19682066)
\lineto(45.81252864,266.19682066)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(51.1458619,255.53015416)
\lineto(56.47919515,266.19682066)
\lineto(45.81252864,266.19682066)
\closepath
\moveto(51.1458619,255.53015416)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.79170068,253.01452753)
\lineto(137.12503793,263.68119403)
\lineto(126.45836743,263.68119403)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(131.79170068,253.01452753)
\lineto(137.12503793,263.68119403)
\lineto(126.45836743,263.68119403)
\closepath
\moveto(131.79170068,253.01452753)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.12503472,123.17078282)
\lineto(90.45836797,133.83744932)
\lineto(79.79170146,133.83744932)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(85.12503472,123.17078282)
\lineto(90.45836797,133.83744932)
\lineto(79.79170146,133.83744932)
\closepath
\moveto(85.12503472,123.17078282)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.25003443,303.10307344)
\lineto(109.58336768,313.76973994)
\lineto(98.91670118,313.76973994)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(104.25003443,303.10307344)
\lineto(109.58336768,313.76973994)
\lineto(98.91670118,313.76973994)
\closepath
\moveto(104.25003443,303.10307344)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.61461123,311.62389998)
\lineto(144.94794448,322.29056648)
\lineto(134.28127798,322.29056648)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(139.61461123,311.62389998)
\lineto(144.94794448,322.29056648)
\lineto(134.28127798,322.29056648)
\closepath
\moveto(139.61461123,311.62389998)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.86982066,280.44682045)
\lineto(138.20315792,291.11348695)
\lineto(127.53648741,291.11348695)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(132.86982066,280.44682045)
\lineto(138.20315792,291.11348695)
\lineto(127.53648741,291.11348695)
\closepath
\moveto(132.86982066,280.44682045)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.39586454,348.74369942)
\lineto(146.72919779,359.41036592)
\lineto(136.06253128,359.41036592)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(141.39586454,348.74369942)
\lineto(146.72919779,359.41036592)
\lineto(136.06253128,359.41036592)
\closepath
\moveto(141.39586454,348.74369942)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.37503784,297.81140685)
\lineto(148.70837109,308.47807336)
\lineto(138.04170459,308.47807336)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(143.37503784,297.81140685)
\lineto(148.70837109,308.47807336)
\lineto(138.04170459,308.47807336)
\closepath
\moveto(143.37503784,297.81140685)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.28127796,258.68640744)
\lineto(140.61461121,269.35307395)
\lineto(129.94794071,269.35307395)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(135.28127796,258.68640744)
\lineto(140.61461121,269.35307395)
\lineto(129.94794071,269.35307395)
\closepath
\moveto(135.28127796,258.68640744)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.90107445,201.4364083)
\lineto(108.2344077,212.10307481)
\lineto(97.5677412,212.10307481)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(102.90107445,201.4364083)
\lineto(108.2344077,212.10307481)
\lineto(97.5677412,212.10307481)
\closepath
\moveto(102.90107445,201.4364083)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.68752779,341.91556619)
\lineto(108.02086104,352.58223269)
\lineto(97.35419453,352.58223269)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(102.68752779,341.91556619)
\lineto(108.02086104,352.58223269)
\lineto(97.35419453,352.58223269)
\closepath
\moveto(102.68752779,341.91556619)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.21878101,188.85307516)
\lineto(115.55211426,199.51974167)
\lineto(104.88544775,199.51974167)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(110.21878101,188.85307516)
\lineto(115.55211426,199.51974167)
\lineto(104.88544775,199.51974167)
\closepath
\moveto(110.21878101,188.85307516)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.15627706,295.28015356)
\lineto(200.48961031,305.94682006)
\lineto(189.82294381,305.94682006)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(195.15627706,295.28015356)
\lineto(200.48961031,305.94682006)
\lineto(189.82294381,305.94682006)
\closepath
\moveto(195.15627706,295.28015356)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.00003772,210.95723483)
\lineto(156.33337098,221.62390133)
\lineto(145.66670447,221.62390133)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(151.00003772,210.95723483)
\lineto(156.33337098,221.62390133)
\lineto(145.66670447,221.62390133)
\closepath
\moveto(151.00003772,210.95723483)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.69794443,310.95203332)
\lineto(154.03127768,321.61869983)
\lineto(143.36461117,321.61869983)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(148.69794443,310.95203332)
\lineto(154.03127768,321.61869983)
\lineto(143.36461117,321.61869983)
\closepath
\moveto(148.69794443,310.95203332)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.78127685,255.20723416)
\lineto(214.11461011,265.87390067)
\lineto(203.4479436,265.87390067)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(208.78127685,255.20723416)
\lineto(214.11461011,265.87390067)
\lineto(203.4479436,265.87390067)
\closepath
\moveto(208.78127685,255.20723416)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.30731722,131.05099603)
\lineto(178.97398397,120.38432953)
\lineto(189.64065048,120.38432953)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(184.30733056,131.05099603)
\lineto(178.9739973,120.38432953)
\lineto(189.64066381,120.38432953)
\closepath
\moveto(184.30733056,131.05099603)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.05731588,184.85827522)
\lineto(267.72398263,174.19160872)
\lineto(278.39064914,174.19160872)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(273.05732922,184.85827522)
\lineto(267.72399596,174.19160872)
\lineto(278.39066247,174.19160872)
\closepath
\moveto(273.05732922,184.85827522)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.39065036,200.21244832)
\lineto(192.05731711,189.54578182)
\lineto(202.72398361,189.54578182)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(197.39066369,200.21244832)
\lineto(192.05733044,189.54578182)
\lineto(202.72399694,189.54578182)
\closepath
\moveto(197.39066369,200.21244832)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.38545037,203.68119494)
\lineto(191.05211712,193.01452843)
\lineto(201.71878363,193.01452843)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(196.38545037,203.68119494)
\lineto(191.05211712,193.01452843)
\lineto(201.71878363,193.01452843)
\closepath
\moveto(196.38545037,203.68119494)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.65107696,58.56141046)
\lineto(196.31774371,47.89474395)
\lineto(206.98441021,47.89474395)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(201.65107696,58.56141046)
\lineto(196.31774371,47.89474395)
\lineto(206.98441021,47.89474395)
\closepath
\moveto(201.65107696,58.56141046)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.9635676,146.87390246)
\lineto(109.63023435,136.20723595)
\lineto(120.29690085,136.20723595)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(114.9635676,146.87390246)
\lineto(109.63023435,136.20723595)
\lineto(120.29690085,136.20723595)
\closepath
\moveto(114.9635676,146.87390246)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.26564932,188.14474184)
\lineto(260.93231607,177.47807533)
\lineto(271.59898257,177.47807533)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(266.26566265,188.14474184)
\lineto(260.9323294,177.47807533)
\lineto(271.59899591,177.47807533)
\closepath
\moveto(266.26566265,188.14474184)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.99482371,210.29056817)
\lineto(190.66149046,199.62390167)
\lineto(201.32815697,199.62390167)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(195.99482371,210.29056817)
\lineto(190.66149046,199.62390167)
\lineto(201.32815697,199.62390167)
\closepath
\moveto(195.99482371,210.29056817)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.55211722,123.54056948)
\lineto(179.21878397,112.87390297)
\lineto(189.88545047,112.87390297)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(184.55211722,123.54056948)
\lineto(179.21878397,112.87390297)
\lineto(189.88545047,112.87390297)
\closepath
\moveto(184.55211722,123.54056948)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.92190391,100.46244983)
\lineto(177.58857066,89.79578332)
\lineto(188.25523716,89.79578332)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(182.92190391,100.46244983)
\lineto(177.58857066,89.79578332)
\lineto(188.25523716,89.79578332)
\closepath
\moveto(182.92190391,100.46244983)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.71878319,138.65515592)
\lineto(225.38544994,127.98848941)
\lineto(236.05211644,127.98848941)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(230.71878319,138.65515592)
\lineto(225.38544994,127.98848941)
\lineto(236.05211644,127.98848941)
\closepath
\moveto(230.71878319,138.65515592)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.19274323,138.32703592)
\lineto(222.85940997,127.66036942)
\lineto(233.52607648,127.66036942)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(228.19274323,138.32703592)
\lineto(222.85940997,127.66036942)
\lineto(233.52607648,127.66036942)
\closepath
\moveto(228.19274323,138.32703592)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.10419723,187.34266185)
\lineto(178.77086397,176.67599534)
\lineto(189.43753048,176.67599534)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(184.10419723,187.34266185)
\lineto(178.77086397,176.67599534)
\lineto(189.43753048,176.67599534)
\closepath
\moveto(184.10419723,187.34266185)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.91148936,237.92078109)
\lineto(258.5781561,227.25411458)
\lineto(269.24482261,227.25411458)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(263.91148936,237.92078109)
\lineto(258.5781561,227.25411458)
\lineto(269.24482261,227.25411458)
\closepath
\moveto(263.91148936,237.92078109)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.88023795,157.55619563)
\lineto(130.5469007,146.88952913)
\lineto(141.21357121,146.88952913)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(135.88023795,157.55619563)
\lineto(130.5469007,146.88952913)
\lineto(141.21357121,146.88952913)
\closepath
\moveto(135.88023795,157.55619563)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.54690393,158.84786228)
\lineto(176.21357068,148.18119577)
\lineto(186.88023718,148.18119577)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(181.54690393,158.84786228)
\lineto(176.21357068,148.18119577)
\lineto(186.88023718,148.18119577)
\closepath
\moveto(181.54690393,158.84786228)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.50003511,162.61870222)
\lineto(319.16670186,151.95203572)
\lineto(329.83336836,151.95203572)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(324.50003511,162.61870222)
\lineto(319.16670186,151.95203572)
\lineto(329.83336836,151.95203572)
\closepath
\moveto(324.50003511,162.61870222)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.88023741,181.18119528)
\lineto(166.54690416,170.51452877)
\lineto(177.21357066,170.51452877)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(171.88023741,181.18119528)
\lineto(166.54690416,170.51452877)
\lineto(177.21357066,170.51452877)
\closepath
\moveto(171.88023741,181.18119528)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.0677434,204.48848826)
\lineto(211.73441014,193.82182175)
\lineto(222.40107665,193.82182175)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(217.0677434,204.48848826)
\lineto(211.73441014,193.82182175)
\lineto(222.40107665,193.82182175)
\closepath
\moveto(217.0677434,204.48848826)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.43231681,111.00932967)
\lineto(206.09898356,100.34266316)
\lineto(216.76565007,100.34266316)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(211.43233015,111.00932967)
\lineto(206.09899689,100.34266316)
\lineto(216.7656634,100.34266316)
\closepath
\moveto(211.43233015,111.00932967)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.94794279,122.71244949)
\lineto(251.61460954,112.04578299)
\lineto(262.28127605,112.04578299)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(256.94794279,122.71244949)
\lineto(251.61460954,112.04578299)
\lineto(262.28127605,112.04578299)
\closepath
\moveto(256.94794279,122.71244949)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.01565024,195.45723506)
\lineto(199.68231699,184.79056856)
\lineto(210.3489835,184.79056856)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(205.01566358,195.45723506)
\lineto(199.68233032,184.79056856)
\lineto(210.34899683,184.79056856)
\closepath
\moveto(205.01566358,195.45723506)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.88544994,192.36348844)
\lineto(219.55211669,181.69682194)
\lineto(230.2187832,181.69682194)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(224.88544994,192.36348844)
\lineto(219.55211669,181.69682194)
\lineto(230.2187832,181.69682194)
\closepath
\moveto(224.88544994,192.36348844)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.35941057,116.82182291)
\lineto(178.02607732,106.15515641)
\lineto(188.69274382,106.15515641)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(183.35941057,116.82182291)
\lineto(178.02607732,106.15515641)
\lineto(188.69274382,106.15515641)
\closepath
\moveto(183.35941057,116.82182291)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.14064947,194.60827507)
\lineto(250.80731622,183.94160857)
\lineto(261.47398273,183.94160857)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(256.14066281,194.60827507)
\lineto(250.80732955,183.94160857)
\lineto(261.47399606,183.94160857)
\closepath
\moveto(256.14066281,194.60827507)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.62503681,183.71766191)
\lineto(206.29170356,173.0509954)
\lineto(216.95837006,173.0509954)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(211.62503681,183.71766191)
\lineto(206.29170356,173.0509954)
\lineto(216.95837006,173.0509954)
\closepath
\moveto(211.62503681,183.71766191)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(648.42189689,315.13952659)
\lineto(647.22397691,311.45203331)
\lineto(643.34897697,311.45203331)
\lineto(646.48440359,309.17599335)
\lineto(645.28648361,305.49370007)
\lineto(648.42189689,307.76974004)
\lineto(651.55731018,305.49370007)
\lineto(650.35940353,309.17599335)
\lineto(653.49481682,311.45203331)
\lineto(649.61981688,311.45203331)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(648.42189689,315.13952659)
\lineto(647.22397691,311.45203331)
\lineto(643.34897697,311.45203331)
\lineto(646.48440359,309.17599335)
\lineto(645.28648361,305.49370007)
\lineto(648.42189689,307.76974004)
\lineto(651.55731018,305.49370007)
\lineto(650.35940353,309.17599335)
\lineto(653.49481682,311.45203331)
\lineto(649.61981688,311.45203331)
\closepath
\moveto(648.42189689,315.13952659)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.3437757,270.91556726)
\lineto(726.14585572,267.22807398)
\lineto(722.27085578,267.22807398)
\lineto(725.40626907,264.95203401)
\lineto(724.20836242,261.26974074)
\lineto(727.3437757,263.5457807)
\lineto(730.47918899,261.26974074)
\lineto(729.28126901,264.95203401)
\lineto(732.41669563,267.22807398)
\lineto(728.54169569,267.22807398)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(727.3437757,270.91556726)
\lineto(726.14585572,267.22807398)
\lineto(722.27085578,267.22807398)
\lineto(725.40626907,264.95203401)
\lineto(724.20836242,261.26974074)
\lineto(727.3437757,263.5457807)
\lineto(730.47918899,261.26974074)
\lineto(729.28126901,264.95203401)
\lineto(732.41669563,267.22807398)
\lineto(728.54169569,267.22807398)
\closepath
\moveto(727.3437757,270.91556726)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.01564626,450.01973789)
\lineto(467.81773962,446.33223128)
\lineto(463.94273967,446.33223128)
\lineto(467.07815296,444.05619131)
\lineto(465.88023298,440.36869804)
\lineto(469.01564626,442.649938)
\lineto(472.15107288,440.36869804)
\lineto(470.9531529,444.05619131)
\lineto(474.08856619,446.33223128)
\lineto(470.21356625,446.33223128)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(469.01564626,450.01973789)
\lineto(467.81773962,446.33223128)
\lineto(463.94273967,446.33223128)
\lineto(467.07815296,444.05619131)
\lineto(465.88023298,440.36869804)
\lineto(469.01564626,442.649938)
\lineto(472.15107288,440.36869804)
\lineto(470.9531529,444.05619131)
\lineto(474.08856619,446.33223128)
\lineto(470.21356625,446.33223128)
\closepath
\moveto(469.01564626,450.01973789)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.26044644,303.09786011)
\lineto(456.06252646,299.41036683)
\lineto(452.18752652,299.41036683)
\lineto(455.3229398,297.13432686)
\lineto(454.12503316,293.44682025)
\lineto(457.26044644,295.72807355)
\lineto(460.39585973,293.44682025)
\lineto(459.19793975,297.13432686)
\lineto(462.33336637,299.41036683)
\lineto(458.45836642,299.41036683)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(457.26044644,303.09786011)
\lineto(456.06252646,299.41036683)
\lineto(452.18752652,299.41036683)
\lineto(455.3229398,297.13432686)
\lineto(454.12503316,293.44682025)
\lineto(457.26044644,295.72807355)
\lineto(460.39585973,293.44682025)
\lineto(459.19793975,297.13432686)
\lineto(462.33336637,299.41036683)
\lineto(458.45836642,299.41036683)
\closepath
\moveto(457.26044644,303.09786011)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.77607251,480.72285743)
\lineto(495.57815253,477.03536415)
\lineto(491.70315259,477.03536415)
\lineto(494.83856588,474.75932419)
\lineto(493.64064589,471.07181757)
\lineto(496.77607251,473.34785754)
\lineto(499.9114858,471.07181757)
\lineto(498.71356582,474.75932419)
\lineto(501.8489791,477.03536415)
\lineto(497.97397916,477.03536415)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(496.77607251,480.72285743)
\lineto(495.57815253,477.03536415)
\lineto(491.70315259,477.03536415)
\lineto(494.83856588,474.75931085)
\lineto(493.64064589,471.07181757)
\lineto(496.77607251,473.34785754)
\lineto(499.9114858,471.07181757)
\lineto(498.71356582,474.75931085)
\lineto(501.8489791,477.03536415)
\lineto(497.97397916,477.03536415)
\closepath
\moveto(496.77607251,480.72285743)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(724.75002908,275.69682052)
\lineto(723.55210909,272.00932724)
\lineto(719.67710915,272.00932724)
\lineto(722.81252244,269.73327394)
\lineto(721.61460246,266.050994)
\lineto(724.75002908,268.32703396)
\lineto(727.88544236,266.050994)
\lineto(726.68752238,269.73327394)
\lineto(729.82293567,272.00932724)
\lineto(725.94793573,272.00932724)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(724.75002908,275.69682052)
\lineto(723.55210909,272.00932724)
\lineto(719.67710915,272.00932724)
\lineto(722.81252244,269.73327394)
\lineto(721.61460246,266.050994)
\lineto(724.75002908,268.32703396)
\lineto(727.88544236,266.050994)
\lineto(726.68752238,269.73327394)
\lineto(729.82293567,272.00932724)
\lineto(725.94793573,272.00932724)
\closepath
\moveto(724.75002908,275.69682052)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.9844028,357.68640595)
\lineto(697.78648282,353.99889934)
\lineto(693.91148288,353.99889934)
\lineto(697.04689616,351.72285937)
\lineto(695.84897618,348.0353661)
\lineto(698.9844028,350.31660606)
\lineto(702.11981608,348.0353661)
\lineto(700.9218961,351.72285937)
\lineto(704.05730939,353.99889934)
\lineto(700.18230945,353.99889934)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(698.9844028,357.68640595)
\lineto(697.78648282,353.99889934)
\lineto(693.91148288,353.99889934)
\lineto(697.04689616,351.72285937)
\lineto(695.84897618,348.0353661)
\lineto(698.9844028,350.31660606)
\lineto(702.11981608,348.0353661)
\lineto(700.9218961,351.72285937)
\lineto(704.05730939,353.99889934)
\lineto(700.18230945,353.99889934)
\closepath
\moveto(698.9844028,357.68640595)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.92189592,267.85827397)
\lineto(711.72397594,264.17599403)
\lineto(707.848976,264.17599403)
\lineto(710.98440262,261.89474073)
\lineto(709.78648264,258.21244745)
\lineto(712.92189592,260.48848741)
\lineto(716.05730921,258.21244745)
\lineto(714.85940256,261.89474073)
\lineto(717.98960251,264.17599403)
\lineto(714.1198159,264.17599403)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(712.92189592,267.85827397)
\lineto(711.72397594,264.17599403)
\lineto(707.848976,264.17599403)
\lineto(710.98440262,261.89474073)
\lineto(709.78648264,258.21244745)
\lineto(712.92189592,260.48848741)
\lineto(716.05730921,258.21244745)
\lineto(714.85940256,261.89474073)
\lineto(717.98960251,264.17599403)
\lineto(714.1198159,264.17599403)
\closepath
\moveto(712.92189592,267.85827397)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.21356677,490.94681727)
\lineto(434.01564679,487.264524)
\lineto(430.14064685,487.264524)
\lineto(433.27607347,484.98848403)
\lineto(432.07815349,481.30099075)
\lineto(435.21356677,483.57703072)
\lineto(438.34898006,481.30099075)
\lineto(437.15107341,484.98848403)
\lineto(440.2864867,487.264524)
\lineto(436.41148676,487.264524)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(435.21356677,490.94681727)
\lineto(434.01566013,487.264524)
\lineto(430.14066018,487.264524)
\lineto(433.27607347,484.98848403)
\lineto(432.07815349,481.30097742)
\lineto(435.21356677,483.57703072)
\lineto(438.34899339,481.30097742)
\lineto(437.15107341,484.98848403)
\lineto(440.2864867,487.264524)
\lineto(436.41148676,487.264524)
\closepath
\moveto(435.21356677,490.94681727)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(701.27606943,517.43119021)
\lineto(700.07814945,513.74369693)
\lineto(696.20314951,513.74369693)
\lineto(699.33856279,511.46765697)
\lineto(698.14064281,507.78536369)
\lineto(701.27606943,510.06140365)
\lineto(704.41148272,507.78536369)
\lineto(703.21356273,511.46765697)
\lineto(706.34897602,513.74369693)
\lineto(702.47397608,513.74369693)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(701.27606943,517.43119021)
\lineto(700.07814945,513.74369693)
\lineto(696.20314951,513.74369693)
\lineto(699.33856279,511.46764363)
\lineto(698.14064281,507.78536369)
\lineto(701.27606943,510.06140365)
\lineto(704.41148272,507.78536369)
\lineto(703.21356273,511.46764363)
\lineto(706.34897602,513.74369693)
\lineto(702.47397608,513.74369693)
\closepath
\moveto(701.27606943,517.43119021)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.6094028,393.82703207)
\lineto(697.41148282,390.13952546)
\lineto(693.53648288,390.13952546)
\lineto(696.67189617,387.86348549)
\lineto(695.47397618,384.17599222)
\lineto(698.6094028,386.45203218)
\lineto(701.74481609,384.17599222)
\lineto(700.54689611,387.86348549)
\lineto(703.68230939,390.13952546)
\lineto(699.80730945,390.13952546)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(698.6094028,393.82703207)
\lineto(697.41148282,390.13952546)
\lineto(693.53648288,390.13952546)
\lineto(696.67189617,387.86348549)
\lineto(695.47397618,384.17599222)
\lineto(698.6094028,386.45203218)
\lineto(701.74481609,384.17599222)
\lineto(700.54689611,387.86348549)
\lineto(703.68230939,390.13952546)
\lineto(699.80730945,390.13952546)
\closepath
\moveto(698.6094028,393.82703207)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.6927359,338.47285957)
\lineto(713.49481591,334.79056629)
\lineto(709.61981597,334.79056629)
\lineto(712.75522926,332.50932633)
\lineto(711.55730928,328.82703305)
\lineto(714.6927359,331.10307302)
\lineto(717.82293585,328.82703305)
\lineto(716.6302292,332.50932633)
\lineto(719.76044249,334.79056629)
\lineto(715.89064254,334.79056629)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(714.6927359,338.47285957)
\lineto(713.49481591,334.79056629)
\lineto(709.61981597,334.79056629)
\lineto(712.75522926,332.50932633)
\lineto(711.55730928,328.82703305)
\lineto(714.6927359,331.10307302)
\lineto(717.82293585,328.82703305)
\lineto(716.6302292,332.50932633)
\lineto(719.76044249,334.79056629)
\lineto(715.89064254,334.79056629)
\closepath
\moveto(714.6927359,338.47285957)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.16148337,287.93119367)
\lineto(659.96356339,284.24370039)
\lineto(656.08856345,284.24370039)
\lineto(659.22397673,281.96766042)
\lineto(658.02607008,278.28015381)
\lineto(661.16148337,280.55619378)
\lineto(664.29689665,278.28015381)
\lineto(663.09897667,281.96766042)
\lineto(666.23440329,284.24370039)
\lineto(662.35940335,284.24370039)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(661.16148337,287.93119367)
\lineto(659.96356339,284.24370039)
\lineto(656.08856345,284.24370039)
\lineto(659.22397673,281.96766042)
\lineto(658.02607008,278.28015381)
\lineto(661.16148337,280.55619378)
\lineto(664.29689665,278.28015381)
\lineto(663.09897667,281.96766042)
\lineto(666.23440329,284.24370039)
\lineto(662.35940335,284.24370039)
\closepath
\moveto(661.16148337,287.93119367)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(707.593776,485.99889735)
\lineto(706.40106935,482.31140407)
\lineto(702.52606941,482.31140407)
\lineto(705.65626936,480.03536411)
\lineto(704.46356272,476.34785749)
\lineto(707.593776,478.62911079)
\lineto(710.72918929,476.34785749)
\lineto(709.53126931,480.03536411)
\lineto(712.66669593,482.31140407)
\lineto(708.79169598,482.31140407)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(707.593776,485.99889735)
\lineto(706.40106935,482.31140407)
\lineto(702.52606941,482.31140407)
\lineto(705.65626936,480.03536411)
\lineto(704.46356272,476.34785749)
\lineto(707.593776,478.62911079)
\lineto(710.72918929,476.34785749)
\lineto(709.53126931,480.03536411)
\lineto(712.66669593,482.31140407)
\lineto(708.79169598,482.31140407)
\closepath
\moveto(707.593776,485.99889735)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.92189665,399.07703199)
\lineto(663.72397666,395.39473871)
\lineto(659.84897672,395.39473871)
\lineto(662.98440334,393.11869875)
\lineto(661.78648336,389.43119214)
\lineto(664.92189665,391.7072321)
\lineto(668.05730993,389.43119214)
\lineto(666.85940328,393.11869875)
\lineto(669.99481657,395.39473871)
\lineto(666.11981663,395.39473871)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(664.92189665,399.07703199)
\lineto(663.72397666,395.39473871)
\lineto(659.84897672,395.39473871)
\lineto(662.98440334,393.11869875)
\lineto(661.78648336,389.43119214)
\lineto(664.92189665,391.7072321)
\lineto(668.05730993,389.43119214)
\lineto(666.85940328,393.11869875)
\lineto(669.99481657,395.39473871)
\lineto(666.11981663,395.39473871)
\closepath
\moveto(664.92189665,399.07703199)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.41148323,400.21765864)
\lineto(669.21356325,396.53536536)
\lineto(665.33856331,396.53536536)
\lineto(668.47397659,394.25411207)
\lineto(667.27606994,390.57181879)
\lineto(670.41148323,392.84785875)
\lineto(673.54169652,390.57181879)
\lineto(672.34897653,394.25411207)
\lineto(675.47918982,396.53536536)
\lineto(671.60940321,396.53536536)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(670.41148323,400.21765864)
\lineto(669.21356325,396.53536536)
\lineto(665.33856331,396.53536536)
\lineto(668.47397659,394.25411207)
\lineto(667.27606994,390.57181879)
\lineto(670.41148323,392.84785875)
\lineto(673.54169652,390.57181879)
\lineto(672.34897653,394.25411207)
\lineto(675.47918982,396.53536536)
\lineto(671.60940321,396.53536536)
\closepath
\moveto(670.41148323,400.21765864)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(699.1875228,512.65515028)
\lineto(697.98960281,508.972857)
\lineto(694.11460287,508.972857)
\lineto(697.25002949,506.6916037)
\lineto(696.05210951,503.00932376)
\lineto(699.1875228,505.28536373)
\lineto(702.32293608,503.00932376)
\lineto(701.12502943,506.6916037)
\lineto(704.26044272,508.972857)
\lineto(700.38544278,508.972857)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(699.1875228,512.65515028)
\lineto(697.98960281,508.972857)
\lineto(694.11460287,508.972857)
\lineto(697.25002949,506.6916037)
\lineto(696.05210951,503.00931043)
\lineto(699.1875228,505.28536373)
\lineto(702.32293608,503.00931043)
\lineto(701.12502943,506.6916037)
\lineto(704.26044272,508.972857)
\lineto(700.38544278,508.972857)
\closepath
\moveto(699.1875228,512.65515028)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.19273681,283.48848707)
\lineto(652.99481683,279.80099379)
\lineto(649.11981688,279.80099379)
\lineto(652.25523017,277.52494049)
\lineto(651.05731019,273.83744721)
\lineto(654.19273681,276.11348718)
\lineto(657.32815009,273.83744721)
\lineto(656.13023011,277.52494049)
\lineto(659.2656434,279.80099379)
\lineto(655.39064346,279.80099379)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(654.19273681,283.48848707)
\lineto(652.99481683,279.80099379)
\lineto(649.11981688,279.80099379)
\lineto(652.25523017,277.52494049)
\lineto(651.05731019,273.83744721)
\lineto(654.19273681,276.11348718)
\lineto(657.32815009,273.83744721)
\lineto(656.13023011,277.52494049)
\lineto(659.2656434,279.80099379)
\lineto(655.39064346,279.80099379)
\closepath
\moveto(654.19273681,283.48848707)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.03127406,499.29056382)
\lineto(392.83336741,495.60307054)
\lineto(388.95836747,495.60307054)
\lineto(392.09378076,493.32703057)
\lineto(390.89586078,489.63952396)
\lineto(394.03127406,491.91556393)
\lineto(397.16670068,489.63952396)
\lineto(395.9687807,493.32703057)
\lineto(399.09898065,495.60307054)
\lineto(395.22919404,495.60307054)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(394.03127406,499.29056382)
\lineto(392.83336741,495.60307054)
\lineto(388.95836747,495.60307054)
\lineto(392.09378076,493.32703057)
\lineto(390.89586078,489.63952396)
\lineto(394.03127406,491.91556393)
\lineto(397.16670068,489.63952396)
\lineto(395.9687807,493.32703057)
\lineto(399.09899398,495.60307054)
\lineto(395.22919404,495.60307054)
\closepath
\moveto(394.03127406,499.29056382)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.16669608,349.32703274)
\lineto(700.9687761,345.63952613)
\lineto(697.09377616,345.63952613)
\lineto(700.22918945,343.36348617)
\lineto(699.03126946,339.67599289)
\lineto(702.16669608,341.95723285)
\lineto(705.29689604,339.67599289)
\lineto(704.09897605,343.36348617)
\lineto(707.23440267,345.63952613)
\lineto(703.35940273,345.63952613)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(702.16669608,349.32703274)
\lineto(700.9687761,345.63952613)
\lineto(697.09377616,345.63952613)
\lineto(700.22918945,343.36348617)
\lineto(699.03126946,339.67599289)
\lineto(702.16669608,341.95723285)
\lineto(705.29689604,339.67599289)
\lineto(704.09897605,343.36348617)
\lineto(707.23440267,345.63952613)
\lineto(703.35940273,345.63952613)
\closepath
\moveto(702.16669608,349.32703274)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.77085588,258.24890078)
\lineto(714.5729359,254.5614075)
\lineto(710.69793596,254.5614075)
\lineto(713.83336257,252.28536754)
\lineto(712.63544259,248.60307426)
\lineto(715.77085588,250.87911423)
\lineto(718.90626916,248.60307426)
\lineto(717.70836252,252.28536754)
\lineto(720.8437758,254.5614075)
\lineto(716.96877586,254.5614075)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(715.77085588,258.24890078)
\lineto(714.5729359,254.5614075)
\lineto(710.69793596,254.5614075)
\lineto(713.83336257,252.28536754)
\lineto(712.63544259,248.60307426)
\lineto(715.77085588,250.87911423)
\lineto(718.90626916,248.60307426)
\lineto(717.70836252,252.28536754)
\lineto(720.8437758,254.5614075)
\lineto(716.96877586,254.5614075)
\closepath
\moveto(715.77085588,258.24890078)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.46356567,386.74889885)
\lineto(507.26564569,383.06660557)
\lineto(503.39064575,383.06660557)
\lineto(506.52607237,380.7905656)
\lineto(505.32815238,377.10307232)
\lineto(508.46356567,379.37911229)
\lineto(511.59377896,377.10307232)
\lineto(510.40107231,380.7905656)
\lineto(513.53127226,383.06660557)
\lineto(509.65627232,383.06660557)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(508.46356567,386.74889885)
\lineto(507.26564569,383.06660557)
\lineto(503.39064575,383.06660557)
\lineto(506.52607237,380.7905656)
\lineto(505.32815238,377.10307232)
\lineto(508.46356567,379.37911229)
\lineto(511.59377896,377.10307232)
\lineto(510.40107231,380.7905656)
\lineto(513.53127226,383.06660557)
\lineto(509.65627232,383.06660557)
\closepath
\moveto(508.46356567,386.74889885)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.3958565,382.34785891)
\lineto(673.19793652,378.66036563)
\lineto(669.32293658,378.66036563)
\lineto(672.4583632,376.38432567)
\lineto(671.26044322,372.69681906)
\lineto(674.3958565,374.97807236)
\lineto(677.53126979,372.69681906)
\lineto(676.33336314,376.38432567)
\lineto(679.46877643,378.66036563)
\lineto(675.59377648,378.66036563)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(674.3958565,382.34785891)
\lineto(673.19793652,378.66036563)
\lineto(669.32293658,378.66036563)
\lineto(672.4583632,376.38432567)
\lineto(671.26044322,372.69681906)
\lineto(674.3958565,374.97807236)
\lineto(677.53126979,372.69681906)
\lineto(676.33336314,376.38432567)
\lineto(679.46877643,378.66036563)
\lineto(675.59377648,378.66036563)
\closepath
\moveto(674.3958565,382.34785891)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(710.34897596,366.97807248)
\lineto(709.15106931,363.2957792)
\lineto(705.28126937,363.2957792)
\lineto(708.41148266,361.0145259)
\lineto(707.21356267,357.33223262)
\lineto(710.34897596,359.60827259)
\lineto(713.48440258,357.33223262)
\lineto(712.2864826,361.0145259)
\lineto(715.42189588,363.2957792)
\lineto(711.54689594,363.2957792)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(710.34897596,366.97807248)
\lineto(709.15106931,363.2957792)
\lineto(705.28126937,363.2957792)
\lineto(708.41148266,361.0145259)
\lineto(707.21356267,357.33223262)
\lineto(710.34897596,359.60827259)
\lineto(713.48440258,357.33223262)
\lineto(712.2864826,361.0145259)
\lineto(715.42189588,363.2957792)
\lineto(711.54689594,363.2957792)
\closepath
\moveto(710.34897596,366.97807248)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.09378067,340.54056621)
\lineto(396.90107402,336.85827293)
\lineto(393.02607408,336.85827293)
\lineto(396.15627403,334.57703296)
\lineto(394.96356738,330.89473969)
\lineto(398.09378067,333.17077965)
\lineto(401.22919395,330.89473969)
\lineto(400.03127397,334.57703296)
\lineto(403.16670059,336.85827293)
\lineto(399.29170065,336.85827293)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(398.09378067,340.54056621)
\lineto(396.90107402,336.85827293)
\lineto(393.02607408,336.85827293)
\lineto(396.15627403,334.57703296)
\lineto(394.96356738,330.89473969)
\lineto(398.09378067,333.17077965)
\lineto(401.22919395,330.89473969)
\lineto(400.03127397,334.57703296)
\lineto(403.16670059,336.85827293)
\lineto(399.29170065,336.85827293)
\closepath
\moveto(398.09378067,340.54056621)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.37502922,261.2645274)
\lineto(714.17710924,257.57703413)
\lineto(710.30210929,257.57703413)
\lineto(713.43752258,255.30099416)
\lineto(712.2396026,251.61870088)
\lineto(715.37502922,253.89474085)
\lineto(718.5104425,251.61870088)
\lineto(717.31252252,255.30099416)
\lineto(720.44793581,257.57703413)
\lineto(716.57293587,257.57703413)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(715.37502922,261.2645274)
\lineto(714.17710924,257.57703413)
\lineto(710.30210929,257.57703413)
\lineto(713.43752258,255.30099416)
\lineto(712.2396026,251.61870088)
\lineto(715.37502922,253.89474085)
\lineto(718.5104425,251.61870088)
\lineto(717.31252252,255.30099416)
\lineto(720.44793581,257.57703413)
\lineto(716.57293587,257.57703413)
\closepath
\moveto(715.37502922,261.2645274)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.20315344,489.56660396)
\lineto(434.01044679,485.88432402)
\lineto(430.13544685,485.88432402)
\lineto(433.2656468,483.60827072)
\lineto(432.07294015,479.92077744)
\lineto(435.20315344,482.19681741)
\lineto(438.33856673,479.92077744)
\lineto(437.14064674,483.60827072)
\lineto(440.27607336,485.88432402)
\lineto(436.40107342,485.88432402)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(435.20315344,489.56660396)
\lineto(434.01044679,485.88431068)
\lineto(430.13544685,485.88431068)
\lineto(433.26566014,483.60827072)
\lineto(432.07294015,479.92077744)
\lineto(435.20315344,482.19681741)
\lineto(438.33856673,479.92077744)
\lineto(437.14066008,483.60827072)
\lineto(440.27607336,485.88431068)
\lineto(436.40107342,485.88431068)
\closepath
\moveto(435.20315344,489.56660396)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.8385688,423.15515163)
\lineto(295.76564888,419.46765835)
\lineto(297.70315551,413.50932511)
\lineto(303.97398209,413.50932511)
\lineto(305.91148872,419.46765835)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(300.8385688,423.15515163)
\lineto(295.76566221,419.46765835)
\lineto(297.70315551,413.50932511)
\lineto(303.97399542,413.50932511)
\lineto(305.91148872,419.46765835)
\closepath
\moveto(300.8385688,423.15515163)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.65107295,496.57703052)
\lineto(462.58336636,492.88952391)
\lineto(464.52085967,486.93119067)
\lineto(470.78648624,486.93119067)
\lineto(472.72397954,492.88952391)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(467.65107295,496.57703052)
\lineto(462.58336636,492.88952391)
\lineto(464.52085967,486.93119067)
\lineto(470.78648624,486.93119067)
\lineto(472.72397954,492.88952391)
\closepath
\moveto(467.65107295,496.57703052)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.06252889,396.48848536)
\lineto(289.98960896,392.80099209)
\lineto(291.9271156,386.84265884)
\lineto(298.19274217,386.84265884)
\lineto(300.13023548,392.80099209)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(295.06252889,396.48848536)
\lineto(289.98960896,392.80099209)
\lineto(291.9271156,386.84265884)
\lineto(298.19274217,386.84265884)
\lineto(300.13023548,392.80099209)
\closepath
\moveto(295.06252889,396.48848536)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.87503604,380.47285894)
\lineto(257.80731611,376.79056566)
\lineto(259.74482275,370.82703242)
\lineto(266.01044932,370.82703242)
\lineto(267.94794263,376.79056566)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(262.87503604,380.47285894)
\lineto(257.80732945,376.79056566)
\lineto(259.74482275,370.82703242)
\lineto(266.01044932,370.82703242)
\lineto(267.94794263,376.79056566)
\closepath
\moveto(262.87503604,380.47285894)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.12503489,468.20723095)
\lineto(334.05211497,464.51973767)
\lineto(335.98960827,458.5561911)
\lineto(342.26044817,458.5561911)
\lineto(344.19794148,464.51973767)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(339.12503489,468.20723095)
\lineto(334.05211497,464.51973767)
\lineto(335.98960827,458.5561911)
\lineto(342.26044817,458.5561911)
\lineto(344.19794148,464.51973767)
\closepath
\moveto(339.12503489,468.20723095)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.61460886,474.71765752)
\lineto(291.54170227,471.03536424)
\lineto(293.47919558,465.07181766)
\lineto(299.75003548,465.07181766)
\lineto(301.68752879,471.03536424)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(296.61460886,474.71764419)
\lineto(291.54170227,471.03536424)
\lineto(293.47919558,465.07181766)
\lineto(299.75003548,465.07181766)
\lineto(301.68752879,471.03536424)
\closepath
\moveto(296.61460886,474.71764419)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.79170266,412.97285845)
\lineto(260.71878274,409.29056517)
\lineto(262.65627604,403.32703193)
\lineto(268.92190261,403.32703193)
\lineto(270.85940925,409.29056517)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(265.79170266,412.97285845)
\lineto(260.71878274,409.29056517)
\lineto(262.65627604,403.32703193)
\lineto(268.92190261,403.32703193)
\lineto(270.85940925,409.29056517)
\closepath
\moveto(265.79170266,412.97285845)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.63023521,454.83744449)
\lineto(312.55731529,451.15515121)
\lineto(314.49482193,445.19160463)
\lineto(320.7656485,445.19160463)
\lineto(322.70315514,451.15515121)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(317.63023521,454.83744449)
\lineto(312.55732862,451.15515121)
\lineto(314.49482193,445.19160463)
\lineto(320.76566183,445.19160463)
\lineto(322.70315514,451.15515121)
\closepath
\moveto(317.63023521,454.83744449)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.23440775,520.94681682)
\lineto(365.16148783,517.25932354)
\lineto(367.09898113,511.29577697)
\lineto(373.36460771,511.29577697)
\lineto(375.30211434,517.25932354)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(370.23440775,520.94681682)
\lineto(365.16148783,517.25931021)
\lineto(367.09899447,511.29577697)
\lineto(373.36460771,511.29577697)
\lineto(375.30211434,517.25931021)
\closepath
\moveto(370.23440775,520.94681682)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.5260755,432.64993815)
\lineto(293.45836891,428.96765821)
\lineto(295.39586221,423.00411163)
\lineto(301.66148879,423.00411163)
\lineto(303.59898209,428.96765821)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(298.5260755,432.64993815)
\lineto(293.45836891,428.96765821)
\lineto(295.39586221,423.00411163)
\lineto(301.66148879,423.00411163)
\lineto(303.59899542,428.96765821)
\closepath
\moveto(298.5260755,432.64993815)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.00523561,295.43119355)
\lineto(285.93231569,291.74370028)
\lineto(287.86982233,285.7801537)
\lineto(294.1406489,285.7801537)
\lineto(296.07815554,291.74370028)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(291.00523561,295.43119355)
\lineto(285.93232902,291.74370028)
\lineto(287.86982233,285.7801537)
\lineto(294.14066223,285.7801537)
\lineto(296.07815554,291.74370028)
\closepath
\moveto(291.00523561,295.43119355)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.34378238,455.01452448)
\lineto(279.27086246,451.32703121)
\lineto(281.2083691,445.36869796)
\lineto(287.47398233,445.36869796)
\lineto(289.41148897,451.32703121)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(284.34378238,455.01452448)
\lineto(279.27086246,451.32703121)
\lineto(281.2083691,445.36869796)
\lineto(287.47399567,445.36869796)
\lineto(289.41148897,451.32703121)
\closepath
\moveto(284.34378238,455.01452448)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.97919518,455.68119114)
\lineto(314.90627525,451.99889786)
\lineto(316.84378189,446.03536462)
\lineto(323.11460846,446.03536462)
\lineto(325.04690177,451.99889786)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(319.97919518,455.68119114)
\lineto(314.90627525,451.99889786)
\lineto(316.84378189,446.03536462)
\lineto(323.11460846,446.03536462)
\lineto(325.04690177,451.99889786)
\closepath
\moveto(319.97919518,455.68119114)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.43231421,489.1968173)
\lineto(379.35940762,485.50932402)
\lineto(381.29690092,479.55099078)
\lineto(387.56774083,479.55099078)
\lineto(389.50523413,485.50932402)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(384.43232754,489.1968173)
\lineto(379.35940762,485.50931069)
\lineto(381.29690092,479.55097745)
\lineto(387.56774083,479.55097745)
\lineto(389.50523413,485.50931069)
\closepath
\moveto(384.43232754,489.1968173)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.00523527,491.87389726)
\lineto(308.93231534,488.18640398)
\lineto(310.86982198,482.22285741)
\lineto(317.14064855,482.22285741)
\lineto(319.07815519,488.18640398)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(314.00523527,491.87389726)
\lineto(308.93232868,488.18640398)
\lineto(310.86982198,482.22285741)
\lineto(317.14066189,482.22285741)
\lineto(319.07815519,488.18640398)
\closepath
\moveto(314.00523527,491.87389726)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.31252899,491.21244394)
\lineto(283.23960906,487.53015066)
\lineto(285.1771157,481.56660408)
\lineto(291.44794227,481.56660408)
\lineto(293.38544891,487.53015066)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(288.31252899,491.21244394)
\lineto(283.23960906,487.53015066)
\lineto(285.1771157,481.56660408)
\lineto(291.44794227,481.56660408)
\lineto(293.38544891,487.53015066)
\closepath
\moveto(288.31252899,491.21244394)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.00523519,457.49369778)
\lineto(313.93231527,453.8114045)
\lineto(315.86982191,447.84785792)
\lineto(322.13544848,447.84785792)
\lineto(324.07294178,453.8114045)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(319.00523519,457.49369778)
\lineto(313.9323286,453.8114045)
\lineto(315.86982191,447.84785792)
\lineto(322.13544848,447.84785792)
\lineto(324.07294178,453.8114045)
\closepath
\moveto(319.00523519,457.49369778)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.61460818,432.79056482)
\lineto(336.54170159,429.10307154)
\lineto(338.4791949,423.1447383)
\lineto(344.74482147,423.1447383)
\lineto(346.68231477,429.10307154)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(341.61460818,432.79056482)
\lineto(336.54170159,429.10307154)
\lineto(338.4791949,423.1447383)
\lineto(344.74482147,423.1447383)
\lineto(346.68232811,429.10307154)
\closepath
\moveto(341.61460818,432.79056482)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.92711543,483.11348406)
\lineto(297.85419551,479.43119078)
\lineto(299.79170215,473.46765754)
\lineto(306.06252872,473.46765754)
\lineto(308.00003536,479.43119078)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(302.92711543,483.11348406)
\lineto(297.85419551,479.43119078)
\lineto(299.79170215,473.4676442)
\lineto(306.06252872,473.4676442)
\lineto(308.00003536,479.43119078)
\closepath
\moveto(302.92711543,483.11348406)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.90107522,451.22285787)
\lineto(311.8281553,447.5405646)
\lineto(313.7656486,441.57703135)
\lineto(320.03127518,441.57703135)
\lineto(321.96878181,447.5405646)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(316.90107522,451.22285787)
\lineto(311.8281553,447.5405646)
\lineto(313.76566194,441.57703135)
\lineto(320.03127518,441.57703135)
\lineto(321.96878181,447.5405646)
\closepath
\moveto(316.90107522,451.22285787)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.26566014,687.80618764)
\lineto(443.93231331,698.47285415)
\moveto(433.26566014,698.47285415)
\lineto(443.93231331,687.80618764)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(433.26566014,687.80618764)
\lineto(443.93231331,698.47285415)
\moveto(433.26566014,698.47285415)
\lineto(443.93231331,687.80618764)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(562.29689819,623.15514862)
\lineto(572.9635647,633.82181512)
\moveto(562.29689819,633.82181512)
\lineto(572.9635647,623.15514862)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(562.29689819,623.15514862)
\lineto(572.9635647,633.82181512)
\moveto(562.29689819,633.82181512)
\lineto(572.9635647,623.15514862)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.98960735,496.48848386)
\lineto(407.65627386,507.15515036)
\moveto(396.98960735,507.15515036)
\lineto(407.65627386,496.48848386)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(396.98960735,496.48848386)
\lineto(407.65627386,507.15515036)
\moveto(396.98960735,507.15515036)
\lineto(407.65627386,496.48848386)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.93752723,579.9103626)
\lineto(415.60419374,590.57702911)
\moveto(404.93752723,590.57702911)
\lineto(415.60419374,579.9103626)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(404.93752723,579.9103626)
\lineto(415.60419374,590.57702911)
\moveto(404.93752723,590.57702911)
\lineto(415.60419374,579.9103626)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.09378083,719.89473382)
\lineto(397.76044734,730.56140033)
\moveto(387.09378083,730.56140033)
\lineto(397.76044734,719.89473382)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(387.09378083,719.89473382)
\lineto(397.76044734,730.56140033)
\moveto(387.09378083,730.56140033)
\lineto(397.76044734,719.89473382)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.35940756,662.66556135)
\lineto(394.02607406,673.33222786)
\moveto(383.35940756,673.33222786)
\lineto(394.02607406,662.66556135)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(383.35940756,662.66556135)
\lineto(394.02607406,673.33222786)
\moveto(383.35940756,673.33222786)
\lineto(394.02607406,662.66556135)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.54689855,537.12910991)
\lineto(549.21356506,547.79577642)
\moveto(538.54689855,547.79577642)
\lineto(549.21356506,537.12910991)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(538.54689855,537.12910991)
\lineto(549.21356506,547.79577642)
\moveto(538.54689855,547.79577642)
\lineto(549.21356506,537.12910991)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.23440518,569.48326942)
\lineto(551.90107168,580.14993593)
\moveto(541.23440518,580.14993593)
\lineto(551.90107168,569.48326942)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(541.23440518,569.48326942)
\lineto(551.90107168,580.14993593)
\moveto(541.23440518,580.14993593)
\lineto(551.90107168,569.48326942)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.99482109,477.92077747)
\lineto(380.6614876,488.58744398)
\moveto(369.99482109,488.58744398)
\lineto(380.6614876,477.92077747)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(369.99482109,477.92077747)
\lineto(380.6614876,488.58744398)
\moveto(369.99482109,488.58744398)
\lineto(380.6614876,477.92077747)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.69793892,501.22285712)
\lineto(524.36460543,511.88952363)
\moveto(513.69793892,511.88952363)
\lineto(524.36460543,501.22285712)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(513.69793892,501.22285712)
\lineto(524.36460543,511.88952363)
\moveto(513.69793892,511.88952363)
\lineto(524.36460543,501.22285712)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.21356718,506.46244371)
\lineto(418.88023369,517.12911021)
\moveto(408.21356718,517.12911021)
\lineto(418.88023369,506.46244371)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(408.21356718,506.46244371)
\lineto(418.88023369,517.12911021)
\moveto(408.21356718,517.12911021)
\lineto(418.88023369,506.46244371)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.50003407,488.17597732)
\lineto(404.16670058,498.84264382)
\moveto(393.50003407,498.84264382)
\lineto(404.16670058,488.17597732)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(393.50003407,488.17597732)
\lineto(404.16670058,498.84264382)
\moveto(393.50003407,498.84264382)
\lineto(404.16670058,488.17597732)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.71356731,501.58223045)
\lineto(410.38023381,512.24889695)
\moveto(399.71356731,512.24889695)
\lineto(410.38023381,501.58223045)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(399.71356731,501.58223045)
\lineto(410.38023381,512.24889695)
\moveto(399.71356731,512.24889695)
\lineto(410.38023381,501.58223045)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.45836695,490.68119061)
\lineto(434.12503346,501.34785712)
\moveto(423.45836695,501.34785712)
\lineto(434.12503346,490.68119061)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(423.45836695,490.68119061)
\lineto(434.12503346,501.34785712)
\moveto(423.45836695,501.34785712)
\lineto(434.12503346,490.68119061)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(464.47397967,554.43118965)
\lineto(475.14064617,565.09785616)
\moveto(464.47397967,565.09785616)
\lineto(475.14064617,554.43118965)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(464.47397967,554.43118965)
\lineto(475.14064617,565.09785616)
\moveto(464.47397967,565.09785616)
\lineto(475.14064617,554.43118965)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.21356759,536.10826993)
\lineto(391.88023409,546.77493643)
\moveto(381.21356759,546.77493643)
\lineto(391.88023409,536.10826993)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(381.21356759,536.10826993)
\lineto(391.88023409,546.77493643)
\moveto(381.21356759,546.77493643)
\lineto(391.88023409,536.10826993)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.58856864,637.89473506)
\lineto(322.25523514,648.56140157)
\moveto(311.58856864,648.56140157)
\lineto(322.25523514,637.89473506)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(311.58856864,637.89473506)
\lineto(322.25523514,648.56140157)
\moveto(311.58856864,648.56140157)
\lineto(322.25523514,637.89473506)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.92711231,426.17599158)
\lineto(520.59377882,436.84265809)
\moveto(509.92711231,436.84265809)
\lineto(520.59377882,426.17599158)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(509.92711231,426.17599158)
\lineto(520.59377882,436.84265809)
\moveto(509.92711231,436.84265809)
\lineto(520.59377882,426.17599158)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.92711539,563.82702951)
\lineto(316.5937819,574.49369602)
\moveto(305.92711539,574.49369602)
\lineto(316.5937819,563.82702951)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(305.92711539,563.82702951)
\lineto(316.5937819,574.49369602)
\moveto(305.92711539,574.49369602)
\lineto(316.5937819,563.82702951)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.6302331,398.08223201)
\lineto(468.29689961,408.74889851)
\moveto(457.6302331,408.74889851)
\lineto(468.29689961,398.08223201)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(457.6302331,398.08223201)
\lineto(468.29689961,408.74889851)
\moveto(457.6302331,408.74889851)
\lineto(468.29689961,398.08223201)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.78648533,492.57703058)
\lineto(541.45315184,503.24369709)
\moveto(530.78648533,503.24369709)
\lineto(541.45315184,492.57703058)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(530.78648533,492.57703058)
\lineto(541.45315184,503.24369709)
\moveto(530.78648533,503.24369709)
\lineto(541.45315184,492.57703058)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.27086097,538.46764323)
\lineto(388.93752747,549.13430973)
\moveto(378.27086097,549.13430973)
\lineto(388.93752747,538.46764323)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(378.27086097,538.46764323)
\lineto(388.93752747,549.13430973)
\moveto(378.27086097,549.13430973)
\lineto(388.93752747,538.46764323)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.04170266,553.65514966)
\lineto(276.70836916,564.32181617)
\moveto(266.04170266,564.32181617)
\lineto(276.70836916,553.65514966)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(266.04170266,553.65514966)
\lineto(276.70836916,564.32181617)
\moveto(266.04170266,564.32181617)
\lineto(276.70836916,553.65514966)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.00523406,486.70723067)
\lineto(404.67190057,497.37389718)
\moveto(394.00523406,497.37389718)
\lineto(404.67190057,486.70723067)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(394.00523406,486.70723067)
\lineto(404.67190057,497.37389718)
\moveto(394.00523406,497.37389718)
\lineto(404.67190057,486.70723067)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.17711462,395.83223204)
\lineto(367.84378112,406.49889855)
\moveto(357.17711462,406.49889855)
\lineto(367.84378112,395.83223204)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(357.17711462,395.83223204)
\lineto(367.84378112,406.49889855)
\moveto(357.17711462,406.49889855)
\lineto(367.84378112,395.83223204)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.08336765,505.09264373)
\lineto(387.75003416,515.75931023)
\moveto(377.08336765,515.75931023)
\lineto(387.75003416,505.09264373)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(377.08336765,505.09264373)
\lineto(387.75003416,515.75931023)
\moveto(377.08336765,515.75931023)
\lineto(387.75003416,505.09264373)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.76044769,379.45723229)
\lineto(385.42711419,390.12389879)
\moveto(374.76044769,390.12389879)
\lineto(385.42711419,379.45723229)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(374.76044769,379.45723229)
\lineto(385.42711419,390.12389879)
\moveto(374.76044769,390.12389879)
\lineto(385.42711419,379.45723229)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.53648648,616.18640205)
\lineto(465.20315299,626.85306856)
\moveto(454.53648648,626.85306856)
\lineto(465.20315299,616.18640205)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(454.53648648,616.18640205)
\lineto(465.20315299,626.85306856)
\moveto(454.53648648,626.85306856)
\lineto(465.20315299,616.18640205)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.00003314,603.29577558)
\lineto(465.66669965,613.96244209)
\moveto(455.00003314,613.96244209)
\lineto(465.66669965,603.29577558)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(455.00003314,603.29577558)
\lineto(465.66669965,613.96244209)
\moveto(455.00003314,613.96244209)
\lineto(465.66669965,603.29577558)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.60940825,573.78014936)
\lineto(348.27607475,584.44681587)
\moveto(337.60940825,584.44681587)
\lineto(348.27607475,573.78014936)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(337.60940825,573.78014936)
\lineto(348.27607475,584.44681587)
\moveto(337.60940825,584.44681587)
\lineto(348.27607475,573.78014936)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.73960663,344.81660614)
\lineto(455.40627314,355.48327265)
\moveto(444.73960663,355.48327265)
\lineto(455.40627314,344.81660614)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(444.73960663,344.81660614)
\lineto(455.40627314,355.48327265)
\moveto(444.73960663,355.48327265)
\lineto(455.40627314,344.81660614)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.50523258,611.71244212)
\lineto(503.17189908,622.37910863)
\moveto(492.50523258,622.37910863)
\lineto(503.17189908,611.71244212)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(492.50523258,611.71244212)
\lineto(503.17189908,622.37910863)
\moveto(492.50523258,622.37910863)
\lineto(503.17189908,611.71244212)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.42711357,486.29577734)
\lineto(437.09378008,496.96244385)
\moveto(426.42711357,496.96244385)
\lineto(437.09378008,486.29577734)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(426.42711357,486.29577734)
\lineto(437.09378008,496.96244385)
\moveto(426.42711357,496.96244385)
\lineto(437.09378008,486.29577734)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.57294028,613.45202876)
\lineto(434.23960679,624.11869527)
\moveto(423.57294028,624.11869527)
\lineto(434.23960679,613.45202876)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(423.57294028,613.45202876)
\lineto(434.23960679,624.11869527)
\moveto(423.57294028,624.11869527)
\lineto(434.23960679,613.45202876)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.33856817,705.32181404)
\lineto(353.00523468,715.98848055)
\moveto(342.33856817,715.98848055)
\lineto(353.00523468,705.32181404)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(342.33856817,705.32181404)
\lineto(353.00523468,715.98848055)
\moveto(342.33856817,715.98848055)
\lineto(353.00523468,705.32181404)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.63023419,486.967644)
\lineto(396.29690069,497.63431051)
\moveto(385.63023419,497.63431051)
\lineto(396.29690069,486.967644)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(385.63023419,486.967644)
\lineto(396.29690069,497.63431051)
\moveto(385.63023419,497.63431051)
\lineto(396.29690069,486.967644)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.14064555,454.46244449)
\lineto(526.80731206,465.129111)
\moveto(516.14064555,465.129111)
\lineto(526.80731206,454.46244449)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(516.14064555,454.46244449)
\lineto(526.80731206,465.129111)
\moveto(516.14064555,465.129111)
\lineto(526.80731206,454.46244449)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.26564584,717.83222719)
\lineto(507.93231234,728.49889369)
\moveto(497.26564584,728.49889369)
\lineto(507.93231234,717.83222719)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(497.26564584,717.83222719)
\lineto(507.93231234,728.49889369)
\moveto(497.26564584,728.49889369)
\lineto(507.93231234,717.83222719)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.46877861,566.9364028)
\lineto(545.13544512,577.6030693)
\moveto(534.46877861,577.6030693)
\lineto(545.13544512,566.9364028)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(534.46877861,566.9364028)
\lineto(545.13544512,577.6030693)
\moveto(534.46877861,577.6030693)
\lineto(545.13544512,566.9364028)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.19274101,548.28536308)
\lineto(385.85940752,558.95202958)
\moveto(375.19274101,558.95202958)
\lineto(385.85940752,548.28536308)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333331,linecolor=curcolor]
{
\newpath
\moveto(375.19274101,548.28536308)
\lineto(385.85940752,558.95202958)
\moveto(375.19274101,558.95202958)
\lineto(385.85940752,548.28536308)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,19.62911771)
\lineto(17.16148907,758.83222656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(761.16148186,19.62911771)
\lineto(761.16148186,758.83222656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,19.62911771)
\lineto(761.16148186,19.62911771)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666667,linecolor=curcolor]
{
\newpath
\moveto(17.16148907,758.83222656)
\lineto(761.16148186,758.83222656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.30432978,601.32140938)
\curveto(142.60120446,601.29015604)(141.83037114,601.25890271)(141.06474715,601.22766271)
\curveto(140.2939125,601.15995605)(139.52828851,601.12870271)(138.79391252,601.09744938)
\curveto(138.02308053,601.03495605)(137.31995521,600.97244938)(136.64808055,600.90474138)
\curveto(135.97620456,600.84223472)(135.4345379,600.74849072)(134.98662191,600.68078272)
\lineto(134.15328859,602.50369869)
\curveto(134.53870458,602.40995203)(135.08037124,602.34744936)(135.78349656,602.3161987)
\curveto(136.48662189,602.24849203)(137.12724588,602.24849203)(137.7678712,602.27974536)
\lineto(139.08037118,602.27974536)
\curveto(139.59078851,602.27974536)(140.13766317,602.3161987)(140.67932982,602.3161987)
\curveto(141.18974715,602.3161987)(141.70537114,602.34745203)(142.1845378,602.37869203)
\curveto(142.63245513,602.37869203)(143.01787112,602.40994536)(143.30432978,602.44118536)
\lineto(143.30432978,604.13910267)
\curveto(143.30432978,604.84222666)(142.98662179,605.38389332)(142.34599647,605.83181064)
\curveto(141.70537114,606.2484773)(140.71057916,606.6338933)(139.39808051,606.95681063)
\lineto(139.75224584,607.78493595)
\curveto(140.77828849,607.65993595)(141.83037114,607.49847728)(142.91891246,607.30576929)
\curveto(143.97620444,607.11306129)(144.90328843,606.92035196)(145.73662175,606.76410263)
\curveto(145.63766175,606.3786853)(145.57516308,605.93076931)(145.51266308,605.45160265)
\curveto(145.45016975,604.97243599)(145.41370309,604.52451866)(145.41370309,604.13910267)
\lineto(145.41370309,595.88389346)
\curveto(145.41370309,595.49847746)(145.38244975,595.05056014)(145.35120975,594.57139481)
\curveto(145.31995642,594.09222682)(145.28871642,593.60785216)(145.22620976,593.1286855)
\curveto(145.15850309,592.61826951)(145.12724976,592.17035218)(145.06475242,591.75368552)
\curveto(145.00224576,591.30576953)(144.96579243,590.95160287)(144.90329376,590.69639487)
\lineto(143.52829378,590.50368554)
\curveto(143.46580045,590.95160287)(143.39808045,591.56097752)(143.36683512,592.26410285)
\curveto(143.30434178,592.97243617)(143.30434178,593.60785216)(143.30434178,594.18597748)
\lineto(143.30434178,596.90472811)
\curveto(142.60121646,596.87347478)(141.83038314,596.84222144)(141.06475915,596.81098144)
\curveto(140.2939245,596.74848811)(139.52830051,596.71202145)(138.79392452,596.68076811)
\curveto(138.02309253,596.61827478)(137.31996721,596.55576812)(136.64809255,596.48806012)
\curveto(135.97621656,596.42555345)(135.4345499,596.33180945)(134.98663391,596.26410145)
\lineto(134.15330059,598.09222543)
\curveto(134.53871658,597.99326543)(135.08038324,597.93076809)(135.78350856,597.89951743)
\curveto(136.48663389,597.83181076)(137.12725788,597.83181076)(137.7678832,597.8682641)
\lineto(139.08038318,597.8682641)
\curveto(139.59080051,597.8682641)(140.13767517,597.89951743)(140.67934182,597.93075743)
\curveto(141.18975915,597.93075743)(141.70538314,597.96201076)(142.1845498,597.96201076)
\curveto(142.63246713,597.96201076)(143.01788312,597.96201076)(143.30434178,598.02450409)
\lineto(143.30434178,601.32138004)
\moveto(125.57516338,600.81099205)
\curveto(125.57516338,601.15995071)(125.51266339,601.45161737)(125.45016339,601.70682537)
\curveto(125.35120472,601.93078403)(125.18974739,602.12349203)(124.96578873,602.31620003)
\curveto(124.74183006,602.50370003)(124.42412207,602.66515869)(124.00745541,602.79536669)
\curveto(123.59078875,602.92036669)(123.04912209,603.05057468)(122.3772461,603.18078402)
\lineto(122.69495543,604.008908)
\curveto(123.72099675,603.94641467)(124.67933006,603.883908)(125.51266339,603.78495067)
\curveto(126.34599671,603.65995067)(127.17412203,603.56099201)(128.00745535,603.43599201)
\curveto(127.91370468,603.05057468)(127.84599668,602.60265869)(127.78349668,602.12349203)
\curveto(127.72099669,601.64432537)(127.68974735,601.19640938)(127.68974735,600.81099205)
\lineto(127.68974735,594.47245081)
\curveto(127.68974735,594.05578415)(127.78349668,593.76932549)(128.00745535,593.57661749)
\curveto(128.23141401,593.38390816)(128.51787134,593.3214095)(128.90328867,593.35265883)
\curveto(130.79391264,593.42036683)(132.67932994,593.64432549)(134.56995525,593.96203349)
\curveto(136.42412189,594.27974282)(138.37724586,594.72765881)(140.36162183,595.33703347)
\lineto(140.36162183,594.40995081)
\curveto(138.50224586,593.70682549)(136.55432989,593.12870017)(134.53870458,592.64953351)
\curveto(132.51787128,592.17036685)(130.40849665,591.78495085)(128.16891268,591.49849219)
\curveto(127.21057936,591.36828419)(126.5387047,591.46724153)(126.15328871,591.85265885)
\curveto(125.76787138,592.20161751)(125.57516338,592.87349217)(125.57516338,593.83182549)
\lineto(125.57516338,600.81099205)
\moveto(132.84078861,584.81099229)
\curveto(133.5439126,584.07661764)(134.31474725,583.36828431)(135.11162191,582.72765899)
\curveto(135.88245523,582.09224167)(136.74182988,581.45161768)(137.7053712,580.87349235)
\curveto(138.56995519,581.89953367)(139.30432984,582.95161765)(139.94495517,584.04015897)
\curveto(140.58557916,585.12870029)(141.09599648,586.27974294)(141.51266314,587.46724159)
\curveto(141.60640981,587.72245092)(141.63766314,587.94640958)(141.63766314,588.10786691)
\curveto(141.63766314,588.23286691)(141.54391648,588.39432557)(141.41370448,588.58703357)
\curveto(141.28870448,588.71203357)(141.06474715,588.87349223)(140.71057916,589.12870023)
\curveto(140.36162183,589.35265889)(140.0387045,589.54536689)(139.75224584,589.67557489)
\lineto(140.1689125,590.27974288)
\curveto(140.42412183,590.21724154)(140.74182982,590.12349221)(141.12724582,590.05578421)
\curveto(141.51266314,589.99328421)(141.89808047,589.89953355)(142.3095378,589.80057488)
\curveto(142.69495513,589.67557489)(143.08037112,589.57661755)(143.46578845,589.45161756)
\curveto(143.84599644,589.32140956)(144.16891244,589.22765889)(144.48662177,589.12870023)
\curveto(144.23141377,588.39432557)(143.94495511,587.69120025)(143.62203778,586.98807626)
\curveto(143.30432978,586.27974294)(142.91891246,585.57661761)(142.5022458,584.90474296)
\curveto(143.43453778,583.85265897)(144.48662177,582.85786699)(145.70537108,581.93078434)
\curveto(146.88766306,581.03495102)(148.03870438,580.2016177)(149.15849636,579.46724171)
\lineto(147.36682972,577.89953373)
\lineto(141.86162181,583.91515897)
\curveto(140.90328849,582.54015899)(139.88245517,581.32140901)(138.76266319,580.23286703)
\curveto(137.6376632,579.14432571)(136.58557922,578.24849239)(135.59078857,577.54536707)
\lineto(134.98662191,578.12349239)
\curveto(135.24182991,578.37870039)(135.46578857,578.60265905)(135.72099657,578.82661772)
\curveto(135.94495523,579.05057505)(136.16891256,579.27453371)(136.39287122,579.46724171)
\lineto(132.20016328,583.88390831)
\curveto(131.2105793,582.60265899)(130.12203798,581.42036728)(128.90328867,580.36307636)
\curveto(127.68974735,579.30578438)(126.4709967,578.40995106)(125.25745539,577.67557507)
\lineto(124.61683007,578.21724172)
\curveto(126.27828871,579.43599237)(127.78349668,580.84224169)(129.09599666,582.37870033)
\curveto(130.37724598,583.91515897)(131.3355793,585.54536695)(131.94495529,587.21203359)
\curveto(132.03870462,587.46724159)(132.06995529,587.69120025)(132.06995529,587.85265891)
\curveto(132.06995529,587.97765891)(131.97620462,588.13911758)(131.84599662,588.33182557)
\curveto(131.78349662,588.39432557)(131.72099663,588.45682557)(131.59078863,588.55578424)
\curveto(131.46578863,588.61828423)(131.3355793,588.71203357)(131.17412197,588.84224156)
\curveto(130.98662197,588.9724509)(130.82516331,589.06620023)(130.63245531,589.15995089)
\curveto(130.43974731,589.25890823)(130.31474731,589.35265889)(130.18453798,589.42036689)
\lineto(130.60120464,590.02453355)
\curveto(130.85641397,589.96203355)(131.17412197,589.89953355)(131.55953796,589.80057488)
\curveto(131.94495529,589.70682555)(132.33037128,589.60786689)(132.71057928,589.51411755)
\curveto(133.0959966,589.38390822)(133.48141393,589.29015889)(133.86162193,589.15995089)
\curveto(134.24703792,589.0349509)(134.56995525,588.93599223)(134.88766324,588.84224156)
\curveto(134.63245525,588.13911758)(134.34599659,587.46724159)(134.02308059,586.79536693)
\curveto(133.67412193,586.12349227)(133.2887046,585.45161762)(132.84078861,584.81099229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.06002557,514.19376517)
\curveto(176.76315089,513.42813984)(177.53398422,512.75626519)(178.3360682,512.11563986)
\curveto(179.13294286,511.47501587)(179.99752551,510.83439055)(180.9246095,510.25626523)
\curveto(181.82044282,511.28230654)(182.59127614,512.40209853)(183.2631508,513.55313984)
\curveto(183.90377612,514.70418116)(184.44544278,515.89168247)(184.83085877,517.10522379)
\curveto(184.89335211,517.36043179)(184.95585877,517.58439045)(184.95585877,517.71459845)
\curveto(184.95585877,517.84480644)(184.86211211,518.03230644)(184.73190011,518.22501577)
\curveto(184.60690011,518.35522377)(184.38294278,518.51668243)(184.02877612,518.77189043)
\curveto(183.67981746,518.99584776)(183.35690013,519.18855709)(183.0704428,519.31355709)
\lineto(183.48710946,519.92293175)
\curveto(183.74231746,519.86043175)(184.06002545,519.76147308)(184.44544278,519.69897308)
\curveto(184.83085877,519.60001575)(185.2110681,519.50626509)(185.62773476,519.41251442)
\curveto(186.01315076,519.31355709)(186.42981742,519.21980642)(186.81523341,519.08959843)
\curveto(187.19544274,518.96459843)(187.51835873,518.86563976)(187.80481739,518.77189043)
\curveto(187.5496094,518.00105711)(187.26315074,517.23543179)(186.90898407,516.4958478)
\curveto(186.56002541,515.73022381)(186.17460942,515.02709849)(185.72669209,514.35522383)
\curveto(186.68502541,513.26668251)(187.7423174,512.27189053)(188.92460938,511.34480654)
\curveto(190.10690003,510.41772389)(191.26315068,509.58439057)(192.41419199,508.85001591)
\lineto(190.65377602,507.2823066)
\lineto(185.11731744,513.36043185)
\curveto(184.12773478,511.9541812)(183.0704428,510.67293189)(181.95065082,509.58439057)
\curveto(180.83085883,508.46459859)(179.80481752,507.56876527)(178.8464842,506.89689061)
\lineto(178.23710954,507.47501593)
\curveto(178.49231754,507.73022393)(178.7162762,507.95418126)(178.97148419,508.17813992)
\curveto(179.19544286,508.40209859)(179.41940152,508.62605725)(179.64335885,508.81876525)
\lineto(175.41940158,513.29793185)
\curveto(174.39856693,511.9541812)(173.27877628,510.74064015)(172.06002563,509.68334923)
\curveto(170.84648432,508.62605725)(169.627735,507.73022393)(168.47669235,507.02709861)
\lineto(167.8673177,507.56876527)
\curveto(169.53398434,508.88126525)(171.03919231,510.32397322)(172.35169229,511.89168253)
\curveto(173.65898427,513.49063984)(174.62252559,515.12084782)(175.26315092,516.78751446)
\curveto(175.35690025,517.04272379)(175.38815092,517.26668245)(175.38815092,517.42813978)
\curveto(175.38815092,517.55313978)(175.29440158,517.71459845)(175.16419225,517.90730644)
\curveto(175.03919225,518.03230644)(174.81523359,518.19376511)(174.46106826,518.4489731)
\curveto(174.10690027,518.67293177)(173.78919227,518.86563976)(173.50273494,518.99584776)
\lineto(173.9194016,519.60001575)
\curveto(174.1746096,519.53751442)(174.4923176,519.44376509)(174.87773492,519.37605709)
\curveto(175.26315092,519.28230642)(175.64335891,519.18855709)(176.06002557,519.08959843)
\curveto(176.4454429,518.96459843)(176.83085889,518.86563976)(177.21106822,518.74063976)
\curveto(177.59648422,518.61043177)(177.91940154,518.51668243)(178.20585887,518.41772377)
\curveto(177.72669221,516.98022379)(177.02356689,515.56876515)(176.06002557,514.19376517)
\moveto(180.89335883,533.20418088)
\curveto(180.31523351,531.60001557)(179.51835885,530.06876493)(178.4610682,528.56355695)
\curveto(177.40377622,527.02709831)(176.22148424,525.62084766)(174.87773492,524.30834901)
\curveto(173.53398428,522.96459837)(172.0912763,521.77709839)(170.56002565,520.72501573)
\curveto(169.02356701,519.66772375)(167.4871097,518.80313976)(165.98190039,518.16251444)
\lineto(165.37252573,518.80313976)
\curveto(166.71627638,519.50626509)(168.02877636,520.33959841)(169.27877634,521.29793173)
\curveto(170.52356699,522.25626504)(171.67981764,523.31355703)(172.76315095,524.46459835)
\curveto(173.85169227,525.62084766)(174.81523359,526.80313964)(175.67981758,528.08439029)
\curveto(176.5079429,529.32918094)(177.21106822,530.61043159)(177.78919221,531.9541809)
\curveto(177.31002555,531.9541809)(176.79960956,531.92292757)(176.28398424,531.92292757)
\curveto(175.74231758,531.92292757)(175.19544292,531.89167423)(174.68502559,531.89167423)
\curveto(174.1746096,531.8604209)(173.69544294,531.82396757)(173.27877628,531.82396757)
\curveto(172.83085895,531.79271423)(172.50794296,531.76147424)(172.31523363,531.76147424)
\curveto(172.0912763,531.7302209)(171.80481764,531.6989809)(171.45585897,531.6989809)
\curveto(171.07044298,531.66772757)(170.68502565,531.63648757)(170.29960966,531.6000209)
\curveto(169.882943,531.53751424)(169.47148434,531.50627424)(169.08606834,531.44377024)
\curveto(168.66940168,531.37606357)(168.31523369,531.34481024)(167.99752569,531.28231158)
\lineto(166.74752571,533.26668755)
\curveto(166.94023371,533.20418088)(167.23190037,533.17294088)(167.58085903,533.13647421)
\curveto(167.93502569,533.10522088)(168.31523369,533.07398088)(168.73190035,533.04272755)
\curveto(169.14856701,533.01147422)(169.56523367,532.98023422)(169.98190033,532.98023422)
\curveto(170.39856699,532.94898088)(170.78398432,532.94898088)(171.16419231,532.94898088)
\curveto(172.0287763,532.94898088)(172.92460962,532.94898088)(173.85169227,533.01147422)
\curveto(174.74752559,533.04272755)(175.61210958,533.10522088)(176.41419223,533.17293288)
\curveto(177.21106822,533.23542621)(177.95065088,533.29793288)(178.5912762,533.39689154)
\curveto(179.23190019,533.49063821)(179.71106818,533.58439154)(180.09127618,533.71459954)
\lineto(180.89335883,533.20418221)
\moveto(188.09127606,525.58439166)
\curveto(188.09127606,525.20418233)(188.06002272,524.75626634)(188.02878272,524.27189168)
\curveto(187.99752939,523.76147436)(187.96628939,523.2823077)(187.90378273,522.80314104)
\curveto(187.83607606,522.29272504)(187.80482273,521.84480772)(187.74232406,521.42814106)
\curveto(187.67983073,520.98022506)(187.64336406,520.65730774)(187.5808654,520.40209974)
\lineto(186.20586542,520.20939174)
\curveto(186.14337209,520.65730774)(186.07565209,521.23543306)(186.04440809,521.93855838)
\curveto(185.98190142,522.64168371)(185.98190142,523.31355836)(185.98190142,523.89168369)
\lineto(185.98190142,533.45939154)
\curveto(185.98190142,534.16251553)(185.65898543,534.70418219)(185.0235681,535.15209952)
\curveto(184.38294411,535.56876618)(183.38815213,535.95418217)(182.07565215,536.2718915)
\lineto(182.42981881,537.10522482)
\curveto(183.45586013,536.98022482)(184.50794411,536.81876616)(185.59648543,536.62605816)
\curveto(186.65377741,536.43335016)(187.58086006,536.24064083)(188.41419339,536.0843915)
\curveto(188.31523339,535.69897418)(188.25273605,535.25105818)(188.19023472,534.77189152)
\curveto(188.12774139,534.29272486)(188.09127472,533.84480754)(188.09127472,533.45939154)
\lineto(188.09127472,527.53751563)
\curveto(188.92460804,527.56876896)(189.91940003,527.63647563)(191.00794135,527.7614743)
\curveto(192.09127466,527.89168763)(193.17981598,528.01668362)(194.29960796,528.20939162)
\lineto(194.0131493,526.29272498)
\curveto(193.56523197,526.29272498)(193.08606665,526.32397832)(192.57564932,526.32397832)
\lineto(191.00794135,526.32397832)
\curveto(190.49231602,526.32397832)(189.9818987,526.29272498)(189.4714827,526.29272498)
\lineto(188.09127472,526.29272498)
\lineto(188.09127472,525.58439166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.34017719,543.44844409)
\curveto(204.13705185,543.38073742)(204.90788517,543.19323609)(205.61101049,542.90156943)
\curveto(206.31413582,542.61511077)(206.92351047,542.26094411)(207.43392647,541.81302678)
\curveto(207.94434379,541.36511079)(208.32975979,540.85469346)(208.61621845,540.27656947)
\curveto(208.87142644,539.70365214)(209.03288511,539.09427749)(209.03288511,538.45365216)
\curveto(209.03288511,537.81302684)(208.87142644,537.20886151)(208.61621845,536.63073619)
\curveto(208.36101045,536.05261087)(207.97559312,535.57344421)(207.49642647,535.12552821)
\curveto(207.01725981,534.67761089)(206.44434381,534.32865222)(205.77246916,534.03698556)
\curveto(205.09538517,533.75052823)(204.36101051,533.5578189)(203.59538519,533.4953189)
\lineto(203.59538519,530.55261095)
\curveto(205.44955183,530.74531895)(207.24121847,530.93281894)(208.93913578,531.19323627)
\curveto(210.63184375,531.44844427)(212.26725973,531.73490293)(213.8349677,532.08906959)
\lineto(213.8349677,542.35990277)
\curveto(213.8349677,543.06302676)(213.51205171,543.60469342)(212.87142638,544.05261075)
\curveto(212.23601039,544.46927741)(211.27246907,544.8546934)(209.92871843,545.17240273)
\lineto(210.28288509,546.00573605)
\curveto(211.34017707,545.88073605)(212.39225972,545.71927739)(213.44955171,545.52656939)
\curveto(214.47559303,545.33386139)(215.43392635,545.14115206)(216.26725967,544.98490273)
\curveto(216.16829967,544.5994854)(216.10580234,544.15156941)(216.043301,543.67240275)
\curveto(215.97559434,543.19323609)(215.944341,542.74531876)(215.944341,542.35990277)
\lineto(215.944341,535.38073621)
\curveto(216.77767433,535.41718954)(217.73600764,535.47969621)(218.82454896,535.60469354)
\curveto(219.91309028,535.73490687)(221.00163159,535.86511087)(222.15267424,536.05261087)
\lineto(221.86621558,534.13594423)
\curveto(221.41829826,534.13594423)(220.93913293,534.16719756)(220.4235076,534.16719756)
\lineto(218.85579963,534.16719756)
\curveto(218.31413297,534.16719756)(217.80371564,534.13594423)(217.28809032,534.13594423)
\lineto(215.944341,534.13594423)
\lineto(215.944341,532.88594425)
\curveto(215.944341,532.50052825)(215.91308767,532.05261093)(215.88184767,531.57344427)
\curveto(215.85059434,531.06302694)(215.81935434,530.58386161)(215.75163434,530.10469362)
\curveto(215.68914101,529.6255283)(215.65788768,529.17240297)(215.59538501,528.76094431)
\curveto(215.52767834,528.31302698)(215.49642501,527.95886165)(215.43392635,527.70365232)
\lineto(214.05892637,527.51094433)
\curveto(213.99643303,527.95886165)(213.92871303,528.53698565)(213.89746904,529.24011097)
\curveto(213.83496237,529.94323629)(213.83496237,530.61511095)(213.83496237,531.19323627)
\lineto(213.83496237,531.22448561)
\curveto(212.49121306,530.93281894)(211.14746374,530.67761095)(209.77246376,530.42240295)
\curveto(208.39225445,530.16719495)(207.04850514,529.94323629)(205.70475449,529.75052829)
\curveto(204.36100518,529.55781896)(203.07975453,529.3963603)(201.83496255,529.2713603)
\curveto(200.58496257,529.10990297)(199.43392125,528.98490297)(198.34537994,528.91719497)
\curveto(198.09017727,528.88594431)(197.80371861,528.85469364)(197.41830128,528.82344431)
\curveto(197.03288529,528.79219498)(196.61621863,528.76094431)(196.1683013,528.72448564)
\curveto(195.72038531,528.66198564)(195.30371865,528.63073631)(194.85580266,528.59948564)
\curveto(194.40788533,528.53698565)(194.02767733,528.50052831)(193.67351067,528.43802698)
\lineto(192.45996803,530.42240295)
\curveto(193.16309335,530.29740295)(193.89746934,530.22969362)(194.73080266,530.16719495)
\curveto(195.52767731,530.10469362)(196.26725997,530.07344429)(196.97038529,530.13594429)
\curveto(197.73601061,530.16719495)(198.47559327,530.19844429)(199.24121859,530.26094429)
\curveto(199.97559325,530.29740295)(200.71517723,530.32865229)(201.48080256,530.39115228)
\lineto(201.48080256,533.46406957)
\curveto(200.64746924,533.5265629)(199.88184391,533.6880269)(199.17871859,533.97448556)
\curveto(198.47559327,534.22969356)(197.86621861,534.58386155)(197.35580262,535.03177755)
\curveto(196.84017729,535.47969354)(196.45996796,535.99011087)(196.19955197,536.56823619)
\curveto(195.91309331,537.14115218)(195.78809331,537.78177751)(195.78809331,538.45365216)
\curveto(195.78809331,539.12552815)(195.91309331,539.76615214)(196.23601063,540.37552813)
\curveto(196.5224693,540.94844413)(196.93913596,541.49531878)(197.51205195,541.94323611)
\curveto(198.05892661,542.3911521)(198.69955193,542.74531876)(199.46517725,543.03177743)
\curveto(200.19955191,543.28698542)(201.03288523,543.44844409)(201.92871855,543.51094409)
\curveto(201.86621855,543.70365208)(201.77246922,543.89636008)(201.61101055,544.05261075)
\curveto(201.44955189,544.18281874)(201.16309323,544.34427741)(200.74642657,544.46927741)
\lineto(201.00163456,545.04740273)
\curveto(201.44955189,544.94844273)(201.89746922,544.88594407)(202.34538521,544.82344407)
\curveto(202.76205187,544.76095073)(203.20996786,544.6619854)(203.72038519,544.56823607)
\curveto(203.62663452,544.37552807)(203.56413586,544.21406941)(203.49642653,544.02136008)
\curveto(203.43392653,543.82865208)(203.37142653,543.64115208)(203.34017719,543.44844409)
\moveto(206.89225981,538.55261083)
\curveto(206.89225981,539.06302682)(206.76204648,539.57344415)(206.53809315,540.05261081)
\curveto(206.28288515,540.53698546)(205.99642649,540.94844413)(205.61101049,541.33386145)
\curveto(205.22559317,541.68802678)(204.74642651,541.97448544)(204.19955185,542.19844411)
\curveto(203.65788519,542.3911521)(203.07975987,542.5213601)(202.47559321,542.5213601)
\curveto(201.83496788,542.5213601)(201.25684389,542.39114677)(200.71517723,542.19844411)
\curveto(200.16830124,541.97448544)(199.72038525,541.68802678)(199.34017725,541.33386145)
\curveto(198.95475993,540.94844413)(198.63184393,540.53698546)(198.40788527,540.05261081)
\curveto(198.15267727,539.57344415)(198.05892661,539.06302682)(198.05892661,538.55261083)
\curveto(198.05892661,537.9744855)(198.15267727,537.43281884)(198.40788527,536.98490285)
\curveto(198.63184393,536.50052819)(198.95475993,536.08906953)(199.34017725,535.7661522)
\curveto(199.72038525,535.41719488)(200.16830124,535.15677755)(200.71517723,534.96927755)
\curveto(201.25684389,534.77656955)(201.83496788,534.70886155)(202.47559321,534.70886155)
\curveto(203.11621853,534.70886155)(203.68913586,534.77656822)(204.23601051,534.96927755)
\curveto(204.74642651,535.15677755)(205.22559317,535.41719488)(205.61101049,535.7661522)
\curveto(205.99642649,536.08906953)(206.31413582,536.50052819)(206.53809315,536.98490285)
\curveto(206.76205181,537.43281884)(206.89225981,537.9744855)(206.89225981,538.55261083)
\moveto(203.11621853,522.4536524)
\curveto(203.85059319,521.75052841)(204.61621851,521.10990309)(205.38705183,520.53698577)
\curveto(206.15267715,519.92761111)(207.01725981,519.38073618)(207.97559312,518.87031912)
\curveto(208.84017711,519.76615244)(209.57975977,520.66198576)(210.15267709,521.62552842)
\curveto(210.73080242,522.55261107)(211.20996774,523.57344439)(211.6266344,524.69323637)
\curveto(211.72038107,524.94844437)(211.7516344,525.17240303)(211.7516344,525.30261103)
\curveto(211.7516344,525.43281903)(211.65788774,525.55781902)(211.52767707,525.71927769)
\curveto(211.40267707,525.84948569)(211.17871841,526.00573635)(210.82455175,526.19844435)
\curveto(210.47559309,526.39115234)(210.15267709,526.58386168)(209.86621843,526.77656967)
\lineto(210.28288509,527.417195)
\curveto(210.53809309,527.34948566)(210.85580241,527.28698566)(211.24121841,527.22448567)
\curveto(211.6266344,527.12552833)(212.01205173,527.03177767)(212.39225972,526.932819)
\curveto(212.77767705,526.83906967)(213.16309305,526.74531901)(213.54851037,526.64636034)
\curveto(213.92871837,526.52136034)(214.25163436,526.42240301)(214.56934369,526.32865235)
\curveto(214.3141357,525.65677769)(214.05892637,525.01615237)(213.77246904,524.40677771)
\curveto(213.44955171,523.79740305)(213.13184371,523.22448573)(212.74642639,522.6463604)
\curveto(213.67351037,521.68802708)(214.73080236,520.7921951)(215.94434367,519.89636044)
\curveto(217.16309299,519.00052846)(218.31413564,518.2296938)(219.46517695,517.55781914)
\lineto(217.70475964,516.15156983)
\lineto(212.1058024,521.71927775)
\curveto(211.17871841,520.40677777)(210.15267709,519.28698579)(209.03288511,518.26094447)
\curveto(207.91309313,517.27136048)(206.85580247,516.43802716)(205.86621849,515.7661525)
\lineto(205.28809317,516.27656983)
\curveto(205.54330116,516.50052849)(205.77246916,516.72448582)(206.02767715,516.91719515)
\curveto(206.25163448,517.14115248)(206.47559315,517.36511115)(206.73080248,517.55781914)
\lineto(202.47559321,521.65677775)
\curveto(201.44955189,520.37552844)(200.32975991,519.28698579)(199.11621859,518.32865247)
\curveto(197.89746928,517.36511115)(196.68392663,516.53698583)(195.49642665,515.86511117)
\lineto(194.92351065,516.3755285)
\curveto(196.58496796,517.55781914)(198.02767727,518.80781913)(199.27246926,520.12031911)
\curveto(200.52246924,521.46406975)(201.44955189,522.87031906)(202.05892655,524.37552838)
\curveto(202.15267721,524.63073637)(202.18392655,524.82344437)(202.18392655,524.94844437)
\curveto(202.18392655,525.07865236)(202.09017721,525.24011103)(201.92871855,525.43281903)
\curveto(201.80371855,525.52656969)(201.57975989,525.68802702)(201.22559323,525.88073635)
\curveto(200.87142657,526.07344435)(200.55371857,526.22969368)(200.26725991,526.35990301)
\lineto(200.74642657,527.09427767)
\curveto(201.00163456,527.03177767)(201.31934389,526.96927767)(201.70475989,526.90156967)
\curveto(202.09017721,526.80781901)(202.47559321,526.70886167)(202.85580254,526.61511101)
\curveto(203.24121853,526.48490301)(203.59538519,526.39115234)(203.97559318,526.26094435)
\curveto(204.36101051,526.13594435)(204.68392651,526.03698568)(205.0016345,525.97448568)
\curveto(204.74642651,525.33386169)(204.49121851,524.7244857)(204.16830118,524.15156971)
\curveto(203.85059319,523.54219505)(203.49642653,522.96927773)(203.11621853,522.4536524)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.32819329,604.8687716)
\curveto(204.47923461,604.99898094)(205.63027726,605.16043827)(206.78131857,605.35314626)
\curveto(207.90111056,605.54064759)(208.98965187,605.73335559)(210.07819319,605.95731425)
\lineto(210.07819319,615.40002211)
\curveto(210.07819319,616.1031461)(209.7552772,616.64481276)(209.11985987,617.09273009)
\curveto(208.47923455,617.50939675)(207.51569323,617.89481274)(206.17194392,618.21252207)
\lineto(206.52611058,619.04585539)
\curveto(207.5521519,618.92085539)(208.60423455,618.75939673)(209.6927772,618.56668873)
\curveto(210.75006918,618.37398073)(211.67715183,618.1812714)(212.51048515,618.02502207)
\curveto(212.41152516,617.63960475)(212.34902649,617.19168875)(212.28652649,616.71252209)
\curveto(212.22403316,616.23335543)(212.18756649,615.78543811)(212.18756649,615.40002211)
\lineto(212.18756649,609.57710487)
\curveto(213.02089981,609.6083582)(214.0156918,609.67085153)(215.10423311,609.80106353)
\curveto(216.18756643,609.92606353)(217.27610908,610.05627153)(218.39589973,610.24898086)
\lineto(218.1094424,608.32710489)
\curveto(217.66152508,608.32710489)(217.18235842,608.35835822)(216.67194242,608.35835822)
\lineto(215.10423311,608.35835822)
\curveto(214.55735846,608.35835822)(214.04694246,608.32710489)(213.53131714,608.32710489)
\lineto(212.18756649,608.32710489)
\lineto(212.18756649,606.85314624)
\curveto(212.18756649,606.47293825)(212.15631316,606.05627159)(212.12507316,605.57710493)
\curveto(212.09381983,605.0614796)(212.06256649,604.58231428)(212.00007316,604.10314628)
\curveto(211.9323665,603.59273029)(211.90111316,603.14481296)(211.8386145,602.7281463)
\curveto(211.77612116,602.28023031)(211.7396545,601.92606365)(211.67715583,601.67085565)
\lineto(210.30215585,601.47814632)
\curveto(210.23966252,601.67085565)(210.20840919,601.92606365)(210.20840919,602.21252231)
\curveto(210.17195586,602.50418897)(210.14070252,602.82189697)(210.14070252,603.17606363)
\curveto(210.10944919,603.49377163)(210.07820919,603.84793829)(210.07820919,604.16564762)
\lineto(210.07820919,605.09273027)
\curveto(207.39070923,604.45731428)(204.82820927,603.94168895)(202.39591731,603.59273029)
\curveto(199.96362668,603.2073143)(197.63029338,602.95210497)(195.45320941,602.75939697)
\curveto(195.22925075,602.7281463)(194.94279342,602.69689697)(194.55737609,602.66564764)
\curveto(194.1719601,602.62918897)(193.75529344,602.59793831)(193.30737611,602.56668897)
\curveto(192.85944412,602.53543831)(192.44798546,602.50418897)(192.00006946,602.43647964)
\curveto(191.55215214,602.37398098)(191.13548548,602.34273031)(190.78131881,602.28023031)
\lineto(189.5677775,604.32710495)
\curveto(190.23965216,604.19689695)(190.97402681,604.13439695)(191.80736013,604.10314628)
\curveto(192.60423479,604.04064762)(193.37506944,604.04064762)(194.07819343,604.10314628)
\curveto(194.27090143,604.10314628)(194.49486009,604.13439695)(194.68756809,604.13439695)
\curveto(194.88027742,604.13439695)(195.10423475,604.13439695)(195.32819341,604.16564762)
\lineto(194.81256809,609.2854382)
\curveto(194.75006942,609.60835553)(194.71881876,609.92606353)(194.65631876,610.18127152)
\curveto(194.58861076,610.43647952)(194.49486009,610.69689685)(194.33340276,610.88960485)
\curveto(194.1719441,611.07710484)(193.94798543,611.20731418)(193.69277744,611.33752217)
\curveto(193.43756811,611.46252217)(193.08340278,611.52502217)(192.63548545,611.59273017)
\lineto(192.79694412,612.38960482)
\curveto(193.40631878,612.38960482)(194.01569343,612.35835149)(194.65631876,612.32711149)
\curveto(195.29173608,612.26461816)(195.96361074,612.19689816)(196.73444406,612.10315283)
\curveto(196.60423473,611.71773683)(196.57298539,611.26981951)(196.60423473,610.75940352)
\curveto(196.60423473,610.21252886)(196.63548539,609.7333622)(196.70319339,609.35315287)
\lineto(197.15111072,604.26461161)
\curveto(197.85423471,604.29586228)(198.5886107,604.35836228)(199.32819335,604.42086228)
\curveto(200.03131868,604.48857028)(200.76569333,604.58232094)(201.50006932,604.68127827)
\lineto(201.82298531,609.92607019)
\curveto(201.82298531,610.28023686)(201.82298531,610.56669552)(201.75527865,610.82190351)
\curveto(201.69278532,611.07711151)(201.59902799,611.30107017)(201.43756932,611.49377817)
\curveto(201.24486132,611.68648617)(201.02090266,611.8166955)(200.73444533,611.9416955)
\curveto(200.44798667,612.07190883)(200.06256934,612.16565416)(199.61465335,612.29586216)
\lineto(199.90111201,613.06148615)
\curveto(200.51048667,612.99899282)(201.21361199,612.93648615)(201.97923598,612.86877815)
\curveto(202.75007063,612.80628482)(203.48444529,612.68127815)(204.18756928,612.51981949)
\curveto(204.06256928,612.1344035)(203.93236128,611.68648617)(203.86986128,611.23857018)
\curveto(203.77611462,610.75940352)(203.70840395,610.31148619)(203.67715329,609.89481953)
\lineto(203.32819463,604.86877827)
\moveto(206.20840392,614.1500288)
\lineto(203.45319462,614.1500288)
\curveto(202.46361197,614.11877547)(201.50007065,614.08753547)(200.54173733,614.0250288)
\curveto(199.58340402,613.95732213)(198.65632003,613.9260688)(197.82298671,613.86357014)
\curveto(196.95840405,613.8010768)(196.25527873,613.7333568)(195.67715341,613.7333568)
\curveto(195.42194541,613.70210347)(195.06777875,613.67086347)(194.68756942,613.67086347)
\curveto(194.30215343,613.63961014)(193.88548677,613.60837014)(193.46882011,613.57711681)
\curveto(193.05215345,613.54066347)(192.63548679,613.50941014)(192.25527879,613.47815681)
\curveto(191.83861213,613.41566348)(191.5156948,613.38441014)(191.26048681,613.35315681)
\lineto(190.39590282,615.33753278)
\curveto(190.71882015,615.26982611)(191.06777881,615.20731945)(191.4531948,615.17607412)
\curveto(191.83861213,615.11358078)(192.25527879,615.07711412)(192.70319479,615.04586078)
\curveto(193.11986145,615.01460745)(193.53132011,614.98336745)(193.94798677,614.98336745)
\curveto(194.33340409,614.95211412)(194.71882009,614.95211412)(195.03652808,614.95211412)
\curveto(196.51048673,614.95211412)(198.23965337,615.04586078)(200.22402801,615.23857278)
\curveto(202.17194531,615.43128078)(204.31777861,615.68648877)(206.68756924,616.0094061)
\lineto(206.20840392,614.15003146)
\moveto(200.15631867,596.00939707)
\curveto(200.859444,595.23856375)(201.63027732,594.56668909)(202.39590131,593.95731444)
\curveto(203.16673596,593.31668911)(204.00006928,592.71252245)(204.9584026,592.13439713)
\curveto(205.79173592,593.06147978)(206.52611058,594.05627177)(207.13548523,595.07710509)
\curveto(207.73965189,596.1031464)(208.25527722,597.19168905)(208.67194388,598.37398104)
\curveto(208.73443721,598.62918903)(208.79694388,598.85314636)(208.79694388,599.01460503)
\curveto(208.79694388,599.14481302)(208.70319721,599.30106369)(208.57298521,599.49377169)
\curveto(208.51048521,599.56147968)(208.44798522,599.62398102)(208.31777722,599.71773035)
\curveto(208.18756789,599.81668901)(208.03131855,599.91043835)(207.86985989,600.04064768)
\curveto(207.70840256,600.13439701)(207.5521519,600.23335567)(207.39069323,600.32710501)
\curveto(207.19798523,600.42085567)(207.03652657,600.519813)(206.91152657,600.58231434)
\lineto(207.32819323,601.19168899)
\curveto(207.58340256,601.12918899)(207.90111056,601.03023033)(208.28652655,600.96773033)
\curveto(208.67194388,600.86877166)(209.05215187,600.77502233)(209.46881853,600.68127167)
\curveto(209.88548519,600.55106367)(210.27090119,600.45731434)(210.65631852,600.35835567)
\curveto(211.03652651,600.23335567)(211.35944384,600.13439701)(211.64590117,600.04064768)
\curveto(211.19798517,598.6656477)(210.58861052,597.35314638)(209.82298519,596.1031464)
\curveto(210.78131851,595.07710509)(211.8386105,594.08752243)(213.02090115,593.16043845)
\curveto(214.1719438,592.26460513)(215.32819311,591.43127181)(216.41152643,590.72814648)
\lineto(214.61985979,589.16043851)
\lineto(209.18235987,595.11356375)
\curveto(208.22402655,593.73335577)(207.19798523,592.55106379)(206.07819325,591.49377181)
\curveto(204.9584026,590.43647982)(203.86985995,589.54064784)(202.84381863,588.80627185)
\lineto(202.23965198,589.38439717)
\curveto(202.49485997,589.63960517)(202.71881863,589.86356383)(202.97402663,590.08752249)
\curveto(203.22923463,590.31147982)(203.45319329,590.53543849)(203.67715195,590.72814648)
\lineto(199.51569335,595.07710509)
\curveto(198.5261107,593.76460511)(197.40631871,592.61356379)(196.18756807,591.59273047)
\curveto(194.94277742,590.56668915)(193.72402677,589.67085583)(192.51048546,588.93647984)
\lineto(191.86986013,589.4781465)
\curveto(193.53131877,590.69689715)(195.00527742,592.0406478)(196.2552774,593.44689711)
\curveto(197.46881871,594.88960509)(198.43236003,596.42085573)(199.06777736,598.08752237)
\curveto(199.16673602,598.37398104)(199.19798535,598.59793837)(199.19798535,598.72814636)
\curveto(199.19798535,598.85314636)(199.10423469,599.01460503)(198.97402669,599.20731436)
\curveto(198.84381869,599.33752235)(198.61986003,599.49377169)(198.27090137,599.74898102)
\curveto(197.91673604,599.97293835)(197.59902671,600.16564768)(197.30736005,600.29585567)
\lineto(197.72402671,600.90523033)
\curveto(197.97923471,600.83752233)(198.30215203,600.74377167)(198.68756803,600.68127167)
\curveto(199.06777736,600.58231434)(199.45319335,600.48856367)(199.86986001,600.35835567)
\curveto(200.25527734,600.23335567)(200.63548533,600.13439701)(201.02090133,600.04064768)
\curveto(201.40631865,599.91043835)(201.72402665,599.81668901)(202.01569331,599.71773035)
\curveto(201.56777732,598.40523037)(200.95840266,597.16043839)(200.15631867,596.00939707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.59693246,540.3875107)
\curveto(180.00838977,538.91355206)(181.63859908,537.60105208)(183.46151505,536.45001076)
\curveto(185.25318169,538.4968854)(186.53443101,540.7052187)(187.26880699,543.04376)
\curveto(187.36776699,543.29896933)(187.39902033,543.52292799)(187.39902033,543.68438532)
\curveto(187.39902033,543.80938532)(187.30006033,543.97084398)(187.17506166,544.16355198)
\curveto(187.04484833,544.28855198)(186.820895,544.45001064)(186.47193767,544.70521864)
\curveto(186.11776968,544.9291773)(185.80006168,545.1218853)(185.50839502,545.2520933)
\lineto(185.92506168,545.85626129)
\curveto(186.18027101,545.79375995)(186.50318701,545.70001062)(186.88860433,545.63230262)
\curveto(187.26881233,545.56980262)(187.68547899,545.47605196)(188.07089498,545.37709329)
\curveto(188.45631231,545.2520933)(188.87297897,545.15313596)(189.25318696,545.02813597)
\curveto(189.63860429,544.89792797)(189.95631229,544.8041773)(190.24797895,544.70521864)
\curveto(189.76881229,543.16875999)(189.09693763,541.76251068)(188.26360431,540.48126137)
\curveto(189.19068697,539.42917738)(190.24797895,538.4343854)(191.43027093,537.50730275)
\curveto(192.61256158,536.61146943)(193.76881223,535.77813611)(194.91985355,535.04376012)
\lineto(193.12818691,533.47605214)
\lineto(187.62297899,539.49167738)
\curveto(186.66464567,538.1166774)(185.63860435,536.89792742)(184.51881237,535.80938544)
\curveto(183.39902039,534.72084412)(182.3417284,533.8250108)(181.35214575,533.12188548)
\lineto(180.74276443,533.7000108)
\curveto(181.28443108,534.17917746)(181.76880708,534.62709346)(182.14901507,535.04376012)
\lineto(177.95630713,539.46042672)
\curveto(176.96672315,538.1791774)(175.87818183,536.99688569)(174.66464052,535.93959477)
\curveto(173.44588987,534.88230279)(172.23234855,533.98646947)(171.01359924,533.25209348)
\lineto(170.37297392,533.79376014)
\curveto(172.07088989,535.01251078)(173.57609787,536.4187601)(174.85214051,537.95521874)
\curveto(176.13338983,539.49167738)(177.09693248,541.12188536)(177.7010978,542.788552)
\curveto(177.80005647,543.04376)(177.83130714,543.26771866)(177.83130714,543.42917732)
\curveto(177.83130714,543.55417732)(177.73234847,543.71563599)(177.60734847,543.90834398)
\curveto(177.47714047,544.03334398)(177.25318181,544.19480265)(176.90422315,544.45001064)
\curveto(176.55005649,544.6739693)(176.23234849,544.8666773)(175.94068183,544.9968853)
\lineto(176.35734849,545.60105196)
\curveto(176.61255649,545.53855196)(176.93547382,545.47605196)(177.32088981,545.37709329)
\curveto(177.7010978,545.28334396)(178.08651513,545.1843853)(178.47193246,545.09063597)
\curveto(178.85214045,544.96042663)(179.23755645,544.8666773)(179.62297378,544.7364693)
\curveto(180.00838977,544.61146931)(180.32609777,544.51251064)(180.64380709,544.41875998)
\curveto(180.3885991,543.71563599)(180.10214044,543.04376)(179.78443111,542.37188534)
\curveto(179.43026578,541.70001068)(179.04484845,541.02813603)(178.59693246,540.3875107)
\moveto(190.69588961,551.5541772)
\curveto(190.69588961,551.16875987)(190.66463628,550.72084388)(190.62818294,550.24167722)
\curveto(190.59692961,549.76251056)(190.56568961,549.2833439)(190.50318295,548.80417724)
\curveto(190.44068961,548.28855192)(190.40422295,547.84063592)(190.34172428,547.42917726)
\curveto(190.27923095,546.98126127)(190.24797762,546.62709328)(190.18026695,546.37188528)
\lineto(188.80526697,546.17917728)
\curveto(188.74276031,546.62709328)(188.68026697,547.23646927)(188.64901631,547.93959459)
\curveto(188.58130964,548.64271858)(188.58130964,549.2833439)(188.58130964,549.85626123)
\lineto(188.58130964,551.65313587)
\curveto(187.62297632,551.26771854)(186.56568434,550.85105188)(185.35214302,550.46563588)
\curveto(184.13338971,550.08021856)(182.88859906,549.70001056)(181.60734841,549.37709323)
\curveto(180.29484843,549.02813591)(178.98234845,548.70521858)(177.66984847,548.45001058)
\curveto(176.35734849,548.16355192)(175.17505651,547.93959459)(174.11776453,547.80938526)
\curveto(173.15943121,547.68438526)(172.48755655,547.77813592)(172.10214056,548.16355192)
\curveto(171.71672323,548.51251058)(171.52401523,549.18438524)(171.52401523,550.14792789)
\lineto(171.52401523,556.2885518)
\curveto(171.52401523,556.64271846)(171.46151523,556.92917712)(171.39901523,557.18438512)
\curveto(171.30005657,557.40834378)(171.14380724,557.60105178)(170.91984857,557.79375977)
\curveto(170.66464058,557.9864691)(170.34172325,558.14792777)(169.92505659,558.27292777)
\curveto(169.50838993,558.4031411)(168.96672327,558.53334376)(168.32609795,558.65834376)
\lineto(168.64380727,559.49167708)
\curveto(169.70109793,559.42918375)(170.66464058,559.36146375)(171.49276457,559.26771842)
\curveto(172.32609789,559.13750509)(173.12818187,559.04375975)(173.95630719,558.91355176)
\curveto(173.86255653,558.53334376)(173.80005653,558.08021844)(173.73234853,557.60105178)
\curveto(173.66984853,557.12188512)(173.6385992,556.67396912)(173.6385992,556.2885518)
\lineto(173.6385992,550.78855188)
\curveto(173.6385992,550.34063589)(173.73234853,550.04896922)(173.95630719,549.92396923)
\curveto(174.18026586,549.76251056)(174.47193252,549.70001056)(174.85214051,549.73126123)
\curveto(175.78443117,549.79375989)(176.83651515,549.89271856)(178.02401513,550.08021856)
\curveto(179.17505645,550.27292789)(180.3885991,550.49688522)(181.63859908,550.75209321)
\curveto(182.85214039,551.01251054)(184.07088971,551.2989692)(185.28443102,551.6166772)
\curveto(186.50318167,551.93959453)(187.59172299,552.25730252)(188.58130697,552.58021852)
\lineto(188.58130697,559.71563574)
\curveto(188.58130697,560.41875973)(188.26359898,560.96042639)(187.62297366,561.40834372)
\curveto(186.98234833,561.82501038)(185.99276435,562.21042637)(184.6802657,562.5281357)
\lineto(185.02922303,563.36146902)
\curveto(186.05526568,563.23646902)(187.11255633,563.07501036)(188.19588965,562.88230236)
\curveto(189.25318163,562.68959437)(190.18026562,562.49688504)(191.01359894,562.34063571)
\curveto(190.91985227,561.95521838)(190.85214027,561.50730238)(190.78964027,561.02813572)
\curveto(190.72714694,560.54896907)(190.69589361,560.10105174)(190.69589361,559.71563574)
\lineto(190.69589361,554.56459449)
\curveto(191.5604776,554.59584782)(192.55006025,554.65834115)(193.66985223,554.78855182)
\curveto(194.78964421,554.91355182)(195.90943486,555.04375982)(197.02922685,555.23646915)
\lineto(196.74276818,553.31459451)
\curveto(196.29485219,553.31459451)(195.78443487,553.34584784)(195.26881087,553.34584784)
\lineto(193.70110156,553.34584784)
\curveto(193.15943491,553.34584784)(192.61256025,553.31459451)(192.10214425,553.31459451)
\lineto(190.69589361,553.31459451)
\lineto(190.69589361,551.5541772)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.75521607,647.60629978)
\curveto(216.52604939,647.60629978)(217.22917338,647.60629978)(217.8697987,647.63755311)
\curveto(218.51042403,647.66880644)(219.14584002,647.73651311)(219.85417334,647.83026244)
\lineto(219.85417334,655.35109566)
\curveto(219.85417334,656.02297032)(219.59375735,656.56463698)(219.08334135,657.01255297)
\curveto(218.57292403,657.42921963)(217.67709071,657.81463696)(216.36459073,658.16359562)
\lineto(216.71875739,658.99692894)
\curveto(217.73959071,658.84067827)(218.73438269,658.67921961)(219.66146534,658.48651161)
\curveto(220.55729866,658.29380362)(221.42188265,658.13234495)(222.25000797,657.97609562)
\curveto(222.15626131,657.59067829)(222.09375731,657.1427623)(222.02604931,656.66359564)
\curveto(221.96355598,656.18442898)(221.93230264,655.73651165)(221.93230264,655.35109566)
\lineto(221.93230264,647.28859578)
\curveto(221.93230264,645.9760958)(221.86980931,644.78859582)(221.73959465,643.7677625)
\curveto(221.61459465,642.74172118)(221.45313598,641.6844292)(221.29167865,640.63234522)
\lineto(220.01042801,640.43963722)
\curveto(219.94793467,641.14276254)(219.91668134,641.8771372)(219.88542801,642.64797052)
\curveto(219.85417467,643.41359584)(219.85417467,644.18442916)(219.85417467,644.95005448)
\lineto(219.85417467,646.48651179)
\curveto(219.05209202,646.45525846)(218.3489667,646.42401846)(217.77084137,646.42401846)
\curveto(217.16667605,646.38756513)(216.48959206,646.32505846)(215.7552174,646.2625598)
\curveto(215.72396407,645.08026915)(215.63021741,644.08547716)(215.50000941,643.28860251)
\curveto(215.36979608,642.48651852)(215.24480008,641.75214387)(215.11459208,641.11151854)
\lineto(213.90105076,640.95006121)
\curveto(213.83855743,641.26776921)(213.80209077,641.78339453)(213.77083743,642.45526919)
\curveto(213.7395841,643.12714384)(213.7395841,643.83026917)(213.7395841,644.56464382)
\lineto(213.7395841,654.00735168)
\curveto(213.7395841,654.67922634)(213.51562544,655.220893)(213.06770944,655.63755966)
\curveto(212.61979212,656.05422632)(211.7864588,656.43964364)(210.57291748,656.75735164)
\lineto(210.92187614,657.59068496)
\curveto(211.94791746,657.46047163)(212.84375078,657.3042263)(213.64583343,657.1740183)
\curveto(214.44270942,657.04380497)(215.24479208,656.8563103)(216.0781254,656.66360231)
\curveto(215.9791654,656.27818498)(215.91666807,655.83026899)(215.85416674,655.35110233)
\curveto(215.78646007,654.840685)(215.75520674,654.38755967)(215.75520674,654.00735168)
\lineto(215.75520674,647.60631044)
\moveto(212.33333212,651.63755972)
\curveto(211.6302068,651.63755972)(210.82812281,651.60630638)(209.86978949,651.60630638)
\curveto(208.90624817,651.60630638)(207.94791485,651.57505305)(206.9583322,651.54381305)
\curveto(205.96354022,651.51255972)(205.0052069,651.47610639)(204.07812291,651.44485305)
\curveto(203.14583093,651.38235972)(202.38020694,651.35110639)(201.73958161,651.35110639)
\curveto(201.48437362,651.31985305)(201.16666562,651.28861305)(200.81249763,651.28861305)
\curveto(200.4583323,651.25215972)(200.10937364,651.22090639)(199.72395631,651.18965306)
\curveto(199.33854032,651.15839972)(198.98958166,651.12715972)(198.63541499,651.09590639)
\curveto(198.249999,651.02819973)(197.96354034,650.99694639)(197.70833234,650.96569306)
\lineto(196.78124836,652.8875677)
\curveto(197.32291501,652.75735437)(197.99478967,652.6948597)(198.76562299,652.6323597)
\curveto(199.53124831,652.56465304)(200.23437364,652.5333997)(200.84374829,652.5333997)
\curveto(201.51562295,652.5333997)(202.34895627,652.5333997)(203.30728959,652.56465304)
\curveto(204.26562291,652.59590637)(205.29166556,652.66361303)(206.38020688,652.7261117)
\curveto(207.43749753,652.78860503)(208.52604018,652.85632503)(209.6145815,652.9813197)
\curveto(210.69791481,653.11153303)(211.72395613,653.23652769)(212.65104012,653.39798636)
\lineto(212.33333212,651.63756905)
\moveto(208.78124817,654.871945)
\curveto(208.07812285,654.871945)(207.3385402,654.871945)(206.63541487,654.84069167)
\curveto(205.93228955,654.80423834)(205.29166556,654.80423834)(204.7499989,654.80423834)
\curveto(204.42708157,654.80423834)(203.97916425,654.772985)(203.36978959,654.741745)
\curveto(202.76562293,654.71049167)(202.21874827,654.64799834)(201.70833228,654.58028634)
\lineto(200.7812483,656.40841164)
\curveto(201.26041495,656.27819831)(201.83854028,656.18445298)(202.47395627,656.08549432)
\curveto(203.11458159,655.96049432)(203.72395625,655.92403565)(204.33333224,655.92403565)
\curveto(204.84374823,655.92403565)(205.51562289,655.96048898)(206.41145621,656.02299565)
\curveto(207.2760402,656.08548898)(208.20312285,656.21570365)(209.1666655,656.34070365)
\lineto(208.78124817,654.87195433)
\moveto(211.27604014,645.36674648)
\curveto(211.27604014,644.72612115)(211.11458147,644.1167465)(210.82812281,643.54382917)
\curveto(210.51041482,642.96570385)(210.09374816,642.48653719)(209.57812283,642.06987053)
\curveto(209.06770684,641.62195453)(208.42708151,641.30424521)(207.72395619,641.08028788)
\curveto(207.02083087,640.81987055)(206.24999888,640.72612121)(205.45312289,640.72612121)
\curveto(204.61978957,640.72612121)(203.88541492,640.81987055)(203.18228959,641.08028788)
\curveto(202.47395627,641.30424521)(201.83854028,641.62195453)(201.32291495,642.06987053)
\curveto(200.7812483,642.48653719)(200.36458164,642.96570385)(200.07812297,643.54382917)
\curveto(199.75520698,644.1167465)(199.63020698,644.72612115)(199.63020698,645.36674648)
\curveto(199.63020698,646.06987047)(199.75520698,646.67924512)(200.07812297,647.25216245)
\curveto(200.36458164,647.79903711)(200.7812483,648.27820377)(201.32291495,648.69487043)
\curveto(201.83854028,649.11153709)(202.47395627,649.42924508)(203.18228959,649.68445441)
\curveto(203.88541492,649.90841308)(204.61978957,650.03862107)(205.45312289,650.03862107)
\curveto(206.28645621,650.03862107)(207.0833322,649.87716241)(207.81770686,649.62195441)
\curveto(208.52604018,649.36674642)(209.13020684,649.01257842)(209.64583083,648.59591176)
\curveto(210.15624815,648.14799577)(210.54166548,647.66882911)(210.82812281,647.12716245)
\curveto(211.11458147,646.54903713)(211.27604014,645.97612113)(211.27604014,645.36674648)
\moveto(201.80209095,645.49171714)
\curveto(201.80209095,644.98129982)(201.86979895,644.53338382)(202.06250694,644.0854665)
\curveto(202.25000827,643.63754917)(202.51042427,643.28859184)(202.82813226,642.96567451)
\curveto(203.14584026,642.64796652)(203.53125759,642.35629986)(203.97917358,642.16359186)
\curveto(204.42709091,641.97609186)(204.90625757,641.8771332)(205.45313223,641.8771332)
\curveto(205.96354955,641.8771332)(206.47396554,641.97609186)(206.92188287,642.16359186)
\curveto(207.36979886,642.35629986)(207.75521619,642.61671719)(208.07813219,642.93442518)
\curveto(208.39584018,643.25213318)(208.65104951,643.63754917)(208.84375751,644.0854665)
\curveto(209.0364655,644.53338382)(209.13021617,644.98129982)(209.13021617,645.49171714)
\curveto(209.13021617,645.9760918)(209.0364695,646.42400779)(208.87500817,646.87192512)
\curveto(208.68229884,647.31984111)(208.45834151,647.70005044)(208.14063218,648.02296644)
\curveto(207.81771619,648.34067443)(207.40625753,648.59588243)(206.95834154,648.78859176)
\curveto(206.51042421,648.98129976)(205.99479888,649.11150775)(205.45313223,649.11150775)
\curveto(204.9375069,649.11150775)(204.45834157,649.01254776)(204.01042425,648.81984109)
\curveto(203.56250692,648.63234109)(203.18229893,648.3719251)(202.85938293,648.05421577)
\curveto(202.54167494,647.73650777)(202.28646561,647.35109178)(202.09375761,646.90317445)
\curveto(201.90104961,646.45525846)(201.80209095,646.00734113)(201.80209095,645.49171714)
\moveto(208.65104951,635.41359196)
\curveto(209.32292417,634.71046664)(210.02604949,634.06984131)(210.73438281,633.49171732)
\curveto(211.4375068,632.88754933)(212.26563212,632.34067467)(213.16667478,631.83025868)
\curveto(214.06250676,632.726092)(214.82813208,633.68442532)(215.50000807,634.67921597)
\curveto(216.17188273,635.66879996)(216.71875739,636.72609194)(217.13021605,637.84588259)
\curveto(217.22917605,638.10109192)(217.26042938,638.29379992)(217.26042938,638.42400792)
\curveto(217.26042938,638.54900791)(217.16668272,638.67921591)(217.03647072,638.87192524)
\curveto(216.90625739,638.96567457)(216.68230406,639.12713324)(216.33334673,639.3510919)
\curveto(215.9479294,639.5437999)(215.63022141,639.7365079)(215.36980408,639.89275856)
\lineto(215.7864654,640.50213322)
\curveto(216.04167473,640.43963322)(216.39584006,640.37192522)(216.78125739,640.30942522)
\curveto(217.16667472,640.21567455)(217.54688271,640.11671722)(217.96354937,640.02296656)
\curveto(218.38021603,639.92400789)(218.79688269,639.83025856)(219.18229868,639.7365079)
\curveto(219.56250668,639.6062999)(219.88542401,639.51254923)(220.203132,639.44484123)
\curveto(219.94792401,638.77296658)(219.66146534,638.10109192)(219.33854935,637.4604666)
\curveto(218.98959069,636.81984127)(218.60417336,636.18442528)(218.21875737,635.57505062)
\curveto(219.14584002,634.61671731)(220.17188267,633.71567465)(221.29167465,632.8563)
\curveto(222.38021597,631.99171735)(223.46875729,631.22088269)(224.5572986,630.5802587)
\lineto(222.76563196,629.14275872)
\lineto(217.54688271,634.64796664)
\curveto(216.52604939,633.36671732)(215.43750674,632.24692534)(214.25000809,631.22088269)
\curveto(213.06771611,630.20005071)(211.97917346,629.39796672)(210.98959081,628.78859206)
\lineto(210.41146548,629.26775872)
\curveto(210.66667481,629.49171738)(210.89063214,629.71567471)(211.14584014,629.90838404)
\curveto(211.40625747,630.13234137)(211.63021613,630.35630004)(211.85417346,630.54900803)
\lineto(207.94792419,634.54900797)
\curveto(207.43750686,633.90838398)(206.85938287,633.33546666)(206.25000821,632.788592)
\curveto(205.64584022,632.24692534)(205.03646556,631.73650802)(204.39584024,631.25213336)
\curveto(203.75521625,630.7729667)(203.11459093,630.3250507)(202.4739656,629.90838404)
\curveto(201.83854961,629.52817472)(201.22917362,629.17400805)(200.65104963,628.85630006)
\lineto(200.07813231,629.36671739)
\curveto(201.67709095,630.38754937)(203.14584026,631.57505069)(204.42709091,632.9188)
\curveto(205.70834155,634.26254931)(206.69792421,635.66879996)(207.36979886,637.17400793)
\curveto(207.46875753,637.3979666)(207.50000819,637.59067459)(207.50000819,637.71567459)
\curveto(207.50000819,637.84588259)(207.40625753,638.00734125)(207.24479886,638.20005059)
\curveto(207.11459087,638.32505058)(206.8906322,638.48650791)(206.54167488,638.67921591)
\curveto(206.18750688,638.87192524)(205.86979889,639.06463324)(205.57813222,639.18963324)
\lineto(206.06250688,639.83025856)
\curveto(206.31771621,639.76775856)(206.63542421,639.70005056)(207.05209087,639.63754923)
\curveto(207.43750686,639.5437999)(207.85417352,639.44484123)(208.26563218,639.3510919)
\curveto(208.68229884,639.22088257)(209.0989655,639.12713324)(209.48438283,639.02817457)
\curveto(209.86979883,638.90317457)(210.18750682,638.80421591)(210.47396548,638.71046658)
\curveto(210.02604949,637.55942526)(209.42188283,636.43963328)(208.65104951,635.41359196)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.22752322,376.08121775)
\curveto(431.24835654,375.2843431)(432.30564852,374.54996844)(433.45668984,373.84163512)
\curveto(434.61293916,373.1385098)(435.9566898,372.40413514)(437.49314711,371.66976049)
\lineto(435.66502314,370.06559384)
\curveto(435.12335648,370.5499685)(434.61293916,370.9978845)(434.09731516,371.44580182)
\curveto(433.58689784,371.89371915)(433.10773118,372.30517648)(432.59731519,372.72184314)
\curveto(432.08168986,373.1385098)(431.6025232,373.55517646)(431.09210588,374.00309378)
\curveto(430.57648055,374.41976044)(430.03481389,374.86767644)(429.49314723,375.3468431)
\curveto(427.92023126,373.81038579)(426.29002328,372.46663514)(424.56085664,371.37809382)
\curveto(422.836898,370.28955117)(421.20148069,369.39371919)(419.66502338,368.75309386)
\lineto(419.02439806,369.42496852)
\curveto(421.77960602,370.7374685)(424.24314731,372.46663514)(426.45148061,374.58121778)
\curveto(428.65981391,376.69059374)(430.38898189,379.06038571)(431.6025232,381.68538567)
\curveto(431.28481387,381.68538567)(430.89939788,381.64893234)(430.45148055,381.64893234)
\curveto(430.00356456,381.617679)(429.5243979,381.586439)(429.00877257,381.586439)
\curveto(428.49835658,381.55518567)(428.01918992,381.52394567)(427.57127259,381.52394567)
\curveto(427.09210594,381.49269234)(426.70668994,381.49269234)(426.42023128,381.49269234)
\curveto(426.16502328,381.49269234)(425.87335662,381.46143901)(425.52439796,381.42498567)
\curveto(425.1702313,381.39373234)(424.78481397,381.36249234)(424.40460598,381.33123901)
\curveto(423.98793932,381.29998567)(423.57127266,381.26874568)(423.15460599,381.20102568)
\curveto(422.73793933,381.13853234)(422.35252334,381.10727901)(422.00356468,381.07602568)
\lineto(420.78481403,382.96144298)
\curveto(421.33169002,382.83644298)(422.00356468,382.77394299)(422.836898,382.70623365)
\curveto(423.63377265,382.64374032)(424.36814731,382.64374032)(425.07648063,382.64374032)
\curveto(425.84210595,382.64374032)(426.61293928,382.64374032)(427.40981393,382.67499365)
\curveto(428.21189792,382.67499365)(429.00877257,382.73748699)(429.77960589,382.80520699)
\curveto(430.54523122,382.86770032)(431.31606454,382.93020698)(432.01918986,383.02916565)
\curveto(432.72231518,383.12291231)(433.36293917,383.25312431)(433.9410645,383.37812431)
\lineto(434.67543915,382.67499899)
\curveto(434.1285645,381.42499901)(433.49314717,380.27395769)(432.75356452,379.18541637)
\curveto(431.98793919,378.10208306)(431.15460587,377.0760404)(430.22752322,376.08124842)
\moveto(442.35252304,374.51354044)
\curveto(442.35252304,374.13333245)(442.32126971,373.71666579)(442.29002971,373.23749913)
\curveto(442.25877637,372.7218738)(442.22753637,372.24270714)(442.16502971,371.76354048)
\curveto(442.09732304,371.25312449)(442.06606971,370.80520717)(442.00357104,370.38854051)
\curveto(441.94107771,369.94062451)(441.90461105,369.58645785)(441.84211238,369.33124852)
\lineto(440.4671124,369.13854052)
\curveto(440.40461907,369.58645785)(440.33689907,370.19583251)(440.30565507,370.89895783)
\curveto(440.2431484,371.60208315)(440.2431484,372.24270714)(440.2431484,372.82083247)
\lineto(440.2431484,382.83645765)
\curveto(440.2431484,383.53958164)(439.92023241,384.0812483)(439.28481509,384.52916563)
\curveto(438.64419109,384.94583229)(437.64939911,385.33124828)(436.33689913,385.64895761)
\lineto(436.69106579,386.48229093)
\curveto(437.71710711,386.35729093)(438.76919109,386.19583227)(439.85773241,386.00312427)
\curveto(440.91502439,385.81041627)(441.84210705,385.61770694)(442.67544037,385.46145761)
\curveto(442.57648037,385.07604028)(442.51398304,384.62812429)(442.4514817,384.14895763)
\curveto(442.38898837,383.66979097)(442.35252171,383.22187365)(442.35252171,382.83645765)
\lineto(442.35252171,377.23749907)
\curveto(443.18585503,377.2687524)(444.18064701,377.33124573)(445.26918833,377.46145773)
\curveto(446.35252165,377.58645773)(447.44106296,377.71666573)(448.56085495,377.90937373)
\lineto(448.27439762,375.98746842)
\curveto(447.82648029,375.98746842)(447.34731496,376.01872175)(446.83689764,376.01872175)
\lineto(445.26918966,376.01872175)
\curveto(444.75356434,376.01872175)(444.24314701,375.98746842)(443.73273102,375.98746842)
\lineto(442.35252304,375.98746842)
\lineto(442.35252304,374.51350978)
\moveto(430.35252322,363.47705261)
\curveto(431.06085654,362.73746862)(431.82648053,362.06559396)(432.62856452,361.42496864)
\curveto(433.39418984,360.78955132)(434.25877249,360.14892733)(435.18585648,359.570802)
\curveto(436.05043913,360.52913532)(436.78481379,361.55517664)(437.42543911,362.58121796)
\curveto(438.03481377,363.60205261)(438.5452311,364.72184326)(438.96189776,365.94059391)
\curveto(439.06085776,366.1958019)(439.12335642,366.41976057)(439.12335642,366.5812179)
\curveto(439.12335642,366.70621789)(439.02439642,366.86767656)(438.86814709,367.06038589)
\curveto(438.73793376,367.18538589)(438.51398176,367.34684322)(438.1650231,367.60205255)
\curveto(437.81085644,367.82600988)(437.49314711,368.01871921)(437.20148045,368.14892721)
\lineto(437.61814711,368.75309386)
\curveto(437.87335644,368.69059386)(438.19627243,368.5968432)(438.57648043,368.5291352)
\curveto(438.96189776,368.43538587)(439.34731508,368.3416352)(439.76398174,368.24267654)
\curveto(440.1806484,368.11767654)(440.5608564,368.01871921)(440.94627239,367.92496854)
\curveto(441.33168972,367.79476054)(441.64939772,367.70100988)(441.94106438,367.60205255)
\curveto(441.45668972,366.1333019)(440.8212724,364.78955126)(440.05043907,363.53955128)
\curveto(440.97752306,362.51350996)(442.03481371,361.52392731)(443.21710569,360.59684332)
\curveto(444.36814701,359.70101)(445.52439766,358.86767668)(446.64418964,358.16455136)
\lineto(444.852523,356.59684338)
\lineto(439.40981375,362.54996862)
\curveto(438.45148043,361.16976064)(437.39418978,359.98746866)(436.2743978,358.89892735)
\curveto(435.12335648,357.84163536)(434.0660645,356.94580204)(433.07648051,356.24267672)
\lineto(432.46710585,356.82080204)
\curveto(432.97752318,357.26871937)(433.42543917,357.71663536)(433.8733565,358.16455136)
\lineto(429.7171059,362.54996862)
\curveto(428.75356458,361.26871931)(427.63377259,360.08121866)(426.42023128,359.06038601)
\curveto(425.20148063,358.03434336)(423.95668998,357.13851004)(422.73793933,356.37288472)
\lineto(422.09731534,356.91455138)
\curveto(423.76398199,358.13330202)(425.2327313,359.47705267)(426.51398194,360.94580198)
\curveto(427.79523126,362.41976063)(428.72231524,363.9874686)(429.36293923,365.64892724)
\curveto(429.4566899,365.90934324)(429.49314723,366.1333019)(429.49314723,366.28955123)
\curveto(429.49314723,366.41976057)(429.3941899,366.5812179)(429.2691899,366.77392723)
\curveto(429.1389819,366.89892722)(428.91502324,367.06038589)(428.56085658,367.31559389)
\curveto(428.21189792,367.53955122)(427.88898192,367.73226055)(427.60252326,367.85726054)
\lineto(428.01918992,368.4666352)
\curveto(428.27439792,368.4041352)(428.59731525,368.30517654)(428.97752324,368.24267654)
\curveto(429.36293923,368.14892721)(429.74835656,368.04996854)(430.16502322,367.92496854)
\curveto(430.54523122,367.79476054)(430.93064854,367.70100988)(431.31606454,367.57080188)
\curveto(431.69627253,367.44580188)(432.01918986,367.34684322)(432.30564852,367.28434322)
\curveto(431.8577312,365.94059391)(431.18585654,364.69059392)(430.35252322,363.47705261)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.73824763,612.38592304)
\curveto(237.32158097,612.38592304)(236.87366498,612.41717637)(236.39449699,612.41717637)
\curveto(235.88408099,612.41717637)(235.40491433,612.38592304)(234.88928901,612.38592304)
\curveto(234.37887302,612.3546697)(233.86845569,612.3234297)(233.38928903,612.28696304)
\curveto(232.87366504,612.22446971)(232.45699838,612.19321637)(232.07678905,612.19321637)
\curveto(231.81637305,612.16196304)(231.52991439,612.13072304)(231.2122064,612.13072304)
\curveto(230.85803974,612.09946971)(230.47262241,612.06301638)(230.09241441,612.03176304)
\curveto(229.70699842,612.00050971)(229.29033176,611.96926971)(228.8736651,611.90676304)
\curveto(228.42574777,611.83905638)(228.04033178,611.80780305)(227.66012245,611.74530438)
\lineto(226.57158113,613.66717902)
\curveto(227.05074779,613.53696569)(227.69137312,613.44322035)(228.52470644,613.37551236)
\curveto(229.32158109,613.31301902)(230.06116375,613.28176569)(230.73303974,613.28176569)
\lineto(232.71220637,613.28176569)
\curveto(233.45178903,613.28176569)(234.24866502,613.31301902)(235.08199834,613.34425902)
\curveto(235.91533166,613.34425902)(236.81116365,613.37551236)(237.7069983,613.44321902)
\curveto(238.60283029,613.50572569)(239.46741427,613.56821902)(240.36324759,613.66717768)
\curveto(240.30075426,613.40676169)(240.20178893,613.05780303)(240.1080396,612.6098857)
\curveto(240.0090796,612.16196971)(239.94658093,611.83905371)(239.9153316,611.61509505)
\lineto(239.24345561,608.0005111)
\lineto(240.1705396,608.09425777)
\lineto(240.00908093,606.59425779)
\curveto(238.82678895,606.65675112)(237.76949696,606.68800446)(236.84241431,606.68800446)
\curveto(235.91533166,606.68800446)(235.08199834,606.65675112)(234.31637302,606.62551112)
\curveto(233.54553969,606.59425779)(232.87366504,606.56301779)(232.30074771,606.52655113)
\curveto(231.69137306,606.46404846)(231.11324773,606.43279779)(230.60283041,606.43279779)
\curveto(230.60283041,606.2400898)(230.57158107,606.0473818)(230.57158107,605.82342314)
\curveto(230.54033174,605.56821381)(230.54033174,605.37550581)(230.54033174,605.21925648)
\lineto(230.54033174,602.62550585)
\curveto(230.54033174,602.24008986)(230.63408107,601.95363119)(230.88928907,601.72967253)
\curveto(231.11324773,601.5057152)(231.43616373,601.40675654)(231.85283039,601.47446453)
\curveto(232.68095571,601.53696453)(233.4830397,601.59946453)(234.28512235,601.66717253)
\curveto(235.08199834,601.72967253)(235.88408099,601.85467253)(236.68095565,602.01613119)
\curveto(237.45178897,602.14633919)(238.28512229,602.33904852)(239.11324761,602.52654719)
\curveto(239.94658093,602.71925652)(240.81116359,602.94321385)(241.73824757,603.23488051)
\lineto(241.73824757,602.37029785)
\curveto(239.88408093,601.6984232)(238.12366496,601.15154721)(236.45699832,600.70363121)
\curveto(234.79553968,600.25571522)(233.06637304,599.96925656)(231.2122064,599.80779789)
\curveto(230.18616375,599.68279789)(229.45178909,599.80779789)(229.0663731,600.19321389)
\curveto(228.64970644,600.54738188)(228.45699844,601.21925654)(228.45699844,602.24008986)
\lineto(228.45699844,604.67238182)
\curveto(228.45699844,605.05779781)(228.42574777,605.40675648)(228.36324777,605.66717247)
\curveto(228.30074777,605.9223818)(228.20178911,606.1150898)(228.04033178,606.3025898)
\curveto(227.88408111,606.49529779)(227.66012245,606.65675646)(227.36845579,606.78696445)
\curveto(227.08199846,606.91196445)(226.69658113,607.04217245)(226.21741447,607.19842312)
\lineto(226.5403318,607.90675644)
\curveto(228.71220643,607.64633911)(230.69658107,607.55258978)(232.42574771,607.58383911)
\curveto(234.15491435,607.61509244)(235.81637299,607.71405244)(237.45178897,607.83904844)
\lineto(237.73824763,612.38592304)
\moveto(246.5403315,609.85467241)
\curveto(245.57678885,609.79217908)(244.68095553,609.76092574)(243.85283021,609.69842308)
\curveto(243.01949689,609.63071641)(242.21741423,609.50571508)(241.42053958,609.34425642)
\lineto(240.52470626,611.16717239)
\curveto(240.87366492,611.07342572)(241.32158091,611.01092306)(241.89970624,610.97446439)
\curveto(242.47262223,610.91197106)(243.01949689,610.91197106)(243.56116354,610.94321106)
\curveto(244.04033154,610.94321106)(244.55595553,610.97446439)(245.09762219,610.97446439)
\curveto(245.64449685,610.97446439)(246.12366484,611.01091772)(246.5403315,611.04217106)
\lineto(246.5403315,613.28175502)
\curveto(246.5403315,613.98487901)(246.21741417,614.52654567)(245.57678885,614.974463)
\curveto(244.94137286,615.39112966)(243.9778302,615.77654565)(242.63408089,616.09425498)
\lineto(242.98824755,616.9275883)
\curveto(244.04033154,616.8025883)(245.09762219,616.64112964)(246.15491417,616.44842164)
\curveto(247.18095549,616.25571365)(248.13928881,616.06300431)(248.97262213,615.90675498)
\curveto(248.87366213,615.52133766)(248.81116346,615.07342166)(248.7486648,614.594255)
\curveto(248.68095813,614.11508834)(248.6497048,613.66717102)(248.6497048,613.28175502)
\lineto(248.6497048,604.54738049)
\curveto(248.6497048,604.16196316)(248.61845147,603.7452965)(248.58721147,603.23487917)
\curveto(248.55595814,602.71925518)(248.52471814,602.24008852)(248.45699814,601.76092186)
\curveto(248.39449147,601.2817552)(248.36325147,600.83383788)(248.30074747,600.38592188)
\curveto(248.23304081,599.93800456)(248.20178747,599.61508856)(248.13928881,599.35987923)
\lineto(246.76428883,599.16717124)
\curveto(246.69658083,599.6150899)(246.63408083,600.19321389)(246.60283016,600.89633921)
\curveto(246.5403315,601.59946453)(246.5403315,602.24008986)(246.5403315,602.84946451)
\lineto(246.5403315,604.41717249)
\curveto(245.57678885,604.35467916)(244.68095553,604.31821249)(243.85283021,604.25571516)
\curveto(243.01949689,604.19320849)(242.21741423,604.06300583)(241.42053958,603.9067565)
\lineto(240.52470626,605.72967247)
\curveto(240.87366492,605.63071247)(241.32158091,605.56821381)(241.89970624,605.53696447)
\curveto(242.47262223,605.47447114)(243.01949689,605.47447114)(243.56116354,605.50571114)
\curveto(244.04033154,605.50571114)(244.55595553,605.53696447)(245.09762219,605.53696447)
\curveto(245.64449685,605.53696447)(246.12366484,605.56821781)(246.5403315,605.59945781)
\lineto(246.5403315,609.85466574)
\moveto(236.42574765,593.89113132)
\curveto(237.12887297,593.12029799)(237.8997063,592.44842334)(238.66533162,591.83904868)
\curveto(239.43616361,591.19842336)(240.26428893,590.5942567)(241.22783025,590.01613137)
\curveto(242.06116357,590.94321403)(242.79553956,591.93800601)(243.40491421,592.95883933)
\curveto(244.00908087,593.98488065)(244.5247062,595.0734233)(244.94137286,596.25571528)
\curveto(245.00386619,596.51092328)(245.06637285,596.73488061)(245.06637285,596.89633927)
\curveto(245.06637285,597.02654727)(244.97262619,597.18279793)(244.84241419,597.37550593)
\curveto(244.77991419,597.44321393)(244.71741419,597.50571526)(244.5872062,597.59946459)
\curveto(244.4569982,597.69842326)(244.30074753,597.79217259)(244.13928887,597.92238192)
\curveto(243.9778302,598.01613125)(243.81637287,598.11508992)(243.66012221,598.20883925)
\curveto(243.46741421,598.30258992)(243.30595555,598.40154725)(243.18095555,598.46404858)
\lineto(243.59241421,599.07342324)
\curveto(243.85283021,599.01092324)(244.17053953,598.91196457)(244.55595553,598.84946457)
\curveto(244.94137286,598.75050591)(245.32158085,598.65675658)(245.73824751,598.56300591)
\curveto(246.15491417,598.43279791)(246.5403315,598.33904858)(246.92053949,598.24008992)
\curveto(247.30595549,598.11508992)(247.62887282,598.01613125)(247.91533148,597.92238192)
\curveto(247.46741415,596.54738194)(246.85803949,595.23488063)(246.09241417,593.98488065)
\curveto(247.05074749,592.95883933)(248.10803948,591.96925668)(249.29033146,591.04217269)
\curveto(250.44137277,590.14633937)(251.59241409,589.31300605)(252.68095541,588.60988073)
\lineto(250.88928877,587.04217275)
\lineto(245.45178885,592.995298)
\curveto(244.48824753,591.61509002)(243.46741421,590.43279803)(242.34762223,589.37550605)
\curveto(241.22783025,588.31821407)(240.13928893,587.42238208)(239.11324761,586.68800609)
\lineto(238.50908095,587.26613142)
\curveto(238.76428895,587.52133941)(238.98824761,587.74529807)(239.24345561,587.96925674)
\curveto(239.49866494,588.19321407)(239.72262227,588.41717273)(239.94658093,588.60988073)
\lineto(235.78512233,592.95883933)
\curveto(234.79553968,591.64633935)(233.67574769,590.49529803)(232.45699838,589.47446472)
\curveto(231.2122064,588.4484234)(229.99345575,587.55259008)(228.77991443,586.81821409)
\lineto(228.13928911,587.35988075)
\curveto(229.80074775,588.5786314)(231.2747064,589.92238204)(232.52470638,591.32863135)
\curveto(233.73824769,592.77133933)(234.69658101,594.30258998)(235.33720633,595.96925662)
\curveto(235.43616367,596.25571528)(235.46741433,596.47967261)(235.46741433,596.60988061)
\curveto(235.46741433,596.73488061)(235.36845567,596.89633927)(235.24345567,597.0890486)
\curveto(235.11324767,597.2192566)(234.88928901,597.37550593)(234.54033168,597.63071526)
\curveto(234.18616369,597.85467259)(233.86845569,598.04738192)(233.57678903,598.17758992)
\lineto(233.99345569,598.78696458)
\curveto(234.24866502,598.71925658)(234.57158101,598.62550591)(234.95699834,598.56300591)
\curveto(235.33720633,598.46404858)(235.72262233,598.37029791)(236.13928899,598.24008992)
\curveto(236.52470632,598.11508992)(236.90491431,598.01613125)(237.29033164,597.92238192)
\curveto(237.67574763,597.79217259)(237.99345563,597.69842326)(238.28512229,597.59946459)
\curveto(237.8372063,596.28696461)(237.22783031,595.04217263)(236.42574765,593.89113132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.05748335,638.56921088)
\curveto(160.76060867,637.80358556)(161.53144066,637.1317109)(162.32831665,636.49108558)
\curveto(163.09914997,635.85046159)(163.96373262,635.20983627)(164.92206594,634.63171094)
\curveto(166.74498325,636.77754424)(168.05748323,639.04837754)(168.82310722,641.48066951)
\curveto(168.89081388,641.7358775)(168.95332055,641.95983617)(168.95332055,642.09004416)
\curveto(168.95332055,642.22025216)(168.85957388,642.40775216)(168.72936188,642.60046149)
\curveto(168.60436189,642.73066949)(168.37519522,642.89212815)(168.02623656,643.14733615)
\curveto(167.6720699,643.37129348)(167.3543619,643.56400281)(167.06790324,643.68900281)
\lineto(167.4793619,644.29837746)
\curveto(167.7397779,644.23587746)(168.05748723,644.1369188)(168.44290322,644.0744188)
\curveto(168.82311122,643.97546147)(169.20852854,643.8817108)(169.6251952,643.78796014)
\curveto(170.04186186,643.68900281)(170.42727919,643.59525214)(170.80748719,643.46504414)
\curveto(171.19290318,643.34004414)(171.51582051,643.24108548)(171.80227917,643.14733615)
\curveto(171.29186185,641.5483775)(170.58352852,640.10566953)(169.72415387,638.76191888)
\curveto(170.68248719,637.67337756)(171.73977784,636.68379491)(172.95332049,635.72025226)
\curveto(174.13561247,634.79316961)(175.29186179,633.95983629)(176.4429031,633.22546163)
\lineto(174.65123246,631.65775232)
\lineto(169.11477388,637.73587756)
\curveto(168.11998323,636.32962692)(167.06789924,635.0483776)(165.94810726,633.95983629)
\curveto(164.82310728,632.8400443)(163.80227529,631.94421098)(162.84394197,631.27233633)
\lineto(162.23456598,631.85046165)
\curveto(162.74498331,632.29837764)(163.1928993,632.74629364)(163.64081663,633.19421096)
\lineto(159.41685802,637.67337756)
\curveto(158.39602471,636.32962692)(157.27623272,635.11608587)(156.05748341,634.05879495)
\curveto(154.84394209,633.00150297)(153.62519145,632.10566965)(152.47415013,631.40254432)
\lineto(151.86477414,631.94421098)
\curveto(153.53144078,633.25671096)(155.03144076,634.69941894)(156.34394207,636.26712825)
\curveto(157.65644072,637.86608556)(158.61998337,639.49629354)(159.25539936,641.16296018)
\curveto(159.35435803,641.41816951)(159.38560869,641.64212817)(159.38560869,641.8035855)
\curveto(159.38560869,641.9285855)(159.29185803,642.09004416)(159.16165003,642.28275216)
\curveto(159.0314407,642.40775216)(158.80748337,642.56921082)(158.45852471,642.82441882)
\curveto(158.10435804,643.04837748)(157.78665005,643.24108548)(157.50019139,643.37129348)
\lineto(157.91165005,643.97546147)
\curveto(158.17206604,643.91296014)(158.48977404,643.8192108)(158.87519137,643.7515028)
\curveto(159.25539936,643.65775214)(159.64081669,643.56400281)(160.05748335,643.46504414)
\curveto(160.44289934,643.34004414)(160.82310734,643.24108548)(161.20852466,643.11608548)
\curveto(161.59394199,642.98587748)(161.91164999,642.89212815)(162.20331665,642.79316949)
\curveto(161.72414999,641.35566951)(161.01581667,639.94421086)(160.05748335,638.56921088)
\moveto(162.52102464,653.54837732)
\curveto(161.75539932,652.32962668)(160.89081667,651.17858536)(159.89602468,650.09004404)
\curveto(158.9064407,649.00150273)(157.84915005,647.97546141)(156.72935806,647.01712809)
\curveto(155.60956608,646.05879477)(154.45852477,645.22546145)(153.23977412,644.45983613)
\curveto(152.0262328,643.68900281)(150.84394215,643.04837748)(149.65644084,642.53796016)
\lineto(149.05227551,643.17858548)
\curveto(150.39602483,643.8817108)(151.70331681,644.71504412)(152.95331679,645.67337744)
\curveto(154.20331677,646.63171076)(155.35435809,647.68900275)(156.4428994,648.84004406)
\curveto(157.53144072,649.99629338)(158.48977404,651.17858536)(159.35435803,652.45983601)
\curveto(160.18769135,653.70462665)(160.89081667,654.9858773)(161.46373266,656.32962662)
\curveto(161.01581667,656.32962662)(160.50539934,656.29837328)(159.96373268,656.29837328)
\curveto(159.38560869,656.29837328)(158.87519137,656.26711995)(158.35956604,656.26711995)
\curveto(157.84915005,656.23586662)(157.36998339,656.19941328)(156.95331673,656.19941328)
\curveto(156.5053994,656.16815995)(156.18769141,656.13691995)(155.99498341,656.13691995)
\curveto(155.77102475,656.10566662)(155.47935808,656.07442662)(155.13039942,656.07442662)
\curveto(154.74498343,656.04317329)(154.3595661,656.01193329)(153.97935811,655.97546662)
\curveto(153.56269145,655.91295996)(153.14602479,655.88171996)(152.76060879,655.81921596)
\curveto(152.34394213,655.75150929)(151.99498347,655.72025596)(151.67206614,655.65775729)
\lineto(150.42727549,657.64213326)
\curveto(150.61998349,657.5796266)(150.90644082,657.5483866)(151.25539948,657.51191993)
\curveto(151.60956614,657.4806666)(151.99498347,657.4494266)(152.41165013,657.41817327)
\curveto(152.82310746,657.38691993)(153.23977412,657.35567993)(153.65644078,657.35567993)
\curveto(154.07310744,657.3244266)(154.45852477,657.3244266)(154.84394209,657.3244266)
\curveto(155.70331675,657.3244266)(156.59915007,657.3244266)(157.53144072,657.38691993)
\curveto(158.42727537,657.41817327)(159.29185803,657.4806666)(160.08873268,657.5483786)
\curveto(160.89081667,657.61087193)(161.62519132,657.6733786)(162.26581665,657.77233726)
\curveto(162.90644064,657.86608393)(163.41685796,657.95983726)(163.77102463,658.09004526)
\lineto(164.56789928,657.57962793)
\curveto(164.37519128,657.03275327)(164.15123262,656.49108661)(163.92727529,655.97546262)
\curveto(163.67206596,655.43379596)(163.38560863,654.8921293)(163.03144064,654.37650398)
\curveto(163.41685796,654.34525065)(163.86477396,654.31401065)(164.31269128,654.31401065)
\curveto(164.76060861,654.28275731)(165.23977394,654.28275731)(165.68769126,654.31401065)
\curveto(166.45852458,654.31401065)(167.29185791,654.34526398)(168.11998323,654.37650398)
\curveto(168.95331655,654.37650398)(169.7553992,654.44421064)(170.48977386,654.50671731)
\lineto(170.48977386,657.83484259)
\curveto(170.48977386,658.53796658)(170.17206586,659.07963324)(169.53144054,659.52755057)
\curveto(168.89081655,659.94421723)(167.92727523,660.32963322)(166.58352458,660.64734255)
\lineto(166.93769124,661.4806692)
\curveto(167.99498323,661.35566921)(169.05227521,661.19421054)(170.10435786,661.00150254)
\curveto(171.13039918,660.80879455)(172.0887325,660.61608522)(172.92206582,660.45983589)
\curveto(172.82831916,660.07441856)(172.76060849,659.62650257)(172.69810716,659.14733591)
\curveto(172.63561383,658.66816925)(172.59914716,658.22025192)(172.59914716,657.83483593)
\lineto(172.59914716,649.83483605)
\curveto(172.59914716,649.44941872)(172.56789383,649.00150273)(172.53665383,648.52233607)
\curveto(172.50540049,648.01191874)(172.47416049,647.52754408)(172.41165383,647.04837742)
\curveto(172.34394716,646.5379601)(172.31269383,646.0900441)(172.25019516,645.67337744)
\curveto(172.18770183,645.22546145)(172.15123517,644.90775212)(172.0887365,644.64733612)
\lineto(170.71373652,644.45983613)
\curveto(170.65124319,644.84004412)(170.58352319,645.38691878)(170.55227919,646.0275441)
\curveto(170.48977252,646.66816943)(170.48977252,647.27233609)(170.48977252,647.81921074)
\curveto(169.11477254,647.75150274)(167.67206457,647.68900275)(166.17206459,647.62650275)
\curveto(164.66685661,647.56400275)(163.29185663,647.40254408)(162.07310598,647.20983609)
\lineto(161.23977266,649.03275206)
\curveto(161.43248199,649.00149873)(161.68768999,648.97025873)(161.97935665,648.93900539)
\curveto(162.23456465,648.87129873)(162.55227398,648.84004539)(162.87518997,648.84004539)
\curveto(163.19289797,648.80879206)(163.54706463,648.80879206)(163.86477262,648.80879206)
\lineto(164.85956461,648.80879206)
\lineto(166.17206459,648.80879206)
\curveto(166.68248191,648.80879206)(167.19289791,648.84004539)(167.70331523,648.87128539)
\curveto(168.21894056,648.87128539)(168.69810588,648.90773873)(169.20852321,648.93899206)
\curveto(169.68768987,648.93899206)(170.10435653,648.97024539)(170.48977252,649.00148539)
\lineto(170.48977252,653.31921066)
\curveto(169.14602321,653.25671733)(167.83352323,653.225464)(166.55227392,653.16296)
\curveto(165.27102327,653.10046666)(164.05748195,652.93900267)(162.90643931,652.74629334)
\lineto(162.52102464,653.54837732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.80801143,494.39302491)
\curveto(195.49551145,494.36177157)(194.15176081,494.29927824)(192.77676083,494.20552491)
\curveto(192.16738617,494.13781824)(191.68821951,494.26801824)(191.36530351,494.5232329)
\curveto(191.04759552,494.77844223)(190.88613685,495.22635823)(190.88613685,495.83573288)
\lineto(190.88613685,499.0648995)
\curveto(190.88613685,499.54927416)(190.85488619,499.92948349)(190.82363686,500.25239948)
\curveto(190.76113686,500.57010881)(190.66217819,500.82531681)(190.46947019,501.01802481)
\curveto(190.27676086,501.2107328)(189.99030353,501.37219147)(189.64134487,501.49719146)
\curveto(189.25592888,501.62739946)(188.77676089,501.75760746)(188.16738623,501.94510879)
\lineto(188.52155289,502.74719145)
\curveto(188.83926222,502.68469811)(189.19342755,502.65344478)(189.57363687,502.61697811)
\curveto(189.95905287,502.55448478)(190.37571953,502.52323145)(190.82363686,502.46072745)
\curveto(191.24030352,502.39302078)(191.65697018,502.36176745)(192.0684275,502.29926879)
\curveto(192.45384483,502.23677545)(192.83926216,502.20552212)(193.15697015,502.16905545)
\curveto(193.09447015,501.91384746)(193.06321949,501.5648888)(193.03197016,501.1169728)
\curveto(193.00071949,500.66905548)(193.00071949,500.25238882)(193.00071949,499.86697282)
\lineto(193.00071949,496.57009821)
\curveto(193.00071949,496.12218088)(193.09447015,495.80447288)(193.28717815,495.67426355)
\curveto(193.47988615,495.54926355)(193.89655281,495.45030622)(194.53717813,495.45030622)
\curveto(196.13613678,495.41905289)(197.79759542,495.48155956)(199.52676072,495.67426355)
\curveto(201.2559287,495.86697288)(203.04759534,496.09093021)(204.93301131,496.37738888)
\lineto(204.58405265,494.46072224)
\curveto(203.49551133,494.46072224)(202.50071935,494.49197557)(201.60488603,494.49197557)
\curveto(200.67780337,494.49197557)(199.78197005,494.46072224)(198.91738607,494.42948224)
\lineto(198.91738607,490.26802363)
\curveto(200.64655271,490.4294823)(202.27676068,490.6169823)(203.84446999,490.87739829)
\curveto(205.38092864,491.13260629)(206.88613661,491.38781562)(208.36009392,491.70552361)
\lineto(208.36009392,501.5961488)
\curveto(208.36009392,502.29927279)(208.03717793,502.84093944)(207.39655261,503.28885677)
\curveto(206.76113662,503.70552343)(205.7975953,504.09093943)(204.45384465,504.40864875)
\lineto(204.80801131,505.24198207)
\curveto(205.8653033,505.11698208)(206.91738595,504.95552341)(207.97467793,504.76281542)
\curveto(209.00071925,504.57010742)(209.95905257,504.37739809)(210.79238589,504.22114876)
\curveto(210.69342589,503.83573143)(210.63092856,503.38781544)(210.56842722,502.90864878)
\curveto(210.50072056,502.42948212)(210.46946723,501.98156479)(210.46946723,501.5961488)
\lineto(210.46946723,495.41906489)
\curveto(211.30280055,495.45031822)(212.26113387,495.51281155)(213.34967518,495.64302355)
\curveto(214.4382165,495.77323688)(215.52675782,495.89823155)(216.67780047,496.09093955)
\lineto(216.3913418,494.16906491)
\curveto(215.94342448,494.16906491)(215.46425915,494.20551824)(214.94863383,494.20551824)
\lineto(213.38092585,494.20551824)
\curveto(212.83925919,494.20551824)(212.32884186,494.16906491)(211.81321654,494.16906491)
\lineto(210.46946723,494.16906491)
\lineto(210.46946723,492.66906493)
\curveto(210.46946723,492.28364894)(210.43821389,491.83573161)(210.40697389,491.35656495)
\curveto(210.37572056,490.84093963)(210.34448056,490.3617743)(210.27676056,489.88260631)
\curveto(210.21426723,489.40344098)(210.1830139,488.95552365)(210.12051123,488.50760633)
\curveto(210.05280457,488.05969033)(210.02155123,487.73677434)(209.95905257,487.48156501)
\lineto(208.58405259,487.28885701)
\curveto(208.52155926,487.70552367)(208.45383926,488.25239833)(208.42259526,488.95552365)
\curveto(208.36008859,489.62739831)(208.36008859,490.26802363)(208.36008859,490.84093963)
\curveto(207.01633928,490.52323163)(205.67258997,490.26802363)(204.29758999,490.01281564)
\curveto(202.91738067,489.75760631)(201.57363136,489.56489831)(200.22988071,489.37219031)
\curveto(198.8861314,489.17948232)(197.60488075,488.98677432)(196.36008877,488.86177432)
\curveto(195.11008879,488.73156499)(193.95904748,488.60135699)(192.87050616,488.53885699)
\curveto(192.61529816,488.50760633)(192.3288395,488.47635699)(191.94342217,488.44510766)
\curveto(191.55800618,488.408649)(191.14133952,488.37739833)(190.69342219,488.346149)
\curveto(190.2455062,488.283649)(189.82883954,488.25239833)(189.38092354,488.221149)
\curveto(188.93301155,488.15344233)(188.55280356,488.12219167)(188.1986369,488.05969167)
\lineto(186.98509425,490.0440663)
\curveto(187.68821957,489.91385831)(188.42259556,489.85135831)(189.25592888,489.78885831)
\curveto(190.05280353,489.72115031)(190.79238619,489.68989964)(191.49551151,489.75760764)
\curveto(192.39134483,489.78885831)(193.28717815,489.82010897)(194.18301147,489.88260764)
\curveto(195.04759546,489.94510897)(195.91217811,490.01281697)(196.80801143,490.07531697)
\lineto(196.80801143,494.39302491)
\moveto(197.64134475,481.68989976)
\curveto(198.37571941,480.98677577)(199.14134473,480.34615045)(199.94342738,479.77323313)
\curveto(200.70905271,479.16385847)(201.57363669,478.61698354)(202.53717801,478.07531715)
\curveto(203.464262,479.03365047)(204.26113665,480.02844245)(204.90176064,481.04927444)
\curveto(205.54238597,482.07531709)(206.05280329,483.13260774)(206.43821929,484.28365039)
\curveto(206.53717929,484.57010905)(206.56843262,484.76281705)(206.56843262,484.89302505)
\curveto(206.56843262,485.01802505)(206.46947262,485.14823304)(206.34447529,485.30969171)
\curveto(206.21426196,485.43469171)(205.99030863,485.59615037)(205.64134997,485.78885837)
\curveto(205.2871833,485.98156637)(204.96947531,486.16906636)(204.67780865,486.36177569)
\lineto(205.09447531,487.00239968)
\curveto(205.3496833,486.93989968)(205.67260063,486.87739968)(206.05280863,486.80969169)
\curveto(206.43822462,486.71594102)(206.82364195,486.61698369)(207.24030861,486.52323302)
\curveto(207.6205166,486.42948369)(208.00593393,486.33052503)(208.39134992,486.23677569)
\curveto(208.77676592,486.10656636)(209.09447525,486.01281703)(209.38093391,485.91385837)
\curveto(208.87051658,484.44510905)(208.19864193,483.10135841)(207.30280861,481.85135843)
\curveto(208.22989126,480.89302511)(209.28718324,479.99719179)(210.50072456,479.10135847)
\curveto(211.71947521,478.23677582)(212.87051652,477.46594116)(214.02155784,476.7940665)
\lineto(212.26113653,475.38781719)
\lineto(206.69342728,480.95552511)
\curveto(205.73509396,479.67427446)(204.70905265,478.52323314)(203.589262,477.49719183)
\curveto(202.43821935,476.47635851)(201.3809287,475.64302519)(200.42259538,475.00239986)
\lineto(199.84447005,475.51281719)
\curveto(200.10488605,475.73677585)(200.32884471,475.96073318)(200.58405271,476.15344251)
\curveto(200.80801137,476.37739984)(201.03197004,476.60135851)(201.28717803,476.7940665)
\lineto(197.0319701,480.89302511)
\curveto(196.00592878,479.64302513)(194.85488613,478.55448381)(193.60488615,477.53365049)
\curveto(192.36009417,476.53885851)(191.17259552,475.73677585)(190.05280353,475.10135853)
\lineto(189.47988621,475.61177585)
\curveto(191.14134485,476.82531717)(192.64655283,478.13781715)(193.95905281,479.58052513)
\curveto(195.27155279,481.01802511)(196.22988611,482.49198375)(196.8392621,483.99719173)
\curveto(196.93301143,484.25239972)(196.9694701,484.44510905)(196.9694701,484.57010905)
\curveto(196.9694701,484.70031705)(196.87051143,484.86177572)(196.70905277,485.04927438)
\curveto(196.64655277,485.11698371)(196.58405277,485.17948371)(196.45384477,485.24198371)
\curveto(196.32884477,485.30969171)(196.16738611,485.40344237)(196.03717811,485.49719171)
\curveto(195.88092878,485.59615037)(195.71947012,485.6898997)(195.52676078,485.7576077)
\curveto(195.33405279,485.82010903)(195.17259546,485.91385837)(195.04759546,485.98156637)
\lineto(195.52676078,486.71594102)
\curveto(195.78197011,486.65344235)(196.10488611,486.58573302)(196.4850941,486.49198369)
\curveto(196.87051143,486.39302503)(197.25592876,486.29927436)(197.64134475,486.20552503)
\curveto(198.02155275,486.10656636)(198.37571941,486.01281703)(198.76113674,485.8826077)
\curveto(199.14134473,485.7576077)(199.46426206,485.65865037)(199.78197005,485.59615037)
\curveto(199.52676072,484.92427438)(199.2403034,484.25239972)(198.88613673,483.61177573)
\curveto(198.50071941,482.93989974)(198.08926208,482.29927442)(197.64134475,481.68989976)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.09078704,560.87060366)
\curveto(216.14807902,560.51643699)(217.23662034,560.198729)(218.38766165,559.91227034)
\curveto(219.50745364,559.62060367)(220.68974562,559.39664501)(221.9397456,559.27164501)
\lineto(220.37203629,557.70393704)
\curveto(219.22099497,558.1206037)(218.16370299,558.53206236)(217.20536967,558.94872902)
\curveto(216.21057902,559.33414501)(215.12203637,559.75081167)(213.97099505,560.198729)
\curveto(212.43453774,559.30289568)(210.80432843,558.53206236)(209.13766179,557.89664503)
\curveto(207.44495382,557.25601971)(205.84078718,556.74039572)(204.30953786,556.36018772)
\lineto(203.70016187,556.96435305)
\curveto(206.13245384,557.7351877)(208.40328714,558.69352102)(210.48141244,559.84456234)
\curveto(212.56474574,561.00081165)(214.38766171,562.2768543)(215.98662036,563.68831161)
\curveto(215.66891236,563.68831161)(215.3147457,563.65185828)(214.86682837,563.62060495)
\curveto(214.41891238,563.58935161)(213.97099505,563.55811162)(213.52307906,563.55811162)
\curveto(213.07516173,563.52685828)(212.62724574,563.49561828)(212.17932841,563.46436495)
\curveto(211.73141242,563.42791162)(211.37724576,563.42791162)(211.0907871,563.42791162)
\curveto(210.8355791,563.42791162)(210.54912044,563.39665828)(210.19495378,563.36541828)
\curveto(209.84078711,563.33416495)(209.46057912,563.30292495)(209.07516179,563.27167162)
\curveto(208.65849513,563.24041829)(208.24182847,563.20396495)(207.82516181,563.14145829)
\curveto(207.41370315,563.07896496)(207.02828716,563.04771162)(206.6741205,563.01645829)
\lineto(205.46057918,564.8706036)
\curveto(206.00224584,564.74039026)(206.6741205,564.6778956)(207.50745382,564.6153956)
\curveto(208.3095378,564.55290227)(209.04391246,564.55290227)(209.74703645,564.55290227)
\curveto(210.5178711,564.55290227)(211.28349509,564.55290227)(212.11682841,564.5841556)
\curveto(212.94495373,564.5841556)(213.74703639,564.61540893)(214.54912038,564.67790226)
\curveto(215.34599503,564.7403956)(216.11682835,564.8081156)(216.85120434,564.93311026)
\curveto(217.55432833,565.03207026)(218.22620432,565.15706892)(218.80432831,565.28727692)
\lineto(219.53870297,564.5841516)
\curveto(218.89807898,563.84456894)(218.22620432,563.17269295)(217.49182833,562.56852763)
\curveto(216.75745368,561.95915164)(215.95536969,561.38102631)(215.09078704,560.87061032)
\moveto(216.68974568,566.4695689)
\curveto(215.95536969,566.4695689)(215.22099503,566.4695689)(214.51787104,566.43831557)
\curveto(213.77828706,566.40706224)(213.13766173,566.40706224)(212.59599507,566.40706224)
\curveto(212.43453774,566.40706224)(212.24182841,566.37580891)(212.01787108,566.37580891)
\curveto(211.76266175,566.37580891)(211.50745376,566.34455557)(211.22099509,566.34455557)
\curveto(210.8980791,566.34455557)(210.61162044,566.30810224)(210.28870311,566.27684891)
\curveto(209.97099511,566.24559557)(209.68453778,566.21434224)(209.42932845,566.18310224)
\lineto(208.49703647,567.97476888)
\curveto(208.98141246,567.84455555)(209.55432845,567.75081022)(210.22620444,567.65185289)
\curveto(210.86682843,567.52685289)(211.53870309,567.49560222)(212.17932841,567.49560222)
\curveto(212.68974574,567.49560222)(213.39287106,567.52685556)(214.28870305,567.58934889)
\curveto(215.1897457,567.65185555)(216.11682835,567.78205822)(217.10641234,567.91226622)
\lineto(216.68974568,566.46955824)
\moveto(213.39287106,545.09455856)
\curveto(214.06474572,544.45393324)(214.77307904,543.87580791)(215.5074537,543.33414125)
\curveto(216.21057902,542.79247486)(217.04391234,542.2768506)(217.93974566,541.76643328)
\curveto(218.83557898,542.6310166)(219.6012043,543.49559992)(220.24182829,544.39143324)
\curveto(220.88245361,545.28726656)(221.42932827,546.24559988)(221.8772456,547.27164119)
\curveto(221.97099227,547.49559986)(222.0022456,547.65185052)(222.0022456,547.78205852)
\curveto(222.0022456,547.91226652)(221.90849893,548.03726652)(221.77828693,548.22997451)
\curveto(221.65328694,548.29247851)(221.42932827,548.42268651)(221.07516161,548.61539584)
\curveto(220.72099495,548.80810384)(220.40328696,548.96435317)(220.11682829,549.0945625)
\lineto(220.49703629,549.79768649)
\curveto(220.75745362,549.73518782)(221.10641228,549.67268649)(221.49182827,549.60497849)
\curveto(221.8772456,549.54247849)(222.29391226,549.44872916)(222.70536959,549.38101983)
\curveto(223.09078692,549.2872705)(223.50745358,549.18831183)(223.8928709,549.0945625)
\curveto(224.2730789,549.00081183)(224.62724556,548.9018545)(224.91370289,548.83935317)
\curveto(224.46578689,547.62060386)(223.79391224,546.43831187)(222.92932825,545.31852122)
\curveto(223.86162024,544.42268657)(224.88245355,543.58935325)(226.00224554,542.7560206)
\curveto(227.12203619,541.92789594)(228.24182817,541.22477062)(229.36162015,540.61539596)
\lineto(227.53870285,539.27164531)
\lineto(222.25745359,544.42268657)
\curveto(221.23662028,543.24039592)(220.14807896,542.18310394)(218.99703631,541.22477062)
\curveto(217.84078699,540.2612293)(216.75745368,539.49560398)(215.76266169,538.94872932)
\lineto(215.1897457,539.39664531)
\curveto(215.4449537,539.58935331)(215.66891236,539.78206264)(215.92412036,539.97477064)
\curveto(216.14807902,540.16747863)(216.37203635,540.3914373)(216.62724568,540.58414529)
\lineto(212.65849507,544.26122924)
\curveto(211.60120442,543.14143726)(210.41891244,542.1518546)(209.13766179,541.22477062)
\curveto(207.86162048,540.3237293)(206.6116205,539.58935331)(205.42932851,539.01643732)
\lineto(204.85120452,539.49560398)
\curveto(206.51787116,540.48518796)(208.01787114,541.60497861)(209.36162046,542.88622926)
\curveto(210.70536977,544.16747857)(211.70016175,545.47997855)(212.34078708,546.8862292)
\curveto(212.43453774,547.11018786)(212.46578708,547.27164519)(212.46578708,547.39664519)
\curveto(212.46578708,547.52685452)(212.37203641,547.65185452)(212.21057908,547.84456252)
\curveto(212.11682841,547.94352118)(211.89287108,548.09977051)(211.53870309,548.29247851)
\curveto(211.15328709,548.48518784)(210.8355791,548.61539584)(210.54912044,548.74039584)
\lineto(211.0282871,549.44872916)
\curveto(211.28349509,549.38101983)(211.63766175,549.31852116)(212.01787108,549.25601983)
\curveto(212.40328708,549.18831183)(212.78870307,549.0945625)(213.20536973,549.00081183)
\curveto(213.61682839,548.9018545)(214.03349505,548.80810384)(214.41891238,548.70914517)
\curveto(214.80432837,548.61539584)(215.12203637,548.51643718)(215.4449537,548.42268651)
\curveto(215.1897457,547.81331185)(214.89807904,547.24039586)(214.58036971,546.72477054)
\curveto(214.22620438,546.18310388)(213.84078705,545.63622922)(213.39287106,545.09456256)
\moveto(213.61682839,554.27685442)
\curveto(213.61682839,553.5112291)(213.55432839,552.80810378)(213.49182839,552.16747845)
\curveto(213.39287106,551.4956038)(213.2991204,550.91747847)(213.1689124,550.40706248)
\lineto(211.82516175,550.21435315)
\curveto(211.76266175,550.40706248)(211.73141242,550.66227048)(211.70016175,550.94872914)
\curveto(211.66891242,551.2403958)(211.63766175,551.5581038)(211.60120442,551.91227046)
\curveto(211.53870309,552.22997845)(211.50745376,552.58414511)(211.50745376,552.90185444)
\curveto(211.47620442,553.22477044)(211.47620442,553.5112291)(211.47620442,553.8289371)
\lineto(211.47620442,554.21435309)
\curveto(210.9657871,554.15185442)(210.41891244,554.12060376)(209.90849511,554.08414509)
\curveto(209.36162046,554.02164509)(208.8199538,553.99039576)(208.3095378,553.99039576)
\curveto(208.04912048,553.95914509)(207.76266181,553.92789576)(207.37724582,553.89664509)
\curveto(206.99703649,553.86018776)(206.58036983,553.8289371)(206.13245384,553.79768643)
\curveto(205.68453784,553.73518776)(205.26787118,553.7039371)(204.81995386,553.6362291)
\curveto(204.37203653,553.5737291)(203.95536987,553.54247843)(203.63766187,553.47997843)
\lineto(202.41891256,555.55810374)
\curveto(203.12203655,555.42789574)(203.86162054,555.36539574)(204.68974586,555.30289574)
\curveto(205.49182851,555.24039574)(206.2262045,555.24039574)(206.92932849,555.27164507)
\curveto(208.46578714,555.30289574)(209.93974578,555.36539574)(211.34599509,555.46435307)
\curveto(212.72099507,555.5268544)(214.03349505,555.6518544)(215.3147457,555.7820624)
\curveto(216.59599501,555.9122704)(217.84078699,556.0372704)(219.05953764,556.19872906)
\curveto(220.27307896,556.36018772)(221.49182827,556.54768639)(222.70536959,556.77685438)
\lineto(222.70536959,555.94352106)
\curveto(221.01266161,555.55810374)(219.41370297,555.27164507)(217.93974566,555.04768641)
\curveto(216.46578701,554.82372908)(215.02828704,554.63101975)(213.61682839,554.46956242)
\lineto(213.61682839,554.27685442)
\moveto(224.81995356,552.16747845)
\curveto(223.44495358,552.09977045)(222.0647456,552.03727046)(220.72099495,551.94352112)
\curveto(219.34599497,551.81331179)(218.19495366,551.68831179)(217.29912034,551.52685446)
\lineto(216.46578701,553.3185211)
\curveto(216.85120434,553.22477044)(217.392871,553.15706244)(218.10120432,553.12581177)
\curveto(218.80432831,553.06331177)(219.44495364,553.06331177)(220.08557896,553.09456244)
\curveto(220.46578695,553.09456244)(220.85120428,553.09456244)(221.29912028,553.12581177)
\curveto(221.71578694,553.12581177)(222.1324536,553.15706244)(222.54912026,553.15706244)
\curveto(222.96578692,553.15706244)(223.37724558,553.18831177)(223.76266157,553.22477044)
\curveto(224.1480789,553.22477044)(224.46578689,553.25601977)(224.78870289,553.3185211)
\lineto(224.78870289,565.51122892)
\curveto(224.78870289,566.21435291)(224.46578689,566.75601957)(223.82516157,567.20393689)
\curveto(223.18974558,567.62060355)(222.1949536,568.00601955)(220.88245361,568.32893688)
\lineto(221.23662028,569.1570622)
\curveto(222.25745359,569.0320622)(223.31474558,568.87060354)(224.4032869,568.67789554)
\curveto(225.46057888,568.48518754)(226.38766153,568.29247821)(227.22099485,568.13622888)
\curveto(227.12203485,567.75081155)(227.05953752,567.30289556)(226.99703619,566.8237289)
\curveto(226.92932952,566.34456224)(226.89807619,565.89664491)(226.89807619,565.51122892)
\lineto(226.89807619,555.14143708)
\curveto(226.89807619,554.75601975)(226.86682286,554.30810375)(226.83558286,553.8289371)
\curveto(226.80432953,553.3185211)(226.77308953,552.83935311)(226.70536953,552.36018778)
\curveto(226.64287619,551.84456246)(226.61162286,551.39664513)(226.5491202,550.97997847)
\curveto(226.48141353,550.53206248)(226.41890686,550.21435315)(226.38766153,549.95914515)
\lineto(225.01266155,549.76643716)
\curveto(224.94495489,550.05289582)(224.91370155,550.40706248)(224.88244822,550.82372914)
\curveto(224.85119489,551.2403958)(224.81995489,551.68831179)(224.81995489,552.16747845)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.04914186,602.82478563)
\curveto(158.71060056,602.72582563)(156.76268326,602.53311897)(155.15851662,602.21541098)
\lineto(154.3303913,604.00707761)
\curveto(154.51789129,603.94458428)(154.77830862,603.90811762)(155.06476595,603.87686428)
\curveto(155.31997528,603.84561095)(155.64289128,603.81437095)(155.96060061,603.81437095)
\curveto(156.2783086,603.78311762)(156.63247526,603.78311762)(156.95018326,603.78311762)
\lineto(157.94497524,603.78311762)
\curveto(158.4241419,603.78311762)(158.93455789,603.81437095)(159.51268322,603.81437095)
\curveto(160.05434988,603.81437095)(160.5699752,603.81437095)(161.04914186,603.84562428)
\lineto(161.04914186,606.43937491)
\curveto(161.04914186,607.1424989)(160.72622453,607.68416556)(160.09080854,608.13208289)
\curveto(159.45018322,608.54874955)(158.4866419,608.93416554)(157.14289125,609.25187487)
\lineto(157.49705792,610.08520819)
\curveto(158.5543499,609.96020819)(159.60643255,609.79874953)(160.66372453,609.60604153)
\curveto(161.68976585,609.41333353)(162.64809917,609.2206242)(163.48143249,609.06437487)
\curveto(163.38247249,608.67895754)(163.31997516,608.23104155)(163.25747516,607.75187489)
\curveto(163.19498183,607.27270823)(163.15851516,606.82479091)(163.15851516,606.43937491)
\lineto(163.15851516,597.86124971)
\curveto(163.15851516,597.47583238)(163.12726183,597.06437505)(163.09602183,596.58000039)
\curveto(163.0647685,596.06958307)(163.0335285,595.59041641)(162.9658085,595.11124975)
\curveto(162.90331517,594.60083242)(162.87206183,594.15291643)(162.80955784,593.73624977)
\curveto(162.74185117,593.28833378)(162.71059784,592.93416578)(162.64809917,592.67895779)
\lineto(161.27309919,592.48624979)
\curveto(161.21060053,592.93416045)(161.14289119,593.51228577)(161.11164186,594.2154111)
\curveto(161.04914186,594.91853642)(161.04914186,595.59041108)(161.04914186,596.1685364)
\lineto(161.04914186,597.76749371)
\curveto(159.86684988,597.70500038)(158.8095579,597.63728038)(157.84601658,597.54353638)
\curveto(156.88768326,597.44457638)(155.99184994,597.31957772)(155.15851662,597.15811905)
\lineto(154.3303913,598.94978569)
\curveto(154.51789129,598.91853236)(154.77830862,598.88729236)(155.06476595,598.85603903)
\curveto(155.31997528,598.78833236)(155.64289128,598.75707903)(155.96060061,598.75707903)
\curveto(156.2783086,598.72582569)(156.63247526,598.72582569)(156.95018326,598.72582569)
\lineto(157.94497524,598.72582569)
\curveto(158.4241419,598.72582569)(158.93455789,598.75707903)(159.51268322,598.75707903)
\curveto(160.05434988,598.75707903)(160.5699752,598.75707903)(161.04914186,598.78833236)
\lineto(161.04914186,602.82478963)
\moveto(150.39289136,587.11124454)
\curveto(151.799142,585.63728589)(153.43455798,584.32478591)(155.25747528,583.1737446)
\curveto(157.04914192,585.22061923)(158.33039124,587.42895253)(159.06476589,589.76749383)
\curveto(159.15851256,590.02270316)(159.19497922,590.24666182)(159.19497922,590.40811915)
\curveto(159.19497922,590.53311915)(159.09601922,590.69457782)(158.96581256,590.88728581)
\curveto(158.84080856,591.01228581)(158.6168499,591.17374448)(158.26268324,591.42895247)
\curveto(157.91372458,591.65291113)(157.59080858,591.84561913)(157.30434992,591.97582713)
\lineto(157.72101658,592.57999512)
\curveto(157.97622457,592.51749379)(158.2939339,592.42374446)(158.6793499,592.35603646)
\curveto(159.06476589,592.29353646)(159.48143255,592.19978579)(159.89809921,592.10082713)
\curveto(160.27830854,591.97582713)(160.66372453,591.8768698)(161.04914186,591.7518698)
\curveto(161.43455786,591.6216618)(161.75226718,591.52791114)(162.03872451,591.42895247)
\curveto(161.81476585,590.69457782)(161.52830852,589.99145249)(161.21060053,589.2883285)
\curveto(160.85643253,588.57999518)(160.47101654,587.87686986)(160.05434988,587.2049952)
\curveto(160.98664186,586.15291122)(162.03872451,585.15811923)(163.2262245,584.23103658)
\curveto(164.40851648,583.33520326)(165.55955779,582.50186994)(166.71060044,581.76749395)
\lineto(164.9189338,580.19978597)
\lineto(159.41372455,586.21541122)
\curveto(158.45539123,584.84041124)(157.43455792,583.62166126)(156.31476593,582.53311927)
\curveto(155.18976595,581.44457795)(154.1376833,580.54874464)(153.14289131,579.84561931)
\lineto(152.53872466,580.42374464)
\curveto(153.08039132,580.9029113)(153.55955797,581.35082729)(153.9449753,581.76749395)
\lineto(149.75226737,586.18416055)
\curveto(148.76268338,584.90291124)(147.67414206,583.72061952)(146.45539142,582.6633286)
\curveto(145.2418501,581.60603662)(144.02309945,580.7102033)(142.80955814,579.97582731)
\lineto(142.16893415,580.51749397)
\curveto(143.83039145,581.73624462)(145.33560077,583.14249393)(146.64809941,584.67895257)
\curveto(147.92935006,586.21541122)(148.88768338,587.84561919)(149.49705804,589.51228583)
\curveto(149.5908087,589.76749383)(149.62205803,589.99145249)(149.62205803,590.15291116)
\curveto(149.62205803,590.27791116)(149.5283087,590.43936982)(149.39809937,590.63207782)
\curveto(149.27309937,590.75707781)(149.04914204,590.91853648)(148.69497538,591.17374448)
\curveto(148.34601672,591.39770314)(148.02309939,591.59041114)(147.73664206,591.72061913)
\lineto(148.15330872,592.32478579)
\curveto(148.40851672,592.26228579)(148.72622471,592.19978579)(149.11164204,592.10082713)
\curveto(149.49705804,592.0070778)(149.88247536,591.90811913)(150.29393402,591.8143698)
\curveto(150.67935002,591.68416047)(151.06476601,591.59041114)(151.45018334,591.46020314)
\curveto(151.83039133,591.33520314)(152.15330866,591.23624447)(152.43976599,591.14249381)
\curveto(152.184558,590.43936982)(151.89809933,589.76749383)(151.57518334,589.09561917)
\curveto(151.22622468,588.42374452)(150.84080868,587.75186986)(150.39289136,587.11124454)
\moveto(150.03872469,599.36645235)
\curveto(151.03351668,598.5643697)(152.05435,597.82999504)(153.14289131,597.12686972)
\curveto(154.23143263,596.4237444)(155.48143261,595.68416041)(156.91893392,594.88728575)
\lineto(155.12726728,593.28832844)
\curveto(154.10643263,594.24666176)(153.17414198,595.14249375)(152.27830866,595.97582707)
\curveto(151.38247534,596.80395239)(150.42414202,597.70499504)(149.33560071,598.6320777)
\curveto(147.89809939,597.15811905)(146.36164208,595.87686974)(144.72622477,594.78832842)
\curveto(143.06476613,593.7049951)(141.49705816,592.87166178)(139.99185018,592.23103646)
\lineto(139.35122486,592.90291112)
\curveto(142.10643281,594.24666176)(144.50226744,596.00707774)(146.61685008,598.11645237)
\curveto(148.72622471,600.23103634)(150.36164202,602.60082697)(151.54393401,605.28832826)
\curveto(151.22622468,605.28832826)(150.87205802,605.25187493)(150.45539135,605.25187493)
\curveto(150.00747536,605.2206216)(149.55955803,605.1893816)(149.11164204,605.1893816)
\curveto(148.66372472,605.15812826)(148.21580872,605.12688826)(147.7678914,605.12688826)
\curveto(147.3199754,605.09563493)(146.96580874,605.09563493)(146.67935008,605.09563493)
\curveto(146.42414208,605.09563493)(146.13768342,605.0643816)(145.78351676,605.02792827)
\curveto(145.4345581,604.99667493)(145.0491421,604.96543493)(144.66372478,604.9341816)
\curveto(144.24705812,604.90292827)(143.83039145,604.87168827)(143.41893413,604.80396827)
\curveto(143.00226747,604.74147494)(142.61685014,604.7102216)(142.26268348,604.67896827)
\lineto(141.04914216,606.56438558)
\curveto(141.59080882,606.43938558)(142.26268348,606.37688558)(143.0960168,606.30917625)
\curveto(143.89809945,606.24668291)(144.63247544,606.24668291)(145.33560077,606.24668291)
\curveto(146.87205808,606.21542958)(148.40851672,606.24668291)(149.9137247,606.37689625)
\curveto(151.38247534,606.50189624)(152.72622465,606.69460424)(153.8824753,606.9810629)
\lineto(154.61684996,606.27793758)
\curveto(154.0699753,604.9654376)(153.39809931,603.75189629)(152.63247532,602.60085364)
\curveto(151.86685,601.44460432)(151.00226735,600.356063)(150.03872469,599.36647902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.22211448,696.21481889)
\curveto(227.80544782,696.21481889)(227.32628116,696.24607222)(226.81586384,696.24607222)
\curveto(226.30544784,696.24607222)(225.75857185,696.21481889)(225.24815586,696.21481889)
\curveto(224.73773987,696.18356555)(224.22211454,696.15232555)(223.71169722,696.11585889)
\curveto(223.20128122,696.05336555)(222.7533639,696.02211222)(222.3679479,696.02211222)
\curveto(222.11273991,695.99085889)(221.82107325,695.95961889)(221.50336392,695.95961889)
\curveto(221.14919726,695.92836556)(220.76898926,695.89191222)(220.38357193,695.86065889)
\curveto(219.99815594,695.82940556)(219.58148928,695.79815222)(219.16482262,695.73565889)
\curveto(218.71690529,695.66795223)(218.3366973,695.63669889)(217.9512813,695.57420023)
\lineto(216.86273999,697.49606953)
\curveto(217.34190531,697.3658562)(217.98253064,697.27211087)(218.81586396,697.20440287)
\curveto(219.61273995,697.14190954)(220.3523226,697.11065621)(221.02419726,697.11065621)
\lineto(223.07107323,697.11065621)
\curveto(223.83669721,697.11065621)(224.6387812,697.14190954)(225.50336386,697.17314954)
\curveto(226.36794784,697.17314954)(227.26378116,697.20440287)(228.19086382,697.27210954)
\curveto(229.08669714,697.33460287)(229.98253046,697.39710953)(230.84711444,697.4960682)
\curveto(230.78462111,697.2408602)(230.68565578,696.88669354)(230.59190511,696.43877622)
\curveto(230.49294511,695.99086022)(230.43044778,695.66794289)(230.39919712,695.44398556)
\lineto(229.72732246,692.05336028)
\curveto(229.92003046,692.08461361)(230.11273979,692.11585361)(230.30544778,692.11585361)
\curveto(230.49294778,692.11585361)(230.65440645,692.15230695)(230.84711444,692.18356028)
\lineto(230.68565578,690.6783523)
\curveto(228.32107315,690.77209897)(226.36794784,690.77209897)(224.8314892,690.70960564)
\curveto(223.26378122,690.61585897)(221.95128124,690.54814697)(220.89398926,690.51689764)
\curveto(220.89398926,690.32418964)(220.86273993,690.13668964)(220.86273993,689.91273098)
\curveto(220.83148926,689.65231498)(220.83148926,689.46481365)(220.83148926,689.30335632)
\lineto(220.83148926,686.80856436)
\curveto(220.83148926,686.42314703)(220.92523859,686.1366897)(221.18565592,685.91273104)
\curveto(221.40961458,685.65231504)(221.72732258,685.55856438)(222.14398924,685.62106438)
\curveto(222.97732256,685.68877238)(223.99815588,685.78252304)(225.1491972,685.97523104)
\curveto(226.30544784,686.1366897)(227.48773983,686.36064837)(228.76898914,686.61585636)
\curveto(230.01378112,686.87106436)(231.29503044,687.15752302)(232.60753042,687.48043902)
\curveto(233.9200304,687.79814701)(235.16482238,688.11585634)(236.38357169,688.50127233)
\lineto(236.38357169,697.3033562)
\curveto(236.38357169,698.00648019)(236.0606557,698.54814685)(235.42523837,698.99606418)
\curveto(234.78461438,699.41273084)(233.7898224,699.79814683)(232.47732242,700.11585616)
\lineto(232.83148908,700.94918948)
\curveto(233.8575304,700.82418948)(234.90961438,700.66273082)(235.9981557,700.47002282)
\curveto(237.05544768,700.27731482)(237.98253034,700.08460549)(238.81586366,699.92835616)
\curveto(238.71690366,699.54293884)(238.65440632,699.09502284)(238.59190499,698.61585618)
\curveto(238.52941166,698.13668952)(238.49294499,697.6887722)(238.49294499,697.3033562)
\lineto(238.49294499,691.99085628)
\curveto(239.32627831,692.02210962)(240.3210703,692.08460295)(241.40961162,692.21481361)
\curveto(242.49294493,692.33981361)(243.58148625,692.47002294)(244.70127823,692.66273094)
\lineto(244.41481957,690.7408563)
\curveto(243.96690224,690.7408563)(243.48773692,690.77210963)(242.97731959,690.77210963)
\lineto(241.40961162,690.77210963)
\curveto(240.89398629,690.77210963)(240.38356897,690.7408563)(239.87315297,690.7408563)
\lineto(238.49294499,690.7408563)
\lineto(238.49294499,688.63148033)
\curveto(238.49294499,688.24606434)(238.46169166,687.82939768)(238.43045166,687.35023102)
\curveto(238.39919833,686.83981369)(238.36795833,686.36064837)(238.30545166,685.87627237)
\curveto(238.237745,685.36585638)(238.20649167,684.91793906)(238.143993,684.5012724)
\curveto(238.08149967,684.0533564)(238.045033,683.70439774)(237.98253434,683.44398174)
\lineto(236.60753436,683.25648041)
\curveto(236.54504102,683.70439774)(236.47732102,684.27731507)(236.44607702,684.98043905)
\curveto(236.38357036,685.68877238)(236.38357036,686.3241897)(236.38357036,686.93356436)
\lineto(236.38357036,687.63669501)
\curveto(235.29503038,687.25648569)(234.08148906,686.83981903)(232.76898908,686.45440303)
\curveto(231.4564891,686.06898704)(230.14398912,685.72002838)(228.80023847,685.39711105)
\curveto(227.45648916,685.07940305)(226.14398918,684.79294439)(224.8939892,684.53252839)
\curveto(223.61273989,684.2773204)(222.4929479,684.11586173)(221.50336392,683.99086174)
\curveto(220.4773226,683.86065374)(219.74294794,683.99086174)(219.35753062,684.37627773)
\curveto(218.94086396,684.75648572)(218.75336396,685.42836171)(218.75336396,686.42315237)
\lineto(218.75336396,688.75648566)
\curveto(218.75336396,689.14190299)(218.71690529,689.49606965)(218.65440663,689.75127765)
\curveto(218.59190529,690.00648565)(218.49294796,690.19919498)(218.3366973,690.39190297)
\curveto(218.17523863,690.58461097)(217.9512813,690.74086163)(217.66482264,690.87106963)
\curveto(217.37315598,690.99606963)(216.99294798,691.12627763)(216.50857199,691.28773629)
\lineto(216.83148932,691.99086162)
\curveto(218.97732262,691.73565362)(220.96169726,691.63669495)(222.78461456,691.66794429)
\curveto(224.5762812,691.70439762)(226.30544784,691.79815762)(227.93565582,691.92836162)
\lineto(228.22211448,696.21481889)
\moveto(226.46169718,677.91273649)
\curveto(227.1648225,677.14190317)(227.93565582,676.47002852)(228.70128114,675.86065386)
\curveto(229.47211446,675.22002854)(230.33669712,674.61586188)(231.2637811,674.03773655)
\curveto(232.96169708,675.89190319)(234.20648906,677.97523649)(234.97732238,680.27732046)
\curveto(235.07106905,680.53252846)(235.10232238,680.75648579)(235.10232238,680.91794445)
\curveto(235.10232238,681.04815245)(235.00857571,681.20440311)(234.87836372,681.39711111)
\curveto(234.75336372,681.52732044)(234.52940639,681.68877777)(234.17523839,681.9439871)
\curveto(233.82107306,682.16794443)(233.50336374,682.36065376)(233.21690507,682.48565376)
\lineto(233.63357173,683.09502842)
\curveto(233.88878106,683.03252842)(234.20648906,682.93356975)(234.59190505,682.87106975)
\curveto(234.97732238,682.77211109)(235.38878104,682.67836176)(235.77419704,682.58461109)
\curveto(236.15961436,682.45440309)(236.57628102,682.36065376)(236.96169702,682.2616951)
\curveto(237.34190501,682.1366951)(237.66482234,682.03773643)(237.951281,681.9439871)
\curveto(237.72732234,681.24086178)(237.47211434,680.53252846)(237.14919701,679.89190313)
\curveto(236.83148902,679.25648581)(236.51378102,678.61586182)(236.1283637,678.00648583)
\curveto(237.08669702,676.98044451)(238.143989,675.99086186)(239.29503032,675.06377787)
\curveto(240.44607296,674.16794455)(241.59711428,673.33461123)(242.71690493,672.63148591)
\lineto(240.92523829,671.06377793)
\lineto(235.48773971,677.01690317)
\curveto(234.52940639,675.6366952)(233.50336374,674.45440321)(232.38357175,673.39711123)
\curveto(231.23253044,672.33981925)(230.17523845,671.44398726)(229.14919713,670.70961127)
\lineto(228.54503048,671.28773659)
\curveto(228.80023847,671.54294459)(229.02419714,671.76690325)(229.27940647,671.99086192)
\curveto(229.53461446,672.21481925)(229.75857179,672.43877791)(229.98253046,672.63148591)
\lineto(225.82107319,676.98044451)
\curveto(224.8314892,675.66794453)(223.71169722,674.51690321)(222.4929479,673.49606989)
\curveto(221.24815592,672.47002858)(220.02940661,671.57419526)(218.81586396,670.83981927)
\lineto(218.17523863,671.38148593)
\curveto(219.83669728,672.60023657)(221.31065592,673.94398722)(222.5606559,675.35023653)
\curveto(223.80544788,676.79294451)(224.73773987,678.32419516)(225.37315586,679.9908618)
\curveto(225.47211452,680.27732046)(225.50336386,680.50127779)(225.50336386,680.63148579)
\curveto(225.50336386,680.75648579)(225.40961452,680.91794445)(225.27940653,681.11065378)
\curveto(225.1491972,681.24086178)(224.92523853,681.39711111)(224.5762812,681.65232044)
\curveto(224.22211454,681.87627777)(223.90440655,682.0689871)(223.61273989,682.1991951)
\lineto(224.02940655,682.80856975)
\curveto(224.28461454,682.74086176)(224.60753054,682.64711109)(224.99294786,682.58461109)
\curveto(225.37315586,682.48565376)(225.75857185,682.39190309)(226.14398918,682.2616951)
\curveto(226.52940651,682.1366951)(226.9096145,682.03773643)(227.2950305,681.9439871)
\curveto(227.68044782,681.81377777)(227.99815582,681.72002844)(228.32107315,681.62106977)
\curveto(228.09711448,680.94919512)(227.83669715,680.30856979)(227.51898916,679.70440313)
\curveto(227.20128116,679.09502848)(226.8471145,678.48565382)(226.46169718,677.91273649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.44655996,689.67001951)
\curveto(282.30593462,689.53980618)(283.1080186,689.34710352)(283.84239326,689.02939552)
\curveto(284.58197591,688.70647819)(285.22260124,688.3210622)(285.7642679,687.84189421)
\curveto(286.27468522,687.33147821)(286.69135188,686.78981156)(286.97781054,686.14918623)
\curveto(287.26947721,685.50856091)(287.42572654,684.83668625)(287.42572654,684.0971036)
\curveto(287.42572654,683.33147827)(287.26947721,682.62835295)(286.94655988,681.98772896)
\curveto(287.3944772,681.9252223)(287.9101012,681.85751563)(288.51426785,681.8262703)
\curveto(289.09239318,681.79501696)(289.6705185,681.79501696)(290.2434345,681.8262703)
\curveto(290.75385182,681.8262703)(291.36322648,681.85752363)(292.0038518,681.85752363)
\curveto(292.64447713,681.85752363)(293.18614378,681.89397696)(293.63405978,681.9252303)
\lineto(293.63405978,687.49293955)
\curveto(292.61322646,687.42523288)(291.52468514,687.36272621)(290.40489316,687.26898088)
\curveto(289.28510118,687.13876755)(288.29030919,687.01377289)(287.4621852,686.82106489)
\lineto(286.62885188,688.64398086)
\curveto(287.01426788,688.54502086)(287.55593454,688.4825222)(288.25905986,688.45127286)
\curveto(288.96218518,688.38877953)(289.60281051,688.38877953)(290.2434345,688.42001953)
\curveto(290.75385182,688.42001953)(291.36322648,688.45127286)(292.0038518,688.45127286)
\curveto(292.64447713,688.45127286)(293.18614378,688.4825262)(293.63405978,688.5137662)
\lineto(293.63405978,690.18043284)
\curveto(293.63405978,690.88355683)(293.31635178,691.42522349)(292.67572646,691.87314081)
\curveto(292.03510114,692.28980747)(291.07676782,692.67522347)(289.7330185,692.9981408)
\lineto(290.08197583,693.82626612)
\curveto(291.13926782,693.70126612)(292.1965598,693.53980745)(293.25385178,693.34709946)
\curveto(294.2746851,693.15439146)(295.23822642,692.96168213)(296.06635174,692.8054328)
\curveto(295.97260508,692.42001547)(295.91010108,691.97209948)(295.84239308,691.49293282)
\curveto(295.77989975,691.01376616)(295.74864641,690.56584883)(295.74864641,690.18043284)
\lineto(295.74864641,681.63355697)
\curveto(295.74864641,681.25334897)(295.71739308,680.83668231)(295.68615308,680.35751565)
\curveto(295.65489975,679.84189033)(295.61844641,679.362725)(295.55593975,678.88355701)
\curveto(295.49344642,678.37314102)(295.46219308,677.92522369)(295.39448242,677.50855703)
\curveto(295.33197575,677.06064104)(295.30073575,676.70647437)(295.23823175,676.45126638)
\lineto(293.85802377,676.25855705)
\curveto(293.79553044,676.70647437)(293.73302378,677.2845997)(293.70177311,677.98772502)
\curveto(293.63406644,678.69084901)(293.63406644,679.362725)(293.63406644,679.94084899)
\lineto(293.63406644,680.89918231)
\curveto(292.61323313,680.83668898)(291.52469181,680.76896898)(290.40489983,680.67522365)
\curveto(289.28510784,680.54501565)(288.29031586,680.42001565)(287.46219187,680.22730765)
\lineto(286.79031588,681.7012663)
\curveto(286.24344122,680.67522365)(285.4101079,679.90959966)(284.32677458,679.33147434)
\curveto(283.2017746,678.75334901)(281.92573329,678.46689035)(280.45177464,678.46689035)
\curveto(279.42573333,678.46689035)(278.49864934,678.59709968)(277.67052535,678.88355701)
\curveto(276.83719203,679.13876634)(276.10281738,679.555433)(275.49344138,680.06584899)
\curveto(274.88406673,680.58147432)(274.40490007,681.15439164)(274.05073341,681.85751563)
\curveto(273.70177474,682.52939162)(273.54031608,683.26897428)(273.54031608,684.0970996)
\curveto(273.54031608,684.86793292)(273.70177474,685.60230757)(274.01948407,686.27418223)
\curveto(274.34240007,686.91480755)(274.82156673,687.49293288)(275.39448405,688.00334887)
\curveto(275.97260804,688.5137662)(276.64448403,688.89918219)(277.44656669,689.21689019)
\curveto(278.21219201,689.50855685)(279.07677466,689.67001551)(280.00385865,689.73251551)
\curveto(279.97260798,689.98772484)(279.87364932,690.18043284)(279.68615065,690.37314084)
\curveto(279.49344132,690.5293915)(279.13927466,690.69084883)(278.660108,690.85230749)
\lineto(278.97781733,691.46168215)
\curveto(279.46219199,691.33146882)(279.94135865,691.23772482)(280.38927464,691.17001549)
\curveto(280.83719197,691.10752216)(281.34760796,691.01376616)(281.85802529,690.91480749)
\curveto(281.76427462,690.7220995)(281.67052529,690.49814083)(281.60281729,690.30543284)
\curveto(281.54031596,690.11793284)(281.47781729,689.89397418)(281.44656663,689.67001551)
\moveto(285.18615057,684.22730759)
\curveto(285.18615057,684.86793292)(285.06115057,685.44605824)(284.80594124,685.9877249)
\curveto(284.55073325,686.49814089)(284.22781725,686.97730755)(283.81115059,687.39397421)
\curveto(283.39448393,687.77939154)(282.91531594,688.09709954)(282.34239995,688.35751553)
\curveto(281.76427462,688.61272486)(281.1236493,688.73772486)(280.48302531,688.73772486)
\curveto(279.81115065,688.73772486)(279.20177466,688.61272486)(278.62885867,688.35751553)
\curveto(278.05073335,688.09709954)(277.54031602,687.77939154)(277.12364936,687.39397421)
\curveto(276.67573337,686.97730755)(276.35802537,686.49814089)(276.13406671,685.9877249)
\curveto(275.87364938,685.44605824)(275.77990005,684.86793292)(275.77990005,684.22730759)
\curveto(275.77990005,683.58668227)(275.87364938,682.97730761)(276.13406671,682.43564096)
\curveto(276.35802537,681.8939743)(276.67573337,681.40959964)(277.12364936,681.02939164)
\curveto(277.54031602,680.64397432)(278.05073335,680.32105832)(278.62885867,680.09709966)
\curveto(279.20177466,679.87314099)(279.81115065,679.77939166)(280.48302531,679.77939166)
\curveto(281.1236493,679.77939166)(281.76427462,679.87314099)(282.34239995,680.09709966)
\curveto(282.91531594,680.32105832)(283.39448393,680.64397432)(283.81115059,681.02939164)
\curveto(284.22781725,681.40959964)(284.55073325,681.8939743)(284.80594124,682.43564096)
\curveto(285.06115057,682.97730761)(285.18615057,683.58668227)(285.18615057,684.22730759)
\moveto(283.55594126,670.82105846)
\curveto(284.25906659,670.08147447)(285.02989991,669.40959982)(285.79552523,668.76897449)
\curveto(286.56635855,668.13355717)(287.4257332,667.49293318)(288.38927452,666.91480786)
\curveto(289.25385851,667.87314117)(289.98823317,668.89918249)(290.62885849,669.92522381)
\curveto(291.23823315,670.94605846)(291.74864914,672.06584911)(292.1653158,673.28459976)
\curveto(292.25906246,673.53980776)(292.2903158,673.76376642)(292.2903158,673.92522375)
\curveto(292.2903158,674.05022375)(292.19656913,674.21168241)(292.06635847,674.40439174)
\curveto(291.9726118,674.52939174)(291.74864914,674.69084907)(291.36323315,674.9460584)
\curveto(290.97781715,675.17001573)(290.66010782,675.36272506)(290.40489983,675.49293306)
\lineto(290.82156649,676.09709972)
\curveto(291.07677448,676.03459972)(291.39448381,675.94084905)(291.77989981,675.87314105)
\curveto(292.1653158,675.77939172)(292.55073313,675.68564106)(292.96219179,675.58668239)
\curveto(293.34760778,675.46168239)(293.73302511,675.36272506)(294.1184411,675.2689744)
\curveto(294.4986491,675.1387664)(294.82156643,675.04501573)(295.13927442,674.9460584)
\curveto(294.88406643,674.21168241)(294.62885843,673.50855709)(294.3059411,672.8679331)
\curveto(293.98823311,672.19605844)(293.63406644,671.52418245)(293.25385845,670.88355713)
\curveto(294.1809411,669.85751581)(295.23823309,668.86793316)(296.42052507,667.94084917)
\curveto(297.60281705,667.04501585)(298.75385837,666.21168253)(299.84239968,665.50855721)
\lineto(298.05072638,663.94085323)
\lineto(292.61322646,669.89397848)
\curveto(291.64968514,668.5137705)(290.62885182,667.33147852)(289.50905984,666.2429372)
\curveto(288.35801852,665.18564522)(287.30072654,664.2898119)(286.27468522,663.58668657)
\lineto(285.67051856,664.1648119)
\curveto(285.92572656,664.42001989)(286.14968522,664.64397856)(286.40489322,664.86793722)
\curveto(286.62885188,665.09189455)(286.85281055,665.31585321)(287.07676788,665.50856121)
\lineto(282.91530927,669.89397848)
\curveto(281.92572662,668.61272916)(280.8371853,667.42522851)(279.61843466,666.40439586)
\curveto(278.40489334,665.37835321)(277.15489336,664.48251989)(275.94135204,663.71689457)
\lineto(275.30072672,664.25856123)
\curveto(276.96218536,665.47731188)(278.43614401,666.82106252)(279.71739332,668.28981183)
\curveto(280.9621853,669.76377048)(281.92572662,671.33147846)(282.56635194,672.9929371)
\curveto(282.62885194,673.25335309)(282.69135194,673.47731176)(282.69135194,673.63356109)
\curveto(282.69135194,673.76377042)(282.59760128,673.92522775)(282.46739328,674.11793708)
\curveto(282.40489328,674.18043708)(282.34239328,674.24293708)(282.21218528,674.34189441)
\curveto(282.08197595,674.43564508)(281.92572662,674.52939574)(281.76426796,674.65960374)
\curveto(281.60281063,674.75335307)(281.44655996,674.85231174)(281.2851013,674.9460624)
\curveto(281.0923933,675.04501973)(280.93093464,675.1387704)(280.80593464,675.2012704)
\lineto(281.2226013,675.81064505)
\curveto(281.47781063,675.74814506)(281.76426796,675.64918639)(282.14968528,675.58668639)
\curveto(282.52989328,675.49293706)(282.91530927,675.39397839)(283.33197593,675.2689784)
\curveto(283.74864259,675.1387704)(284.13405992,675.04501973)(284.51426792,674.91481174)
\curveto(284.89968524,674.78981174)(285.22260124,674.69085307)(285.5090599,674.62835307)
\curveto(285.28510124,673.92522775)(284.99864257,673.28460376)(284.67572658,672.67522777)
\curveto(284.35801858,672.03460378)(283.97260126,671.42522779)(283.5559346,670.82106246)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(62.05180889,548.72883918)
\curveto(63.10909954,547.76529786)(64.22889152,546.90592321)(65.37993284,546.07258989)
\curveto(66.53097415,545.23925657)(67.90597413,544.37467258)(69.50493278,543.44758993)
\lineto(67.6820168,541.81738195)
\lineto(66.08305816,543.41633926)
\curveto(65.57264084,543.92675659)(65.05701684,544.40592325)(64.54659952,544.88508991)
\curveto(64.03618353,545.3330059)(63.55701687,545.81738189)(63.04139154,546.29654722)
\curveto(62.53097422,546.77571521)(61.95285022,547.2861312)(61.3799329,547.86425653)
\curveto(60.16118358,546.42154722)(58.81743294,545.1455059)(57.37993296,544.05696459)
\curveto(55.90597431,542.96842327)(54.437225,541.97363128)(52.90076636,541.10904863)
\lineto(52.3538917,541.74967262)
\curveto(53.47368368,542.48925661)(54.562225,543.31738193)(55.61951699,544.21321392)
\curveto(56.6403503,545.10904857)(57.60389162,546.07258989)(58.49972494,547.09342321)
\curveto(59.3643076,548.08821386)(60.12993292,549.10904851)(60.77055824,550.19758983)
\curveto(61.41118357,551.28613114)(61.92159956,552.37467246)(62.24451689,553.46321378)
\curveto(62.30701689,553.74967244)(62.36951688,553.9736311)(62.40076622,554.1038391)
\curveto(62.40076622,554.23405243)(62.30701689,554.4215471)(62.05180889,554.61425643)
\curveto(61.85909956,554.74446443)(61.60389156,554.90592309)(61.3174329,555.09342309)
\curveto(60.9945169,555.28613108)(60.60909958,555.47883908)(60.12993292,555.70279774)
\lineto(60.64035024,556.34342307)
\curveto(61.5049329,556.08821374)(62.33826622,555.86425641)(63.10909954,555.67154708)
\curveto(63.87472486,555.47883908)(64.67680885,555.19238175)(65.50493284,554.86946442)
\curveto(65.05701684,553.65592311)(64.57785018,552.56738179)(64.00493286,551.57779781)
\curveto(63.42680887,550.55175649)(62.75493288,549.6246725)(62.05180889,548.72883918)
\moveto(64.67680885,535.60904871)
\curveto(65.37993284,534.86946472)(66.14555816,534.19759007)(66.91639148,533.55696474)
\curveto(67.6820168,532.92154742)(68.54659946,532.28092343)(69.50493278,531.70279811)
\curveto(70.36951676,532.66113142)(71.10909942,533.68717274)(71.74451674,534.71321406)
\curveto(72.3538914,535.73404871)(72.86430739,536.85383936)(73.28097405,538.07259001)
\curveto(73.37993405,538.32779801)(73.41118738,538.55175667)(73.41118738,538.713214)
\curveto(73.41118738,538.838214)(73.31744072,538.99967266)(73.18722872,539.19238199)
\curveto(73.12473539,539.25488066)(73.05701539,539.31738199)(72.93202073,539.41633932)
\curveto(72.80180873,539.47883932)(72.67680873,539.57779799)(72.51535006,539.70279799)
\curveto(72.32264073,539.83300598)(72.1611834,539.92675665)(71.96847541,540.02571531)
\curveto(71.78097408,540.11946465)(71.65076608,540.21321398)(71.52055808,540.28092331)
\lineto(71.93722474,540.88508997)
\curveto(72.19243274,540.82258997)(72.51535006,540.7288393)(72.90076606,540.6611313)
\curveto(73.28097405,540.56738197)(73.66639138,540.47363131)(74.08305804,540.37467264)
\curveto(74.46847537,540.24967264)(74.84868336,540.15071531)(75.23409936,540.05696465)
\curveto(75.61951668,539.92675665)(75.93722468,539.83300598)(76.26014201,539.73404865)
\curveto(76.00493268,538.99967266)(75.74451668,538.29654734)(75.42680869,537.65592335)
\curveto(75.10909936,536.98404869)(74.7549327,536.3121727)(74.3695167,535.67154738)
\curveto(75.29659936,534.64550606)(76.35389134,533.65592341)(77.54139132,532.72883942)
\curveto(78.7236833,531.8330061)(79.87472462,530.99967278)(80.96326594,530.29654746)
\lineto(79.1715993,528.72883948)
\lineto(73.72889138,534.68196473)
\curveto(72.77055806,533.30175675)(71.74451674,532.11946477)(70.62472476,531.03092345)
\curveto(69.47368344,529.97363147)(68.41639146,529.07779815)(67.39555814,528.37467282)
\lineto(66.78618348,528.95279815)
\curveto(67.04139148,529.20800614)(67.26535014,529.43196481)(67.52055814,529.65592347)
\curveto(67.7445168,529.8798808)(67.96847547,530.10383946)(68.1924328,530.29654746)
\lineto(64.03618353,534.68196473)
\curveto(63.04139154,533.40071541)(61.95285022,532.21321476)(60.73930758,531.19238211)
\curveto(59.52055826,530.16633946)(58.27576628,529.27050614)(57.05701696,528.50488082)
\lineto(56.41639164,529.04654748)
\curveto(58.08305828,530.26529813)(59.55701693,531.60904877)(60.83305824,533.07779808)
\curveto(62.11430755,534.55175673)(63.04139154,536.11946471)(63.68201686,537.78092335)
\curveto(63.7809742,538.04133934)(63.81222486,538.26529801)(63.81222486,538.42154734)
\curveto(63.81222486,538.55175667)(63.7132662,538.713214)(63.5882662,538.90592333)
\curveto(63.5205582,538.96842333)(63.4580582,539.03092333)(63.3330582,539.12988066)
\curveto(63.2028502,539.22363133)(63.04139154,539.31738199)(62.88514221,539.44758999)
\curveto(62.72368355,539.54133932)(62.56222488,539.64029799)(62.40076622,539.73404865)
\curveto(62.21326622,539.83300598)(62.05180889,539.92675665)(61.92159956,539.98925665)
\lineto(62.33826622,540.5986313)
\curveto(62.59347555,540.53613131)(62.91639154,540.43717264)(63.29659954,540.37467264)
\curveto(63.68201686,540.28092331)(64.06743286,540.18196464)(64.45285019,540.05696465)
\curveto(64.83305818,539.92675665)(65.24972484,539.83300598)(65.63514217,539.70279799)
\curveto(66.02055816,539.57779799)(66.33826616,539.47883932)(66.62472482,539.41633932)
\curveto(66.40076616,538.713214)(66.11430749,538.07259001)(65.7965995,537.46321402)
\curveto(65.4736835,536.82259003)(65.09347551,536.21321404)(64.67680885,535.60904871)
\moveto(74.72368336,551.8330058)
\curveto(73.50493272,551.76529914)(72.26014207,551.70279247)(71.01014209,551.60904847)
\curveto(69.76535011,551.47883514)(68.73930745,551.35383914)(67.96847547,551.22363114)
\lineto(67.14035015,553.01529778)
\curveto(67.52055814,552.92155112)(68.0674328,552.85383912)(68.77055812,552.82258979)
\curveto(69.47368344,552.76009646)(70.11430743,552.76009646)(70.75493276,552.79133645)
\curveto(71.29659942,552.79133645)(71.93722474,552.82258979)(72.67680873,552.82258979)
\curveto(73.41118338,552.82258979)(74.08305804,552.82258979)(74.72368336,552.85384312)
\lineto(74.72368336,554.99967642)
\curveto(74.72368336,555.70280174)(74.40076604,556.2496764)(73.76535005,556.69759373)
\curveto(73.12472472,557.10905239)(72.1611834,557.49446838)(70.81743276,557.81738571)
\lineto(71.17159942,558.6455097)
\curveto(72.2288914,558.5205097)(73.28097405,558.35905237)(74.33826604,558.16634304)
\curveto(75.36430736,557.97363504)(76.32264067,557.78092705)(77.15597399,557.62467638)
\curveto(77.057014,557.23926039)(76.99451666,556.79134306)(76.93201666,556.3121764)
\curveto(76.86431,555.83300974)(76.83305667,555.38509375)(76.83305667,554.99967642)
\lineto(76.83305667,546.42155122)
\curveto(76.83305667,546.04134322)(76.80180333,545.62467656)(76.77056333,545.1455099)
\curveto(76.73931,544.62988458)(76.70807,544.15071925)(76.64035,543.67155126)
\curveto(76.57785667,543.16113527)(76.54660334,542.71321794)(76.48409934,542.29655128)
\curveto(76.41639267,541.84863529)(76.38513934,541.49446862)(76.32264067,541.23926063)
\lineto(74.94764069,541.0465513)
\curveto(74.88514736,541.49446862)(74.81742736,542.07259395)(74.78618336,542.77571927)
\curveto(74.72369003,543.47884326)(74.72369003,544.15071925)(74.72369003,544.72884324)
\lineto(74.72369003,546.32780189)
\curveto(73.50493938,546.26530855)(72.26014874,546.19758855)(71.04139809,546.10384322)
\curveto(69.82785677,545.97362989)(68.80181545,545.84863523)(68.03619013,545.71842723)
\lineto(67.20285681,547.51009387)
\curveto(67.58827281,547.4163472)(68.12993946,547.3538432)(68.83306479,547.31738587)
\curveto(69.54139811,547.2548792)(70.17681543,547.2548792)(70.81743942,547.28613254)
\curveto(71.36431408,547.28613254)(72.00493941,547.31738587)(72.73931406,547.31738587)
\curveto(73.44243938,547.31738587)(74.11431404,547.31738587)(74.72369003,547.3538392)
\lineto(74.72369003,551.8330058)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.14875173,509.06160379)
\curveto(129.07583439,508.03556247)(130.0341677,507.10847848)(130.99770902,506.21264516)
\curveto(131.95604234,505.31681184)(132.98208499,504.51472919)(134.10187698,503.7803532)
\lineto(132.31021034,502.37410389)
\curveto(131.53937568,503.26993721)(130.80500103,504.22827053)(130.0341677,505.18660384)
\curveto(129.26854372,506.15014516)(128.46645973,507.17097848)(127.57062641,508.1970198)
\curveto(126.67479309,506.82201982)(125.71645977,505.57201984)(124.62791845,504.42097852)
\curveto(123.5393758,503.26993721)(122.41958515,502.21264522)(121.23729317,501.3168119)
\lineto(120.65916785,501.79597856)
\curveto(121.61750116,502.69181188)(122.48208515,503.61889587)(123.25291847,504.54597852)
\curveto(122.74250115,505.09285451)(122.19562649,505.6657705)(121.65395983,506.30639583)
\curveto(121.07583451,506.91577048)(120.53416785,507.49389581)(119.95604252,508.03556247)
\curveto(119.19041853,506.94701982)(118.32583455,505.9886865)(117.39354389,505.09285451)
\curveto(116.43521058,504.19701986)(115.41437592,503.36368654)(114.32583461,502.59806255)
\lineto(113.74770928,503.04597854)
\curveto(114.61229327,503.74910387)(115.41437592,504.48347852)(116.14875191,505.31681184)
\curveto(116.88312657,506.15014516)(117.55500123,506.97827048)(118.13312655,507.8741038)
\curveto(118.70604254,508.76993712)(119.22166787,509.66577044)(119.63833453,510.59806243)
\curveto(120.01854386,511.52514508)(120.34145985,512.45222907)(120.59666785,513.37931172)
\curveto(120.65916785,513.66577038)(120.65916785,513.89493705)(120.65916785,514.08243704)
\curveto(120.65916785,514.24389571)(120.53416785,514.40535304)(120.27375185,514.59806237)
\curveto(120.08625185,514.72306237)(119.86229319,514.8220197)(119.63833453,514.9470197)
\curveto(119.41437586,515.07723303)(119.09145987,515.23868636)(118.67479321,515.42618769)
\lineto(119.22166787,516.09806235)
\curveto(120.01854386,515.87410368)(120.75812651,515.68660369)(121.43000117,515.55639569)
\curveto(122.06541849,515.39493702)(122.80500115,515.17097836)(123.60187713,514.91577036)
\curveto(122.80500115,512.64493706)(121.77895983,510.62931176)(120.53416785,508.86889579)
\curveto(121.16958517,508.25952113)(121.77895983,507.71785447)(122.41958515,507.23868648)
\curveto(123.06021048,506.72306249)(123.66958513,506.30639583)(124.31021046,505.95743717)
\curveto(125.20604244,507.17097848)(125.94041843,508.42097846)(126.54979309,509.70222911)
\curveto(127.15395975,510.97827042)(127.66958507,512.25952107)(128.08625173,513.60327038)
\curveto(128.1799984,513.89493705)(128.21125173,514.15014504)(128.21125173,514.34285437)
\curveto(128.1799984,514.53035304)(128.04979307,514.6918117)(127.79458507,514.88452103)
\curveto(127.60187707,515.01473436)(127.34666774,515.13972903)(127.09145975,515.30118769)
\curveto(126.80500109,515.42618769)(126.41958509,515.61889569)(125.97166777,515.84285435)
\lineto(126.51854376,516.54597834)
\curveto(127.34666774,516.29077034)(128.14875173,516.09806235)(128.85187706,515.91056235)
\curveto(129.55500104,515.71785435)(130.32583437,515.49389569)(131.12270902,515.20222903)
\curveto(130.32583437,513.03035306)(129.33104238,510.97827042)(128.14875173,509.06160379)
\moveto(125.84145977,495.71785465)
\curveto(126.54979309,494.97827066)(127.31541841,494.30639601)(128.08625173,493.66577068)
\curveto(128.85187706,493.03035336)(129.71645971,492.38972937)(130.67479303,491.81160405)
\curveto(131.53937568,492.76993736)(132.27375167,493.76472935)(132.91437566,494.79077067)
\curveto(133.52375165,495.81160399)(134.03416764,496.93139597)(134.4508343,498.15014528)
\curveto(134.5497943,498.40535328)(134.58104764,498.62931194)(134.58104764,498.79077061)
\curveto(134.58104764,498.91577061)(134.48208764,499.07722927)(134.35709031,499.26993727)
\curveto(134.29459697,499.33243727)(134.22687697,499.39493726)(134.10188231,499.49389593)
\curveto(133.97166898,499.55639593)(133.81021565,499.65014526)(133.65396498,499.78035326)
\curveto(133.49250632,499.91056259)(133.33104765,500.00431192)(133.16959032,500.09806259)
\curveto(132.98209033,500.19701992)(132.82063166,500.29077058)(132.69042366,500.35847858)
\lineto(133.10709032,500.96264524)
\curveto(133.36229832,500.90014524)(133.68521565,500.83764524)(134.07063164,500.73868658)
\curveto(134.45083964,500.64493725)(134.83625697,500.54597858)(135.25292363,500.45222925)
\curveto(135.63833962,500.32201992)(136.04979828,500.22827059)(136.43521561,500.13452125)
\curveto(136.8206316,500.00431192)(137.1383396,499.91056259)(137.43000626,499.81160392)
\curveto(136.9456316,498.34285461)(136.31021561,496.99389597)(135.53938095,495.78035332)
\curveto(136.49771427,494.754312)(137.55500626,493.76472935)(138.74250624,492.83764536)
\curveto(139.89354889,491.94181204)(141.0445902,491.10847872)(142.13313152,490.4053534)
\lineto(140.34146488,488.83764542)
\lineto(134.89875696,494.79077067)
\curveto(133.94041831,493.41056269)(132.91437566,492.22827071)(131.79458501,491.13972939)
\curveto(130.6435437,490.0824374)(129.58625171,489.18660409)(128.56541839,488.48347876)
\lineto(127.9560424,489.06160409)
\curveto(128.21125173,489.31681208)(128.4352104,489.54077075)(128.69041839,489.76472941)
\curveto(128.91437572,489.98868674)(129.13833438,490.2126454)(129.36229305,490.4053534)
\lineto(125.20604244,494.79077067)
\curveto(124.21125179,493.47827069)(123.09145981,492.2907707)(121.87791849,491.26993739)
\curveto(120.65916785,490.24389607)(119.44562653,489.34806275)(118.22687722,488.61368676)
\lineto(117.58625189,489.15535342)
\curveto(119.25291853,490.37410407)(120.72166784,491.71785471)(121.97166783,493.15535336)
\curveto(123.22166781,494.629312)(124.18000113,496.16577065)(124.82062645,497.82722929)
\curveto(124.91437578,498.08243728)(124.94562645,498.30639595)(124.94562645,498.46785461)
\curveto(124.94562645,498.59806261)(124.85187712,498.75431194)(124.72166778,498.94701994)
\curveto(124.59666779,499.07722927)(124.37270912,499.2386866)(124.01854379,499.49389593)
\curveto(123.66958513,499.71785459)(123.34666781,499.91056259)(123.06021048,500.03556259)
\lineto(123.47687714,500.64493725)
\curveto(123.73208513,500.58243725)(124.04979313,500.48347858)(124.43521046,500.42097858)
\curveto(124.82062645,500.32201992)(125.20604244,500.22827059)(125.6175011,500.09806259)
\curveto(126.00291843,499.97306259)(126.38833443,499.87410392)(126.77375175,499.74910393)
\curveto(127.15395975,499.61889593)(127.47687708,499.52514526)(127.76333441,499.46264526)
\curveto(127.28416775,498.11368662)(126.64354376,496.86889597)(125.84145977,495.71785465)
\moveto(136.34145961,509.09285445)
\curveto(135.44562629,509.03034779)(134.64354363,508.96264112)(133.87791831,508.90014512)
\curveto(133.10708499,508.83765179)(132.34145967,508.70743712)(131.57062635,508.58243713)
\lineto(130.67479303,510.4053531)
\curveto(130.99770902,510.3063931)(131.47687702,510.24389577)(132.04979301,510.2126451)
\curveto(132.62791833,510.15015177)(133.16958499,510.15015177)(133.71645965,510.18139177)
\curveto(134.16437564,510.18139177)(134.61229297,510.2126451)(135.0602103,510.2126451)
\curveto(135.50812629,510.2126451)(135.92479295,510.24389843)(136.34145961,510.27513843)
\lineto(136.34145961,515.07722236)
\curveto(136.34145961,515.78034635)(136.01854361,516.32201301)(135.37791829,516.76993034)
\curveto(134.74250097,517.186597)(133.74770898,517.57201299)(132.43521033,517.88972232)
\lineto(132.78937566,518.72305564)
\curveto(133.84145965,518.59805564)(134.89875163,518.43659698)(135.95604228,518.24388898)
\curveto(137.01333427,518.05118098)(137.94041825,517.85847165)(138.77375157,517.70222232)
\curveto(138.67479157,517.31680499)(138.61229291,516.868889)(138.54979291,516.38972234)
\curveto(138.48208624,515.91055568)(138.45083291,515.46263836)(138.45083291,515.07722236)
\lineto(138.45083291,506.46784782)
\curveto(138.45083291,506.0824305)(138.41957958,505.66576384)(138.41957958,505.18659718)
\curveto(138.38832625,504.67618118)(138.35708625,504.19701319)(138.28936625,503.71784787)
\curveto(138.22687291,503.20222254)(138.19561958,502.75430521)(138.13311692,502.34284789)
\curveto(138.06541025,501.88972256)(138.00290358,501.5407639)(137.94040892,501.2855559)
\lineto(136.56540894,501.09284791)
\curveto(136.49770894,501.54077057)(136.43521027,502.11368656)(136.40395961,502.82201988)
\curveto(136.34146628,503.5251452)(136.34146628,504.19701986)(136.34146628,504.76993718)
\lineto(136.34146628,509.09285445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.93521027,267.68237499)
\lineto(113.97687695,267.68237499)
\curveto(112.27895964,267.68237499)(111.00291832,267.35945899)(110.169585,266.786543)
\curveto(109.33625168,266.20841767)(108.91958502,265.31258436)(108.91958502,264.16154304)
\curveto(108.91958502,263.10425105)(109.21125168,262.27091773)(109.84666768,261.69800041)
\curveto(110.487293,261.11987642)(111.35187699,260.83341776)(112.5029183,260.83341776)
\curveto(114.07583561,260.83341776)(115.32062626,261.37508441)(116.21645958,262.46362573)
\curveto(117.1122929,263.55216705)(117.59145956,265.08862569)(117.62271022,267.041751)
\lineto(117.62271022,267.68237499)
\lineto(114.93521027,267.68237499)
\moveto(120.50291818,268.86466697)
\lineto(120.50291818,258.88029245)
\lineto(117.62271022,258.88029245)
\lineto(117.62271022,261.47404175)
\curveto(116.9872929,260.4167511)(116.21645958,259.64591777)(115.28937693,259.16675111)
\curveto(114.36229294,258.71883379)(113.24250229,258.46362579)(111.89875164,258.46362579)
\curveto(110.107085,258.46362579)(108.69562636,258.94279245)(107.64354371,259.93758444)
\curveto(106.55500106,260.92716709)(106.03937707,262.27091773)(106.03937707,263.96883371)
\curveto(106.03937707,265.89070835)(106.68000106,267.35945899)(107.99250237,268.38550031)
\curveto(109.30500102,269.40633363)(111.22687699,269.92195895)(113.75291828,269.92195895)
\lineto(117.62271022,269.92195895)
\lineto(117.62271022,270.36987628)
\curveto(117.59145689,271.77612559)(117.24250223,272.76570824)(116.53937691,273.40633357)
\curveto(115.83104358,274.04695889)(114.74771027,274.36987622)(113.21125162,274.36987622)
\curveto(112.21645964,274.36987622)(111.22687699,274.20841755)(110.232085,273.95320956)
\curveto(109.21125168,273.6667509)(108.24771037,273.25008424)(107.32062638,272.70320958)
\lineto(107.32062638,275.58341753)
\curveto(108.37791836,275.96883353)(109.39875168,276.28654286)(110.362293,276.47925085)
\curveto(111.32062632,276.67195885)(112.27895964,276.80216685)(113.21125162,276.80216685)
\curveto(114.6487516,276.80216685)(115.89875158,276.57820952)(116.9195849,276.16154286)
\curveto(117.94562622,275.71362553)(118.77895954,275.07300021)(119.41958486,274.23966689)
\curveto(119.79979286,273.72925089)(120.05500085,273.08862557)(120.24771019,272.31779225)
\curveto(120.40916885,271.55216693)(120.50291818,270.40112561)(120.50291818,268.86466697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.46232005,187.46773623)
\curveto(70.46232005,189.67606953)(70.10815339,191.34273617)(69.4050294,192.49377749)
\curveto(68.70190408,193.64482014)(67.64461209,194.22294546)(66.26961211,194.22294546)
\curveto(64.85815347,194.22294546)(63.76961215,193.64482014)(63.06648683,192.49377749)
\curveto(62.36336284,191.34273617)(62.00919484,189.67606953)(62.00919484,187.46773623)
\curveto(62.00919484,185.2281536)(62.36336284,183.56669495)(63.06648683,182.41565364)
\curveto(63.76961215,181.25940299)(64.85815347,180.71773633)(66.26961211,180.71773633)
\curveto(67.64461209,180.71773633)(68.70190408,181.25940299)(69.4050294,182.41565364)
\curveto(70.10815339,183.53544429)(70.46232005,185.2281536)(70.46232005,187.46773623)
\moveto(62.00919484,193.9989868)
\curveto(62.46232017,194.82711078)(63.09773749,195.49898677)(63.89982015,195.94690277)
\curveto(64.70190414,196.39482009)(65.62898679,196.65523609)(66.71752811,196.65523609)
\curveto(68.82690408,196.65523609)(70.46232005,195.82190277)(71.67586137,194.22294546)
\curveto(72.88940401,192.58752815)(73.49877867,190.34794552)(73.49877867,187.53544423)
\curveto(73.49877867,184.65523627)(72.88940401,182.37919497)(71.67586137,180.748987)
\curveto(70.46232005,179.11877769)(68.79565341,178.31669503)(66.68627877,178.31669503)
\curveto(65.62898679,178.31669503)(64.70190414,178.5406537)(63.93107082,178.95732036)
\curveto(63.13419483,179.40523635)(62.49357084,180.04586167)(62.00919484,180.94169499)
\lineto(62.00919484,178.73336169)
\lineto(59.13419489,178.73336169)
\lineto(59.13419489,203.05106933)
\lineto(62.00919484,203.05106933)
\lineto(62.00919484,193.9989868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.61591543,188.17452366)
\curveto(86.84508211,187.72660767)(86.04820612,187.37244034)(85.2148728,187.18494034)
\curveto(84.38153948,186.99223168)(83.54820616,186.86202368)(82.72008217,186.86202368)
\curveto(79.99612354,186.86202368)(77.88674891,187.66410634)(76.35029027,189.26306498)
\curveto(74.81383162,190.86202362)(74.07945697,193.13285692)(74.07945697,196.01306488)
\curveto(74.07945697,198.89327417)(74.81383162,201.1328568)(76.35029027,202.76827411)
\curveto(77.88674891,204.36723142)(79.99612354,205.20056474)(82.72008217,205.20056474)
\curveto(83.54820616,205.20056474)(84.38153948,205.07035141)(85.18362347,204.87764874)
\curveto(85.98049812,204.65369008)(86.78258211,204.30473142)(87.61591543,203.85681542)
\lineto(87.61591543,200.84639814)
\curveto(86.84508211,201.51827413)(86.07945679,201.99743945)(85.30862346,202.32035678)
\curveto(84.54299814,202.60681544)(83.67841549,202.76827411)(82.72008217,202.76827411)
\curveto(80.9232062,202.76827411)(79.51695688,202.15889812)(78.55862357,201.0078568)
\curveto(77.60029025,199.85681548)(77.11591559,198.19014884)(77.11591559,196.01306488)
\curveto(77.11591559,193.84119024)(77.60029025,192.1745236)(78.55862357,191.02348228)
\curveto(79.51695688,189.8411903)(80.9232062,189.26306498)(82.72008217,189.26306498)
\curveto(83.70966482,189.26306498)(84.60549814,189.39327431)(85.40758213,189.7109823)
\curveto(86.17320612,190.0286903)(86.90758211,190.51306496)(87.61591543,191.14848228)
\lineto(87.61591543,188.17452366)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(107.5524389,197.02657464)
\lineto(107.5524389,206.07865717)
\lineto(110.43264686,206.07865717)
\lineto(110.43264686,181.76094954)
\lineto(107.5524389,181.76094954)
\lineto(107.5524389,183.96928284)
\curveto(107.04202157,183.07344952)(106.40139625,182.4328242)(105.63577226,181.9849082)
\curveto(104.83368827,181.56824154)(103.90660429,181.34428288)(102.88056297,181.34428288)
\curveto(100.77118834,181.34428288)(99.10452169,182.14636553)(97.89098038,183.77657484)
\curveto(96.67222973,185.40678282)(96.06806307,187.68282412)(96.06806307,190.56303207)
\curveto(96.06806307,193.37553336)(96.67222973,195.615116)(97.89098038,197.25053331)
\curveto(99.10452169,198.84949061)(100.77118834,199.68282394)(102.88056297,199.68282394)
\curveto(103.90660429,199.68282394)(104.83368827,199.45886661)(105.63577226,199.01094928)
\curveto(106.43264692,198.56303195)(107.07327091,197.8911573)(107.5524389,197.02657464)
\moveto(99.10452169,190.49532407)
\curveto(99.10452169,188.25574144)(99.45868836,186.56303213)(100.16181368,185.44324148)
\curveto(100.86493767,184.28699083)(101.89098032,183.74532418)(103.29722963,183.74532418)
\curveto(104.67222961,183.74532418)(105.72952159,184.28699083)(106.46389625,185.44324148)
\curveto(107.17222957,186.5942828)(107.5524389,188.25574144)(107.5524389,190.49532407)
\curveto(107.5524389,192.70365737)(107.17222957,194.37032402)(106.46389625,195.52136533)
\curveto(105.72952159,196.67240798)(104.67222961,197.25053331)(103.29722963,197.25053331)
\curveto(101.89098032,197.25053331)(100.86493767,196.67240798)(100.16181368,195.52136533)
\curveto(99.45868836,194.37032402)(99.10452169,192.70365737)(99.10452169,190.49532407)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.45718216,297.71716557)
\lineto(143.45718216,296.30570693)
\lineto(131.00926501,296.30570693)
\lineto(131.00926501,296.21195626)
\curveto(131.00926501,294.29008162)(131.48843301,292.82133231)(132.48322366,291.79528966)
\curveto(133.47280764,290.73799901)(134.88426495,290.22758169)(136.70718226,290.22758169)
\curveto(137.60301558,290.22758169)(138.5613489,290.35779102)(139.58739022,290.64424835)
\curveto(140.5769742,290.93070701)(141.63426485,291.378623)(142.7853075,291.98799899)
\lineto(142.7853075,289.13904037)
\curveto(141.69676618,288.69112438)(140.6446822,288.33695705)(139.61864088,288.14945705)
\curveto(138.59259823,287.95674839)(137.60301558,287.82654039)(136.67593159,287.82654039)
\curveto(133.9519743,287.82654039)(131.84259833,288.62862304)(130.30614102,290.25883235)
\curveto(128.76968238,291.85779099)(128.00405706,294.09737363)(128.00405706,296.97758158)
\curveto(128.00405706,299.76404021)(128.73843305,302.00362284)(130.24364102,303.66508148)
\curveto(131.743641,305.33174812)(133.7644743,306.16508145)(136.25926493,306.16508145)
\curveto(138.46759823,306.16508145)(140.22801554,305.39424812)(141.50405685,303.88904015)
\curveto(142.7853075,302.3525815)(143.45718216,300.30570687)(143.45718216,297.71716557)
\moveto(140.5769742,298.54528956)
\curveto(140.51448087,300.2119562)(140.12905688,301.49320685)(139.36343289,302.38904017)
\curveto(138.59259823,303.28487349)(137.54051558,303.73279082)(136.12905694,303.73279082)
\curveto(134.72280762,303.73279082)(133.60301564,303.25362282)(132.70718232,302.3525815)
\curveto(131.811349,301.42549885)(131.26447434,300.14945754)(131.10822368,298.54528956)
\lineto(140.5769742,298.54528956)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.46648019,229.07080364)
\lineto(98.46648019,226.67497034)
\lineto(95.20085491,226.67497034)
\curveto(94.17481359,226.67497034)(93.44043893,226.45101301)(93.05502294,226.03434635)
\curveto(92.64356428,225.61767969)(92.45085495,224.8833037)(92.45085495,223.79476238)
\lineto(92.45085495,222.25830374)
\lineto(98.46648019,222.25830374)
\lineto(98.46648019,220.01872111)
\lineto(92.45085495,220.01872111)
\lineto(92.45085495,204.753096)
\lineto(89.57064699,204.753096)
\lineto(89.57064699,220.01872111)
\lineto(84.8987724,220.01872111)
\lineto(84.8987724,222.25830374)
\lineto(89.57064699,222.25830374)
\lineto(89.57064699,223.47184505)
\curveto(89.57064699,225.39372102)(89.98731365,226.79997034)(90.88314697,227.69580366)
\curveto(91.77898029,228.59163698)(93.15398027,229.07080364)(95.00814691,229.07080364)
\lineto(98.46648019,229.07080364)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.03575581,144.47026)
\curveto(117.03575581,146.6160933)(116.68679715,148.24630127)(115.98367183,149.36609326)
\curveto(115.27533851,150.48588524)(114.25450519,151.06401056)(112.91075588,151.06401056)
\curveto(111.49929723,151.06401056)(110.41596391,150.48588524)(109.67637993,149.36609326)
\curveto(108.94200527,148.24630127)(108.58783861,146.6160933)(108.58783861,144.47026)
\curveto(108.58783861,142.29317603)(108.94200527,140.66296805)(109.70763059,139.54317607)
\curveto(110.44721325,138.39213475)(111.5357559,137.8452601)(112.94200521,137.8452601)
\curveto(114.25450519,137.8452601)(115.27533851,138.39213475)(115.98367183,139.54317607)
\curveto(116.68679715,140.66296805)(117.03575581,142.29317603)(117.03575581,144.47026)
\moveto(119.91596377,136.69421878)
\curveto(119.91596377,134.10046815)(119.27533845,132.11609352)(118.06179713,130.7723442)
\curveto(116.81179715,129.42859356)(114.98887985,128.72546823)(112.58783855,128.72546823)
\curveto(111.79096389,128.72546823)(110.95763057,128.8244269)(110.09304659,128.9494269)
\curveto(109.22846393,129.11088556)(108.36387994,129.33484289)(107.49929729,129.59005222)
\lineto(107.49929729,132.43901084)
\curveto(108.52533861,131.95984285)(109.4524226,131.60567752)(110.28575592,131.38171886)
\curveto(111.11908924,131.1577602)(111.88471323,131.0327602)(112.58783855,131.0327602)
\curveto(114.12429719,131.0327602)(115.27533851,131.48067753)(115.98367183,132.30880151)
\curveto(116.68679715,133.14213483)(117.03575581,134.48588548)(117.03575581,136.27755212)
\lineto(117.03575581,138.36088542)
\curveto(116.55658782,137.36609344)(115.91596383,136.63171878)(115.15033851,136.18380145)
\curveto(114.34825452,135.70463506)(113.3899212,135.4806768)(112.27013055,135.4806768)
\curveto(110.22325458,135.4806768)(108.58783861,136.27755212)(107.37429729,137.9129681)
\curveto(106.15554664,139.51192674)(105.55137999,141.72026004)(105.55137999,144.47026)
\curveto(105.55137999,147.22025996)(106.15554664,149.39734392)(107.37429729,151.0327599)
\curveto(108.58783861,152.66296787)(110.22325458,153.49630119)(112.27013055,153.49630119)
\curveto(113.3899212,153.49630119)(114.34825452,153.27234386)(115.11908918,152.82442654)
\curveto(115.88471316,152.37650921)(116.52533849,151.66817589)(117.03575581,150.74109324)
\lineto(117.03575581,153.01192653)
\lineto(119.91596377,153.01192653)
\lineto(119.91596377,136.69421878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.58057488,259.86242981)
\lineto(144.58057488,249.01347131)
\lineto(141.70036693,249.01347131)
\lineto(141.70036693,259.86242981)
\curveto(141.70036693,261.43013779)(141.41390826,262.58117911)(140.8670336,263.31555376)
\curveto(140.29411628,264.05513775)(139.42953363,264.43534575)(138.27849231,264.43534575)
\curveto(136.92953366,264.43534575)(135.87744968,263.95617909)(135.17432436,262.99784577)
\curveto(134.4347417,262.03951245)(134.08578304,260.69576314)(134.08578304,258.89888716)
\lineto(134.08578304,249.01347131)
\lineto(131.20557508,249.01347131)
\lineto(131.20557508,273.33117895)
\lineto(134.08578304,273.33117895)
\lineto(134.08578304,263.89367909)
\curveto(134.59620037,264.88326307)(135.26807502,265.65409639)(136.16390834,266.16451239)
\curveto(137.02849233,266.67492971)(138.04932431,266.93534571)(139.26807496,266.93534571)
\curveto(141.0597416,266.93534571)(142.37224158,266.32597105)(143.2680749,265.17492973)
\curveto(144.13265756,263.98742975)(144.58057488,262.22701245)(144.58057488,259.86242981)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(68.25351915,232.79468053)
\lineto(75.6128937,232.79468053)
\lineto(75.6128937,217.52905676)
\lineto(81.31081095,217.52905676)
\lineto(81.31081095,215.2894728)
\lineto(67.03997783,215.2894728)
\lineto(67.03997783,217.52905676)
\lineto(72.73268575,217.52905676)
\lineto(72.73268575,230.5550979)
\lineto(68.25351915,230.5550979)
\lineto(68.25351915,232.79468053)
\moveto(72.73268575,239.60718043)
\lineto(75.6128937,239.60718043)
\lineto(75.6128937,235.96134715)
\lineto(72.73268575,235.96134715)
\lineto(72.73268575,239.60718043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.76317076,348.24784448)
\lineto(208.76317076,363.79992825)
\lineto(203.8048375,363.79992825)
\lineto(203.8048375,366.03951088)
\lineto(211.64337871,366.03951088)
\lineto(211.64337871,348.24784448)
\curveto(211.64337871,346.23222051)(211.16421205,344.6645112)(210.2371294,343.57596989)
\curveto(209.27358675,342.48742857)(207.9662961,341.90930324)(206.26837879,341.90930324)
\lineto(202.29962952,341.90930324)
\lineto(202.29962952,344.34159521)
\lineto(205.9506708,344.34159521)
\curveto(206.87775479,344.34159521)(207.58087878,344.69576187)(208.06004543,345.33638586)
\curveto(208.50796276,345.97180318)(208.76317076,346.96659517)(208.76317076,348.24784448)
\moveto(208.76317076,372.85201078)
\lineto(211.64337871,372.85201078)
\lineto(211.64337871,369.2061775)
\lineto(208.76317076,369.2061775)
\lineto(208.76317076,372.85201078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.82914224,285.18119504)
\lineto(57.80310086,285.18119504)
\lineto(57.80310086,271.10307125)
\lineto(65.35518342,278.36869515)
\lineto(68.84476736,278.36869515)
\lineto(61.96455813,271.77494591)
\lineto(69.93330868,260.86348741)
\lineto(66.4124754,260.86348741)
\lineto(59.94893283,269.88952861)
\lineto(57.80310086,267.8739033)
\lineto(57.80310086,260.86348741)
\lineto(54.82914224,260.86348741)
\lineto(54.82914224,285.18119504)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.77548019,264.68794991)
\curveto(141.77548019,263.40670059)(141.99943885,262.41190861)(142.47860551,261.77128329)
\curveto(142.92652151,261.09940863)(143.62964683,260.78170063)(144.59318815,260.78170063)
\lineto(147.9525641,260.78170063)
\lineto(147.9525641,258.34940867)
\lineto(144.30152149,258.34940867)
\curveto(142.57756418,258.34940867)(141.2650642,258.89107533)(140.30152155,260.01086731)
\curveto(139.34318823,261.09940863)(138.89527223,262.66711661)(138.89527223,264.68794991)
\lineto(138.89527223,280.58899234)
\lineto(134.28589764,280.58899234)
\lineto(134.28589764,282.82857497)
\lineto(141.77548019,282.82857497)
\lineto(141.77548019,264.68794991)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.68693955,144.2160279)
\curveto(96.03589821,144.95040389)(96.48381421,145.49207054)(97.0306902,145.87748654)
\curveto(97.57235686,146.2316532)(98.24423151,146.4243612)(99.0098555,146.4243612)
\curveto(100.42131415,146.4243612)(101.41089813,145.87748654)(101.98902346,144.78894522)
\curveto(102.56193945,143.7004039)(102.85360611,141.65352793)(102.85360611,138.64831998)
\lineto(102.85360611,128.5024868)
\lineto(100.22860615,128.5024868)
\lineto(100.22860615,138.51811198)
\curveto(100.22860615,140.98165328)(100.06714749,142.51811192)(99.81193949,143.12748658)
\curveto(99.52548083,143.7004039)(99.0098555,144.0233199)(98.30673151,144.0233199)
\curveto(97.47860619,144.0233199)(96.90048087,143.7004039)(96.58277287,143.06498658)
\curveto(96.25985554,142.42436126)(96.13485554,140.88790261)(96.13485554,138.51811198)
\lineto(96.13485554,128.5024868)
\lineto(93.50985558,128.5024868)
\lineto(93.50985558,138.51811198)
\curveto(93.50985558,141.01290261)(93.34839825,142.54936125)(93.06193959,143.12748658)
\curveto(92.7390236,143.7004039)(92.22860627,144.0233199)(91.46298095,144.0233199)
\curveto(90.69214763,144.0233199)(90.18173163,143.7004039)(89.89006497,143.06498658)
\curveto(89.57235698,142.42436126)(89.44214765,140.88790261)(89.44214765,138.51811198)
\lineto(89.44214765,128.5024868)
\lineto(86.82235702,128.5024868)
\lineto(86.82235702,146.00769454)
\lineto(89.44214765,146.00769454)
\lineto(89.44214765,144.50248656)
\curveto(89.76506497,145.11186122)(90.21298097,145.59102788)(90.72339829,145.9087372)
\curveto(91.23902362,146.2316532)(91.81193961,146.4243612)(92.48381427,146.4243612)
\curveto(93.25464759,146.4243612)(93.92652224,146.2316532)(94.43693957,145.87748654)
\curveto(94.9473569,145.49207054)(95.36402356,144.95040389)(95.68693955,144.2160279)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.66618722,319.28609428)
\lineto(120.66618722,308.43713578)
\lineto(117.78597927,308.43713578)
\lineto(117.78597927,319.28609428)
\curveto(117.78597927,320.85380226)(117.4995206,322.00484358)(116.95264594,322.73921823)
\curveto(116.37972862,323.47880222)(115.51514597,323.85901021)(114.36410465,323.85901021)
\curveto(113.015146,323.85901021)(111.96306202,323.37984356)(111.2599367,322.42151024)
\curveto(110.52035404,321.46317692)(110.17139538,320.1194276)(110.17139538,318.32255163)
\lineto(110.17139538,308.43713578)
\lineto(107.29118742,308.43713578)
\lineto(107.29118742,325.94234352)
\lineto(110.17139538,325.94234352)
\lineto(110.17139538,323.31734356)
\curveto(110.68181271,324.30692754)(111.35368736,325.07776086)(112.24952068,325.58817686)
\curveto(113.11410467,326.09859418)(114.13493665,326.35901018)(115.3536873,326.35901018)
\curveto(117.14535394,326.35901018)(118.45785392,325.74963552)(119.35368724,324.5985942)
\curveto(120.2182699,323.41109422)(120.66618722,321.65067691)(120.66618722,319.28609428)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.24532871,332.44494859)
\curveto(147.7765794,332.44494859)(146.65678742,331.86682326)(145.91720343,330.71578061)
\curveto(145.15157944,329.5647393)(144.79741278,327.89807265)(144.79741278,325.68973935)
\curveto(144.79741278,323.45015672)(145.15157944,321.78869808)(145.91720343,320.63765676)
\curveto(146.65678742,319.48140611)(147.7765794,318.93973946)(149.24532871,318.93973946)
\curveto(150.71928735,318.93973946)(151.80782867,319.48140611)(152.57345399,320.63765676)
\curveto(153.31303798,321.78869808)(153.69324598,323.45015672)(153.69324598,325.68973935)
\curveto(153.69324598,327.89807265)(153.31303798,329.5647393)(152.57345399,330.71578061)
\curveto(151.80782867,331.86682326)(150.71928735,332.44494859)(149.24532871,332.44494859)
\moveto(149.24532871,334.87723922)
\curveto(151.67762067,334.87723922)(153.53699531,334.07515656)(154.81303796,332.50744725)
\curveto(156.09428727,330.93973927)(156.7349126,328.66890598)(156.7349126,325.68973935)
\curveto(156.7349126,322.6845314)(156.09428727,320.4136981)(154.81303796,318.87723946)
\curveto(153.53699531,317.30953148)(151.67762067,316.53869816)(149.24532871,316.53869816)
\curveto(146.81303808,316.53869816)(144.95887011,317.30953148)(143.67762079,318.87723946)
\curveto(142.40157948,320.4136981)(141.76095416,322.6845314)(141.76095416,325.68973935)
\curveto(141.76095416,328.66890598)(142.40157948,330.93973927)(143.67762079,332.50744725)
\curveto(144.95887011,334.07515656)(146.81303808,334.87723922)(149.24532871,334.87723922)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.7239669,287.98718492)
\lineto(138.7239669,279.15385172)
\lineto(135.84375894,279.15385172)
\lineto(135.84375894,303.28405935)
\lineto(138.7239669,303.28405935)
\lineto(138.7239669,301.04447672)
\curveto(139.20834156,301.90905937)(139.84375888,302.58093403)(140.64584154,303.02885136)
\curveto(141.41146686,303.47676868)(142.34375884,303.70072601)(143.39584149,303.70072601)
\curveto(145.51042546,303.70072601)(147.14063344,302.86739269)(148.35938409,301.23718472)
\curveto(149.5729254,299.60176874)(150.18230006,297.33093411)(150.18230006,294.45072615)
\curveto(150.18230006,291.60176886)(149.5729254,289.3621849)(148.35938409,287.76322625)
\curveto(147.14063344,286.16426761)(145.51042546,285.36218496)(143.39584149,285.36218496)
\curveto(142.30730018,285.36218496)(141.38021619,285.58614362)(140.6145922,286.00281028)
\curveto(139.81250821,286.45072627)(139.17188289,287.0913516)(138.7239669,287.98718492)
\moveto(147.17188277,294.51322615)
\curveto(147.17188277,296.72155945)(146.82292544,298.38822609)(146.11980012,299.53926741)
\curveto(145.4114668,300.69031006)(144.35938415,301.26843538)(142.98438417,301.26843538)
\curveto(141.57292552,301.26843538)(140.4843842,300.69031006)(139.78125888,299.53926741)
\curveto(139.07813356,298.38822609)(138.7239669,296.72155945)(138.7239669,294.51322615)
\curveto(138.7239669,292.27364352)(139.07813356,290.61218488)(139.78125888,289.46114356)
\curveto(140.4843842,288.30489291)(141.57292552,287.76322625)(142.98438417,287.76322625)
\curveto(144.35938415,287.76322625)(145.4114668,288.30489291)(146.11980012,289.46114356)
\curveto(146.82292544,290.58093421)(147.17188277,292.27364352)(147.17188277,294.51322615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.57552961,362.75020429)
\curveto(146.57552961,360.51062166)(146.92969627,358.84395502)(147.6328216,357.6929137)
\curveto(148.33594559,356.54187105)(149.3619869,356.00020439)(150.76823755,356.00020439)
\curveto(152.14323753,356.00020439)(153.20052951,356.54187105)(153.9036535,357.6929137)
\curveto(154.60677882,358.84395502)(154.99219615,360.51062166)(154.99219615,362.75020429)
\curveto(154.99219615,364.95853759)(154.60677882,366.61999623)(153.9036535,367.77624688)
\curveto(153.20052951,368.9272882)(152.14323753,369.50020419)(150.76823755,369.50020419)
\curveto(149.3619869,369.50020419)(148.33594559,368.9272882)(147.6328216,367.77624688)
\curveto(146.92969627,366.61999623)(146.57552961,364.95853759)(146.57552961,362.75020429)
\moveto(154.99219615,356.25541239)
\curveto(154.51302949,355.3595804)(153.87240417,354.71895508)(153.07552951,354.27103775)
\curveto(152.27344553,353.82312176)(151.34636287,353.59916309)(150.32032022,353.59916309)
\curveto(148.21094559,353.59916309)(146.57552961,354.39603775)(145.36198696,356.00020439)
\curveto(144.14323765,357.59916303)(143.53907099,359.83874567)(143.53907099,362.68770429)
\curveto(143.53907099,365.56791358)(144.11198698,367.83874555)(145.33073763,369.46895486)
\curveto(146.54427895,371.10437083)(148.21094559,371.93249615)(150.32032022,371.93249615)
\curveto(151.34636287,371.93249615)(152.27344553,371.70853749)(153.07552951,371.2606215)
\curveto(153.84115484,370.81270417)(154.48177883,370.14082951)(154.99219615,369.27624686)
\lineto(154.99219615,371.51582949)
\lineto(157.87240411,371.51582949)
\lineto(157.87240411,347.39082985)
\lineto(154.99219615,347.39082985)
\lineto(154.99219615,356.25541239)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.42190323,317.02828082)
\curveto(160.78127924,317.51265681)(160.17711125,317.86161414)(159.53648726,318.0855728)
\curveto(158.89586194,318.2782808)(158.22398728,318.40849013)(157.45315396,318.40849013)
\curveto(155.66148732,318.40849013)(154.28648734,317.83036481)(153.32815402,316.71057282)
\curveto(152.3646127,315.59078217)(151.91669538,313.96057286)(151.91669538,311.84599023)
\lineto(151.91669538,303.14286503)
\lineto(149.03648742,303.14286503)
\lineto(149.03648742,320.64807276)
\lineto(151.91669538,320.64807276)
\lineto(151.91669538,317.22099015)
\curveto(152.40107004,318.43973946)(153.13544469,319.39807278)(154.12502868,320.06994744)
\curveto(155.11982066,320.71057276)(156.30211131,321.06473942)(157.67711129,321.06473942)
\curveto(158.38544461,321.06473942)(159.02086194,320.96577943)(159.66148726,320.77307276)
\curveto(160.27086192,320.58036476)(160.84898724,320.32515677)(161.42190323,319.97619811)
\lineto(161.42190323,317.02828082)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.4776295,280.91467526)
\lineto(150.4776295,278.0969673)
\curveto(149.64950418,278.54488329)(148.81617085,278.89904995)(147.98283753,279.15425795)
\curveto(147.14950421,279.40946728)(146.29012823,279.53967528)(145.45679491,279.53967528)
\curveto(144.14429626,279.53967528)(143.18596294,279.31571662)(142.54533762,278.89904995)
\curveto(141.90471229,278.45113396)(141.58179496,277.81050864)(141.58179496,276.97717532)
\curveto(141.58179496,276.18030066)(141.80575363,275.60217534)(142.29012829,275.21675934)
\curveto(142.76929628,274.83655002)(143.95158693,274.45113402)(145.87346157,274.09696736)
\lineto(147.02450422,273.8730087)
\curveto(148.43075353,273.58655003)(149.51929618,273.04488338)(150.25367083,272.24280072)
\curveto(150.99325349,271.4094674)(151.37346148,270.35738342)(151.37346148,269.0761341)
\curveto(151.37346148,267.34696746)(150.73804549,266.00321682)(149.51929618,265.0448835)
\curveto(148.30575353,264.08134218)(146.57658689,263.60217552)(144.39950425,263.60217552)
\curveto(143.53492027,263.60217552)(142.63908695,263.70113418)(141.68075363,263.85738351)
\curveto(140.71721231,264.01884218)(139.69637899,264.27405018)(138.60783768,264.6594675)
\lineto(138.60783768,267.63342612)
\curveto(139.66512833,267.0605088)(140.68596298,266.64384214)(141.68075363,266.38863414)
\curveto(142.63908695,266.09696748)(143.56617093,265.97196748)(144.46200425,265.97196748)
\curveto(145.74325357,265.97196748)(146.70158689,266.22717548)(147.40992021,266.73759147)
\curveto(148.11304553,267.2532168)(148.46200419,267.95634212)(148.46200419,268.91467544)
\curveto(148.46200419,270.22717542)(147.18596288,271.15425807)(144.62346158,271.6646754)
\lineto(144.52971225,271.70113406)
\lineto(143.44117094,271.92509273)
\curveto(141.77450429,272.24280072)(140.56096298,272.78446738)(139.79012832,273.5553007)
\curveto(139.02450434,274.32092469)(138.67033767,275.34696734)(138.67033767,276.69071665)
\curveto(138.67033767,278.3573833)(139.21721233,279.66467528)(140.36825365,280.5605086)
\curveto(141.48804563,281.45634192)(143.11825361,281.94071658)(145.23283758,281.94071658)
\curveto(146.15992023,281.94071658)(147.05575355,281.84175658)(147.92033753,281.68030058)
\curveto(148.78492019,281.49280058)(149.64950418,281.23238325)(150.4776295,280.91467526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(112.49948032,229.23026815)
\lineto(112.49948032,224.27193489)
\lineto(119.03072956,224.27193489)
\lineto(119.03072956,222.03235226)
\lineto(112.49948032,222.03235226)
\lineto(112.49948032,212.52714307)
\curveto(112.49948032,211.24589376)(112.72343898,210.35006044)(113.23906298,209.83964444)
\curveto(113.71822964,209.32922712)(114.58281362,209.06880979)(115.79635494,209.06880979)
\lineto(119.03072956,209.06880979)
\lineto(119.03072956,206.76672716)
\lineto(115.50989628,206.76672716)
\curveto(113.33281364,206.76672716)(111.82760433,207.18339382)(110.93177235,208.0479778)
\curveto(110.03593769,208.91256046)(109.61927103,210.41256044)(109.61927103,212.52714307)
\lineto(109.61927103,222.03235226)
\lineto(104.94739644,222.03235226)
\lineto(104.94739644,224.27193489)
\lineto(109.61927103,224.27193489)
\lineto(109.61927103,229.23026815)
\lineto(112.49948032,229.23026815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.73072195,353.87569304)
\lineto(105.73072195,364.72465154)
\lineto(108.61092991,364.72465154)
\lineto(108.61092991,353.87569304)
\curveto(108.61092991,352.2767344)(108.8661379,351.12048508)(109.43905523,350.38610909)
\curveto(109.98592989,349.65173444)(110.85051387,349.29756777)(112.03280452,349.29756777)
\curveto(113.37655517,349.29756777)(114.40259649,349.7454851)(115.13697248,350.70902642)
\curveto(115.84009647,351.66735974)(116.22551379,353.04235972)(116.22551379,354.83402636)
\lineto(116.22551379,364.72465154)
\lineto(119.10572175,364.72465154)
\lineto(119.10572175,347.25069314)
\lineto(116.22551379,347.25069314)
\lineto(116.22551379,349.8756931)
\curveto(115.71509647,348.84965178)(115.00676315,348.11527713)(114.11092983,347.6048598)
\curveto(113.21509651,347.08923447)(112.19426319,346.83402648)(111.04322187,346.83402648)
\curveto(109.25155523,346.83402648)(107.90259659,347.4121518)(107.04322193,348.56319312)
\curveto(106.14738861,349.71423443)(105.73072195,351.50590107)(105.73072195,353.87569304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.78801319,211.69059556)
\lineto(114.76197182,211.69059556)
\lineto(119.85051307,197.00309579)
\lineto(124.93905433,211.69059556)
\lineto(127.91822228,211.69059556)
\lineto(121.70988904,194.18538783)
\lineto(117.99634643,194.18538783)
\lineto(111.78801319,211.69059556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.15576943,318.12032215)
\lineto(198.00472806,318.12032215)
\lineto(201.04118534,303.97448903)
\lineto(203.54118531,313.00053023)
\lineto(206.00472794,313.00053023)
\lineto(208.53076923,303.97448903)
\lineto(211.57243585,318.12032215)
\lineto(214.42139448,318.12032215)
\lineto(210.32243587,300.61511441)
\lineto(207.57243591,300.61511441)
\lineto(204.78597729,310.21407294)
\lineto(202.004728,300.61511441)
\lineto(199.2495187,300.61511441)
\lineto(195.15576943,318.12032215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.47187124,233.79740675)
\lineto(162.19583,225.41199088)
\lineto(169.0760379,216.29219902)
\lineto(165.74791262,216.29219902)
\lineto(160.62812069,223.30261491)
\lineto(155.50832877,216.29219902)
\lineto(152.18020482,216.29219902)
\lineto(159.06041272,225.41199088)
\lineto(152.78957948,233.79740675)
\lineto(155.98749676,233.79740675)
\lineto(160.62812069,227.45886552)
\lineto(165.23749662,233.79740675)
\lineto(168.47187124,233.79740675)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.10208,321.91613915)
\curveto(161.59166268,320.70259784)(160.98228802,319.07238986)(160.2791627,317.08801389)
\curveto(159.22187071,314.3640566)(158.51874673,312.70259796)(158.2010374,312.0932233)
\curveto(157.6854134,311.29634731)(157.08124541,310.68697265)(156.37812142,310.27030599)
\curveto(155.6697881,309.88489)(154.84166278,309.66093134)(153.87812146,309.66093134)
\lineto(151.5760375,309.66093134)
\lineto(151.5760375,312.06197263)
\lineto(153.2739548,312.06197263)
\curveto(154.10208013,312.06197263)(154.77395478,312.31718196)(155.25832944,312.79634729)
\curveto(155.7374961,313.31197261)(156.34166276,314.55676459)(157.08124541,316.5723899)
\lineto(150.32603752,333.79113897)
\lineto(153.36770414,333.79113897)
\lineto(158.54999606,320.09322318)
\lineto(163.66978798,333.79113897)
\lineto(166.7114546,333.79113897)
\lineto(162.10208,321.91613915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.33124458,278.07344842)
\lineto(225.03436972,278.07344842)
\lineto(225.03436972,275.44844846)
\lineto(214.98749521,262.87553132)
\lineto(225.03436972,262.87553132)
\lineto(225.03436972,260.53699002)
\lineto(211.94582859,260.53699002)
\lineto(211.94582859,263.19324064)
\lineto(221.9927031,275.77136446)
\lineto(212.33124458,275.77136446)
\lineto(212.33124458,278.07344842)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.93697843,146.25728796)
\lineto(190.60885314,134.32499614)
\lineto(197.26510371,134.32499614)
\lineto(193.93697843,146.25728796)
\moveto(192.02031179,149.04374659)
\lineto(195.85885307,149.04374659)
\lineto(202.99427029,125.71562161)
\lineto(199.72864501,125.71562161)
\lineto(198.0046877,131.79374685)
\lineto(189.84322916,131.79374685)
\lineto(188.14531185,125.71562161)
\lineto(184.8848959,125.71562161)
\lineto(192.02031179,149.04374659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(278.81769377,190.66150212)
\lineto(278.81769377,182.11983559)
\lineto(282.56248572,182.11983559)
\curveto(284.38540302,182.11983559)(285.697903,182.43754491)(286.46352833,183.0781689)
\curveto(287.23436031,183.71879423)(287.65102697,184.77608621)(287.65102697,186.24483552)
\curveto(287.65102697,187.75004483)(287.23436031,188.86983548)(286.40102699,189.57296081)
\curveto(285.56769367,190.27608613)(284.29165236,190.66150212)(282.56248572,190.66150212)
\lineto(278.81769377,190.66150212)
\moveto(278.81769377,200.26046065)
\lineto(278.81769377,193.22400342)
\lineto(282.49477772,193.22400342)
\curveto(283.9999857,193.22400342)(285.08852835,193.51046075)(285.79165234,194.08858607)
\curveto(286.46352833,194.66150206)(286.81769365,195.61983538)(286.81769365,196.9323367)
\curveto(286.81769365,198.08858601)(286.46352833,198.94796067)(285.79165234,199.46358599)
\curveto(285.11977768,199.97400332)(284.03123636,200.26046065)(282.49477772,200.26046065)
\lineto(278.81769377,200.26046065)
\moveto(275.65102716,202.85421127)
\lineto(282.56248572,202.85421127)
\curveto(284.92706968,202.85421127)(286.78644432,202.31254461)(288.06769363,201.28650196)
\curveto(289.34373628,200.26046065)(290.01561094,198.79171133)(290.01561094,196.9323367)
\curveto(290.01561094,195.49483538)(289.66665228,194.37504473)(288.99477762,193.54171141)
\curveto(288.2916523,192.70837809)(287.26561098,192.19796077)(285.92186167,192.00525277)
\curveto(287.45831898,191.75004477)(288.64061096,191.10941945)(289.50519495,190.02087813)
\curveto(290.3697776,188.93233682)(290.81769359,187.58858617)(290.81769359,185.92712753)
\curveto(290.81769359,183.81254489)(290.1145696,182.21358625)(288.73956962,181.12504493)
\curveto(287.32811098,180.03650228)(285.28123634,179.52608629)(282.56248572,179.52608629)
\lineto(275.65102716,179.52608629)
\lineto(275.65102716,202.85421127)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.15839399,195.71350467)
\curveto(213.33026867,195.26558734)(212.49693535,194.97392134)(211.66360203,194.78642135)
\curveto(210.83026871,194.59371268)(209.93443539,194.46350469)(209.00735274,194.46350469)
\curveto(206.00214345,194.46350469)(203.69485148,195.489546)(202.03339417,197.59892064)
\curveto(200.36672753,199.71350461)(199.56985154,202.68746323)(199.56985154,206.5260045)
\curveto(199.56985154,210.30204578)(200.40318487,213.2812124)(202.06464351,215.4218377)
\curveto(203.73131015,217.53642167)(206.03339411,218.62496299)(209.00735274,218.62496299)
\curveto(209.93443539,218.62496299)(210.83026871,218.49474966)(211.66360203,218.30204566)
\curveto(212.49693535,218.07808833)(213.33026867,217.760379)(214.15839399,217.34371234)
\lineto(214.15839399,214.11454572)
\curveto(213.39276867,214.74996305)(212.55943535,215.23433771)(211.66360203,215.5520457)
\curveto(210.76776871,215.86975503)(209.90318472,216.06246303)(209.00735274,216.06246303)
\curveto(206.96047677,216.06246303)(205.42401946,215.26558704)(204.4031848,213.69787906)
\curveto(203.37714349,212.09371242)(202.86672749,209.72912979)(202.86672749,206.5260045)
\curveto(202.86672749,203.32808855)(203.37714349,200.92704592)(204.4031848,199.35933795)
\curveto(205.42401946,197.7603793)(206.96047677,196.99475531)(209.00735274,196.99475531)
\curveto(209.90318472,196.99475531)(210.79901938,197.15100465)(211.69485136,197.47392064)
\curveto(212.55943535,197.79162997)(213.39276867,198.30204596)(214.15839399,198.94267128)
\lineto(214.15839399,195.71350467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.20473952,200.94319956)
\curveto(205.82453148,200.94319956)(207.68390612,201.58382488)(208.7411981,202.89111686)
\curveto(209.79328209,204.20361684)(210.34015674,206.57340881)(210.34015674,209.99528342)
\curveto(210.34015674,213.42236737)(209.79328209,215.78695)(208.77244743,217.09944998)
\curveto(207.71515678,218.41194996)(205.86099014,219.08382462)(203.20473952,219.08382462)
\lineto(201.69953154,219.08382462)
\lineto(201.69953154,200.94319956)
\lineto(203.20473952,200.94319956)
\moveto(203.26723952,221.67757525)
\curveto(206.81932346,221.67757525)(209.44432342,220.71924193)(211.1370314,218.82861662)
\curveto(212.80369804,216.91194999)(213.66828203,213.96403403)(213.66828203,209.99528342)
\curveto(213.66828203,205.99528348)(212.80369804,203.05257553)(211.1370314,201.16715822)
\curveto(209.44432342,199.27653292)(206.81932346,198.34945027)(203.26723952,198.34945027)
\lineto(198.53286492,198.34945027)
\lineto(198.53286492,221.67757525)
\lineto(203.26723952,221.67757525)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.72246104,76.55758232)
\lineto(218.57662616,76.55758232)
\lineto(218.57662616,73.90133169)
\lineto(207.88912765,73.90133169)
\lineto(207.88912765,66.98987313)
\lineto(218.09746083,66.98987313)
\lineto(218.09746083,64.33362383)
\lineto(207.88912765,64.33362383)
\lineto(207.88912765,55.88570796)
\lineto(218.86308482,55.88570796)
\lineto(218.86308482,53.22945734)
\lineto(204.72246104,53.22945734)
\lineto(204.72246104,76.55758232)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(118.60897697,164.8679651)
\lineto(132.33814343,164.8679651)
\lineto(132.33814343,162.21171447)
\lineto(121.78085159,162.21171447)
\lineto(121.78085159,155.33150658)
\lineto(131.34855944,155.33150658)
\lineto(131.34855944,152.67525595)
\lineto(121.78085159,152.67525595)
\lineto(121.78085159,141.53984012)
\lineto(118.60897697,141.53984012)
\lineto(118.60897697,164.8679651)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.51447171,184.72945502)
\curveto(282.68113839,183.92737237)(281.72280507,183.34924704)(280.66551309,182.96903905)
\curveto(279.57697177,182.58362172)(278.45717979,182.39091372)(277.23843048,182.39091372)
\curveto(274.26447185,182.39091372)(271.96238922,183.44820571)(270.32697191,185.55758034)
\curveto(268.66551327,187.67216431)(267.86343062,190.61487226)(267.86343062,194.45341354)
\curveto(267.86343062,198.22945482)(268.69676394,201.20862144)(270.35822125,203.34924674)
\curveto(272.02488789,205.46383071)(274.32697185,206.55237202)(277.30613847,206.55237202)
\curveto(278.26447179,206.55237202)(279.22280511,206.39091336)(280.11863843,206.13570536)
\curveto(281.01447175,205.8492467)(281.87905574,205.43258004)(282.71238906,204.88570538)
\lineto(282.71238906,201.65653876)
\curveto(281.87905574,202.42216409)(281.01447175,203.03153874)(280.11863843,203.41695474)
\curveto(279.22280511,203.79716407)(278.29572246,203.98987206)(277.30613847,203.98987206)
\curveto(275.25405584,203.98987206)(273.72280519,203.19299608)(272.69676388,201.59403877)
\curveto(271.67072256,199.98987212)(271.16030523,197.62528816)(271.16030523,194.45341354)
\curveto(271.16030523,191.19299626)(271.63947189,188.79195496)(272.63426388,187.25549765)
\curveto(273.62384653,185.68778834)(275.16030517,184.92216435)(277.23843048,184.92216435)
\curveto(277.91030513,184.92216435)(278.51967979,184.98466302)(279.06655445,185.14612168)
\curveto(279.57697177,185.30237234)(280.05613843,185.55758034)(280.50405576,185.911747)
\lineto(280.50405576,192.18258024)
\lineto(277.11343048,192.18258024)
\lineto(277.11343048,194.77632954)
\lineto(283.51447171,194.77632954)
\lineto(283.51447171,184.72945502)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.13951369,228.28357287)
\lineto(201.30618031,228.28357287)
\lineto(201.30618031,218.71586368)
\lineto(209.94680551,218.71586368)
\lineto(209.94680551,228.28357287)
\lineto(213.11347213,228.28357287)
\lineto(213.11347213,204.95544789)
\lineto(209.94680551,204.95544789)
\lineto(209.94680551,216.05961439)
\lineto(201.30618031,216.05961439)
\lineto(201.30618031,204.95544789)
\lineto(198.13951369,204.95544789)
\lineto(198.13951369,228.28357287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.688972,141.53569006)
\lineto(200.64730514,141.53569006)
\lineto(200.64730514,138.87943944)
\lineto(195.75147322,138.87943944)
\lineto(195.75147322,120.86381571)
\lineto(200.64730514,120.86381571)
\lineto(200.64730514,118.20756508)
\lineto(187.688972,118.20756508)
\lineto(187.688972,120.86381571)
\lineto(192.5848066,120.86381571)
\lineto(192.5848066,138.87943944)
\lineto(187.688972,138.87943944)
\lineto(187.688972,141.53569006)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.61815226,96.08883169)
\lineto(184.61815226,99.77112363)
\curveto(185.57648558,98.90653965)(186.53481889,98.26591432)(187.56086021,97.84924766)
\curveto(188.55044286,97.432581)(189.60773485,97.24508234)(190.69627616,97.24508234)
\curveto(192.17023481,97.24508234)(193.22231746,97.62529033)(193.80044278,98.39612365)
\curveto(194.37856811,99.16174898)(194.6962761,100.63570629)(194.6962761,102.74508226)
\lineto(194.6962761,115.80237273)
\lineto(188.74315219,115.80237273)
\lineto(188.74315219,118.45862335)
\lineto(197.86294272,118.45862335)
\lineto(197.86294272,102.74508226)
\curveto(197.86294272,99.80237297)(197.29002673,97.72424766)(196.20148542,96.50549835)
\curveto(195.11294277,95.29195703)(193.25877613,94.71383171)(190.69627616,94.71383171)
\curveto(189.67023485,94.71383171)(188.68065086,94.84403971)(187.72231754,95.03674837)
\curveto(186.72752689,95.22424837)(185.70669357,95.5784157)(184.61815226,96.08883169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.86393944,156.64823866)
\lineto(236.03060606,156.64823866)
\lineto(236.03060606,146.27844682)
\lineto(245.88477257,156.64823866)
\lineto(249.59831385,156.64823866)
\lineto(240.50977266,147.11178014)
\lineto(249.85352185,133.32011368)
\lineto(246.04623124,133.32011368)
\lineto(238.43164735,145.0024055)
\lineto(236.03060606,142.43990554)
\lineto(236.03060606,133.32011368)
\lineto(232.86393944,133.32011368)
\lineto(232.86393944,156.64823866)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.55194775,156.32222955)
\lineto(234.71861437,156.32222955)
\lineto(234.71861437,135.6503552)
\lineto(245.98423953,135.6503552)
\lineto(245.98423953,132.99410457)
\lineto(231.55194775,132.99410457)
\lineto(231.55194775,156.32222955)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.4467235,205.33834209)
\lineto(189.6706821,205.33834209)
\lineto(193.70193271,193.46855027)
\lineto(197.76443265,205.33834209)
\lineto(201.98838992,205.33834209)
\lineto(201.98838992,182.01021711)
\lineto(199.07693263,182.01021711)
\lineto(199.07693263,202.61959147)
\lineto(194.92068203,190.32792499)
\lineto(192.51964073,190.32792499)
\lineto(188.35818212,202.61959147)
\lineto(188.35818212,182.01021711)
\lineto(185.4467235,182.01021711)
\lineto(185.4467235,205.33834209)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.08633003,255.91325181)
\lineto(270.08632997,255.91325181)
\lineto(277.95612186,236.71533477)
\lineto(277.95612186,255.91325181)
\lineto(280.99778848,255.91325181)
\lineto(280.99778848,232.58512683)
\lineto(276.99778854,232.58512683)
\lineto(269.12278865,251.78304388)
\lineto(269.12278865,232.58512683)
\lineto(266.08633003,232.58512683)
\lineto(266.08633003,255.91325181)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.02961044,163.86739512)
\curveto(150.02961044,167.2632284)(149.67544378,169.7267697)(148.97231846,171.19552034)
\curveto(148.26919314,172.66947899)(147.11815182,173.40385364)(145.51398518,173.40385364)
\curveto(143.91502787,173.40385364)(142.76398522,172.66947899)(142.0608599,171.19552034)
\curveto(141.35773591,169.7267697)(141.00356925,167.2632284)(141.00356925,163.86739512)
\curveto(141.00356925,160.44552051)(141.35773591,158.01322854)(142.0608599,156.5392699)
\curveto(142.76398522,155.07052059)(143.91502787,154.33614593)(145.51398518,154.33614593)
\curveto(147.11815182,154.33614593)(148.26919314,155.03926992)(148.97231846,156.50802057)
\curveto(149.67544378,157.98197788)(150.02961044,160.41426984)(150.02961044,163.86739512)
\moveto(153.32127706,163.86739512)
\curveto(153.32127706,159.77364452)(152.64940241,156.76322856)(151.37336109,154.78406192)
\curveto(150.09211044,152.79968729)(148.13898514,151.8048953)(145.51398518,151.8048953)
\curveto(142.85773589,151.8048953)(140.90981858,152.76322862)(139.62856927,154.74760326)
\curveto(138.34731862,156.7319779)(137.70669463,159.77364452)(137.70669463,163.86739512)
\curveto(137.70669463,167.93510306)(138.34731862,170.97156168)(139.62856927,172.95593632)
\curveto(140.90981858,174.94031095)(142.89419322,175.96635361)(145.51398518,175.96635361)
\curveto(148.13898514,175.96635361)(150.09211044,174.94031095)(151.37336109,172.95593632)
\curveto(152.64940241,170.97156168)(153.32127706,167.93510306)(153.32127706,163.86739512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.78589716,174.24809125)
\lineto(187.78589716,165.48246604)
\lineto(191.43172911,165.48246604)
\curveto(192.87443842,165.48246604)(193.9942304,165.86788337)(194.82756372,166.63350869)
\curveto(195.66089704,167.39913268)(196.07235437,168.45642467)(196.07235437,169.86788331)
\curveto(196.07235437,171.24288329)(195.66089704,172.33142461)(194.85881306,173.09704993)
\curveto(194.02547974,173.86788325)(192.90568775,174.24809125)(191.43172911,174.24809125)
\lineto(187.78589716,174.24809125)
\moveto(184.61923054,176.84184187)
\lineto(191.43172911,176.84184187)
\curveto(194.02547974,176.84184187)(196.00985437,176.23246588)(197.35360502,175.05017523)
\curveto(198.69735433,173.86788325)(199.36923032,172.13871661)(199.36923032,169.86788331)
\curveto(199.36923032,167.56059135)(198.69735433,165.80017537)(197.35360502,164.64913272)
\curveto(196.00985437,163.46684207)(194.05672907,162.88871675)(191.43172911,162.88871675)
\lineto(187.78589716,162.88871675)
\lineto(187.78589716,153.51371689)
\lineto(184.61923054,153.51371689)
\lineto(184.61923054,176.84184187)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.74054583,156.89807623)
\lineto(334.4228365,156.89807623)
\curveto(334.2926285,156.89807623)(334.1624205,156.86682556)(334.0999205,156.86682556)
\curveto(331.47492054,156.86682556)(329.52700324,157.86161755)(328.24575393,159.84599219)
\curveto(326.96450328,161.82515882)(326.32387929,164.83557478)(326.32387929,168.92932538)
\curveto(326.32387929,172.99703332)(326.96450328,176.03349194)(328.24575393,178.01786658)
\curveto(329.52700324,180.00224122)(331.51137788,181.02828387)(334.13116984,181.02828387)
\curveto(336.7561698,181.02828387)(338.7092951,180.00224122)(339.99054575,178.01786658)
\curveto(341.26658706,176.03349194)(341.93846172,172.99703332)(341.93846172,168.92932538)
\curveto(341.93846172,165.86161743)(341.55825372,163.36161747)(340.8551284,161.50745083)
\curveto(340.14679508,159.65328419)(339.06346176,158.34078421)(337.62075378,157.60120022)
\lineto(340.75616974,154.65849226)
\lineto(338.38637777,153.09078429)
\lineto(334.74054583,156.89807623)
\moveto(338.6467951,168.92932538)
\curveto(338.6467951,172.32515867)(338.29262844,174.78869996)(337.58950312,176.25745061)
\curveto(336.88637779,177.73140925)(335.73533648,178.46578391)(334.13116984,178.46578391)
\curveto(332.53221253,178.46578391)(331.38116988,177.73140925)(330.67804456,176.25745061)
\curveto(329.97492057,174.78869996)(329.6207539,172.32515867)(329.6207539,168.92932538)
\curveto(329.6207539,165.50745077)(329.97492057,163.0751588)(330.67804456,161.60120016)
\curveto(331.38116988,160.13245085)(332.53221253,159.39807619)(334.13116984,159.39807619)
\curveto(335.73533648,159.39807619)(336.88637779,160.10120018)(337.58950312,161.56995083)
\curveto(338.29262844,163.04390814)(338.6467951,165.4762001)(338.6467951,168.92932538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.75210376,186.8575471)
\curveto(184.55418641,186.63358977)(185.25731174,186.24817245)(185.83543706,185.67004845)
\curveto(186.40835305,185.09713113)(187.11668638,183.94088048)(187.97606103,182.21692317)
\lineto(191.14793698,175.84713127)
\lineto(187.7521037,175.84713127)
\lineto(184.97085307,181.73254718)
\curveto(184.16877042,183.39921382)(183.4656451,184.48775647)(182.82501977,184.96692313)
\curveto(182.18439445,185.44608979)(181.3198118,185.70129779)(180.29897848,185.70129779)
\lineto(177.28856252,185.70129779)
\lineto(177.28856252,175.84713127)
\lineto(174.1218959,175.84713127)
\lineto(174.1218959,199.17525625)
\lineto(180.61668647,199.17525625)
\curveto(183.17918643,199.17525625)(185.13231174,198.59713093)(186.50731172,197.44608961)
\curveto(187.85106103,196.29504829)(188.55418635,194.59713099)(188.55418635,192.42525635)
\curveto(188.55418635,190.88879771)(188.10627036,189.60754706)(187.27293704,188.64921374)
\curveto(186.44481172,187.65442309)(185.25731174,187.04504843)(183.75210376,186.8575471)
\moveto(177.28856252,196.58150562)
\lineto(177.28856252,188.29504841)
\lineto(180.7468958,188.29504841)
\curveto(182.25210378,188.29504841)(183.37189576,188.61275641)(184.10627042,189.32108973)
\curveto(184.84064508,189.99296439)(185.22606107,191.01379771)(185.22606107,192.42525635)
\curveto(185.22606107,193.76900567)(184.80939441,194.78983898)(184.04377042,195.49296431)
\curveto(183.24168643,196.20129763)(182.09064512,196.58150562)(180.61668647,196.58150562)
\lineto(177.28856252,196.58150562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.87706233,221.68249808)
\lineto(232.87706233,218.48458213)
\curveto(231.91872901,219.09395679)(230.95518636,219.54187278)(229.99685304,219.85958211)
\curveto(229.03851972,220.18249811)(228.04372907,220.33874877)(227.08539575,220.33874877)
\curveto(225.58018644,220.33874877)(224.39789579,219.98979011)(223.5333118,219.28666479)
\curveto(222.66872915,218.57833146)(222.25206249,217.65124881)(222.25206249,216.50020616)
\curveto(222.25206249,215.47416484)(222.50727049,214.67729019)(223.08539581,214.13041553)
\curveto(223.6635198,213.58874887)(224.71560379,213.14083154)(226.28331176,212.78666488)
\lineto(227.9499784,212.40645689)
\curveto(230.12706237,211.89083156)(231.69477035,211.09395691)(232.71560366,210.00541559)
\curveto(233.71039565,208.91687294)(234.22081164,207.41166496)(234.22081164,205.52624899)
\curveto(234.22081164,203.28666503)(233.51768765,201.61999839)(232.14268767,200.46895707)
\curveto(230.76768769,199.31791575)(228.78331172,198.73979043)(226.15831176,198.73979043)
\curveto(225.06977045,198.73979043)(223.94997846,198.86999843)(222.86143715,199.09395709)
\curveto(221.74164516,199.28666535)(220.62185318,199.63562375)(219.53331186,200.11479041)
\lineto(219.53331186,203.47416502)
\curveto(220.71560385,202.7085397)(221.83539583,202.13041571)(222.92393715,201.78145705)
\curveto(223.98122913,201.42729039)(225.06977045,201.27104106)(226.15831176,201.27104106)
\curveto(227.75727041,201.27104106)(228.97602105,201.61999839)(229.87185304,202.32312371)
\curveto(230.76768769,203.02624903)(231.21560369,204.05229035)(231.21560369,205.33353966)
\curveto(231.21560369,206.48458231)(230.89268769,207.38041563)(230.2833117,207.98979029)
\curveto(229.67914504,208.59395695)(228.62185306,209.07833161)(227.11664508,209.42729027)
\lineto(225.42393711,209.8127076)
\curveto(223.24685314,210.29187292)(221.67914516,211.02624891)(220.71560385,212.0210409)
\curveto(219.72602119,213.01062355)(219.2468532,214.35437419)(219.2468532,216.02104083)
\curveto(219.2468532,218.0991648)(219.91872919,219.76583145)(221.3249785,221.01062343)
\curveto(222.73122915,222.26062341)(224.59060379,222.90124873)(226.92393709,222.90124873)
\curveto(227.8197704,222.90124873)(228.75206239,222.7710354)(229.74164504,222.5783314)
\curveto(230.73122903,222.39083141)(231.78851968,222.06791541)(232.87706233,221.68249808)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.16769104,129.00590509)
\lineto(229.95935744,129.00590509)
\lineto(229.95935744,126.34965447)
\lineto(222.66769088,126.34965447)
\lineto(222.66769088,105.67778011)
\lineto(219.49581627,105.67778011)
\lineto(219.49581627,126.34965447)
\lineto(212.16769104,126.34965447)
\lineto(212.16769104,129.00590509)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.25206093,126.33874985)
\lineto(259.25206093,140.70854164)
\lineto(262.42393688,140.70854164)
\lineto(262.42393688,124.90124987)
\curveto(262.42393688,123.75020856)(262.45518622,122.94812457)(262.51768622,122.46895791)
\curveto(262.58018621,121.95854192)(262.67914488,121.60437526)(262.83539421,121.34916593)
\curveto(263.15831154,120.70854194)(263.6374782,120.26062461)(264.27810352,119.94291662)
\curveto(264.91872751,119.62000062)(265.68435283,119.49500062)(266.58018615,119.49500062)
\curveto(267.47601947,119.49500062)(268.21560346,119.62000062)(268.85622879,119.94291662)
\curveto(269.49164478,120.26062461)(269.97601944,120.70854194)(270.3249781,121.34916593)
\curveto(270.45519143,121.60437526)(270.58018609,121.95854192)(270.64789543,122.43770858)
\curveto(270.71038876,122.91687524)(270.74164209,123.71895789)(270.74164209,124.87000054)
\lineto(270.74164209,140.70854164)
\lineto(273.90830871,140.70854164)
\lineto(273.90830871,126.33874985)
\curveto(273.90830871,123.94291656)(273.75205805,122.24500058)(273.46039138,121.2502086)
\curveto(273.14268339,120.22937528)(272.6322674,119.39604196)(271.92393407,118.75541663)
\curveto(271.22081142,118.11479131)(270.4551861,117.66687532)(269.55935278,117.38041665)
\curveto(268.66351946,117.12520866)(267.66872747,116.96374999)(266.58018615,116.96374999)
\curveto(265.49164484,116.96374999)(264.50206085,117.12520866)(263.60622887,117.38041665)
\curveto(262.71039421,117.66687532)(261.93956222,118.11479131)(261.2364369,118.75541663)
\curveto(260.50206091,119.39604196)(259.99164492,120.22937528)(259.69997826,121.2502086)
\curveto(259.38227026,122.27624991)(259.25206093,123.97416589)(259.25206093,126.33874985)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.64474179,192.77820264)
\lineto(220.11870037,213.450077)
\lineto(223.38432566,213.450077)
\lineto(216.56661642,190.12195202)
\lineto(212.72807515,190.12195202)
\lineto(205.91036725,213.450077)
\lineto(209.17599254,213.450077)
\lineto(214.64474179,192.77820264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.88426426,210.35844293)
\lineto(227.95718155,210.35844293)
\lineto(230.19676418,191.41573388)
\lineto(232.85301348,203.95740036)
\lineto(236.14988943,203.95740036)
\lineto(238.83738939,191.38448455)
\lineto(241.07697202,210.35844293)
\lineto(244.14988931,210.35844293)
\lineto(240.66030536,187.03031795)
\lineto(237.68634674,187.03031795)
\lineto(234.51447212,200.88448441)
\lineto(231.3478055,187.03031795)
\lineto(228.37384821,187.03031795)
\lineto(224.88426426,210.35844293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.70453601,134.81628912)
\lineto(188.0951613,134.81628912)
\lineto(193.21495322,126.01420525)
\lineto(198.43370381,134.81628912)
\lineto(201.82432776,134.81628912)
\lineto(194.85037053,123.84233062)
\lineto(202.33474508,111.48816414)
\lineto(198.9441198,111.48816414)
\lineto(193.21495322,121.53503865)
\lineto(187.04307864,111.48816414)
\lineto(183.64724536,111.48816414)
\lineto(191.45453591,123.84233062)
\lineto(184.70453601,134.81628912)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.71865539,212.60429251)
\lineto(260.07803001,212.60429251)
\lineto(265.77073792,202.30220866)
\lineto(271.43740451,212.60429251)
\lineto(274.82802979,212.60429251)
\lineto(267.33844723,199.7397087)
\lineto(267.33844723,189.27616752)
\lineto(264.17178061,189.27616752)
\lineto(264.17178061,199.7397087)
\lineto(256.71865539,212.60429251)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.41244265,201.71057522)
\lineto(229.54785842,201.71057522)
\lineto(229.54785842,199.30953259)
\lineto(217.35515061,181.03870087)
\lineto(229.89681709,181.03870087)
\lineto(229.89681709,178.38245024)
\lineto(214.05827599,178.38245024)
\lineto(214.05827599,180.78349154)
\lineto(225.92806648,199.0543246)
\lineto(214.41244265,199.0543246)
\lineto(214.41244265,201.71057522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(656.48447749,333.13350618)
\lineto(659.6563521,333.13350618)
\lineto(659.6563521,322.89392234)
\lineto(659.33343611,317.32621442)
\lineto(656.80739348,317.32621442)
\lineto(656.48447749,322.89392234)
\lineto(656.48447749,333.13350618)
\moveto(656.48447749,313.77413048)
\lineto(659.6563521,313.77413048)
\lineto(659.6563521,309.8053812)
\lineto(656.48447749,309.8053812)
\lineto(656.48447749,313.77413048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(741.32822587,288.90950783)
\lineto(741.32822587,280.23763329)
\lineto(738.60947658,280.23763329)
\lineto(738.60947658,288.90950783)
\lineto(741.32822587,288.90950783)
\moveto(735.3438513,288.90950783)
\lineto(735.3438513,280.23763329)
\lineto(732.62510201,280.23763329)
\lineto(732.62510201,288.90950783)
\lineto(735.3438513,288.90950783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.70335222,467.6579996)
\lineto(478.07314425,461.1632077)
\lineto(481.91168552,461.1632077)
\lineto(483.5418935,467.6579996)
\lineto(486.04189346,467.6579996)
\lineto(484.40647748,461.1632077)
\lineto(488.21376943,461.1632077)
\lineto(488.21376943,458.7621664)
\lineto(483.83356016,458.7621664)
\lineto(482.52106018,453.54862515)
\lineto(486.42210279,453.54862515)
\lineto(486.42210279,451.14758252)
\lineto(481.91168552,451.14758252)
\lineto(480.28147755,444.68404128)
\lineto(477.78147758,444.68404128)
\lineto(479.41689356,451.14758252)
\lineto(475.57835228,451.14758252)
\lineto(473.94293497,444.68404128)
\lineto(471.44814435,444.68404128)
\lineto(473.07835232,451.14758252)
\lineto(469.04710238,451.14758252)
\lineto(469.04710238,453.54862515)
\lineto(473.68772698,453.54862515)
\lineto(475.00022696,458.7621664)
\lineto(470.83876969,458.7621664)
\lineto(470.83876969,461.1632077)
\lineto(475.57835228,461.1632077)
\lineto(477.20856026,467.6579996)
\lineto(479.70335222,467.6579996)
\moveto(481.3335602,458.7621664)
\lineto(477.49501892,458.7621664)
\lineto(476.18251894,453.54862515)
\lineto(480.02626822,453.54862515)
\lineto(481.3335602,458.7621664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.07782309,306.81998933)
\lineto(468.07782309,300.03353076)
\curveto(469.22886441,300.0647801)(470.12469906,300.38769743)(470.76532305,300.99707208)
\curveto(471.40594837,301.56998941)(471.72365637,302.40332273)(471.72365637,303.46061471)
\curveto(471.72365637,304.41894803)(471.40594837,305.18457202)(470.82782305,305.73144668)
\curveto(470.24969906,306.241864)(469.32261507,306.62728133)(468.07782309,306.81998933)
\moveto(466.51011511,309.79394795)
\lineto(466.51011511,316.25748919)
\curveto(465.4215738,316.19499585)(464.55698981,315.87728119)(463.94761515,315.29915587)
\curveto(463.3382405,314.72103054)(463.05178183,313.92415589)(463.05178183,312.96061457)
\curveto(463.05178183,312.06477992)(463.30698983,311.33040526)(463.88511515,310.81998927)
\curveto(464.45803248,310.30436394)(465.32261513,309.95540528)(466.51011511,309.79394795)
\moveto(468.07782309,293.09082287)
\lineto(466.51011511,293.09082287)
\lineto(466.51011511,297.76269746)
\curveto(465.4215738,297.79394746)(464.36428181,297.92415613)(463.3382405,298.17936413)
\curveto(462.28615651,298.43457212)(461.26011519,298.75228145)(460.23407388,299.20019744)
\lineto(460.23407388,302.0179054)
\curveto(461.26011519,301.37728141)(462.31740718,300.86686408)(463.37469916,300.51269742)
\curveto(464.42678181,300.16373876)(465.4840738,299.97103076)(466.51011511,299.97103076)
\lineto(466.51011511,307.13769732)
\curveto(464.39553115,307.46061465)(462.82782317,308.06477998)(461.80178185,309.02832263)
\curveto(460.7496992,309.98665595)(460.23407388,311.23665593)(460.23407388,312.8043639)
\curveto(460.23407388,314.43457188)(460.78094853,315.74707186)(461.86948985,316.70540518)
\curveto(462.9580325,317.66894783)(464.52574048,318.24186382)(466.51011511,318.40332249)
\lineto(466.51011511,322.0804051)
\lineto(468.07782309,322.0804051)
\lineto(468.07782309,318.40332249)
\curveto(468.90594841,318.34082915)(469.73928173,318.24186382)(470.57261505,318.08040516)
\curveto(471.40594837,317.92415583)(472.27053103,317.70019716)(473.16636568,317.44498917)
\lineto(473.16636568,314.75228121)
\curveto(472.27053103,315.2001972)(471.40594837,315.5231132)(470.57261505,315.77832253)
\curveto(469.73928173,316.03353052)(468.90594841,316.16373852)(468.07782309,316.22623852)
\lineto(468.07782309,309.47623862)
\curveto(470.18719773,309.15332263)(471.82261503,308.48144664)(472.97365635,307.46061465)
\curveto(474.09344833,306.434572)(474.66636566,305.15332269)(474.66636566,303.55436404)
\curveto(474.66636566,301.9554054)(474.06219767,300.61165609)(472.84344835,299.52311344)
\curveto(471.62990704,298.43457212)(470.0257404,297.85644746)(468.07782309,297.79394746)
\lineto(468.07782309,293.09082287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.3174062,489.56375999)
\lineto(511.8174061,480.82417745)
\curveto(512.19761409,481.33980278)(512.52053142,481.98042677)(512.71323942,482.74605209)
\curveto(512.90594742,483.51688541)(513.03094741,484.47521873)(513.03094741,485.56376005)
\curveto(513.03094741,485.88146938)(512.99969408,486.39709337)(512.96845408,487.16271869)
\lineto(512.96845408,487.25646936)
\lineto(515.52573938,487.25646936)
\lineto(515.52573938,486.6523027)
\curveto(515.52573938,484.95438539)(515.33823938,483.48042675)(514.95282205,482.2356361)
\curveto(514.56740606,480.95438545)(513.9580314,479.86584413)(513.19240608,478.97001081)
\lineto(515.8486567,475.38667754)
\lineto(512.52053142,475.38667754)
\lineto(511.30178077,477.08459484)
\curveto(510.43719812,476.34501085)(509.51011413,475.8033442)(508.55178081,475.48042753)
\curveto(507.5934475,475.16271887)(506.53615551,474.97001087)(505.44761419,474.97001087)
\curveto(503.20803156,474.97001087)(501.35386492,475.64188553)(499.87990628,477.04813618)
\curveto(498.40594763,478.42834416)(497.67157298,480.18876013)(497.67157298,482.32938543)
\curveto(497.67157298,483.74084408)(498.02573964,485.08459472)(498.72886496,486.29813604)
\curveto(499.43199029,487.51688535)(500.5205316,488.63667734)(501.98928091,489.68875999)
\curveto(501.47886492,490.42834398)(501.09344759,491.16271863)(500.8382396,491.86584395)
\curveto(500.5830316,492.56896928)(500.4580316,493.30855193)(500.4580316,494.07417725)
\curveto(500.4580316,495.6106359)(500.9684476,496.86063588)(501.98928091,497.7564692)
\curveto(503.01532356,498.65230252)(504.45803154,499.13146918)(506.28094752,499.13146918)
\curveto(506.95282217,499.13146918)(507.62469816,499.06897584)(508.32782215,498.93875985)
\curveto(508.99969814,498.80854652)(509.70282213,498.62105185)(510.43719812,498.39709319)
\lineto(510.43719812,495.5481359)
\curveto(509.8017808,495.92834389)(509.16115547,496.25126122)(508.52053148,496.44396922)
\curveto(507.87990616,496.63667721)(507.17678084,496.73042655)(506.47365685,496.73042655)
\curveto(505.44761419,496.73042655)(504.64553154,496.47521855)(504.07261422,496.02730256)
\curveto(503.49448889,495.5481359)(503.20803156,494.90751057)(503.20803156,494.10542659)
\curveto(503.20803156,493.4648026)(503.33823956,492.82417727)(503.65594755,492.15230262)
\curveto(503.94240622,491.48042663)(504.48928088,490.62105197)(505.3174062,489.56375999)
\moveto(503.27053156,487.92834401)
\curveto(502.31219824,487.16271869)(501.57782225,486.32938537)(501.12990626,485.50126138)
\curveto(500.6455316,484.66792806)(500.42157294,483.77209341)(500.42157294,482.80855209)
\curveto(500.42157294,481.20959478)(500.93719826,479.89709347)(501.95803158,478.87626148)
\curveto(502.9840729,477.85021883)(504.32782221,477.33980284)(505.95803152,477.33980284)
\curveto(506.40594751,477.33980284)(506.85386484,477.40230284)(507.3382395,477.53251084)
\curveto(507.81740616,477.65751083)(508.29657282,477.8189695)(508.74448881,478.07417749)
\curveto(508.99969814,478.20438549)(509.2236568,478.36063616)(509.4163648,478.49084416)
\curveto(509.6090728,478.62105215)(509.76532346,478.74605215)(509.95803146,478.87626148)
\lineto(503.27053156,487.92834401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(735.7243041,293.69083914)
\lineto(735.7243041,285.0189646)
\lineto(733.00555347,285.0189646)
\lineto(733.00555347,293.69083914)
\lineto(735.7243041,293.69083914)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.80666155,376.63769661)
\curveto(711.4004109,374.23665398)(710.37436959,371.87207135)(709.7024936,369.50227938)
\curveto(708.99936961,367.13769675)(708.68166161,364.76790479)(708.68166161,362.39811282)
\curveto(708.68166161,359.99707153)(708.99936961,357.6324889)(709.7024936,355.26269693)
\curveto(710.37436959,352.89290497)(711.4004109,350.55957167)(712.80666155,348.15853037)
\lineto(710.31186959,348.15853037)
\curveto(708.71291094,350.653321)(707.56186963,353.02311297)(706.79103631,355.39290493)
\curveto(706.02541098,357.72623823)(705.63999499,360.06477953)(705.63999499,362.39811282)
\curveto(705.63999499,364.70540479)(706.02541098,367.03873809)(706.79103631,369.40853005)
\curveto(707.56186963,371.77311268)(708.71291094,374.17415531)(710.31186959,376.63769661)
\lineto(712.80666155,376.63769661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(718.35817447,286.81168885)
\lineto(720.85817443,286.81168885)
\curveto(722.42588241,284.34814755)(723.60817439,281.94710492)(724.37900771,279.58252229)
\curveto(725.14463303,277.21273033)(725.53004903,274.87939703)(725.53004903,272.57210506)
\curveto(725.53004903,270.20752243)(725.14463303,267.8689798)(724.37900771,265.5356465)
\curveto(723.60817439,263.16585587)(722.42588241,260.79606391)(720.85817443,258.33252261)
\lineto(718.35817447,258.33252261)
\curveto(719.73838245,260.76481457)(720.75921577,263.10335587)(721.46234109,265.4679385)
\curveto(722.13421575,267.83773047)(722.48838241,270.20752243)(722.48838241,272.57210506)
\curveto(722.48838241,274.94189703)(722.13421575,277.31168899)(721.46234109,279.67627162)
\curveto(720.75921577,282.04606359)(719.73838245,284.41064622)(718.35817447,286.81168885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.88584742,505.10416636)
\lineto(446.28689017,502.06249974)
\lineto(451.88584742,499.02083312)
\lineto(450.9900141,497.48437448)
\lineto(445.74001418,500.65624909)
\lineto(445.74001418,494.76562385)
\lineto(443.94834754,494.76562385)
\lineto(443.94834754,500.65624909)
\lineto(438.70355696,497.48437448)
\lineto(437.8077223,499.02083312)
\lineto(443.40668088,502.06249974)
\lineto(437.8077223,505.10416636)
\lineto(438.70355696,506.64062367)
\lineto(443.94834754,503.46874905)
\lineto(443.94834754,509.3593743)
\lineto(445.74001418,509.3593743)
\lineto(445.74001418,503.46874905)
\lineto(450.9900141,506.64062367)
\lineto(451.88584742,505.10416636)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.22072306,530.39945273)
\lineto(712.22072306,523.45674484)
\lineto(719.16343095,523.45674484)
\lineto(719.16343095,520.80049554)
\lineto(712.22072306,520.80049554)
\lineto(712.22072306,513.85778631)
\lineto(709.5957231,513.85778631)
\lineto(709.5957231,520.80049554)
\lineto(702.6530152,520.80049554)
\lineto(702.6530152,523.45674484)
\lineto(709.5957231,523.45674484)
\lineto(709.5957231,530.39945273)
\lineto(712.22072306,530.39945273)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.45086637,393.22493528)
\lineto(710.38836631,393.22493528)
\lineto(710.38836631,389.99576866)
\lineto(707.31545036,384.04264341)
\lineto(704.91440773,384.04264341)
\lineto(706.45086637,389.99576866)
\lineto(706.45086637,393.22493528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(720.25929715,343.18746044)
\lineto(728.38950637,343.18746044)
\lineto(728.38950637,340.63016982)
\lineto(720.25929715,340.63016982)
\lineto(720.25929715,343.18746044)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(668.80975399,287.36141215)
\lineto(672.74725393,287.36141215)
\lineto(672.74725393,282.59578689)
\lineto(668.80975399,282.59578689)
\lineto(668.80975399,287.36141215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721.48268548,503.99320413)
\lineto(724.46185343,503.99320413)
\lineto(712.17539495,477.72237119)
\lineto(709.19622833,477.72237119)
\lineto(721.48268548,503.99320413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(672.56862438,410.35514335)
\lineto(676.50612432,410.35514335)
\lineto(676.50612432,405.61556076)
\lineto(672.56862438,405.61556076)
\lineto(672.56862438,410.35514335)
\moveto(672.56862438,398.5113942)
\lineto(676.50612432,398.5113942)
\lineto(676.50612432,393.74576893)
\lineto(672.56862438,393.74576893)
\lineto(672.56862438,398.5113942)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.24879974,399.61869332)
\lineto(682.18629968,399.61869332)
\lineto(682.18629968,396.3895267)
\lineto(679.11338373,390.43640146)
\lineto(676.7123411,390.43640146)
\lineto(678.24879974,396.3895267)
\lineto(678.24879974,399.61869332)
\moveto(678.05609174,411.49369314)
\lineto(681.99359168,411.49369314)
\lineto(681.99359168,406.75411054)
\lineto(678.05609174,406.75411054)
\lineto(678.05609174,411.49369314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(700.56284596,515.51607113)
\lineto(717.07326171,515.51607113)
\lineto(717.07326171,512.82857117)
\lineto(700.56284596,512.82857117)
\lineto(700.56284596,515.51607113)
\moveto(700.56284596,521.84940437)
\lineto(717.07326171,521.84940437)
\lineto(717.07326171,519.19315507)
\lineto(700.56284596,519.19315507)
\lineto(700.56284596,521.84940437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.88267072,284.42354565)
\lineto(661.9087121,284.42354565)
\lineto(661.9087121,286.82458694)
\curveto(661.9087121,287.8506296)(662.06496276,288.71521225)(662.38787876,289.41833757)
\curveto(662.70558675,290.12146156)(663.28371208,290.91833755)(664.1795454,291.7829202)
\lineto(665.58579604,293.16312818)
\curveto(666.22642137,293.76729617)(666.64308803,294.31417083)(666.89829602,294.76208683)
\curveto(667.15350402,295.21000415)(667.28371202,295.72042014)(667.28371202,296.23083747)
\curveto(667.28371202,297.12667079)(666.92954535,297.89750411)(666.2576707,298.4704201)
\curveto(665.55454538,299.04854543)(664.65871206,299.33500409)(663.53892007,299.33500409)
\curveto(662.70558675,299.33500409)(661.8410041,299.14229609)(660.91392011,298.79333743)
\curveto(659.98683746,298.4079201)(659.02850414,297.89750411)(658.00246282,297.19437879)
\lineto(658.00246282,300.13708674)
\curveto(658.96079614,300.71521207)(659.95558679,301.16312806)(660.94517078,301.44958672)
\curveto(661.93996276,301.73604539)(662.99725341,301.89750405)(664.08058673,301.89750405)
\curveto(666.0024627,301.89750405)(667.57017068,301.38708673)(668.72121199,300.39229607)
\curveto(669.87746264,299.36625342)(670.45037863,298.05896278)(670.45037863,296.39229613)
\curveto(670.45037863,295.59021215)(670.25767064,294.85583749)(669.90871198,294.18396283)
\curveto(669.55454532,293.48083751)(668.88267066,292.67875352)(667.92433734,291.7204202)
\lineto(666.54933736,290.37667089)
\curveto(665.84100404,289.67354557)(665.36183738,289.12667091)(665.16912938,288.67875358)
\curveto(664.98162938,288.23083759)(664.88267072,287.72042026)(664.88267072,287.07979494)
\lineto(664.88267072,284.42354565)
\moveto(661.80975477,282.12146168)
\lineto(664.98162938,282.12146168)
\lineto(664.98162938,278.15271241)
\lineto(661.80975477,278.15271241)
\lineto(661.80975477,282.12146168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.25380933,502.46577802)
\curveto(410.25380933,503.80952867)(409.89964267,504.86682065)(409.22776801,505.70015397)
\curveto(408.55589202,506.49702863)(407.6600587,506.91369529)(406.57151739,506.91369529)
\curveto(405.4517254,506.91369529)(404.55589208,506.49702863)(403.88401743,505.70015397)
\curveto(403.21214277,504.86682065)(402.89443477,503.80952867)(402.89443477,502.46577802)
\curveto(402.89443477,501.12202871)(403.21214277,500.03348739)(403.88401743,499.23661274)
\curveto(404.55589208,498.40327942)(405.4517254,498.01786209)(406.57151739,498.01786209)
\curveto(407.6600587,498.01786209)(408.55589202,498.40327942)(409.22776801,499.23661274)
\curveto(409.89964267,500.03348739)(410.25380933,501.12202871)(410.25380933,502.46577802)
\moveto(412.43089196,496.06994612)
\lineto(410.19130933,496.06994612)
\lineto(410.19130933,497.79390343)
\curveto(409.805892,497.12202877)(409.26422534,496.61161278)(408.59235069,496.25744478)
\curveto(407.88401737,495.90848746)(407.11839204,495.74702879)(406.28505872,495.74702879)
\curveto(404.59235075,495.74702879)(403.1808921,496.35640345)(402.09235079,497.6376541)
\curveto(401.00380947,498.88244474)(400.46214281,500.48140339)(400.46214281,502.46577802)
\curveto(400.46214281,504.41890333)(401.00380947,506.01786197)(402.09235079,507.29911128)
\curveto(403.1808921,508.54911126)(404.59235075,509.18973659)(406.28505872,509.18973659)
\curveto(407.11839204,509.18973659)(407.85276803,508.99702859)(408.55589202,508.64286193)
\curveto(409.26422534,508.2574446)(409.805892,507.77827928)(410.19130933,507.13765395)
\lineto(410.19130933,508.1324446)
\curveto(410.19130933,509.73140325)(409.71214267,511.04390323)(408.81630935,512.03348721)
\curveto(407.88401737,513.0282792)(406.67047605,513.53869519)(405.16526674,513.53869519)
\curveto(402.60797611,513.53869519)(400.55589214,512.51786187)(399.05589217,510.53348723)
\curveto(397.51943486,508.54911126)(396.77985087,505.82515397)(396.77985087,502.43452869)
\curveto(396.77985087,498.98140341)(397.61318419,496.25744478)(399.34235083,494.24182081)
\curveto(401.07151747,492.25744484)(403.34235077,491.23661286)(406.22255872,491.23661286)
\curveto(406.76422538,491.23661286)(407.31110137,491.29911152)(407.88401737,491.39286219)
\curveto(408.46214269,491.52307019)(409.04026668,491.68452885)(409.64443467,491.87723685)
\lineto(410.38401733,489.76265421)
\curveto(409.71214267,489.50744488)(409.07151735,489.31473689)(408.43089202,489.18973689)
\curveto(407.7902667,489.05952889)(407.14964271,488.99702889)(406.57151739,488.99702889)
\curveto(402.86318411,488.99702889)(399.88401749,490.21057021)(397.71214285,492.64286217)
\curveto(395.53505889,495.04390347)(394.44651757,498.30952875)(394.44651757,502.43452869)
\curveto(394.44651757,506.49702863)(395.40485089,509.73140325)(397.38922552,512.13244454)
\curveto(399.34235083,514.53348717)(401.96735079,515.74702849)(405.26422541,515.74702849)
\curveto(407.43610137,515.74702849)(409.16526668,515.04390317)(410.47776799,513.66890319)
\curveto(411.75901731,512.25744454)(412.43089196,510.40327924)(412.43089196,508.10119527)
\lineto(412.43089196,496.06994612)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.40024784,368.31042556)
\lineto(716.02003974,368.31042556)
\lineto(716.02003974,366.07084293)
\lineto(712.28045713,366.07084293)
\lineto(712.28045713,342.03959262)
\lineto(716.02003974,342.03959262)
\lineto(716.02003974,339.80000999)
\lineto(709.40024784,339.80000999)
\lineto(709.40024784,368.31042556)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.80283645,277.2328309)
\lineto(727.80283645,248.72241533)
\lineto(721.17783655,248.72241533)
\lineto(721.17783655,250.96199797)
\lineto(724.92262716,250.96199797)
\lineto(724.92262716,274.99324827)
\lineto(721.17783655,274.99324827)
\lineto(721.17783655,277.2328309)
\lineto(727.80283645,277.2328309)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.47402153,404.74589117)
\lineto(526.60943875,396.04276597)
\lineto(523.82298013,396.04276597)
\lineto(518.09381355,402.21984854)
\lineto(512.3698563,396.04276597)
\lineto(509.58339768,396.04276597)
\lineto(516.71881357,404.74589117)
\lineto(519.47402153,404.74589117)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.66253715,370.74174096)
\lineto(693.66253715,369.49174098)
\lineto(674.39691211,369.49174098)
\lineto(674.39691211,370.74174096)
\lineto(693.66253715,370.74174096)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.1599325,358.70373692)
\lineto(726.1599325,356.46415295)
\lineto(725.17034851,356.46415295)
\curveto(722.54534855,356.46415295)(720.81618191,356.84436228)(719.95159926,357.61519427)
\curveto(719.05576594,358.38081959)(718.63909928,359.91727823)(718.63909928,362.18811153)
\lineto(718.63909928,365.93290348)
\curveto(718.63909928,367.50061145)(718.35264062,368.58915277)(717.81097396,369.19852743)
\curveto(717.23284863,369.77665275)(716.23805665,370.09436208)(714.76930734,370.09436208)
\lineto(713.81097402,370.09436208)
\lineto(713.81097402,372.33394471)
\lineto(714.76930734,372.33394471)
\curveto(716.23805665,372.33394471)(717.23284863,372.62040338)(717.81097396,373.22977803)
\curveto(718.35264062,373.80790336)(718.63909928,374.89644467)(718.63909928,376.46415265)
\lineto(718.63909928,380.20894459)
\curveto(718.63909928,382.51102856)(719.05576594,384.04748587)(719.95159926,384.81311119)
\curveto(720.81618191,385.58394451)(722.54534855,385.96415251)(725.17034851,385.96415251)
\lineto(726.1599325,385.96415251)
\lineto(726.1599325,383.72456988)
\lineto(725.07138985,383.72456988)
\curveto(723.60264054,383.72456988)(722.67034855,383.46936188)(722.22243256,383.02144455)
\curveto(721.77451523,382.57352723)(721.5505579,381.61519391)(721.5505579,380.1412366)
\lineto(721.5505579,376.27144465)
\curveto(721.5505579,374.60477801)(721.29534857,373.42248603)(720.84743258,372.68811137)
\curveto(720.36826592,371.94852739)(719.56618193,371.46936206)(718.41514062,371.21415273)
\curveto(719.56618193,370.9276954)(720.36826592,370.41207008)(720.84743258,369.67769542)
\curveto(721.29534857,368.9120701)(721.5505579,367.72457012)(721.5505579,366.12561147)
\lineto(721.5505579,362.25581953)
\curveto(721.5505579,360.78186089)(721.77451523,359.82352757)(722.22243256,359.37561158)
\curveto(722.67034855,358.92769558)(723.60264054,358.70373692)(725.07138985,358.70373692)
\lineto(726.1599325,358.70373692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.07196527,359.65686224)
\lineto(409.07196527,327.68811205)
\lineto(406.38446531,327.68811205)
\lineto(406.38446531,359.65686224)
\lineto(409.07196527,359.65686224)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(718.83367902,252.98917959)
\lineto(719.88576167,252.98917959)
\curveto(721.35972032,252.98917959)(722.31805363,253.24438759)(722.76597096,253.69230358)
\curveto(723.21388695,254.14022091)(723.43784562,255.09855423)(723.43784562,256.54126221)
\lineto(723.43784562,260.41105415)
\curveto(723.43784562,262.01001279)(723.66180428,263.19751277)(724.14097094,263.96313809)
\curveto(724.58888693,264.69751275)(725.42222025,265.21313808)(726.5732629,265.4995954)
\curveto(725.42222025,265.75480473)(724.58888693,266.23397006)(724.14097094,266.97355405)
\curveto(723.66180428,267.7079287)(723.43784562,268.89022069)(723.43784562,270.55688733)
\lineto(723.43784562,274.42667927)
\curveto(723.43784562,275.90063658)(723.21388695,276.8589699)(722.76597096,277.30688723)
\curveto(722.31805363,277.75480455)(721.35972032,278.01001255)(719.88576167,278.01001255)
\lineto(718.83367902,278.01001255)
\lineto(718.83367902,280.24959518)
\lineto(719.79201234,280.24959518)
\curveto(722.38576163,280.24959518)(724.10972027,279.86938719)(725.00555359,279.09855387)
\curveto(725.87013758,278.33292854)(726.31805357,276.79647123)(726.31805357,274.49438727)
\lineto(726.31805357,270.74959533)
\curveto(726.31805357,269.18188735)(726.5732629,268.09334603)(727.15138689,267.51522071)
\curveto(727.69305355,266.90584605)(728.71909487,266.61938739)(730.19305352,266.61938739)
\lineto(731.1826375,266.61938739)
\lineto(731.1826375,264.37980475)
\lineto(730.19305352,264.37980475)
\curveto(728.71909487,264.37980475)(727.69305355,264.06209543)(727.15138689,263.4839701)
\curveto(726.5732629,262.87459544)(726.31805357,261.78605413)(726.31805357,260.21834615)
\lineto(726.31805357,256.47355421)
\curveto(726.31805357,254.20272091)(725.87013758,252.66626226)(725.00555359,251.90063694)
\curveto(724.10972027,251.12980495)(722.38576163,250.74959563)(719.79201234,250.74959563)
\lineto(718.83367902,250.74959563)
\lineto(718.83367902,252.98917959)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.09141348,496.42858769)
\lineto(453.09141348,493.7098384)
\curveto(452.29453882,493.06921308)(451.5237055,492.62129575)(450.78933085,492.32962909)
\curveto(450.05495619,492.04317176)(449.28412287,491.91817176)(448.45599755,491.91817176)
\curveto(447.49245623,491.91817176)(446.44037225,492.17337976)(445.28412293,492.71504641)
\curveto(445.02891493,492.81400508)(444.86745627,492.87650508)(444.7737056,492.93900508)
\curveto(443.94037228,493.26192107)(443.26849763,493.5171304)(442.7580803,493.6421304)
\curveto(442.21641364,493.7723384)(441.66953898,493.8348384)(441.15912299,493.8348384)
\curveto(440.32578967,493.8348384)(439.52370568,493.67337973)(438.82058169,493.35567174)
\curveto(438.0862057,493.03796241)(437.35183105,492.55358775)(436.58099773,491.91817176)
\lineto(436.58099773,494.63692105)
\curveto(437.38308038,495.24629571)(438.1487057,495.69421304)(438.91953903,495.9806717)
\curveto(439.68516435,496.26713036)(440.48724834,496.42858769)(441.38308032,496.42858769)
\curveto(441.92474698,496.42858769)(442.47162297,496.36608769)(442.98203896,496.23587969)
\curveto(443.49245629,496.1056717)(444.16433095,495.9181717)(444.93516427,495.59525437)
\curveto(445.06016427,495.53275437)(445.22162293,495.47025437)(445.44558159,495.37129571)
\curveto(446.62787224,494.79837972)(447.71641356,494.50671305)(448.71120554,494.50671305)
\curveto(449.41433087,494.50671305)(450.14870552,494.66817172)(450.85183085,494.98587971)
\curveto(451.56016417,495.30879704)(452.32578949,495.78796237)(453.09141348,496.42858769)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.59198564,425.15043188)
\curveto(331.59198564,424.95772255)(331.52949231,424.79626522)(331.40448564,424.70251455)
\curveto(330.95656965,423.67647324)(329.993027,423.00459858)(328.48781902,422.65563992)
\curveto(328.45656569,422.65563992)(328.33156969,422.62438925)(328.07636036,422.55668125)
\curveto(327.81594436,422.49418125)(327.69094436,422.46293192)(327.6596937,422.46293192)
\curveto(327.4669857,422.46293192)(327.30552704,422.52543192)(327.11281904,422.68689058)
\curveto(326.92011104,422.81189058)(326.79511104,423.00459858)(326.66490305,423.19730658)
\curveto(326.53990305,423.39001457)(326.44094438,423.55147324)(326.34719372,423.70772257)
\curveto(326.21698039,423.86918123)(326.05552705,424.12438923)(325.86802706,424.47855722)
\curveto(325.64406839,424.83272255)(325.48261106,425.08793188)(325.3836524,425.28063988)
\curveto(325.0034444,425.8535572)(324.20136042,426.91084785)(323.01906843,428.4473065)
\curveto(323.01906843,428.2545985)(322.9878151,427.99938917)(322.9878151,427.64522384)
\curveto(322.95656177,427.25980652)(322.95656177,427.00459852)(322.95656177,426.81189052)
\curveto(322.95656177,425.91605587)(323.0190551,424.60876522)(323.21176976,422.84834792)
\curveto(323.3680191,421.05668128)(323.46697776,419.7441813)(323.46697776,418.87959864)
\curveto(323.46697776,418.30147332)(323.36801776,417.72855666)(323.1805191,417.150432)
\curveto(322.9878111,416.57230668)(322.69614444,416.25459868)(322.27947778,416.25459868)
\curveto(321.83156178,416.25459868)(321.48260312,416.57230668)(321.28989513,417.212932)
\lineto(321.22738846,428.5098065)
\lineto(321.09717513,428.5723065)
\curveto(320.55550847,427.61397318)(320.07634181,426.84834786)(319.69092582,426.27022386)
\curveto(319.30550849,425.66084787)(318.76384183,424.98897322)(318.12321784,424.28584789)
\curveto(317.45134185,423.58272257)(316.74821786,423.00459858)(316.03988454,422.62438925)
\curveto(316.00863121,422.62438925)(315.94613787,422.58793192)(315.88363387,422.58793192)
\curveto(315.81592721,422.55668125)(315.75342054,422.55668125)(315.72217521,422.55668125)
\curveto(314.63363389,422.55668125)(313.73780057,423.19730658)(313.09717525,424.50980656)
\curveto(313.09717525,424.57230656)(313.06592592,424.64001456)(313.03467525,424.70251455)
\curveto(312.97217525,424.76501455)(312.97217525,424.79626522)(312.97217525,424.83272255)
\curveto(312.97217525,425.15043188)(313.22738325,425.31189055)(313.73780057,425.31189055)
\curveto(314.2482179,425.31189055)(314.57113389,425.34313988)(314.66488456,425.43689054)
\curveto(317.09717519,426.01501453)(319.24300849,427.86918117)(321.09717513,431.00459846)
\lineto(321.09717513,433.82230642)
\curveto(320.97217513,433.85355975)(320.7482178,433.88479975)(320.48780047,433.88479975)
\curveto(319.30550849,433.88479975)(318.18571651,433.72855042)(317.15967519,433.43688376)
\curveto(316.84196719,433.50459042)(316.5867592,433.56709709)(316.36280053,433.66084109)
\curveto(316.13884187,433.75980108)(316.03988454,434.01500775)(316.03988454,434.40042507)
\curveto(316.03988454,434.84834107)(316.23259254,435.2285504)(316.6492592,435.58271572)
\curveto(316.71175253,435.77542505)(316.90446719,435.86917439)(317.19613385,435.86917439)
\curveto(317.57634185,435.86917439)(318.21696717,435.83792105)(319.05030049,435.77542772)
\curveto(319.88363381,435.70772106)(320.52425914,435.70772106)(320.97217513,435.70772106)
\curveto(320.97217513,435.70772106)(320.97217513,435.77542772)(321.00342846,435.83793439)
\lineto(321.0346818,435.93689438)
\curveto(321.0346818,436.31710238)(321.00342846,436.8952277)(321.00342846,437.69210236)
\curveto(320.97217513,438.49418501)(320.97217513,439.103561)(320.97217513,439.52022766)
\curveto(320.97217513,439.86918499)(320.97217513,440.12439299)(321.03466846,440.31710232)
\curveto(321.28987779,440.70251831)(321.64404312,440.89522764)(322.02425245,440.89522764)
\curveto(322.34716844,440.89522764)(322.57112711,440.76501431)(322.7638351,440.57231032)
\curveto(322.92008577,440.34835165)(323.0190431,440.16085165)(323.05029377,439.96814366)
\curveto(323.05029377,439.77543566)(323.0815471,439.483769)(323.0815471,439.13481034)
\curveto(323.0815471,438.74939301)(323.05029377,438.20772635)(323.05029377,437.50460236)
\curveto(323.01904043,436.76501837)(323.01904043,436.22335171)(323.01904043,435.86918505)
\curveto(323.27424976,435.86918505)(323.69091642,435.83793172)(324.26383241,435.80669172)
\curveto(324.81070707,435.77543839)(325.22737373,435.77543839)(325.5138324,435.77543839)
\curveto(325.83154172,435.77543839)(326.31591638,435.77543839)(327.01904037,435.80669172)
\curveto(327.69091636,435.83794505)(328.20133236,435.86918505)(328.52424968,435.86918505)
\curveto(328.68049902,435.74418505)(328.77945768,435.52022772)(328.77945768,435.2598104)
\curveto(328.77945768,434.78064374)(328.61799902,434.40043574)(328.36279102,434.10876908)
\curveto(328.10758302,433.82231042)(327.7221657,433.69210242)(327.2742497,433.69210242)
\curveto(326.79508304,433.69210242)(326.09195772,433.72855575)(325.1284164,433.79106242)
\curveto(324.17008308,433.85356908)(323.46695776,433.88480908)(323.01904043,433.88480908)
\lineto(322.9565471,430.6243918)
\curveto(324.90446307,428.60876783)(326.53988038,427.19730918)(327.85237903,426.40043453)
\curveto(328.17008836,426.2077252)(328.71175501,426.04626787)(329.54508834,425.91605854)
\curveto(330.37842166,425.79105854)(330.98779631,425.69210121)(331.40446297,425.69210121)
\curveto(331.52946297,425.46814254)(331.59196297,425.28064255)(331.59196297,425.15043455)
\moveto(314.88883789,434.46293441)
\curveto(314.88883789,434.01501708)(314.79509122,433.82230908)(314.60237923,433.82230908)
\lineto(310.53988062,433.75981575)
\lineto(310.53988062,431.19731579)
\curveto(311.81592194,430.2077318)(312.97217125,429.15044115)(313.96175524,428.06189984)
\curveto(314.1232139,427.86919051)(314.21696323,427.55148251)(314.21696323,427.10356652)
\curveto(314.21696323,426.97335719)(314.1857099,426.87960785)(314.15446323,426.81189986)
\curveto(314.15446323,426.71814919)(314.1232139,426.65564919)(314.1232139,426.65564919)
\lineto(314.05550457,426.65564919)
\curveto(313.99300457,426.65564919)(313.96175524,426.65564919)(313.96175524,426.62439853)
\curveto(313.48261124,426.81189052)(312.87323659,427.16605585)(312.10761126,427.67647318)
\curveto(311.33677794,428.1920985)(310.82636062,428.54105583)(310.53990329,428.70251449)
\lineto(310.53990329,426.49418119)
\curveto(310.53990329,425.66084787)(310.57115262,424.38480656)(310.63365262,422.68689058)
\curveto(310.69615262,420.95772261)(310.72740195,419.70772263)(310.72740195,418.87959864)
\curveto(310.72740195,418.68689064)(310.69615262,418.43168132)(310.63365262,418.07751465)
\curveto(310.57115262,417.75980666)(310.53990329,417.50459866)(310.53990329,417.37438933)
\curveto(310.50344462,417.11918134)(310.40969396,416.86397334)(310.24823663,416.60876534)
\curveto(310.0555273,416.38480668)(309.83156997,416.25459868)(309.57636064,416.25459868)
\curveto(309.12844464,416.25459868)(308.84198598,416.50980668)(308.64927798,416.98897334)
\curveto(308.45656999,417.50459866)(308.36281932,417.95251492)(308.42531932,418.46293198)
\curveto(308.45656999,418.97334797)(308.45656999,419.3587653)(308.45656999,419.64522396)
\curveto(308.45656999,419.64522396)(308.52427799,422.27022392)(308.64927798,427.45251451)
\curveto(308.58677798,427.52022385)(308.58677798,427.86918117)(308.58677798,428.5723065)
\curveto(307.94615266,427.29626518)(307.274278,426.1764732)(306.60240201,425.24418121)
\curveto(305.93052736,424.31709856)(305.15969404,423.61397324)(304.26386072,423.13480658)
\curveto(304.20136072,423.13480658)(304.13886072,423.10355725)(304.07636072,423.10355725)
\curveto(304.00865272,423.07230658)(303.94615272,423.07230658)(303.91490339,423.07230658)
\curveto(303.72219406,423.07230658)(303.46698606,423.13480658)(303.14406873,423.25980658)
\curveto(302.79511141,423.39001457)(302.57115274,423.48376524)(302.47219408,423.52022391)
\curveto(302.27948608,423.6452239)(302.12323675,423.80668123)(301.99302742,423.9681399)
\curveto(301.86802742,424.0931399)(301.73781942,424.25459856)(301.64406876,424.38480656)
\curveto(301.54511142,424.50980656)(301.48261142,424.70251455)(301.42011143,424.89522388)
\curveto(301.35240209,425.08793188)(301.35240209,425.31189055)(301.35240209,425.56709854)
\curveto(301.42011143,425.62959854)(301.67531942,425.69209854)(302.09198608,425.69209854)
\curveto(302.21698608,425.69209854)(302.34719408,425.75980654)(302.53990341,425.88480654)
\curveto(303.81594472,426.14001453)(305.00344471,426.78063986)(306.09198602,427.86918117)
\curveto(307.14406867,428.92647316)(308.00865266,430.14001447)(308.64927798,431.52022378)
\lineto(308.64927798,433.56709842)
\lineto(308.45656999,433.69209842)
\curveto(306.82636068,433.56709842)(305.83157003,433.50459842)(305.5138607,433.46813976)
\curveto(305.42011137,433.43688642)(305.1961527,433.37439309)(304.87323671,433.31189042)
\curveto(304.55552738,433.21293043)(304.30031938,433.18167709)(304.17011138,433.18167709)
\curveto(303.78469406,433.18167709)(303.49823673,433.24417043)(303.33677806,433.37438509)
\curveto(303.14406873,433.50459842)(303.08157007,433.75980242)(303.08157007,434.14001041)
\curveto(303.08157007,434.49417707)(303.33677806,434.9420944)(303.85240206,435.45251039)
\lineto(304.26386072,435.64521972)
\lineto(308.64927798,435.64521972)
\curveto(308.58677798,435.96813572)(308.58677798,436.44730238)(308.58677798,437.1504277)
\curveto(308.58677798,438.74938501)(308.61802732,439.86917699)(308.71177798,440.44730232)
\curveto(308.97219398,440.76501031)(309.28990331,440.95771831)(309.70656997,440.95771831)
\curveto(310.40969396,440.95771831)(310.79511128,440.44730232)(310.79511128,439.45251033)
\curveto(310.79511128,438.97334367)(310.72740195,438.30146902)(310.66490329,437.4056357)
\curveto(310.60240195,436.50980238)(310.53990329,435.90042772)(310.53990329,435.64521972)
\curveto(310.72740195,435.61396639)(311.14406861,435.58271306)(311.78469394,435.58271306)
\curveto(312.42531926,435.55145972)(313.03469392,435.52021972)(313.54511124,435.45249973)
\curveto(314.05552724,435.39000639)(314.4096939,435.29625039)(314.66490323,435.13479173)
\curveto(314.79511656,435.03583173)(314.88886056,434.81187574)(314.88886056,434.46291707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.66575361,500.74881875)
\curveto(498.66575361,499.49881877)(497.4470043,498.63423611)(495.01471233,498.18631879)
\lineto(494.53554567,498.37902678)
\curveto(494.34283768,498.85819478)(494.11887901,499.3373601)(493.86367102,499.85298543)
\curveto(493.60846302,500.36340275)(493.28554569,500.94152808)(492.93658836,501.61340273)
\curveto(492.55117104,502.28527739)(492.29596304,502.76444405)(492.16575371,503.05090271)
\curveto(492.04075371,501.58215207)(491.97304571,500.49361075)(491.97304571,499.75402676)
\curveto(491.97304571,498.92590277)(492.00949905,497.67590279)(492.10325904,496.00923615)
\curveto(492.16575238,494.34777751)(492.23347238,493.12902686)(492.23347238,492.30090287)
\curveto(492.23347238,492.17069354)(492.19701904,491.94673621)(492.13451238,491.69152822)
\curveto(492.07200438,491.43631889)(492.07200438,491.27486089)(492.07200438,491.21236089)
\curveto(492.00950438,490.88944423)(491.91054571,490.70194423)(491.71783772,490.60298557)
\curveto(491.52512972,490.54048557)(491.33762972,490.44152824)(491.07721239,490.3790269)
\lineto(490.59804573,490.44152824)
\curveto(490.40533774,490.54048557)(490.24908707,490.79569356)(490.15012974,491.21236089)
\curveto(490.02512974,491.62902688)(489.95742041,491.85298555)(489.95742041,491.91548555)
\curveto(489.95742041,492.97277753)(489.99387374,494.57173617)(490.08763374,496.71756947)
\curveto(490.15012707,498.82694411)(490.21784707,500.42590275)(490.21784707,501.51444407)
\curveto(490.21784707,502.18631873)(490.18139374,502.70194405)(490.15014041,503.05090271)
\curveto(489.73347375,502.31652806)(489.38451509,501.64465207)(489.06159909,501.00402674)
\curveto(488.74388976,500.36340275)(488.3272231,499.72277743)(487.84805644,499.08215211)
\curveto(487.33764045,498.44152811)(486.79076446,497.89986146)(486.21784847,497.4831948)
\lineto(485.95743114,497.4831948)
\curveto(485.76993247,497.4831948)(485.47826581,497.54569346)(485.12930715,497.67590279)
\curveto(484.77514049,497.80611079)(484.51993249,497.89986146)(484.38972316,497.93111079)
\curveto(484.2959765,498.03006945)(484.13451516,498.18631879)(483.94180717,498.41027745)
\curveto(483.7178485,498.60298545)(483.56159917,498.79569344)(483.43138984,498.98840277)
\curveto(483.30117651,499.18111077)(483.26993251,499.37381877)(483.26993251,499.62902676)
\curveto(483.26993251,499.6915281)(483.26993251,499.78527743)(483.33763918,499.91548543)
\curveto(483.46263917,499.97798543)(483.71784717,500.04569342)(484.07201383,500.10819476)
\curveto(484.38972183,500.17069342)(484.64493116,500.26965209)(484.83763915,500.36340275)
\curveto(487.14493112,501.32173607)(488.93659776,503.30611071)(490.21784707,506.25402666)
\curveto(490.18139374,506.44152799)(490.18139374,506.70194399)(490.18139374,507.08215198)
\curveto(490.18139374,507.43631865)(490.15014041,507.69152798)(490.15014041,507.88423597)
\curveto(489.89493241,507.78527597)(489.44701508,507.72277731)(488.86888976,507.72277731)
\curveto(488.29597377,507.69152398)(487.84805644,507.62903064)(487.59284845,507.49881864)
\curveto(487.01472312,507.62903198)(486.66576446,507.75402664)(486.53555646,507.91548531)
\lineto(486.53555646,508.23319463)
\curveto(486.53555646,508.68111063)(486.66576979,509.09777729)(486.98347379,509.42069328)
\curveto(487.30118178,509.73840261)(487.68659911,509.93111061)(488.16576444,509.93111061)
\curveto(488.35847377,509.93111061)(488.64493243,509.89985728)(489.03034842,509.83736394)
\curveto(489.41576442,509.76965728)(489.70222308,509.73840394)(489.89493241,509.73840394)
\lineto(490.08764041,509.73840394)
\lineto(490.08764041,512.8738199)
\curveto(490.08764041,513.00403323)(490.08764041,513.19673723)(490.11889374,513.48319589)
\curveto(490.11889374,513.73840388)(490.15014707,513.96236121)(490.15014707,514.12381988)
\curveto(490.21785374,514.21756654)(490.31160574,514.31652921)(490.44181374,514.41027854)
\curveto(490.56681373,514.50923854)(490.62931373,514.60298654)(490.66577107,514.66548654)
\lineto(490.98348039,514.66548654)
\curveto(491.36889639,514.66548654)(491.68660572,514.54048654)(491.91056305,514.34777854)
\curveto(492.10327238,514.12381988)(492.23348038,513.89986255)(492.26472971,513.67590389)
\curveto(492.29598304,513.42069456)(492.32722304,513.06652923)(492.32722304,512.6186119)
\curveto(492.32722304,512.30090391)(492.29596971,511.85298658)(492.23347638,511.27486259)
\curveto(492.16576971,510.6654866)(492.16576971,510.2175706)(492.16576971,509.93111194)
\curveto(492.29598304,509.93111194)(492.45743637,509.89985861)(492.7126457,509.86861861)
\curveto(492.9678537,509.80612528)(493.16056169,509.80612528)(493.28556169,509.80612528)
\curveto(493.60847902,509.80612528)(494.08764568,509.80612528)(494.728271,509.86861861)
\curveto(495.36889499,509.89987194)(495.84806165,509.93111194)(496.16576965,509.93111194)
\curveto(496.29598298,509.73840394)(496.38972831,509.51444528)(496.38972831,509.19673729)
\curveto(496.38972831,508.81131996)(496.23347898,508.4571533)(495.97306165,508.1394453)
\curveto(495.68660432,507.78527864)(495.36889499,507.62902798)(495.01472833,507.62902798)
\curveto(494.88972834,507.62902798)(494.56681234,507.66028131)(494.08764568,507.75402797)
\curveto(493.57722836,507.82173464)(493.22306169,507.88424131)(492.9678537,507.88424131)
\lineto(492.16576971,507.88424131)
\curveto(492.16576971,507.75402797)(492.13451638,507.56132398)(492.10327638,507.33736531)
\curveto(492.04076971,507.08215732)(492.04076971,506.92590799)(492.04076971,506.79569866)
\curveto(492.04076971,506.66548532)(492.04076971,506.47799066)(492.10327638,506.21757466)
\curveto(492.13452971,505.96236533)(492.16576971,505.806116)(492.16576971,505.67590801)
\curveto(492.7126457,504.97278268)(493.22306169,504.30090803)(493.70222835,503.5977827)
\curveto(494.18139501,502.88944938)(494.82202034,502.28528272)(495.59285366,501.73840807)
\curveto(496.35847898,501.19674141)(497.1293123,500.94153341)(497.95743629,500.94153341)
\curveto(498.02514295,500.94153341)(498.11889495,500.94153341)(498.28035362,500.97278274)
\curveto(498.40535362,500.97278274)(498.53556161,501.00403208)(498.59806161,501.00403208)
\curveto(498.62931495,500.90507474)(498.66576828,500.81132408)(498.66576828,500.74882408)
\moveto(475.91054595,510.98840259)
\curveto(475.91054595,510.60298526)(475.71783796,510.44152793)(475.3688793,510.44152793)
\curveto(475.3011713,510.44152793)(475.26992196,510.4102746)(475.26992196,510.37902127)
\lineto(470.59804603,511.82173058)
\curveto(470.37408737,511.88422391)(470.18137937,512.04568791)(470.02513004,512.33214657)
\curveto(469.83242071,512.61860523)(469.76992205,512.87381323)(469.76992205,513.13423056)
\curveto(469.76992205,513.76964655)(469.95742071,514.18631321)(470.34283804,514.44152254)
\lineto(470.92096336,514.44152254)
\curveto(471.49387935,514.44152254)(471.97304601,514.31652254)(472.29596334,514.06131321)
\lineto(475.91054595,511.24361059)
\lineto(475.91054595,510.98840259)
\moveto(485.28554581,508.42590263)
\lineto(484.96783782,508.10819464)
\lineto(481.95742053,507.91548531)
\curveto(481.8949272,507.78527197)(481.8949272,507.56131864)(481.8949272,507.27486132)
\lineto(481.8949272,505.54569334)
\curveto(482.05638453,505.35819468)(482.53555119,504.90506935)(483.30117651,504.23319469)
\curveto(484.07200983,503.5613187)(484.58242582,502.98840271)(484.83763515,502.50923605)
\lineto(484.83763515,502.18631873)
\curveto(484.83763515,501.8998614)(484.77514182,501.73840273)(484.68138449,501.70715207)
\curveto(484.55117116,501.67590273)(484.45742583,501.64465207)(484.38971783,501.61340273)
\curveto(483.30117651,502.15506939)(482.47305119,502.63423605)(481.8949272,503.05090271)
\curveto(481.8949272,502.66548538)(481.86367387,502.12381873)(481.86367387,501.38944407)
\curveto(481.83242053,500.61861075)(481.83242053,500.07694409)(481.83242053,499.6915281)
\curveto(481.83242053,498.82694411)(481.86367387,497.54569346)(481.9261672,495.82173615)
\curveto(481.99387386,494.09256951)(482.0251272,492.81131887)(482.0251272,491.97798555)
\curveto(482.0251272,490.98840289)(481.73346053,490.3790269)(481.22304321,490.12381891)
\curveto(481.16054988,490.12381891)(481.09282988,490.12381891)(481.03033521,490.09256957)
\curveto(480.93658588,490.09256957)(480.86887655,490.06131891)(480.83762721,490.06131891)
\curveto(480.55116855,490.06131891)(480.32720989,490.18631891)(480.16575122,490.44152824)
\curveto(479.97304589,490.70194423)(479.91054589,490.98840289)(479.91054589,491.24361089)
\lineto(479.91054589,496.30090281)
\curveto(479.91054589,497.06652814)(479.91054589,498.18631879)(479.97304589,499.72277743)
\curveto(480.00950456,501.22798541)(480.04075389,502.37902672)(480.04075389,503.14986138)
\curveto(480.04075389,503.21236004)(480.00950456,503.24361071)(479.97304589,503.24361071)
\curveto(479.4626299,502.41027739)(479.04596324,501.76965206)(478.79075391,501.35819474)
\curveto(478.53554592,500.94152808)(478.11887925,500.42590275)(477.5772126,499.85298543)
\curveto(477.03033794,499.24361077)(476.48867128,498.76444411)(475.91054595,498.44152811)
\lineto(475.65533796,498.44152811)
\curveto(475.1136713,498.44152811)(474.53554598,498.66548544)(473.89492199,499.14986144)
\curveto(473.25429666,499.59777743)(472.967838,500.10819476)(472.967838,500.61861075)
\curveto(472.967838,500.61861075)(472.967838,500.68111075)(472.99908733,500.74881875)
\curveto(472.99908733,500.81131875)(473.030338,500.84256941)(473.030338,500.87381874)
\curveto(473.092838,500.94152808)(473.31679666,501.00402674)(473.67096332,501.00402674)
\curveto(474.82200464,501.00402674)(476.00950462,501.51444407)(477.2542966,502.60298539)
\curveto(478.47304592,503.69152804)(479.4001299,504.81131869)(479.97304589,505.99361067)
\curveto(480.00950456,506.06131733)(480.04075389,506.15506933)(480.04075389,506.34777733)
\curveto(480.04075389,506.47799066)(480.00950456,506.73319466)(480.00950456,507.05090265)
\curveto(479.97304589,507.37381865)(479.97304589,507.62902664)(479.97304589,507.82173597)
\lineto(479.4001299,507.82173597)
\curveto(478.66575391,507.82173597)(477.89492192,507.69152264)(477.09283794,507.49881864)
\curveto(476.93658861,507.49881864)(476.80637927,507.53007198)(476.68137928,507.59777864)
\curveto(476.55117128,507.62903198)(476.42096328,507.66027198)(476.32721262,507.72277864)
\curveto(476.19700462,507.75403197)(476.13450462,507.82173864)(476.07200462,507.9467373)
\curveto(476.00950462,508.07695064)(475.97304595,508.23319597)(475.97304595,508.42590396)
\curveto(475.97304595,508.61861196)(476.04075395,508.84257062)(476.23346328,509.12902795)
\curveto(476.42096328,509.42069462)(476.58242061,509.61340395)(476.77512994,509.73840394)
\curveto(476.99908727,509.86861728)(478.05637926,509.93111194)(479.91054589,509.93111194)
\lineto(479.91054589,512.8738199)
\curveto(479.91054589,513.09777856)(479.87929656,513.32173722)(479.87929656,513.51444522)
\curveto(479.87929656,513.70715322)(479.91054589,513.89986255)(480.00950456,514.06131988)
\curveto(480.10325523,514.21757054)(480.26471256,514.34777854)(480.51992189,514.44152921)
\lineto(480.83762988,514.44152921)
\curveto(481.06158854,514.44152921)(481.25429654,514.37902254)(481.44700454,514.31652921)
\curveto(481.6084632,514.25402254)(481.7334632,514.15507054)(481.83242053,514.06131988)
\curveto(481.8949272,513.96235988)(481.95742053,513.83736122)(481.9938792,513.64465322)
\curveto(482.02513253,513.45194522)(482.05637253,513.25923722)(482.05637253,513.13423723)
\curveto(482.05637253,513.0040239)(482.08762586,512.8113199)(482.08762586,512.5561119)
\curveto(482.08762586,512.23319591)(482.05637253,511.82173725)(482.02513253,511.24361192)
\curveto(481.95742586,510.6654866)(481.95742586,510.2175706)(481.95742586,509.93111194)
\curveto(482.31159386,509.76965328)(482.72826052,509.70715328)(483.17617651,509.70715328)
\curveto(483.26992318,509.70715328)(483.40013518,509.70715328)(483.59284317,509.73840661)
\curveto(483.7490925,509.73840661)(483.87930183,509.76965994)(484.00950983,509.76965994)
\curveto(484.48867649,509.76965994)(484.90534315,509.54570128)(485.28555115,509.12903462)
\lineto(485.28555115,508.42591063)
\moveto(469.70221805,501.48320274)
\curveto(469.63971805,501.51445207)(469.47826072,501.5457014)(469.28555139,501.5457014)
\curveto(469.09284339,501.5457014)(468.96784339,501.61341073)(468.90534339,501.67591073)
\curveto(468.6449274,501.76966006)(468.5199274,502.03007739)(468.5199274,502.44153605)
\curveto(468.5199274,502.54049339)(468.5199274,502.70195205)(468.55117673,502.92591071)
\curveto(468.55117673,503.14986938)(468.58242607,503.30611871)(468.58242607,503.43632671)
\curveto(468.61367673,503.53007737)(468.68138473,503.6290347)(468.80638473,503.7540347)
\curveto(468.93659406,503.88424403)(469.03034339,503.94674403)(469.16055139,503.97799336)
\lineto(474.59805131,505.06653601)
\lineto(474.59805131,505.00402935)
\lineto(474.82200464,505.03527735)
\lineto(475.1761713,505.03527735)
\curveto(475.26992196,505.03527735)(475.33762996,505.00402402)(475.33762996,504.94153068)
\curveto(475.3688793,504.87382402)(475.40012996,504.78007202)(475.40012996,504.68111335)
\curveto(475.40012996,504.23319736)(475.33762996,503.9467387)(475.20742063,503.8842387)
\curveto(474.72825531,503.59778004)(473.83242065,503.21236271)(472.51992201,502.70194672)
\curveto(471.17617136,502.18632139)(470.24908737,501.76965473)(469.70221272,501.4831974)
\moveto(476.23346328,496.04569615)
\curveto(476.23346328,495.66028016)(476.16575395,495.33736283)(476.04075395,495.1134055)
\curveto(475.62408729,494.82694684)(475.07721263,494.37902951)(474.37408731,493.80611352)
\curveto(473.67096332,493.22798819)(472.99908733,492.7175722)(472.38971267,492.26965487)
\curveto(471.78554602,491.82173621)(471.17617136,491.49881889)(470.59804603,491.24361089)
\curveto(469.89492205,491.24361089)(469.41575405,491.40506955)(469.16054606,491.69152822)
\lineto(469.16054606,492.17069354)
\curveto(469.16054606,493.0665282)(469.38450472,493.67590285)(469.89492205,493.99361085)
\curveto(470.53554604,494.37902684)(471.52513002,494.85819484)(472.86887933,495.40506949)
\curveto(474.21783798,495.94673615)(475.14492197,496.36340281)(475.65533796,496.61861081)
\curveto(475.65533796,496.55611081)(475.74908729,496.52486148)(475.91054595,496.52486148)
\curveto(476.04075395,496.49361081)(476.16575395,496.42590281)(476.23346328,496.36340281)
\lineto(476.23346328,496.04569348)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.81065434,411.41084809)
\curveto(325.81065434,410.99418143)(325.74816101,410.70772277)(325.62315435,410.57751477)
\curveto(325.49294102,410.09834811)(325.26898769,409.68168145)(324.94607036,409.33272279)
\curveto(324.59711303,408.94730679)(324.18044637,408.78584813)(323.73252904,408.78584813)
\curveto(323.47732105,408.78584813)(323.12315439,408.81710146)(322.67523839,408.91606146)
\curveto(322.22732107,409.00980812)(321.90961307,409.07752012)(321.74815441,409.10877079)
\curveto(321.36273708,409.14002412)(320.78982109,409.20251745)(320.05023843,409.33272812)
\curveto(319.31586244,409.42647478)(318.64398779,409.49418678)(318.07107046,409.55668678)
\curveto(317.49294647,409.61918011)(316.91482115,409.65043345)(316.37315449,409.65043345)
\curveto(314.96690517,409.65043345)(313.74815453,409.49418278)(312.75857187,409.20251612)
\curveto(312.75857187,409.23376945)(312.72211854,409.27022279)(312.65961188,409.27022279)
\lineto(312.37315321,409.27022279)
\curveto(312.31065988,409.17126279)(312.05023722,408.75459746)(311.63877856,408.02022281)
\curveto(311.19086123,407.24938815)(310.80544524,406.77022282)(310.42002791,406.5150135)
\curveto(309.39919459,406.5150135)(308.46690394,407.12438815)(307.63877862,408.3379308)
\lineto(307.63877862,408.46814413)
\curveto(307.63877862,408.6296028)(307.63877862,408.75460279)(307.67002795,408.85356146)
\curveto(307.70127862,408.94730813)(307.76377862,409.00981079)(307.89398661,409.04106012)
\curveto(308.01898661,409.07751346)(308.08669461,409.10876679)(308.11794528,409.10876679)
\lineto(308.49815327,409.10876679)
\curveto(309.71690392,409.10876679)(311.25336123,410.77022543)(313.10752787,414.09834938)
\lineto(313.17523454,414.03585605)
\curveto(313.43044253,414.03585605)(313.62315053,414.00460272)(313.68565053,413.97336272)
\lineto(313.68565053,413.78065472)
\curveto(313.68565053,413.10878006)(313.49294253,412.36919607)(313.17523454,411.54107075)
\lineto(321.8783584,411.28586276)
\curveto(322.13356773,411.24940942)(322.74294239,411.37960942)(323.63877571,411.66607075)
\curveto(324.53460903,411.95773741)(325.17523435,412.11398808)(325.55544235,412.14523874)
\curveto(325.71690101,411.85878008)(325.81065034,411.60357209)(325.81065034,411.41086275)
\moveto(322.13356773,406.22857217)
\curveto(322.13356773,405.97336284)(322.07106107,405.65044684)(321.9408584,405.23378018)
\curveto(321.81064507,404.78586285)(321.74815041,404.46815486)(321.74815041,404.27544686)
\curveto(321.74815041,404.21294686)(321.74815041,404.1816962)(321.77940374,404.1139882)
\curveto(321.77940374,404.0514882)(321.81065707,403.9889882)(321.81065707,403.95773753)
\lineto(321.81065707,402.51502956)
\curveto(321.81065707,401.87440423)(321.62315707,401.5254469)(321.30024108,401.39523891)
\curveto(321.23773441,401.39523891)(321.13878242,401.36398824)(321.01378242,401.33273757)
\curveto(320.88356909,401.27023891)(320.82107309,401.27023891)(320.75857442,401.27023891)
\curveto(320.59711576,401.27023891)(320.37315709,401.27023891)(320.0502411,401.33273757)
\curveto(319.7325291,401.36397357)(319.47732111,401.39522424)(319.31586244,401.39522424)
\lineto(316.46690515,401.39522424)
\curveto(315.15440384,401.39522424)(314.07107052,401.23376557)(313.2377372,400.91605625)
\curveto(313.07627987,400.91605625)(312.91482121,400.97855758)(312.72211321,401.04105624)
\curveto(312.53461321,401.10876558)(312.43565455,401.20251491)(312.37315455,401.39522424)
\curveto(312.37315455,401.68168157)(312.43564788,402.09834823)(312.56586254,402.67647355)
\curveto(312.69086254,403.21814021)(312.75857187,403.63480687)(312.75857187,403.95772287)
\curveto(312.75857187,404.24418153)(312.69086521,404.69209886)(312.56586254,405.27022418)
\curveto(312.43564921,405.84314017)(312.37315455,406.29105617)(312.37315455,406.57751483)
\curveto(312.37315455,406.96293216)(312.46690121,407.24938948)(312.69086254,407.47334815)
\lineto(313.01377987,407.47334815)
\curveto(313.20648787,407.47334815)(313.43044653,407.41085481)(313.74815453,407.31709882)
\curveto(314.07107052,407.21813882)(314.29502918,407.15564015)(314.42002918,407.15564015)
\curveto(314.89919584,407.09314682)(315.79502916,407.06189349)(317.13877981,407.09314682)
\curveto(318.45127979,407.09314682)(319.34711311,407.02544015)(319.8627371,406.90043882)
\curveto(320.40440376,407.09314682)(320.85232109,407.21814682)(321.17523841,407.21814682)
\curveto(321.81065441,407.21814682)(322.13357173,406.86918816)(322.13357173,406.22856417)
\moveto(319.8627371,402.70772955)
\lineto(319.8627371,405.45772951)
\lineto(318.80544645,405.45772951)
\curveto(316.46690515,405.45772951)(315.12315451,405.36398285)(314.74294651,405.17127218)
\curveto(314.74294651,404.94731352)(314.70649318,404.62960552)(314.64398651,404.2441882)
\curveto(314.58149318,403.82752154)(314.55023985,403.54106287)(314.55023985,403.34835488)
\curveto(314.55023985,403.28585488)(314.55023985,403.15564688)(314.58149318,403.02543888)
\curveto(314.58149318,402.86918822)(314.61274651,402.77023088)(314.61274651,402.70772955)
\lineto(318.25858113,402.70772955)
\curveto(318.89920512,402.70772955)(319.41483044,402.67648022)(319.73253844,402.64523089)
\lineto(319.86275177,402.70772955)
\moveto(325.30025302,398.09835496)
\curveto(325.30025302,397.74939629)(325.20650635,397.4941883)(325.07629436,397.33272963)
\curveto(324.98254769,396.85356431)(324.94608102,395.57231366)(324.94608102,393.45772969)
\curveto(324.94608102,392.91606303)(324.91482769,392.59314704)(324.88358769,392.53064704)
\curveto(324.72212903,392.21293904)(324.34192103,392.02023105)(323.76379571,392.02023105)
\curveto(323.15441972,391.98898038)(322.70650372,392.02023105)(322.42004506,392.08272971)
\lineto(320.85232109,392.08272971)
\curveto(319.92523843,392.08272971)(319.25336244,391.89002172)(318.86794645,391.54106305)
\curveto(318.35752912,391.66606305)(318.07107046,391.82752172)(317.94086246,392.02023105)
\curveto(318.19607046,394.06710568)(318.32627979,395.348355)(318.32627979,395.89002166)
\lineto(318.32627979,396.72335498)
\curveto(318.32627979,396.94731364)(318.25857313,397.27023097)(318.13357179,397.68168829)
\curveto(318.00335846,398.09835496)(317.94086246,398.42127228)(317.94086246,398.64523095)
\curveto(317.94086246,398.90043894)(317.9721158,399.15564694)(318.07107579,399.34835494)
\curveto(318.45128512,399.47335493)(318.64399312,399.54106293)(318.67524379,399.54106293)
\curveto(319.12315978,399.54106293)(319.57107577,399.41085494)(320.05024376,399.21814694)
\curveto(320.14920376,399.21814694)(320.31065976,399.18689761)(320.53461842,399.15564694)
\curveto(320.72211842,399.09314694)(320.88357709,399.09314694)(321.01378508,399.09314694)
\lineto(322.3575344,399.09314694)
\curveto(322.74295172,399.09314694)(322.99815972,399.06189761)(323.19086772,399.02543894)
\curveto(323.92524371,399.18689761)(324.34191037,399.28585494)(324.4356597,399.28585494)
\curveto(324.69086769,399.28585494)(324.94607569,399.15564694)(325.17524369,398.96293894)
\curveto(325.23773702,398.70772961)(325.30024369,398.42127228)(325.30024369,398.09835496)
\moveto(323.25336772,397.52543896)
\lineto(322.61274239,397.52543896)
\curveto(322.3575344,397.52543896)(322.00336774,397.4941883)(321.55545174,397.45772963)
\curveto(321.07628508,397.39523097)(320.72211842,397.39523097)(320.49815976,397.39523097)
\curveto(320.24295176,396.97856431)(320.11795176,396.59314698)(320.11795176,396.27543898)
\curveto(320.11795176,396.18168832)(320.11795176,396.05148032)(320.1804451,395.89002166)
\curveto(320.21169843,395.69731366)(320.24293843,395.57231366)(320.24293843,395.47335499)
\curveto(320.24293843,395.218147)(320.1804451,395.025439)(320.11793843,394.962939)
\lineto(320.11793843,394.22856435)
\curveto(320.11793843,394.09835502)(320.18043176,393.90564702)(320.31064643,393.65043902)
\curveto(320.46689709,393.71814702)(320.62835442,393.78064702)(320.75856375,393.78064702)
\lineto(321.68564641,393.78064702)
\curveto(321.77939307,393.78064702)(321.9408544,393.74939635)(322.13356373,393.71814702)
\curveto(322.32627173,393.65043902)(322.48252106,393.65043902)(322.61272906,393.65043902)
\curveto(322.67523573,393.65043902)(322.74294239,393.65043902)(322.83668772,393.71814702)
\curveto(322.89919572,393.74938969)(322.99815439,393.78064035)(323.06065439,393.78064035)
\curveto(323.06065439,394.99418167)(323.12314772,396.24418165)(323.25336238,397.5254323)
\moveto(316.62836248,397.84314029)
\lineto(316.43565449,397.17126564)
\curveto(316.31065449,396.72334831)(316.24294649,395.98897365)(316.24294649,394.96293234)
\lineto(316.24294649,392.21293238)
\curveto(316.24294649,391.89001505)(315.98773716,391.73376572)(315.47732117,391.73376572)
\curveto(314.96690517,391.69730705)(314.58148785,391.73376572)(314.38877985,391.79626572)
\lineto(312.59711321,391.79626572)
\curveto(311.57107056,391.79626572)(310.80544657,391.60355772)(310.32627991,391.21814039)
\curveto(309.81065459,391.34834839)(309.49294659,391.54105639)(309.43044659,391.73376572)
\curveto(309.43044659,392.18168171)(309.46169992,392.88480703)(309.58669592,393.81189102)
\curveto(309.68565592,394.73897367)(309.74815459,395.442099)(309.74815459,395.92126565)
\curveto(309.74815459,396.18168165)(309.68566125,396.62959898)(309.58669592,397.20251497)
\curveto(309.46169592,397.78064029)(309.43044659,398.19730695)(309.43044659,398.48376562)
\curveto(309.43044659,398.70772295)(309.49293992,398.99418161)(309.62315459,399.34834827)
\curveto(309.68564792,399.37959894)(309.77940392,399.41084827)(309.97211325,399.41084827)
\curveto(310.25857191,399.41084827)(310.67523857,399.34834827)(311.19086257,399.21814027)
\curveto(311.70127989,399.09314027)(312.08669588,399.02543227)(312.40440388,399.02543227)
\lineto(313.26898787,399.02543227)
\curveto(313.74815453,399.02543227)(314.16482119,398.96293228)(314.48252918,398.90043228)
\curveto(314.99815451,399.02543227)(315.3783625,399.09314027)(315.70127983,399.09314027)
\curveto(316.14919582,399.09314027)(316.40440382,398.96293228)(316.49815449,398.77022428)
\curveto(316.49815449,398.64522428)(316.49815449,398.48376562)(316.56586115,398.29105629)
\curveto(316.59711448,398.09834829)(316.62835448,397.94209896)(316.62835448,397.84314029)
\moveto(314.55023051,397.3952243)
\lineto(313.49293853,397.3952243)
\curveto(312.75856387,397.3952243)(312.18043855,397.30147363)(311.79502122,397.10876564)
\curveto(311.67002122,395.76501499)(311.63877189,394.96293234)(311.63877189,394.70772301)
\lineto(311.63877189,393.97334835)
\curveto(311.63877189,393.71814035)(311.67002522,393.49418169)(311.79502122,393.33272303)
\curveto(311.95647989,393.39522436)(312.18043855,393.45772303)(312.43564655,393.45772303)
\lineto(313.43043853,393.45772303)
\curveto(313.49293186,393.45772303)(313.58668786,393.42647369)(313.74814653,393.39522436)
\curveto(313.90960519,393.33272303)(314.03460519,393.33272303)(314.13356385,393.33272303)
\curveto(314.29502118,393.33272303)(314.38877185,393.36397369)(314.38877185,393.45772303)
\curveto(314.38877185,394.99418167)(314.42002518,396.30668165)(314.55023051,397.3952243)
\moveto(308.88356393,404.97855752)
\curveto(308.88356393,404.88481085)(308.8523106,404.75459885)(308.82105727,404.62959886)
\curveto(308.75856394,404.46814019)(308.75856394,404.36918153)(308.75856394,404.33793219)
\curveto(308.53460527,403.24938954)(308.40439594,402.22855756)(308.40439594,401.27022424)
\lineto(308.40439594,400.49938959)
\curveto(308.40439594,400.11397359)(308.37314661,399.8587656)(308.37314661,399.7337656)
\curveto(308.34189727,399.50980693)(308.21168794,399.31709894)(308.01897995,399.18689094)
\curveto(307.79502928,399.02543227)(307.57107062,398.96293228)(307.37836262,398.96293228)
\curveto(307.06065463,398.96293228)(306.58148797,398.99418161)(305.94086264,399.09314027)
\curveto(305.30023865,399.15564027)(304.85232133,399.21814027)(304.56586266,399.21814027)
\curveto(304.53461333,398.93168161)(304.49815467,398.16605629)(304.46690533,396.94730697)
\curveto(304.404404,395.69730699)(304.37315467,394.73897367)(304.31065467,394.09834835)
\curveto(304.43565467,394.03584835)(304.65961333,394.03584835)(304.94607066,394.03584835)
\curveto(305.33148799,394.03584835)(305.87836265,394.03584835)(306.64398797,394.06709902)
\curveto(307.41482129,394.06709902)(307.98773728,394.09834835)(308.37315461,394.09834835)
\curveto(308.5658626,393.90564035)(308.6908626,393.71814035)(308.6908626,393.45772303)
\curveto(308.6908626,393.14001503)(308.53461327,392.75459904)(308.21169594,392.36918171)
\curveto(307.89398795,391.98897371)(307.60232129,391.79626572)(307.31586262,391.79626572)
\curveto(307.12315463,391.79626572)(306.86794663,391.79626572)(306.55023864,391.85876572)
\curveto(306.22732131,391.92126572)(306.00336264,391.95772305)(305.90961331,391.95772305)
\curveto(304.98252933,392.02022438)(303.95648801,392.08272305)(302.86794669,392.08272305)
\curveto(301.17523872,392.08272305)(299.76378007,391.95772305)(298.61273742,391.73376572)
\curveto(298.45128009,390.86918173)(298.10232143,390.42126574)(297.55544677,390.42126574)
\curveto(297.23773744,390.42126574)(297.01378011,390.51501507)(296.88357211,390.6452244)
\curveto(296.88357211,391.28584866)(296.94607078,392.40564037)(297.07628011,394.00459902)
\curveto(297.20648811,395.60355766)(297.26898811,396.81709897)(297.30023877,397.6504323)
\curveto(297.33148811,399.98897359)(297.36273744,401.74938957)(297.36273744,402.96293222)
\curveto(297.36273744,405.71814017)(297.26898811,408.6920988)(297.10752944,411.89001475)
\curveto(297.23773744,412.18168141)(297.39919611,412.33793207)(297.55544677,412.33793207)
\curveto(297.94086276,412.33793207)(298.51898809,412.30667874)(299.28461341,412.24418541)
\curveto(300.05023873,412.18169208)(300.65961339,412.14522541)(301.07628005,412.14522541)
\curveto(301.87836271,412.14522541)(303.06065469,412.18167874)(304.65961333,412.24418541)
\curveto(306.22732131,412.30667874)(307.41482129,412.33793207)(308.24294661,412.33793207)
\curveto(308.24294661,412.24418541)(308.24294661,412.11397341)(308.31065461,411.92126541)
\curveto(308.34190527,411.73376542)(308.37315461,411.57230675)(308.37315461,411.47334809)
\curveto(308.37315461,411.34834809)(308.31065461,411.28584809)(308.24294661,411.21814009)
\curveto(307.98773728,410.57751477)(307.57107062,410.2910561)(306.99815463,410.2910561)
\curveto(306.74294663,410.2910561)(306.38877997,410.32230944)(305.87836265,410.3900161)
\curveto(305.36273732,410.45250944)(305.01377999,410.48376277)(304.758572,410.48376277)
\curveto(304.758572,409.97334544)(304.72211333,409.20251212)(304.65961333,408.1816788)
\curveto(304.59711333,407.15564015)(304.56586266,406.4212655)(304.56586266,405.90564017)
\curveto(304.65961333,405.90564017)(304.82107066,405.87438684)(305.01377999,405.87438684)
\curveto(305.20648799,405.84313351)(305.36273732,405.84313351)(305.49294665,405.84313351)
\curveto(305.74815465,405.84313351)(306.13357197,405.84313351)(306.70648797,405.87438684)
\curveto(307.25336262,405.87438684)(307.67002928,405.90564017)(307.92523861,405.90564017)
\curveto(308.21169594,405.90564017)(308.40440394,405.84314684)(308.53461327,405.78064017)
\curveto(308.65961327,405.68168017)(308.75857194,405.49418151)(308.88357193,405.20251485)
\lineto(308.88357193,404.97855752)
\moveto(302.67523869,406.09834817)
\lineto(302.67523869,406.77022416)
\curveto(302.67523869,407.15564015)(302.64398803,407.73376548)(302.64398803,408.5618908)
\curveto(302.61273736,409.36397345)(302.61273736,409.97334811)(302.61273736,410.35355744)
\lineto(301.90961337,410.35355744)
\curveto(300.88357205,410.35355744)(300.08669607,410.29105077)(299.44607074,410.16605611)
\lineto(299.44607074,405.90564017)
\lineto(299.9877374,405.90564017)
\curveto(300.27419606,405.90564017)(300.72211339,405.9420935)(301.33148805,406.00460017)
\curveto(301.90961337,406.0670935)(302.35752936,406.09834683)(302.67523869,406.09834683)
\moveto(306.38877997,403.34834688)
\lineto(306.38877997,403.79626554)
\curveto(306.22732131,403.92126553)(306.07107064,404.0202242)(305.87836265,404.0202242)
\lineto(302.1960707,404.0202242)
\curveto(301.04502938,404.0202242)(300.14919606,403.92126553)(299.44607074,403.79626554)
\curveto(299.44607074,403.63480687)(299.41482141,403.41084821)(299.41482141,403.09314021)
\curveto(299.37836274,402.77022422)(299.37836274,402.51501489)(299.37836274,402.35355756)
\curveto(299.37836274,402.19730689)(299.37836274,401.97334823)(299.41482141,401.65043224)
\curveto(299.41482141,401.33272291)(299.44607074,401.10876558)(299.44607074,400.97855758)
\curveto(300.01898807,401.04105624)(300.72211339,401.10876558)(301.52419604,401.10876558)
\lineto(303.92523867,401.10876558)
\curveto(304.56586266,401.10876558)(305.10752932,401.04105624)(305.62315465,400.97855758)
\curveto(305.68565465,401.00980691)(305.77940398,401.04105624)(305.97211331,401.04105624)
\curveto(306.13357197,401.04105624)(306.25857197,401.10876558)(306.32627997,401.20251491)
\curveto(306.32627997,401.23376557)(306.29502931,401.30147357)(306.29502931,401.36397357)
\curveto(306.25857197,401.42647357)(306.25857197,401.4577229)(306.25857197,401.52543224)
\curveto(306.25857197,401.71814023)(306.25857197,402.03584823)(306.32627997,402.45251489)
\curveto(306.3575293,402.83793222)(306.38877997,403.15564021)(306.38877997,403.34834821)
\moveto(302.48252936,394.03584835)
\lineto(302.48252936,399.09314027)
\lineto(302.0710707,399.09314027)
\curveto(301.43044671,399.09314027)(300.49815473,398.96293228)(299.31586274,398.77022428)
\lineto(299.06065475,394.22855768)
\curveto(299.53982141,394.09834835)(300.05023873,394.03584835)(300.56586273,394.03584835)
\lineto(302.48252936,394.03584835)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.69611191,392.00565732)
\curveto(289.69611191,391.20357334)(289.14923725,390.59940668)(288.06069594,390.21399068)
\curveto(285.9513213,390.33899068)(284.63881999,390.43794801)(284.190904,390.46919868)
\curveto(282.81590402,390.46919868)(278.68569608,390.50045201)(271.80548685,390.50045201)
\curveto(271.45652952,390.50045201)(271.10236286,390.46919868)(270.78465486,390.40670535)
\curveto(270.43048687,390.33899868)(270.01382021,390.24524668)(269.56590422,390.11503868)
\curveto(269.08673756,389.99003869)(268.76382023,389.92753869)(268.57632156,389.89108002)
\curveto(267.86798824,390.05253869)(267.45652958,390.27649602)(267.26382025,390.56295468)
\lineto(267.26382025,391.010872)
\curveto(267.26382025,391.526496)(267.42007091,391.97441332)(267.77423758,392.35462132)
\curveto(268.12840424,392.74003865)(268.5398629,392.96399731)(269.05548689,392.96399731)
\curveto(269.92007088,392.96399731)(271.23257086,392.93274398)(272.99298816,392.87025064)
\curveto(274.71694547,392.80254398)(276.02944545,392.77129064)(276.92527877,392.77129064)
\curveto(277.1179881,392.77129064)(277.2481961,392.80254398)(277.34194543,392.87025064)
\curveto(277.37319876,392.90150398)(277.44090543,392.93274398)(277.5034041,392.96399731)
\curveto(277.47215076,393.2192053)(277.4044441,393.76607996)(277.27944543,394.63066395)
\curveto(277.1492321,395.4952466)(277.1179881,396.16712126)(277.1179881,396.64628792)
\curveto(277.1179881,396.70878125)(277.1179881,396.83899725)(277.14924143,396.99524658)
\curveto(277.14924143,397.15670525)(277.18049477,397.28691324)(277.18049477,397.38066391)
\curveto(277.5034121,397.8285799)(277.75862009,398.0837879)(277.95132942,398.0837879)
\curveto(277.98258276,398.0837879)(278.01382276,398.05253457)(278.07632942,398.02129457)
\curveto(278.52424541,398.02129457)(278.81591208,397.99004123)(279.00862007,397.99004123)
\curveto(279.16487074,397.9587879)(279.3263294,397.89108123)(279.4565374,397.79733324)
\curveto(279.5815374,397.6671199)(279.68049473,397.51087457)(279.68049473,397.31816524)
\curveto(279.68049473,397.12545725)(279.7742414,396.83899992)(279.93570406,396.45358259)
\curveto(279.74299606,395.94316526)(279.5815374,394.78691595)(279.4565374,392.96399998)
\lineto(286.1440373,392.90149331)
\curveto(286.30028663,392.90149331)(286.56070396,392.90149331)(286.90966262,392.93274664)
\curveto(287.26382795,392.93274664)(287.55028661,392.96399998)(287.74299594,392.96399998)
\curveto(288.67007859,392.96399998)(289.27945325,392.93274664)(289.56591191,392.90149331)
\curveto(289.62840525,392.64628531)(289.69612525,392.32336932)(289.69612525,392.00566132)
\moveto(293.37320919,378.33899486)
\curveto(293.37320919,377.57336954)(292.92529186,376.74003622)(292.09195854,375.8442029)
\curveto(291.26383322,374.97961891)(290.46175057,374.53170292)(289.69612525,374.53170292)
\curveto(289.44091725,374.53170292)(289.14925059,374.59941092)(288.89404259,374.69316025)
\curveto(286.07633463,375.94316023)(283.42008401,376.61503622)(280.92529204,376.70878555)
\curveto(280.60758405,376.70878555)(279.93570939,376.70878555)(278.94091741,376.77128555)
\curveto(277.95133476,376.80253622)(277.1805001,376.83899489)(276.63883344,376.83899489)
\curveto(271.64404285,376.83899489)(267.80550024,376.0994109)(265.11800162,374.63066159)
\curveto(264.89402962,374.69315625)(264.70132162,374.75565758)(264.57632162,374.78690692)
\curveto(264.44611229,374.82336558)(264.31590429,374.88586558)(264.2534043,374.94836558)
\curveto(264.15965496,375.04732358)(264.09194563,375.14107358)(264.09194563,375.23482358)
\curveto(264.0606963,375.36503224)(264.0606963,375.55774024)(264.0606963,375.81294823)
\curveto(264.0606963,377.09419888)(264.73257096,377.73482287)(266.1440296,377.73482287)
\curveto(266.3992376,377.73482287)(266.71694559,377.76607354)(267.13361225,377.82857354)
\curveto(267.55027891,377.89107354)(267.80548691,377.9275322)(267.93569624,377.95878153)
\lineto(274.07632148,378.63065752)
\curveto(274.14402948,378.69315619)(274.20652948,378.78690686)(274.20652948,378.88586552)
\curveto(274.20652948,379.04732419)(273.78986282,380.29211483)(272.9565295,382.6619068)
\curveto(272.12840418,385.02648943)(271.68048685,386.24524008)(271.61277885,386.33899074)
\curveto(271.61277885,386.85461473)(271.77423752,387.17232406)(272.12840418,387.33378139)
\lineto(273.05548683,387.33378139)
\curveto(273.62840415,387.33378139)(274.01382015,387.1410734)(274.14402948,386.8233654)
\curveto(274.26902948,386.46919874)(274.33673748,386.05253208)(274.36798814,385.57336542)
\lineto(275.80548679,378.88586552)
\curveto(275.80548679,378.88586552)(275.86798812,378.85461485)(275.93569612,378.85461485)
\lineto(276.06069612,378.82336552)
\lineto(280.50861205,378.94836552)
\curveto(281.34194537,380.77128149)(282.01382003,382.63065746)(282.59194535,384.48482277)
\curveto(282.65443869,384.6775321)(282.74819602,385.06294809)(282.90965468,385.66711475)
\curveto(283.07111201,386.24524008)(283.19611201,386.69315607)(283.32632134,387.0108654)
\curveto(283.42006801,387.27128139)(283.55027867,387.39628139)(283.742988,387.39628139)
\curveto(283.80548133,387.39628139)(283.935696,387.36503206)(284.128404,387.36503206)
\curveto(284.28465466,387.33378139)(284.41486266,387.33378139)(284.50861199,387.33378139)
\curveto(285.14923731,387.0785734)(285.50340398,386.46919874)(285.50340398,385.51086542)
\curveto(285.50340398,384.9952401)(284.44611199,382.7869068)(282.36798802,378.88586552)
\lineto(289.18048659,378.56294819)
\curveto(289.53465458,378.53169886)(289.92007058,378.56294819)(290.3679879,378.63065752)
\curveto(290.8159039,378.69315619)(291.32632122,378.78690686)(291.90444521,378.91711485)
\curveto(292.47736254,379.04732419)(292.8940292,379.14107352)(293.11798786,379.20357352)
\curveto(293.27944519,378.91711485)(293.37319586,378.63065752)(293.37319586,378.33899086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.63198312,483.00357976)
\curveto(368.63198312,482.81087176)(368.56427645,482.68066376)(368.50176979,482.61816376)
\curveto(368.24656179,481.97753844)(367.82989513,481.69107978)(367.18926981,481.69107978)
\curveto(367.03302048,481.69107978)(366.80906181,481.72233311)(366.48614448,481.78482644)
\curveto(366.16843649,481.84731977)(365.91322849,481.88378644)(365.75176983,481.88378644)
\lineto(363.70489519,481.88378644)
\lineto(363.63718853,481.69107844)
\curveto(363.73614853,481.43587045)(363.79864719,481.05045312)(363.79864719,480.50357846)
\lineto(363.79864719,478.61816249)
\curveto(363.79864719,477.97753717)(363.5434392,477.6910785)(363.06427254,477.6910785)
\curveto(362.96531254,477.6910785)(362.80906454,477.75357184)(362.54864721,477.8837865)
\curveto(362.10073122,479.03482915)(361.78302322,480.31087046)(361.62156456,481.75357844)
\lineto(361.30385523,481.75357844)
\curveto(361.04864723,481.75357844)(360.72573124,481.72232511)(360.30906458,481.65983178)
\curveto(359.86114725,481.59212511)(359.54343926,481.56087178)(359.31948059,481.56087178)
\curveto(359.18926726,481.43587178)(358.8715646,481.36816378)(358.36114727,481.36816378)
\curveto(358.23093394,481.36816378)(358.19968994,481.30567045)(358.19968994,481.24316378)
\curveto(358.06947661,481.05045445)(357.94448061,480.79524646)(357.75177262,480.40983046)
\curveto(357.55906462,480.02441313)(357.36635662,479.70670514)(357.17364729,479.45149714)
\curveto(356.98093929,479.19107981)(356.75698063,478.96712115)(356.50177263,478.81087182)
\curveto(356.15281397,478.84212515)(355.73614731,479.03483048)(355.22052199,479.38378781)
\curveto(354.710106,479.70670514)(354.48614733,480.02441313)(354.48614733,480.34733046)
\lineto(354.48614733,480.82649712)
\curveto(354.58510733,480.92024379)(354.710106,480.98795579)(354.87156466,481.01920512)
\curveto(355.03302332,481.05045845)(355.12677266,481.08169845)(355.18927265,481.11295178)
\curveto(356.34031397,481.78482644)(357.36635662,483.09732642)(358.23093928,485.05045039)
\curveto(358.23093928,485.11295706)(358.32468594,485.30565972)(358.45489794,485.65982638)
\curveto(358.58511127,485.97753438)(358.71010593,486.23274237)(358.8090646,486.42545037)
\curveto(358.87155793,486.6181597)(359.0642726,486.7431597)(359.31948059,486.7431597)
\curveto(359.63718859,486.7431597)(359.82989792,486.6181597)(359.92885525,486.36295171)
\lineto(359.92885525,486.07128504)
\curveto(359.92885525,485.75357571)(359.79864192,485.33690905)(359.60593925,484.82649306)
\curveto(359.41323126,484.31086774)(359.28823126,483.96190908)(359.25698059,483.80045041)
\curveto(360.37677258,483.60774241)(361.42885523,483.54524241)(362.45489788,483.54524241)
\curveto(363.06427254,483.54524241)(363.99135652,483.57649575)(365.23614717,483.63898908)
\curveto(366.48614715,483.70669575)(367.41323114,483.73794908)(368.05385513,483.73794908)
\lineto(368.50177245,483.73794908)
\curveto(368.50177245,483.63898908)(368.50177245,483.51399042)(368.56426579,483.35253175)
\curveto(368.60071912,483.19107309)(368.63197245,483.06607309)(368.63197245,483.00357309)
\moveto(365.01738984,473.94628256)
\curveto(364.75697251,473.30565724)(364.27780585,472.85773991)(363.63718053,472.63378125)
\curveto(361.52780589,472.79523991)(358.90280593,472.88899058)(355.76738998,472.88899058)
\lineto(347.86113943,472.88899058)
\curveto(346.80905678,472.88899058)(346.00697279,472.75878124)(345.42884747,472.50357325)
\curveto(345.3663488,472.50357325)(345.2413488,472.53482391)(345.11113947,472.57128258)
\curveto(344.94968214,472.57128258)(344.82468214,472.60253191)(344.72572348,472.66503191)
\curveto(344.60072348,472.72753191)(344.53301548,472.79523991)(344.50176482,472.92023991)
\curveto(344.50176482,472.95149057)(344.47051415,473.01919857)(344.47051415,473.08169857)
\curveto(344.43926482,473.14419857)(344.43926482,473.1754479)(344.43926482,473.24315724)
\curveto(344.43926482,473.62336523)(344.56426481,473.91503189)(344.85593148,474.17023989)
\curveto(345.11113947,474.42544789)(345.46530613,474.55565722)(345.87676479,474.55565722)
\curveto(345.97572346,474.55565722)(346.13718079,474.51919855)(346.39239012,474.48794922)
\curveto(346.61634878,474.42544789)(346.80905678,474.42544789)(346.93405678,474.42544789)
\lineto(350.58510872,474.42544789)
\curveto(351.73615004,474.42544789)(352.75698336,474.45669855)(353.68927534,474.55565722)
\curveto(353.68927534,474.81086521)(353.59031535,475.22753187)(353.42885801,475.7379492)
\curveto(353.24135935,476.24836519)(353.17365002,476.63378119)(353.17365002,476.92023985)
\curveto(353.17365002,477.49836517)(353.42885801,477.91503183)(354.00698334,478.1389905)
\lineto(354.45490067,478.1389905)
\curveto(354.71010866,478.1389905)(354.96531666,478.07128383)(355.25698332,477.97753183)
\curveto(355.54344198,477.8473185)(355.70490065,477.69107317)(355.70490065,477.49836517)
\lineto(355.70490065,476.88899052)
\curveto(355.70490065,476.63378119)(355.63719398,476.24836519)(355.57468732,475.7379492)
\curveto(355.48094065,475.22753187)(355.44447398,474.81086521)(355.44447398,474.55565722)
\curveto(356.78822463,474.45669855)(358.29343261,474.42544789)(359.99134992,474.42544789)
\curveto(360.50176591,474.42544789)(361.27259923,474.42544789)(362.29343255,474.48794922)
\curveto(363.31947387,474.51919855)(364.11634985,474.55565722)(364.63197385,474.55565722)
\curveto(364.75697384,474.55565722)(364.82468318,474.45669855)(364.88718184,474.26399055)
\curveto(364.94968851,474.07128256)(364.98092851,473.94628256)(365.01739517,473.94628256)
\moveto(354.137186,482.68065709)
\curveto(354.137186,482.23273977)(353.72051934,482.0087811)(352.88718602,481.94628244)
\curveto(352.0538527,481.88377577)(351.51218604,481.91502911)(351.25697805,482.00877577)
\curveto(350.93406205,482.00877577)(350.74135405,481.97752244)(350.61635406,481.94628244)
\curveto(350.74135405,481.05044779)(350.80906205,479.89940647)(350.80906205,478.48794916)
\curveto(350.80906205,478.29523983)(350.71010339,478.10773983)(350.58510339,477.9462825)
\curveto(350.42364473,477.75357317)(350.26218606,477.69107317)(350.06947807,477.69107317)
\curveto(349.46531141,477.69107317)(348.98093675,479.03482382)(348.63197809,481.75357311)
\lineto(348.24656743,481.75357311)
\curveto(347.35073411,481.75357311)(346.61635945,481.62335978)(346.00698346,481.36815711)
\lineto(345.42885813,481.56086511)
\curveto(345.11115014,480.98794912)(344.66323415,480.3473238)(344.15281682,479.63899047)
\curveto(343.6371915,478.93586515)(343.0642755,478.45669849)(342.45490085,478.23273983)
\curveto(342.00698352,478.26399316)(341.55906753,478.45669849)(341.07990087,478.77961582)
\curveto(340.60073421,479.09732382)(340.34031688,479.45149048)(340.30906755,479.86294914)
\curveto(340.30906755,480.05565713)(340.27781688,480.1546158)(340.24656755,480.18586513)
\curveto(340.24656755,480.50357313)(340.34031688,480.69628246)(340.56427554,480.75878112)
\curveto(341.84552486,481.11294912)(342.9965675,481.91503177)(344.08510882,483.12857309)
\curveto(344.78823414,483.89940641)(345.3976088,484.72753173)(345.91323413,485.56086505)
\curveto(345.94448346,485.62335838)(346.03823413,485.78482371)(346.19969279,486.10773971)
\curveto(346.36115012,486.4254477)(346.48615012,486.61815704)(346.61635945,486.74315703)
\curveto(346.67885812,486.8108717)(346.80906745,486.8733717)(346.99656744,486.8733717)
\curveto(347.31948344,486.8733717)(347.57469277,486.74315837)(347.70490077,486.5556637)
\lineto(347.70490077,486.13899704)
\curveto(347.70490077,485.75357971)(347.57469277,485.36816372)(347.38198344,484.92024639)
\curveto(347.18927544,484.4723304)(346.99656744,484.08691307)(346.80906745,483.80045441)
\lineto(353.36635935,483.60774641)
\curveto(353.55906735,483.60774641)(353.72052468,483.48274642)(353.87677534,483.29003842)
\curveto(354.03823401,483.09733042)(354.13719134,482.87337176)(354.13719134,482.68066376)
\moveto(365.1424005,460.5035801)
\curveto(364.69448318,460.5035801)(364.30906718,460.60253876)(363.92885786,460.75878809)
\curveto(361.1736499,461.97753874)(358.48614994,462.55566406)(355.86114998,462.55566406)
\curveto(354.96531666,462.55566406)(353.72052468,462.55566406)(352.11635937,462.48795607)
\curveto(350.51740072,462.4567054)(349.46531674,462.42545473)(348.94969275,462.42545473)
\curveto(346.96531678,462.42545473)(345.04865014,461.91503874)(343.1267755,460.88899742)
\curveto(342.29344218,460.88899742)(341.87677552,461.30566408)(341.87677552,462.07128941)
\curveto(341.87677552,462.5869134)(342.00698352,462.87337206)(342.32469285,463.00358032)
\curveto(342.64760884,463.51399738)(342.9965675,463.76920538)(343.3819835,463.80045471)
\lineto(349.7517754,464.24837204)
\lineto(349.7517754,464.37858004)
\curveto(349.7517754,464.82649736)(349.36635941,466.555664)(348.60073409,469.56087196)
\curveto(348.37677542,470.20149728)(348.24656743,470.61816394)(348.24656743,470.81087194)
\lineto(348.24656743,471.12857994)
\curveto(348.24656743,471.67545459)(348.43927542,472.02441326)(348.82469275,472.18587192)
\lineto(349.62156741,472.18587192)
\curveto(350.2621914,472.18587192)(350.61635939,471.96191326)(350.67885806,471.5452466)
\lineto(351.38198338,464.44108004)
\lineto(358.45490061,464.44108004)
\curveto(358.80906727,468.50357997)(359.06427526,470.81087194)(359.25698326,471.38378793)
\curveto(359.31947659,471.60774659)(359.48094192,471.80045459)(359.70490059,471.99316392)
\curveto(359.76739392,471.99316392)(359.86114992,471.99316392)(360.02260858,472.02441326)
\curveto(360.15282191,472.02441326)(360.27781658,472.05566392)(360.37677524,472.05566392)
\curveto(360.50177524,472.05566392)(360.69448324,472.02441326)(361.01219123,471.99316392)
\curveto(361.36635923,471.5452466)(361.55906723,471.19107993)(361.55906723,470.93587194)
\lineto(361.36635923,470.33170528)
\lineto(361.07990057,469.0817053)
\curveto(360.94969257,468.63378797)(360.7934419,467.89941332)(360.56427524,466.873372)
\curveto(360.30906724,465.81608002)(360.11635925,465.01920536)(359.99135925,464.44108004)
\curveto(361.20490056,464.31087204)(362.16844188,464.24837204)(362.80906721,464.24837204)
\curveto(364.82469251,464.24837204)(366.71010848,464.44108004)(368.50177512,464.88899736)
\curveto(368.53302845,464.7952467)(368.56426845,464.63378803)(368.56426845,464.44108004)
\curveto(368.56426845,463.93066404)(368.47052179,463.51399738)(368.30906046,463.12858006)
\curveto(368.11635246,462.7431638)(367.9601018,462.48795607)(367.79864313,462.29524674)
\curveto(367.63718447,462.10774674)(367.31947647,461.78483074)(366.87156048,461.30566408)
\curveto(366.32468582,460.79524676)(365.7517685,460.5035801)(365.14239384,460.5035801)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.12266573,486.56762659)
\curveto(326.12266573,486.2499186)(326.05495906,486.05720927)(325.99245239,486.02595993)
\curveto(325.64349373,485.19262661)(325.09661907,484.80720929)(324.36224442,484.80720929)
\curveto(324.10703642,484.80720929)(323.75286843,484.84366262)(323.2737031,484.93742262)
\curveto(322.76328578,484.99992928)(322.40911911,485.06763595)(322.18516045,485.06763595)
\curveto(320.52370314,485.06763595)(318.05495251,485.06763595)(314.79453523,485.13012928)
\curveto(314.40911924,485.13012928)(313.89870324,485.03116928)(313.19557792,484.90617062)
\curveto(312.4872446,484.74471195)(312.03932727,484.65096262)(311.88307794,484.65096262)
\curveto(311.62786861,484.71345595)(311.43516061,484.74470929)(311.24245262,484.77596262)
\curveto(311.04974462,484.80721595)(310.91953529,484.90617595)(310.82578596,485.03117062)
\curveto(310.69557262,485.16138395)(310.66432729,485.38533728)(310.66432729,485.70304527)
\curveto(310.66432729,486.0884626)(310.85703662,486.44262926)(311.27370328,486.76033726)
\curveto(311.65911928,487.04679592)(312.07578594,487.20825458)(312.4872446,487.20825458)
\curveto(312.71120193,487.20825458)(313.06536992,487.14574792)(313.51328592,487.08325459)
\curveto(313.96120191,486.98429459)(314.3153699,486.95304125)(314.5705779,486.95304125)
\curveto(314.79453523,486.95304125)(315.14349389,486.95304125)(315.62786855,486.98429459)
\curveto(316.10703654,486.98429459)(316.48724454,487.01554792)(316.74766053,487.01554792)
\lineto(316.74766053,487.20825725)
\curveto(316.74766053,487.72388124)(316.67995387,488.5207559)(316.55495254,489.57804788)
\curveto(316.4247392,490.63533987)(316.36224454,491.43221452)(316.36224454,492.01033984)
\curveto(316.58620187,492.52075584)(316.9716192,492.8072145)(317.48203652,492.8072145)
\lineto(317.92995252,492.8072145)
\curveto(318.05495251,492.8072145)(318.18516051,492.77596117)(318.31536984,492.77596117)
\curveto(318.40911651,492.74470783)(318.50807784,492.6822145)(318.60182717,492.58325317)
\curveto(318.69557384,492.4895065)(318.79453517,492.35929451)(318.8570365,492.20304384)
\curveto(319.01849383,491.75512785)(319.1122445,491.46346119)(319.1122445,491.27596119)
\curveto(319.1122445,491.04679453)(319.01849783,490.7290852)(318.8570365,490.31241854)
\lineto(318.63307784,487.20825325)
\curveto(319.01849383,487.20825325)(319.62786849,487.17699992)(320.42474448,487.11450659)
\curveto(321.22682713,487.04679992)(321.83099379,487.01554659)(322.24766045,487.01554659)
\curveto(322.63307778,487.01554659)(323.24245244,487.04679992)(324.07578576,487.11450659)
\curveto(324.90391108,487.17699992)(325.51328573,487.20825325)(325.9299524,487.20825325)
\curveto(326.05495239,487.08325325)(326.12266039,486.85929459)(326.12266039,486.56762793)
\moveto(310.12266063,489.19262789)
\curveto(309.79974464,488.48950256)(309.38307798,487.30721058)(308.87266065,485.64054394)
\curveto(308.48724466,485.25512795)(308.23203666,485.06762795)(308.10703666,484.99991995)
\curveto(307.59141134,485.16137728)(307.30495268,485.35408528)(307.24245268,485.57804394)
\curveto(307.24245268,486.08846127)(307.33620201,486.85929459)(307.52891134,487.84887724)
\curveto(307.72161934,488.80721056)(307.85182733,489.51554388)(307.883078,489.96346121)
\curveto(308.075786,490.2811692)(308.42474466,490.44262787)(308.87266065,490.44262787)
\curveto(309.45078598,490.44262787)(309.79974464,490.2811692)(309.92995264,489.96346121)
\curveto(309.96120197,489.89575454)(309.99245264,489.73950255)(309.99245264,489.44783588)
\curveto(309.99245264,489.29158655)(310.02370597,489.19262789)(310.12266597,489.19262789)
\moveto(327.4976657,472.7447108)
\curveto(327.4976657,472.04158681)(327.14349904,471.17700283)(326.50808305,470.21866951)
\curveto(325.86745773,469.25512792)(325.19558307,468.77596153)(324.55495775,468.77596153)
\curveto(324.26329109,468.77596153)(324.03933242,468.84366953)(323.88308309,468.93741886)
\curveto(322.21641645,469.83325351)(321.09662447,470.37492017)(320.48724981,470.56762817)
\curveto(319.59141649,470.82283616)(317.99245785,470.95304416)(315.65912455,470.95304416)
\curveto(314.12266591,470.95304416)(312.90391659,470.85929483)(312.0393326,470.66658683)
\curveto(311.17995795,470.47387617)(310.12266597,470.02596018)(308.87266599,469.38533485)
\curveto(308.07579133,469.38533485)(307.69037534,469.67179351)(307.69037534,470.18741751)
\curveto(307.69037534,470.8592935)(307.78412467,471.27075082)(308.03933266,471.40096016)
\curveto(308.16954066,471.59366815)(308.29974999,471.75512682)(308.42474999,471.88012681)
\curveto(308.55495799,472.01033481)(308.71120732,472.10408414)(308.84141665,472.17179348)
\curveto(308.97162465,472.23429348)(309.12787398,472.26554281)(309.28933265,472.29679348)
\curveto(309.41954064,472.29679348)(309.57579131,472.32804281)(309.76849931,472.32804281)
\lineto(310.37787396,472.32804281)
\curveto(310.73204196,472.32804281)(311.27370862,472.39575081)(311.97683261,472.5207508)
\curveto(312.67995793,472.65096014)(313.22683259,472.74470947)(313.60704191,472.74470947)
\lineto(311.97683261,481.32283467)
\lineto(311.97683261,481.51554267)
\curveto(311.97683261,481.80200133)(312.10704594,482.02596)(312.36224993,482.18741733)
\curveto(312.61745793,482.34366799)(312.93516592,482.44262666)(313.25808325,482.44262666)
\curveto(313.45079125,482.44262666)(313.60704191,482.37491866)(313.76849924,482.31241732)
\curveto(313.89871258,482.21866799)(313.99245791,482.15095999)(314.05495791,482.08845999)
\curveto(314.12266457,482.02596)(314.21641657,481.89575066)(314.3778739,481.70304267)
\curveto(314.3778739,481.60929333)(314.60183257,478.69783471)(315.04974989,472.93741747)
\lineto(314.98725656,472.8749188)
\lineto(320.03933915,472.74470947)
\curveto(320.13829915,473.44783479)(320.39350581,475.53116809)(320.84142314,478.98429337)
\curveto(320.84142314,479.11450137)(320.87267647,479.40096003)(320.90391647,479.81762669)
\curveto(320.9351698,480.20304269)(320.97162314,480.55200135)(321.00287647,480.87491868)
\curveto(321.0341298,481.19262667)(321.09662313,481.44783467)(321.1955858,481.70304267)
\curveto(321.35183513,482.18741733)(321.73725246,482.44262666)(322.31537778,482.44262666)
\curveto(322.66433511,482.44262666)(322.95600177,482.31241732)(323.14350177,482.08845999)
\curveto(323.33620977,481.833252)(323.43516843,481.54679334)(323.43516843,481.19262667)
\curveto(323.43516843,480.93741734)(323.33620843,480.52075068)(323.17996044,479.88012669)
\lineto(322.91954311,478.89054271)
\curveto(322.79454311,478.44262672)(322.60183511,477.47908406)(322.31537778,476.07283475)
\curveto(322.02371112,474.63533477)(321.79975246,473.51554279)(321.60704446,472.74470947)
\curveto(322.37787645,472.58325214)(322.91954311,472.5207508)(323.17996044,472.5207508)
\curveto(324.71120975,472.5207508)(326.02371106,472.80720947)(327.11225238,473.44783479)
\lineto(327.43516837,473.44783479)
\curveto(327.43516837,473.38533479)(327.43516837,473.25512679)(327.46642171,473.09887613)
\curveto(327.46642171,472.90616813)(327.49767504,472.80720947)(327.49767504,472.74470947)
\moveto(301.06537544,488.26554257)
\curveto(301.06537544,486.34366793)(300.93516611,485.25512661)(300.67995811,485.06762662)
\lineto(300.48725011,485.06762662)
\curveto(300.42475011,485.06762662)(300.33099945,485.06762662)(300.26329145,485.09887995)
\curveto(300.16954078,485.09887995)(300.10704212,485.13013328)(300.03933279,485.13013328)
\curveto(299.78412479,485.29159195)(299.59141679,485.67179994)(299.49766613,486.31242393)
\curveto(299.43516613,486.56763326)(299.30495813,486.98429992)(299.04975013,487.59367458)
\curveto(298.7945408,488.20304924)(298.66433281,488.68221589)(298.66433281,488.99992522)
\curveto(298.66433281,489.44784122)(298.7945408,489.80200788)(299.11225013,490.02596654)
\curveto(299.17995813,490.02596654)(299.33620746,490.02596654)(299.52891679,490.05721987)
\curveto(299.72162479,490.08847321)(299.85183279,490.11971321)(299.94558345,490.11971321)
\curveto(300.26329145,490.11971321)(300.52370878,489.99471321)(300.71120744,489.80200521)
\curveto(300.87266611,489.57804655)(300.97162477,489.35408788)(301.0028741,489.13013055)
\curveto(301.03412477,488.90617189)(301.06537544,488.61971323)(301.06537544,488.26554657)
\moveto(309.79974997,482.63533465)
\curveto(309.79974997,482.34366799)(309.67474997,482.15095999)(309.48204198,482.02596)
\lineto(305.4195407,482.02596)
\curveto(305.35183271,481.92700133)(305.35183271,481.80200133)(305.35183271,481.64054267)
\lineto(305.35183271,480.74470935)
\curveto(305.92995803,480.52075068)(306.76329135,480.01033469)(307.88308333,479.23950137)
\curveto(309.00287398,478.44262672)(309.57579131,477.83325206)(309.60704197,477.44783473)
\curveto(309.57579131,477.38533473)(309.54454064,477.32283473)(309.54454064,477.19262673)
\curveto(309.51329131,477.06762674)(309.48204198,476.93741741)(309.45079131,476.87491874)
\curveto(309.38308331,476.80720941)(309.32058331,476.74470941)(309.25808331,476.71346008)
\lineto(309.12787398,476.71346008)
\curveto(309.06537532,476.71346008)(309.06537532,476.68220941)(309.06537532,476.65096008)
\curveto(308.55495799,476.84366807)(307.88308333,477.19262673)(306.98725001,477.67179339)
\curveto(306.09141669,478.11970939)(305.57579137,478.41137605)(305.4195407,478.50512671)
\curveto(305.35183271,477.73950139)(305.35183271,477.13012674)(305.35183271,476.71346008)
\curveto(305.35183271,476.13533475)(305.35183271,474.95304277)(305.4195407,473.22387613)
\curveto(305.45079137,471.46346015)(305.48204204,470.11970951)(305.48204204,469.19262686)
\curveto(305.48204204,468.23429354)(305.22683271,467.62491888)(304.74766605,467.33846022)
\lineto(304.36225005,467.33846022)
\curveto(304.29975005,467.33846022)(304.23204206,467.36970955)(304.13829139,467.36970955)
\curveto(304.03933272,467.40096022)(303.97683273,467.40096022)(303.94558339,467.40096022)
\curveto(303.81537539,467.46346021)(303.72162473,467.56241755)(303.65912473,467.68741754)
\curveto(303.59141673,467.81762688)(303.52891673,468.01033487)(303.46641673,468.20304287)
\curveto(303.40391673,468.39575087)(303.36745807,468.52075087)(303.36745807,468.5832522)
\curveto(303.36745807,469.54679352)(303.36745807,471.01554283)(303.43516607,472.9999188)
\curveto(303.46641673,474.98429343)(303.49766607,476.45825208)(303.49766607,477.44783473)
\lineto(303.49766607,478.50512671)
\curveto(303.3362074,478.24991872)(303.17995807,477.92700139)(302.98725007,477.5467934)
\curveto(302.79454074,477.16137607)(302.53933275,476.71346008)(302.24766609,476.26554275)
\curveto(301.96120742,475.81762676)(301.67475009,475.36970943)(301.41954076,474.98429343)
\curveto(301.1278741,474.56762677)(300.81016611,474.21866811)(300.48725011,473.96346012)
\curveto(300.16954078,473.70304279)(299.88308345,473.57804279)(299.62787412,473.57804279)
\curveto(299.11225013,473.57804279)(298.53933281,473.83325212)(297.89870882,474.41137611)
\curveto(297.25808349,474.98429343)(296.93516617,475.49991876)(296.93516617,476.01033475)
\lineto(297.0653755,476.26554275)
\curveto(297.19558349,476.32804275)(297.38308349,476.39575075)(297.70599949,476.42700141)
\curveto(297.99245815,476.45825208)(298.18516615,476.48950141)(298.24766615,476.52075074)
\curveto(300.10704212,477.03116807)(301.89870876,478.50512671)(303.56016607,480.93741734)
\lineto(303.56016607,481.89575066)
\lineto(302.66433275,481.89575066)
\curveto(302.15391675,481.89575066)(301.45079143,481.833252)(300.48725011,481.70304267)
\curveto(299.52891679,481.57804267)(298.82579147,481.51554267)(298.44037548,481.51554267)
\curveto(297.83099949,481.51554267)(297.48204216,481.67179333)(297.35183283,482.02596)
\lineto(297.28933283,482.24991866)
\curveto(297.28933283,482.76033465)(297.54454082,483.23950131)(298.05495815,483.6874173)
\curveto(298.34662481,483.75512397)(298.73204214,483.81763063)(299.21120746,483.81763063)
\curveto(299.69037546,483.81763063)(300.26329145,483.81763063)(300.90391677,483.7863773)
\curveto(301.54454076,483.75512397)(301.99245809,483.75512397)(302.21641675,483.75512397)
\curveto(302.79454074,483.75512397)(303.2112074,483.72387064)(303.49766607,483.6874173)
\curveto(303.52891673,483.97908397)(303.56016607,484.20304263)(303.56016607,484.39575063)
\lineto(303.36745807,491.81762651)
\curveto(303.43516607,492.10408384)(303.49766607,492.32804251)(303.62787406,492.5207505)
\curveto(303.72162473,492.71345983)(303.94558339,492.80720917)(304.29975005,492.80720917)
\curveto(304.74766605,492.80720917)(305.06537538,492.7134625)(305.25808337,492.5207505)
\curveto(305.45079137,492.32804251)(305.5445407,492.01033451)(305.5445407,491.53116785)
\curveto(305.5445407,491.30720919)(305.51329137,490.98429319)(305.51329137,490.53637587)
\curveto(305.48204204,490.08845987)(305.48204204,489.73950121)(305.48204204,489.51554255)
\curveto(305.48204204,489.44783588)(305.48204204,489.35408388)(305.51329137,489.25512655)
\curveto(305.51329137,489.13012655)(305.5445407,489.06762656)(305.5445407,488.99991856)
\curveto(305.5445407,488.48950123)(305.51329137,487.72387591)(305.45079137,486.69783459)
\curveto(305.38308337,485.67179327)(305.35183271,484.90616795)(305.35183271,484.39575063)
\curveto(305.35183271,484.32804396)(305.35183271,484.20304263)(305.38308337,484.07283463)
\curveto(305.38308337,483.91137597)(305.4195407,483.81762663)(305.4195407,483.75512664)
\curveto(305.5445407,483.75512664)(305.92995803,483.7238733)(306.63308335,483.7238733)
\curveto(307.33620734,483.68741997)(307.94558333,483.65616664)(308.45599933,483.6249133)
\curveto(308.97162465,483.56240664)(309.35183264,483.49991331)(309.54454064,483.40095464)
\curveto(309.60704197,483.33846131)(309.67474997,483.27074131)(309.70599931,483.20824664)
\curveto(309.73724997,483.11449998)(309.76849931,483.01553731)(309.76849931,482.89053732)
\curveto(309.76849931,482.76032398)(309.76849931,482.66657999)(309.79974997,482.63532932)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.1185165,427.38586479)
\curveto(293.1185165,427.16190613)(293.08726317,427.03169813)(293.05602317,426.96919813)
\curveto(292.60810584,426.71399013)(292.02998185,426.35982214)(291.29560586,425.91190615)
\curveto(290.52477254,425.43273949)(290.01435655,425.11503149)(289.72789788,424.95357283)
\curveto(289.34248056,425.14628082)(289.11852323,425.24003149)(289.11852323,425.27128082)
\lineto(289.11852323,425.75565681)
\lineto(291.22789786,428.95357277)
\curveto(291.48831519,429.07857276)(291.77477252,429.14628076)(292.09248051,429.14628076)
\curveto(292.60810584,429.14628076)(292.92581384,428.92232343)(293.11852317,428.50565677)
\lineto(293.11852317,427.38586479)
\moveto(296.92581377,409.88065705)
\curveto(296.67060578,409.20878106)(296.12893912,408.66711441)(295.2956058,408.25044774)
\curveto(294.43101648,407.83378108)(293.62893249,407.64107309)(292.8633085,407.64107309)
\curveto(292.54039117,407.64107309)(292.28518318,407.64107309)(292.16018318,407.70357309)
\curveto(291.83726585,407.83378108)(291.38934986,408.31294774)(290.8476832,409.14628106)
\lineto(286.52476593,416.08899029)
\curveto(285.82164194,412.50565701)(284.63934996,409.91190639)(282.97268332,408.28169841)
\curveto(282.71747399,408.02648908)(282.36851666,407.89628108)(281.92059933,407.89628108)
\curveto(281.62893267,407.89628108)(281.24872468,408.02648908)(280.73309935,408.28169841)
\curveto(280.47789136,408.40669841)(280.09247403,408.76086507)(279.51955804,409.3389904)
\curveto(278.94143271,409.91190639)(278.65497538,410.32857305)(278.65497538,410.52128104)
\lineto(278.65497538,411.13065703)
\lineto(278.91018338,411.38586503)
\curveto(280.09247403,411.38586503)(281.11851668,411.64107303)(281.95185,412.15148902)
\curveto(282.77997532,412.66711435)(283.38934998,413.43273967)(283.83726597,414.39107299)
\curveto(284.25393263,415.3546143)(284.54039129,416.25044762)(284.73309929,417.14628094)
\curveto(284.92580729,418.04211426)(285.05601662,419.06294758)(285.14976595,420.28169823)
\curveto(284.98830862,420.34419823)(284.73309929,420.37544756)(284.38414063,420.37544756)
\curveto(282.91018332,420.37544756)(281.62893267,420.18273957)(280.54039136,419.8337809)
\curveto(280.28518336,419.8337809)(280.0612247,419.8962809)(279.8060167,420.0264889)
\curveto(279.55080737,420.12023957)(279.42059937,420.31294756)(279.42059937,420.59940623)
\curveto(279.42059937,421.20878088)(279.51955937,421.56294754)(279.7435167,421.68794754)
\curveto(280.12893269,422.1046142)(280.57685002,422.32857287)(281.11851668,422.32857287)
\curveto(281.34247401,422.32857287)(281.696642,422.26607953)(282.144558,422.20357287)
\curveto(282.59247399,422.10461287)(282.91018332,422.07335954)(283.16539132,422.07335954)
\curveto(283.26435131,422.07335954)(283.42059931,422.07335954)(283.61330864,422.10461287)
\curveto(283.80601664,422.10461287)(283.96747397,422.1358662)(284.09247397,422.1358662)
\curveto(284.16018063,422.1358662)(284.2851833,422.10461287)(284.4778913,422.10461287)
\curveto(284.63934996,422.07335954)(284.76434996,422.07335954)(284.86330862,422.07335954)
\curveto(285.11851662,422.07335954)(285.27997528,422.45877553)(285.31122462,423.25565152)
\curveto(285.31122462,424.05773417)(285.31122462,424.56815017)(285.27997128,424.8233595)
\curveto(285.27997128,426.13585948)(285.24871795,427.13065146)(285.18101129,427.77127545)
\curveto(285.18101129,427.89627545)(285.14975795,428.08898478)(285.08726462,428.40669277)
\curveto(285.02477129,428.72960877)(284.98830462,428.95356743)(284.98830462,429.14627543)
\lineto(284.98830462,429.46398476)
\curveto(284.98830462,429.84940075)(285.08726462,430.07335942)(285.27997128,430.20356741)
\curveto(285.34246462,430.20356741)(285.43622061,430.20356741)(285.62892861,430.23482075)
\curveto(285.79038728,430.23482075)(285.92059527,430.26607408)(285.98309527,430.26607408)
\curveto(286.46226193,430.26607408)(286.77997126,430.07336608)(286.91017926,429.75044875)
\curveto(286.94143259,429.71919542)(286.97267259,429.53169942)(286.97267259,429.2087821)
\curveto(286.97267259,429.14628876)(286.97267259,429.14628876)(287.04037926,429.14628876)
\lineto(286.91016593,422.32858087)
\lineto(293.59766583,422.32858087)
\curveto(293.79037382,422.0421222)(293.92058182,421.81816354)(293.92058182,421.68795554)
\curveto(293.92058182,421.20878888)(293.72787382,420.82337289)(293.3424565,420.56816356)
\curveto(292.9570405,420.28170623)(292.54037384,420.1514969)(292.09245651,420.1514969)
\curveto(291.83724852,420.1514969)(291.48829119,420.18274757)(291.04037386,420.25045556)
\curveto(290.5559992,420.31295556)(290.20704054,420.37545556)(289.98308188,420.37545556)
\curveto(289.92058855,420.37545556)(289.82162455,420.34420623)(289.69662455,420.31295556)
\curveto(289.56641122,420.28170623)(289.47266589,420.28170623)(289.40495789,420.28170623)
\lineto(286.97268326,420.37544756)
\curveto(286.74872459,419.8962809)(286.65497526,419.22440625)(286.65497526,418.39107293)
\lineto(291.32684986,413.49523967)
\curveto(292.8633085,411.83378102)(294.65497514,410.80773971)(296.73309911,410.45878105)
\curveto(296.80080578,410.39107305)(296.83205911,410.29732371)(296.86331244,410.16711438)
\curveto(296.86331244,410.01086505)(296.89456578,409.91190639)(296.92580577,409.88065705)
\moveto(278.23830872,428.95357277)
\lineto(278.04559939,423.00044752)
\lineto(278.04559939,408.50565707)
\curveto(278.04559939,407.41711442)(277.7903914,406.74523977)(277.2799754,406.5212811)
\lineto(276.83205808,406.5212811)
\curveto(276.67059941,406.5212811)(276.47789142,406.6514891)(276.28518342,406.90669843)
\lineto(276.22268342,416.44315562)
\lineto(276.16018342,416.50565695)
\lineto(272.28518348,416.31294762)
\lineto(272.16018348,416.21919829)
\curveto(272.16018348,411.16190637)(271.1653915,408.18273975)(269.21226619,407.32336509)
\curveto(268.5768502,407.32336509)(267.96747421,407.60982309)(267.35809955,408.12023975)
\curveto(266.71747423,408.63065707)(266.4310169,409.20878106)(266.4310169,409.81815572)
\curveto(266.4310169,410.39107305)(266.4935169,410.71399037)(266.65497556,410.77648904)
\curveto(266.71747423,410.77648904)(266.84768356,410.80773971)(267.04039156,410.80773971)
\curveto(267.22789156,410.80773971)(267.35809955,410.83899037)(267.45185022,410.87544771)
\curveto(268.60809953,411.0004477)(269.47268352,411.57857303)(270.10809951,412.56815568)
\curveto(270.46226617,413.11503167)(270.6549755,414.07336499)(270.6549755,415.4171143)
\curveto(270.6549755,415.7348223)(270.62372484,415.95878096)(270.59247417,416.15148896)
\curveto(270.52476617,416.15148896)(270.46226617,416.15148896)(270.36851684,416.18273963)
\curveto(270.26955818,416.18273963)(270.20705818,416.21919829)(270.17580751,416.21919829)
\curveto(270.04559951,416.21919829)(269.82164218,416.18273963)(269.56643285,416.15148896)
\curveto(269.31122486,416.08899029)(269.11851686,416.08899029)(268.98830886,416.08899029)
\curveto(268.25393287,416.08899029)(267.90497555,416.37544762)(267.90497555,417.01607295)
\curveto(267.90497555,417.24003161)(267.93622488,417.43273961)(268.02997554,417.59419827)
\lineto(268.54039154,417.9431556)
\lineto(276.16018342,418.01086493)
\curveto(276.16018342,418.20357293)(276.16018342,418.49003159)(276.19143275,418.87544758)
\curveto(276.19143275,419.25565691)(276.22268342,419.57857291)(276.22268342,419.7712809)
\curveto(276.22268342,419.9587809)(276.19143275,420.28169823)(276.19143275,420.72961422)
\curveto(276.16018342,421.14628088)(276.16018342,421.46399021)(276.16018342,421.68794754)
\curveto(275.71226609,421.62545421)(274.87893277,421.56294754)(273.66018346,421.56294754)
\curveto(272.44664214,421.56294754)(271.55080749,421.46398755)(270.9101835,421.33899021)
\curveto(270.43101684,420.98482222)(270.01435018,420.82336489)(269.62893285,420.82336489)
\curveto(269.50393285,420.82336489)(269.40497552,420.82336489)(269.34247419,420.89107289)
\curveto(269.08726619,421.24003155)(268.98830886,421.52648888)(268.98830886,421.75565687)
\curveto(268.98830886,421.88065687)(269.0247662,422.13586487)(269.11851686,422.52128086)
\curveto(269.18101686,422.87544752)(269.24872486,423.09940619)(269.27997552,423.19315552)
\curveto(269.43622486,424.12023951)(269.53518352,425.17753149)(269.53518352,426.3910728)
\lineto(269.53518352,428.02648878)
\curveto(269.53518352,428.12023545)(269.50393285,428.28169811)(269.47268352,428.50565677)
\curveto(269.40497552,428.69836477)(269.40497552,428.89107277)(269.40497552,429.01607277)
\curveto(269.40497552,429.46399009)(269.47268352,429.78690609)(269.59768352,429.97961408)
\curveto(269.72789152,430.16711408)(269.98309951,430.26607275)(270.43101684,430.26607275)
\curveto(270.74872484,430.26607275)(271.1028915,430.13585942)(271.48830882,429.94315542)
\curveto(271.55080749,429.84940875)(271.64455816,429.53169809)(271.80601682,428.95357277)
\curveto(271.74351682,428.34419811)(271.67580749,427.44836479)(271.58205816,426.23482214)
\curveto(271.45185016,425.01607283)(271.38935016,424.08899017)(271.35809949,423.51086485)
\curveto(271.55080749,423.51086485)(271.90497549,423.47961152)(272.38414081,423.44837152)
\curveto(272.83205814,423.38587818)(273.1810168,423.38587818)(273.40497546,423.38587818)
\lineto(276.16018342,423.38587818)
\lineto(276.28518342,430.13587808)
\curveto(276.28518342,430.20358475)(276.38414075,430.32858608)(276.60809941,430.49004474)
\curveto(276.67059941,430.52129808)(276.70185008,430.55253808)(276.73309941,430.58379141)
\lineto(276.98830874,430.58379141)
\curveto(277.5976834,430.58379141)(277.95185006,430.35983275)(278.04559939,429.94316608)
\curveto(278.17580739,429.81816609)(278.23830872,429.46400076)(278.23830872,428.95358343)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.39199293,457.37593595)
\curveto(343.39199293,457.05822662)(343.0378276,456.7040613)(342.36595161,456.32385197)
\curveto(341.69407696,455.93843597)(341.18365963,455.74572798)(340.8294943,455.74572798)
\curveto(340.38157698,455.74572798)(340.12636898,455.77697731)(340.06386898,455.87593598)
\curveto(339.70970232,456.16239464)(339.36074366,456.77176929)(339.006577,457.73010261)
\curveto(338.65761834,458.65718527)(338.49616101,459.36031059)(338.49616101,459.87593591)
\curveto(338.49616101,459.90718525)(338.52741434,459.93843591)(338.58990767,459.93843591)
\lineto(338.94407433,459.93843591)
\curveto(340.22532365,459.07385193)(341.69407429,458.40197727)(343.3294916,457.89155994)
\curveto(343.3294916,457.82385195)(343.3294916,457.76135195)(343.36074493,457.63635195)
\curveto(343.36074493,457.50614395)(343.39199826,457.41239462)(343.39199826,457.37593595)
\moveto(342.20970762,467.55301847)
\curveto(342.07949428,467.16760247)(341.76179029,466.91239448)(341.3138743,466.78739448)
\curveto(341.05345697,466.71968781)(340.70449964,466.49572782)(340.19408231,466.17801849)
\curveto(338.14199834,464.83426917)(335.55345705,463.49051853)(332.44929043,462.20926921)
\curveto(329.34511848,460.89676923)(326.84511851,460.25614391)(324.95970254,460.25614391)
\curveto(323.87116123,460.25614391)(323.00657724,460.44885191)(322.43365991,460.86551857)
\curveto(322.14199325,461.02697723)(321.88678526,461.28218523)(321.63157726,461.66760255)
\curveto(321.37636926,462.01655988)(321.24616127,462.33947721)(321.24616127,462.62593587)
\curveto(321.24616127,462.65718521)(321.24616127,462.71968521)(321.2774106,462.78739454)
\curveto(321.2774106,462.8498932)(321.31386926,462.88114387)(321.31386926,462.94364387)
\lineto(321.37636926,463.0738572)
\curveto(322.84511857,462.94364387)(323.97011856,462.8811492)(324.70449455,462.8811492)
\curveto(326.68886918,462.8811492)(328.70449449,463.16760787)(330.81386912,463.80823186)
\lineto(328.19407716,466.17802382)
\curveto(328.12636916,466.27177049)(328.0951185,466.43323182)(328.0951185,466.65719048)
\curveto(328.06386916,466.84989848)(328.0326185,467.01135714)(328.00136916,467.13635714)
\curveto(327.36074384,467.01135714)(326.88157718,466.94364914)(326.55865985,466.94364914)
\curveto(325.85553586,466.94364914)(325.27741054,467.07386247)(324.82949454,467.39156513)
\curveto(324.76699321,467.4592718)(324.60553588,467.62073313)(324.38157722,467.8082318)
\curveto(324.15761855,468.00094113)(324.00136922,468.16239979)(323.87116123,468.35510779)
\curveto(323.74616123,468.54781578)(323.6784519,468.74052378)(323.6784519,468.92802378)
\curveto(323.6784519,468.92802378)(323.6784519,468.99573044)(323.70970256,469.05823711)
\curveto(323.70970256,469.12074378)(323.74616123,469.15198378)(323.74616123,469.18845044)
\lineto(323.87116123,469.31345044)
\curveto(328.22532649,469.44366377)(332.64199309,470.68845042)(337.12116103,473.05824105)
\curveto(337.56907702,473.05824105)(337.88678501,472.99574772)(338.07949434,472.92802772)
\lineto(338.07949434,472.64156906)
\curveto(338.07949434,472.51656906)(337.91803568,472.29261173)(337.63157702,472.00094507)
\curveto(337.85553568,471.7769864)(338.27220234,471.36031974)(338.84511833,470.71969442)
\curveto(339.42324366,470.08427843)(339.93365965,469.5686531)(340.44928498,469.15198644)
\curveto(340.92845164,468.74052778)(341.40761829,468.44886112)(341.88678495,468.25615312)
\curveto(341.94927829,468.16240646)(341.98574495,468.09990246)(342.01699829,468.03219446)
\curveto(342.04825162,467.96970113)(342.07950495,467.87594513)(342.11074495,467.77698646)
\curveto(342.14199828,467.6832398)(342.17323828,467.62073713)(342.20970495,467.5530278)
\moveto(339.26178766,467.62073446)
\curveto(338.94407967,468.19365046)(338.36595434,468.77177578)(337.56907969,469.34469177)
\curveto(336.73574636,469.9228171)(336.22532904,470.40198376)(336.00137171,470.75615042)
\lineto(334.14199574,469.56865044)
\curveto(334.52741306,469.12073444)(334.88157973,468.51656645)(335.23053839,467.7769838)
\curveto(335.58470505,467.04260914)(335.87116371,466.40198382)(336.12637171,465.89156649)
\curveto(336.54303837,466.08427582)(337.15241303,466.40198382)(337.94928768,466.84989981)
\curveto(338.720121,467.29781714)(339.16803833,467.55302513)(339.26178766,467.62073446)
\moveto(335.26178772,465.4436505)
\lineto(335.06907972,465.5686505)
\curveto(334.84512106,465.69886383)(334.5586624,465.92281716)(334.2409544,466.30823315)
\curveto(333.88678774,466.65719181)(333.66283041,466.88115048)(333.56907975,466.98010914)
\curveto(332.99095442,467.49052513)(332.57428776,468.09989979)(332.38157976,468.83427578)
\curveto(332.06387177,468.64156645)(331.61595444,468.38635845)(331.03783045,468.13115046)
\curveto(330.43366246,467.84469179)(330.07949713,467.68323313)(329.9492878,467.62073446)
\curveto(330.1419958,467.36031714)(330.39720513,466.94365047)(330.72012112,466.37073448)
\curveto(331.03783045,465.79260916)(331.26178778,465.3759425)(331.45449711,465.1207345)
\curveto(331.45449711,464.9957345)(331.48575044,464.86552517)(331.61595444,464.67281718)
\curveto(331.70970111,464.48010918)(331.77741311,464.35510918)(331.80866244,464.25615052)
\lineto(331.67844911,464.13115052)
\curveto(333.53782508,464.70406784)(334.72011573,465.15198384)(335.26178239,465.4436505)
\moveto(347.5169902,450.49573472)
\curveto(347.5169902,449.7301094)(347.00657421,449.05823341)(346.01699023,448.38635875)
\curveto(345.02219957,447.74573476)(344.12636625,447.39156677)(343.3294916,447.39156677)
\curveto(342.39719961,447.39156677)(341.53782496,447.9071921)(340.7669903,448.89677608)
\curveto(339.61594899,450.24052539)(337.21490769,452.3238587)(333.56907441,455.07385865)
\curveto(333.47011441,454.91240132)(333.31386642,454.62594266)(333.08990775,454.209276)
\curveto(332.82949176,453.76135867)(332.64199043,453.41240135)(332.44928243,453.08948402)
\curveto(332.25657443,452.77177602)(332.06386644,452.51656669)(331.87115844,452.3238587)
\curveto(330.97532379,451.36031738)(329.85553314,450.53219206)(328.51178249,449.7926094)
\curveto(327.13678518,449.05822674)(325.79303586,448.48010275)(324.44928522,448.09989343)
\curveto(324.38157722,448.09989343)(324.19407722,448.06864409)(323.80865989,447.96968543)
\curveto(323.4232439,447.8759361)(323.2305359,447.80822676)(323.19928524,447.80822676)
\curveto(322.49616125,447.80822676)(321.82428526,448.09989343)(321.2149106,448.61031075)
\curveto(320.60553594,449.12072808)(320.15761861,449.73010273)(319.87116129,450.43322672)
\lineto(319.87116129,451.07385205)
\curveto(319.87116129,451.26656004)(319.90241062,451.39156004)(320.00136928,451.52176937)
\curveto(320.9597026,451.39156004)(321.69407726,451.32906138)(322.20970258,451.32906138)
\curveto(323.6159519,451.32906138)(324.89720254,451.49051871)(326.01699319,451.84468537)
\curveto(327.13678518,452.19364403)(328.35032649,452.77176936)(329.63157714,453.56864401)
\curveto(330.27220246,453.95406134)(330.75136912,454.33947733)(331.06907712,454.68843599)
\curveto(331.39199311,455.04260265)(331.67845177,455.52176931)(331.8711611,456.16239464)
\curveto(332.1940771,457.25093595)(332.3815771,458.9123946)(332.3815771,461.1884359)
\curveto(332.3815771,461.53739456)(332.51179043,461.79260255)(332.76699309,461.95406122)
\lineto(333.43886908,461.95406122)
\curveto(333.79303574,461.95406122)(334.04824374,461.86031055)(334.2097024,461.73010255)
\curveto(334.3347024,461.59989322)(334.43365973,461.34468523)(334.43365973,460.9957279)
\curveto(334.43365973,460.41760257)(334.33469973,459.29781059)(334.14199307,457.56864395)
\curveto(334.01699307,457.31343595)(333.94928507,457.12072796)(333.94928507,457.05822662)
\curveto(333.94928507,456.89676929)(334.01699174,456.74051863)(334.17324374,456.61031063)
\curveto(334.30345707,456.48010263)(334.5274104,456.32385197)(334.81386906,456.16239464)
\curveto(335.06907706,455.96968531)(335.23053572,455.87593598)(335.26178505,455.87593598)
\curveto(335.77741038,455.49051865)(336.5430357,454.94364399)(337.56907702,454.30822667)
\curveto(338.55865967,453.66760268)(339.23053566,453.21968535)(339.61595165,452.96447735)
\curveto(340.99095163,452.00093603)(342.58991028,451.42801871)(344.44928492,451.20406138)
\curveto(344.70449424,451.13635205)(345.18365957,451.10510271)(345.88678489,451.04260271)
\curveto(346.58991022,450.98010272)(347.13678487,450.94364405)(347.51699287,450.88114405)
\lineto(347.51699287,450.49572806)
\moveto(328.25657716,459.01135193)
\curveto(328.25657716,458.62593593)(328.0951185,458.04781061)(327.80865983,457.25093595)
\curveto(327.48574384,456.44885197)(327.23053584,455.84468531)(327.00657718,455.45926931)
\lineto(326.68886918,455.20406132)
\curveto(325.5013692,455.36031065)(324.60553588,455.87593598)(324.00136922,456.7040613)
\curveto(324.00136922,456.74051863)(323.97011856,456.80301863)(323.97011856,456.86551863)
\curveto(323.93365989,456.92801863)(323.93365989,456.99572796)(323.93365989,457.05822662)
\curveto(323.93365989,457.08947729)(323.93365989,457.18843596)(323.97011856,457.31343595)
\curveto(323.97011856,457.44364395)(324.00136922,457.50614395)(324.00136922,457.56864395)
\curveto(325.15241054,457.63635195)(326.46491052,458.20926927)(327.93365983,459.32906126)
\lineto(328.06386916,459.32906126)
\curveto(328.19407716,459.32906126)(328.25657716,459.20406126)(328.25657716,459.01135193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.23317929,533.7899963)
\lineto(395.80088733,531.03478834)
\curveto(395.738394,531.10249501)(395.60817933,531.16500167)(395.41547134,531.22749767)
\curveto(395.22276334,531.29520434)(395.12901267,531.32645767)(395.09776334,531.357711)
\curveto(395.16025667,532.22229366)(395.57692867,533.5660443)(396.28005399,535.42021094)
\curveto(396.41026732,535.74312694)(396.72797132,535.93062694)(397.30609664,535.93062694)
\curveto(397.87901263,535.93062694)(398.20192863,535.74312694)(398.29567929,535.35771094)
\curveto(398.32693263,535.29521761)(398.36338596,535.22749761)(398.36338596,535.10250295)
\curveto(398.36338596,534.94104428)(398.32693263,534.71708562)(398.29567929,534.43062696)
\curveto(398.23317929,534.13895496)(398.23317929,533.9149963)(398.23317929,533.7899963)
\moveto(390.81130474,535.03478828)
\curveto(390.81130474,534.97229495)(390.77485141,534.90978828)(390.77485141,534.81083095)
\curveto(390.74359807,534.71708429)(390.74359807,534.65458029)(390.74359807,534.62332962)
\lineto(390.48839008,534.36291363)
\curveto(389.49880743,534.26916696)(388.02484878,534.23791363)(386.10297414,534.23791363)
\curveto(384.79568216,534.23791363)(383.60818218,534.07645496)(382.5508902,533.7899963)
\curveto(382.1029742,533.88374297)(381.84776621,534.04520563)(381.78526488,534.30041363)
\lineto(381.78526488,534.62332962)
\curveto(381.78526488,534.77958029)(381.81651554,535.00353895)(381.91547421,535.25874695)
\curveto(381.97797421,535.51916427)(382.1029742,535.67541361)(382.2331822,535.7431216)
\curveto(382.4883902,535.8681216)(383.44672352,535.9306216)(385.11339016,535.9306216)
\curveto(385.39984882,535.9306216)(385.62380748,535.9306216)(385.78526482,535.99832827)
\lineto(385.78526482,536.06083493)
\curveto(385.78526482,536.28479226)(385.72277148,536.63895892)(385.59255682,537.08687625)
\curveto(385.46755682,537.53479224)(385.43109949,537.91500024)(385.43109949,538.17541757)
\curveto(385.43109949,538.71708423)(385.65505682,539.10250155)(386.10297414,539.35770955)
\lineto(386.48839014,539.35770955)
\curveto(387.25922346,539.35770955)(387.67068212,538.97229222)(387.67068212,538.26916823)
\curveto(387.67068212,537.75875091)(387.57693546,537.01916825)(387.41547412,535.9983336)
\curveto(387.63943279,535.8993736)(388.21755678,535.86812027)(389.1758901,535.86812027)
\curveto(390.10297408,535.86812027)(390.61859808,535.7743736)(390.74359807,535.55041227)
\curveto(390.74359807,535.48270561)(390.74359807,535.38895361)(390.77485141,535.29520428)
\curveto(390.77485141,535.16499095)(390.81130474,535.10249628)(390.81130474,535.03478695)
\moveto(401.59255391,515.42020458)
\curveto(401.59255391,515.03478725)(401.20713792,514.71707925)(400.47276326,514.39937126)
\curveto(399.73838727,514.07645393)(399.12901261,513.91499527)(398.68109662,513.91499527)
\curveto(398.1029713,513.91499527)(397.56130464,514.13895393)(397.05088731,514.52437126)
\curveto(396.53526199,514.94103792)(396.15505399,515.38895391)(395.86338733,515.89937124)
\curveto(395.57692867,516.41499523)(395.29047134,516.92541255)(394.96755401,517.43582988)
\curveto(394.58734602,516.79520456)(394.32692869,516.34728723)(394.13943002,516.0608299)
\curveto(393.94672069,515.74312084)(393.6238047,515.38895391)(393.24359537,514.94103792)
\curveto(392.82692871,514.49312059)(392.41026205,514.1754126)(391.99359539,513.91499527)
\curveto(391.4831794,513.9149966)(390.87380474,514.17541393)(390.23317942,514.65458059)
\curveto(389.56130476,515.13374725)(389.24359543,515.61291391)(389.24359543,516.06083123)
\curveto(389.24359543,516.31603923)(389.3373421,516.4774979)(389.56130476,516.50874723)
\curveto(389.75401276,516.50874723)(389.94672075,516.50874723)(390.13943008,516.4774979)
\curveto(390.77484607,516.4774979)(391.4154714,516.82645522)(392.11859539,517.56603921)
\curveto(392.79567938,518.30041387)(393.36859537,519.10249786)(393.84776336,519.93062184)
\curveto(392.85817938,522.13895514)(392.28005405,524.7014551)(392.11859539,527.61291373)
\lineto(384.4727635,527.74312173)
\curveto(384.21755417,527.74312173)(383.83213818,527.64416439)(383.35297152,527.5191644)
\curveto(382.84255419,527.35770573)(382.48838753,527.29520573)(382.23317954,527.29520573)
\curveto(381.84776354,527.29520573)(381.49880488,527.45145506)(381.17588755,527.80562172)
\curveto(381.17588755,528.19103905)(381.20713822,528.50874705)(381.27484622,528.76395504)
\curveto(381.33734622,529.01916437)(381.49880488,529.1806217)(381.72276354,529.27437237)
\curveto(381.91547154,529.34207903)(382.10297154,529.4045857)(382.2644302,529.43583103)
\curveto(382.42588753,529.43583103)(382.68109686,529.43583103)(383.06651286,529.4045777)
\curveto(383.44672085,529.37332437)(383.73838751,529.37332437)(383.93109684,529.37332437)
\curveto(383.67067951,529.88374169)(383.48317952,530.36290835)(383.29047152,530.84728301)
\curveto(383.09776352,531.32644967)(383.03526219,531.86811633)(383.03526219,532.47749232)
\curveto(383.22276352,532.67020032)(383.73838751,532.79520032)(384.53526217,532.79520032)
\curveto(384.69672083,532.60249232)(384.95192883,531.48270034)(385.30609682,529.37332437)
\curveto(385.56130482,529.37332437)(385.94672081,529.34207103)(386.45713814,529.34207103)
\curveto(386.96755413,529.3108177)(387.35297146,529.3108177)(387.60817946,529.3108177)
\lineto(388.05609678,532.28477499)
\curveto(388.11859011,532.70144165)(388.37901278,532.92540031)(388.79567944,532.92540031)
\curveto(389.2748461,532.92540031)(389.59255409,532.86290698)(389.75401276,532.76394165)
\curveto(389.87901275,532.63894165)(389.97797142,532.37852566)(389.97797142,531.93060833)
\lineto(390.10297142,531.868115)
\curveto(389.97797142,531.612907)(389.81651276,531.22749101)(389.62380476,530.68582435)
\curveto(389.43109676,530.10769902)(389.24359543,529.69103236)(389.11338743,529.43582437)
\lineto(391.86338739,529.3733177)
\curveto(391.86338739,530.26915235)(391.83213406,531.61290167)(391.83213406,533.43581897)
\curveto(391.80088073,535.22748561)(391.80088073,536.60248559)(391.80088073,537.49831758)
\curveto(391.80088073,537.65977624)(391.80088073,537.91498424)(391.83213406,538.23790157)
\curveto(391.83213406,538.55560956)(391.86338739,538.77956823)(391.86338739,538.97227622)
\curveto(392.11859539,539.22748555)(392.37901272,539.35769355)(392.66547138,539.35769355)
\curveto(393.01963804,539.35769355)(393.24359537,539.22748022)(393.33734604,539.03477622)
\curveto(393.4310927,538.84727622)(393.4988047,538.55560956)(393.4988047,538.17540157)
\curveto(393.4988047,537.78998424)(393.43109803,537.27436025)(393.36859137,536.60248559)
\curveto(393.2748447,535.89936027)(393.24359137,535.38894294)(393.24359137,535.03477628)
\curveto(393.24359137,532.79519365)(393.30609804,530.94102701)(393.4310927,529.43581903)
\lineto(398.55088329,529.43581903)
\curveto(398.61858996,529.31081903)(398.68109662,529.05040171)(398.68109662,528.60248571)
\curveto(398.68109662,528.53998438)(398.64984329,528.47748571)(398.61858996,528.41498438)
\curveto(398.26442996,527.89937239)(397.87901263,527.61291373)(397.49880464,527.55041373)
\curveto(397.36859531,527.48270573)(396.85817932,527.45145506)(395.99359533,527.5191644)
\curveto(395.09776334,527.58166306)(394.61859535,527.61291373)(394.48838735,527.61291373)
\lineto(393.5613047,527.61291373)
\curveto(393.81651269,525.56603909)(394.29567935,523.80562178)(394.96755401,522.30041381)
\curveto(395.16026201,522.68583113)(395.32172067,523.07124713)(395.44672067,523.48270579)
\curveto(395.576934,523.86812178)(395.707138,524.37853911)(395.86338733,524.98791377)
\curveto(395.99360066,525.56603909)(396.11859533,525.98270575)(396.18630466,526.23791375)
\curveto(396.21755799,526.26916441)(396.28005132,526.30041375)(396.41026199,526.30041375)
\lineto(397.05088731,526.30041375)
\curveto(397.17588731,526.10770575)(397.24359531,525.88374709)(397.24359531,525.65978842)
\curveto(397.24359531,525.53478843)(397.20714198,525.43583109)(397.20714198,525.34208043)
\curveto(397.17588864,525.24312176)(397.14464864,525.14937243)(397.11339531,525.01916443)
\curveto(397.08214198,524.89416443)(397.05090198,524.79520577)(397.05090198,524.73270577)
\curveto(397.01964865,524.60249777)(396.98319531,524.37853911)(396.92068865,524.06083111)
\curveto(396.85819532,523.74312179)(396.82694198,523.48270579)(396.79568865,523.29520579)
\curveto(396.69672865,522.90978846)(396.57172999,522.36291381)(396.37902199,521.69103915)
\curveto(396.18631399,521.01916449)(396.05610599,520.57124717)(395.99360466,520.3472885)
\curveto(396.88942998,518.74832986)(398.23317929,517.43583121)(400.02484593,516.44624723)
\curveto(400.15505927,516.34728856)(400.3790126,516.22228857)(400.69672059,516.09208057)
\curveto(401.01963792,515.9306219)(401.27484592,515.80562191)(401.43109658,515.74312217)
\curveto(401.53005658,515.64416391)(401.59255391,515.55041391)(401.59255391,515.42020591)
\moveto(380.41026223,536.79520559)
\curveto(380.3790129,536.63895492)(380.34776356,536.50874693)(380.28005423,536.37853893)
\curveto(380.21755423,536.25353893)(380.11859557,536.19103893)(379.99359557,536.19103893)
\curveto(379.48317958,536.09207893)(378.74359559,536.02958027)(377.75401294,536.02958027)
\curveto(376.75922095,536.02958027)(376.05609696,535.99832693)(375.60817964,535.93062027)
\curveto(375.41547164,535.89936694)(374.96755431,535.80562027)(374.29567966,535.64416294)
\curveto(373.59255433,535.48270428)(373.24359567,535.42020428)(373.24359567,535.42020428)
\curveto(372.85817968,535.42020428)(372.53526235,535.61291227)(372.34776369,536.0608296)
\lineto(372.34776369,536.34728693)
\curveto(372.34776369,536.95666159)(372.63422101,537.46707891)(373.24359567,537.85249624)
\lineto(379.67067957,537.72749624)
\curveto(379.99359557,537.72749624)(380.21755423,537.40457891)(380.41026223,536.79520426)
\moveto(381.11338755,532.60249632)
\curveto(381.11338755,532.53998965)(381.08213822,532.44624565)(381.08213822,532.34728699)
\curveto(381.05088755,532.22228699)(381.05088755,532.15457899)(381.05088755,532.12332833)
\curveto(380.92067956,531.99832833)(380.79567956,531.899371)(380.66547156,531.86812033)
\curveto(380.53526223,531.805627)(380.3790129,531.77437366)(380.1863049,531.77437366)
\curveto(379.99359557,531.74312033)(379.83213824,531.706667)(379.73838757,531.67541367)
\curveto(378.2331796,531.83687233)(376.82692895,531.93062166)(375.48317964,531.93062166)
\curveto(374.23317966,531.93062166)(373.24359567,531.80562166)(372.47276368,531.55041367)
\curveto(372.41026235,531.55041367)(372.24880502,531.581667)(371.99359569,531.64416033)
\curveto(371.73838769,531.70665367)(371.57692903,531.80561766)(371.4831797,531.99832566)
\lineto(371.4831797,532.28478432)
\curveto(371.4831797,532.63895098)(371.5456797,532.98790965)(371.73838769,533.31082697)
\curveto(371.93109702,533.62853497)(372.18630502,533.7899923)(372.53526235,533.7899923)
\curveto(373.561305,533.7899923)(375.06651298,533.75873897)(377.01963828,533.6910323)
\curveto(378.93630492,533.62853897)(380.15505423,533.5660323)(380.60297156,533.5660323)
\curveto(380.92067956,533.37332297)(381.11338755,533.11811498)(381.11338755,532.86290698)
\lineto(381.11338755,532.60249099)
\moveto(390.48838741,525.37332309)
\curveto(390.48838741,524.9879071)(390.42589408,524.7326991)(390.36338741,524.60249111)
\curveto(390.23317408,523.13374046)(390.17067942,522.04519914)(390.17067942,521.31082449)
\curveto(390.17067942,520.92540716)(390.20193275,520.34728184)(390.26442608,519.58165651)
\curveto(390.32691941,518.81082453)(390.36338608,518.2379072)(390.36338608,517.85249121)
\curveto(390.36338608,517.69103254)(390.26442608,517.53478188)(390.07171942,517.37332321)
\curveto(389.87901142,517.18061522)(389.72276209,517.05040722)(389.56130343,516.98790722)
\curveto(388.34776211,517.18061522)(387.44671946,517.31082455)(386.81130347,517.31082455)
\curveto(386.45713681,517.31082455)(385.94671948,517.27436588)(385.30609549,517.24311522)
\curveto(384.6342195,517.18061522)(384.11859417,517.18061522)(383.80088618,517.18061522)
\curveto(383.67067285,517.18061522)(383.48317818,517.11811522)(383.29047019,516.98790722)
\curveto(383.06651152,516.86290722)(382.90505286,516.79519922)(382.81130353,516.79519922)
\curveto(382.6185942,516.79519922)(382.45713687,516.89415789)(382.32692753,517.14936588)
\curveto(382.1706782,517.37332321)(382.1029702,517.59728188)(382.1029702,517.78998988)
\curveto(382.1029702,518.1076992)(382.13942887,518.58686586)(382.2331782,519.22749119)
\curveto(382.2956782,519.86811518)(382.3633862,520.34728184)(382.3633862,520.7014485)
\curveto(382.3633862,521.27436582)(382.32692753,522.10769914)(382.2956782,523.25874046)
\curveto(382.23317954,524.41499644)(382.23317954,525.27437243)(382.23317954,525.85249775)
\curveto(382.42588753,525.98270575)(382.7123462,526.04520575)(383.09776352,526.04520575)
\lineto(384.24880484,526.04520575)
\curveto(384.37901817,526.04520575)(384.57172083,526.01395508)(384.8581795,526.01395508)
\curveto(385.11338749,525.98270575)(385.33734616,525.98270575)(385.49880482,525.98270575)
\lineto(386.77484613,525.98270575)
\curveto(386.9988048,525.98270575)(387.32172079,525.95145509)(387.76963812,525.91499642)
\curveto(388.18630478,525.85249775)(388.50401277,525.85249775)(388.72797144,525.85249775)
\curveto(388.85818477,525.85249775)(389.0196381,525.85249775)(389.2748461,525.91499642)
\curveto(389.49880476,525.95145509)(389.65505409,525.98270575)(389.78526209,525.98270575)
\curveto(390.13943008,525.98270575)(390.36338741,525.85249775)(390.48838741,525.62853909)
\lineto(390.48838741,525.37332976)
\moveto(388.60297144,522.7483298)
\lineto(388.60297144,524.06083111)
\curveto(388.60297144,524.25353911)(388.57171811,524.37853911)(388.53526477,524.47749777)
\curveto(388.28005678,524.53999644)(387.86339012,524.60249777)(387.32172346,524.60249777)
\lineto(384.47276617,524.60249777)
\curveto(384.28005684,524.47749777)(384.18630751,524.22228845)(384.18630751,523.80562178)
\curveto(384.18630751,523.67541379)(384.18630751,523.48270579)(384.21756084,523.25874713)
\curveto(384.21756084,523.00353913)(384.24881417,522.84728847)(384.24881417,522.7483298)
\lineto(388.60298077,522.7483298)
\moveto(388.60298077,520.98791383)
\lineto(387.60817946,520.98791383)
\curveto(386.32692881,520.98791383)(385.20713816,520.92541383)(384.18630484,520.86291383)
\curveto(384.18630484,520.63895517)(384.15505151,520.31603917)(384.08734484,519.93062184)
\curveto(384.02485151,519.51916452)(383.99359818,519.22749785)(383.99359818,519.03478852)
\curveto(383.99359818,518.77958053)(384.08734484,518.65458053)(384.28005684,518.62332986)
\curveto(384.47276617,518.55562186)(384.5717235,518.52437253)(384.60297417,518.49312186)
\curveto(384.8269315,518.62332986)(385.14464083,518.6858312)(385.56130749,518.6858312)
\lineto(387.0352648,518.6858312)
\curveto(387.1602648,518.6858312)(387.38422346,518.65458053)(387.63943279,518.58687253)
\curveto(387.89464078,518.52437253)(388.08734878,518.49312186)(388.24880745,518.49312186)
\lineto(388.41026478,518.55562186)
\curveto(388.53526477,518.81083119)(388.60297411,519.19624719)(388.60297411,519.67541385)
\lineto(388.60297411,520.98791383)
\moveto(380.11859823,529.1806217)
\curveto(380.11859823,528.86291371)(379.99359824,528.63895505)(379.73839024,528.47749771)
\curveto(379.41547425,528.44624705)(378.93630759,528.41499638)(378.32693159,528.41499638)
\curveto(377.72276627,528.41499638)(377.17589028,528.37853905)(376.66547429,528.37853905)
\curveto(376.15505696,528.34728838)(375.70714097,528.31603905)(375.29047431,528.28478838)
\curveto(375.12901564,528.25353905)(374.77484898,528.19103905)(374.26443299,528.09208039)
\curveto(373.72276633,527.96708039)(373.36859834,527.93062172)(373.24359834,527.93062172)
\curveto(372.79568234,527.93062172)(372.50401568,528.09208039)(372.34776635,528.47749771)
\lineto(372.34776635,528.73270571)
\curveto(372.34776635,529.2431217)(372.63422368,529.7274977)(373.24359834,530.10770569)
\lineto(379.35297425,530.04521236)
\curveto(379.54568224,530.04521236)(379.73839024,529.95146569)(379.8946409,529.75875369)
\curveto(380.0248489,529.5660457)(380.11859823,529.37333637)(380.11859823,529.18062837)
\moveto(380.2800569,525.85250442)
\curveto(380.2800569,525.62854576)(380.1550569,525.43583776)(379.93109957,525.31083776)
\lineto(375.41547431,525.11812843)
\curveto(375.22276631,525.0868791)(374.87380765,525.0191711)(374.36339032,524.8941711)
\curveto(373.84776633,524.76396177)(373.530057,524.73271244)(373.43109967,524.73271244)
\curveto(372.92068234,524.73271244)(372.60297435,524.8941711)(372.47276635,525.24312843)
\lineto(372.47276635,525.43583776)
\curveto(372.47276635,525.95146175)(372.79568234,526.36292041)(373.43109967,526.68583774)
\lineto(379.48317958,526.62332974)
\curveto(379.67067957,526.62332974)(379.83213824,526.52437241)(380.02484624,526.36291375)
\curveto(380.1863049,526.20666308)(380.28005423,526.04520575)(380.28005423,525.85249775)
\moveto(380.34776356,521.65978848)
\curveto(380.34776356,521.34208049)(380.2488049,521.11812183)(380.11859557,520.98791383)
\curveto(380.02484624,520.3472885)(379.99359557,518.97228852)(379.99359557,516.79520589)
\curveto(379.99359557,516.4774979)(379.96234624,516.22228857)(379.96234624,516.06083123)
\curveto(379.96234624,515.89937257)(379.86338757,515.74312217)(379.73838757,515.58166391)
\curveto(379.60817958,515.38895524)(379.41547158,515.29520591)(379.16026225,515.29520591)
\curveto(379.03526225,515.29520591)(378.87380492,515.32645525)(378.68109692,515.35770591)
\curveto(378.48838759,515.42020591)(378.32692893,515.42020591)(378.2331796,515.42020591)
\lineto(375.9623463,515.42020591)
\curveto(374.68109698,515.42020591)(373.754013,515.22749791)(373.17588767,514.81083125)
\curveto(372.69672101,514.94103925)(372.41026235,515.16499658)(372.28005435,515.42020591)
\curveto(372.28005435,515.80562191)(372.31130502,516.44624723)(372.44151302,517.27437255)
\curveto(372.53526235,518.10770587)(372.60297168,518.71708053)(372.60297168,519.16499652)
\curveto(372.60297168,519.48270585)(372.53526235,519.99832984)(372.44151302,520.70145516)
\curveto(372.31130502,521.37332982)(372.28005435,521.88374715)(372.28005435,522.23791381)
\curveto(372.28005435,522.4931218)(372.34776369,522.77958047)(372.47276368,523.1024978)
\curveto(372.53526235,523.13374713)(372.63422101,523.16499646)(372.82692901,523.16499646)
\curveto(373.24359567,523.16499646)(373.754013,523.03478846)(374.36338765,522.81083113)
\lineto(376.31130496,522.81083113)
\curveto(377.08213828,522.81083113)(377.75401294,522.7483298)(378.2956796,522.6233298)
\curveto(378.61859559,522.81083113)(378.96755425,522.94103913)(379.41547158,522.94103913)
\curveto(380.02484624,522.94103913)(380.34776356,522.4931218)(380.34776356,521.65978848)
\moveto(378.36338759,521.18062182)
\lineto(377.81651294,521.18062182)
\curveto(377.49880494,521.18062182)(376.98317962,521.14937249)(376.34776362,521.08687249)
\curveto(375.67067963,521.01916449)(375.19151298,520.98791383)(374.87380498,520.98791383)
\curveto(374.61859565,520.73270583)(374.48838765,520.37853917)(374.48838765,519.93062184)
\curveto(374.48838765,519.80562184)(374.48838765,519.61291385)(374.51963832,519.35770585)
\curveto(374.51963832,519.10249786)(374.55088765,518.90978853)(374.55088765,518.77958053)
\curveto(374.55088765,518.58687253)(374.51963832,518.49312186)(374.48838765,518.43062187)
\lineto(374.48838765,517.49832988)
\curveto(374.48838765,517.24312188)(374.51963832,517.05041389)(374.61859565,516.92541389)
\curveto(375.06651298,517.05041389)(375.44672097,517.11812189)(375.73838763,517.11812189)
\curveto(375.86338763,517.11812189)(376.0873463,517.08687255)(376.37901296,517.05041389)
\curveto(376.66547162,516.98791389)(376.88943028,516.98791389)(377.05088761,516.98791389)
\curveto(377.08213828,516.98791389)(377.14463828,516.98791389)(377.20713828,517.05041389)
\curveto(377.27484628,517.08687255)(377.30609694,517.11812189)(377.36859561,517.11812189)
\curveto(377.43109694,517.11812189)(377.49880494,517.08687255)(377.62380494,517.01916455)
\curveto(377.7227636,516.95666322)(377.78526227,516.92541389)(377.8477636,516.92541389)
\curveto(377.87901293,516.92541389)(377.9779716,516.98791389)(378.1029716,517.11812189)
\curveto(378.1029716,517.18062188)(378.07172093,517.27437255)(378.07172093,517.40458055)
\curveto(378.0404716,517.53478855)(378.0404716,517.65978854)(378.0404716,517.72749788)
\curveto(378.0404716,518.17541387)(378.07172093,518.81083119)(378.1706796,519.67541385)
\curveto(378.26443026,520.50874717)(378.32692893,521.01916449)(378.36338759,521.18062182)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.0811208,437.94421391)
\curveto(325.8259128,437.94421391)(325.31549681,438.1369219)(324.60716349,438.55358856)
\curveto(323.90403816,438.96504722)(323.51862217,439.18900589)(323.51862217,439.18900589)
\curveto(322.49778752,439.63692188)(321.0915382,439.92858854)(319.3311209,440.05358854)
\curveto(319.3311209,439.54317255)(319.29466757,438.42338057)(319.26341423,436.75671392)
\curveto(319.2009209,435.06400595)(319.2009209,433.7827553)(319.2009209,432.88692198)
\curveto(319.2009209,432.21504733)(319.23217423,431.22546467)(319.29466757,429.91296336)
\curveto(319.36237423,428.60046471)(319.39362756,427.63692206)(319.39362756,427.00150607)
\curveto(319.39362756,426.58483941)(319.1696689,426.16817275)(318.72175157,425.75150609)
\curveto(318.69049824,425.75150609)(318.62279158,425.75150609)(318.49779291,425.68900609)
\curveto(318.36757958,425.65775543)(318.27383558,425.62129676)(318.21133558,425.62129676)
\curveto(318.04987692,425.62129676)(317.85716892,425.68900609)(317.66445959,425.81400609)
\lineto(317.27903826,426.51713141)
\curveto(317.21654493,427.60567273)(317.21654493,429.81400603)(317.24778493,433.20462998)
\curveto(317.24778493,436.60046459)(317.27903826,438.84004723)(317.27903826,439.95983921)
\lineto(316.22695561,439.95983921)
\curveto(313.50299699,439.95983921)(311.13841302,439.48067255)(309.15403838,438.51713123)
\curveto(308.51341306,438.67858856)(308.1592464,438.80879789)(308.0967464,438.87129656)
\curveto(308.0967464,438.93379789)(308.06549707,439.03275522)(308.06549707,439.15775522)
\curveto(308.0342464,439.28796322)(308.0342464,439.38171389)(308.0342464,439.44942188)
\curveto(308.0342464,439.67338055)(308.12799707,439.99108854)(308.35195573,440.43900587)
\curveto(308.93007972,440.88692186)(309.34674638,441.11088053)(309.53945438,441.14213119)
\lineto(317.21653826,441.81400585)
\lineto(317.21653826,443.25671383)
\curveto(317.21653826,443.95983915)(317.18528493,444.98067247)(317.15404493,446.39213111)
\curveto(317.0915516,447.79838042)(317.0915516,448.85567241)(317.0915516,449.55879773)
\curveto(317.0915516,449.84525506)(317.18529826,450.06921372)(317.40925959,450.26192172)
\curveto(317.63321826,450.42338039)(317.88842625,450.51713105)(318.21134358,450.51713105)
\curveto(318.72175957,450.51713105)(319.07071824,450.36088039)(319.2321769,450.03796306)
\curveto(319.36239023,449.72025506)(319.45613423,449.2410884)(319.45613423,448.63171375)
\curveto(319.45613423,447.0952551)(319.3936409,444.8869218)(319.26342623,441.94421385)
\curveto(319.64884356,441.88172051)(320.48217688,441.78275518)(321.82592619,441.59004719)
\curveto(323.13842617,441.39733919)(324.15925949,441.33483919)(324.89884348,441.33483919)
\curveto(325.8571768,441.33483919)(326.69051012,441.43379919)(327.39363544,441.62129652)
\curveto(328.45092609,441.91296318)(329.05509275,442.06921384)(329.21655142,442.06921384)
\curveto(329.24780475,442.00672051)(329.27904475,441.88171385)(329.27904475,441.75150585)
\curveto(329.27904475,440.4702552)(328.79987809,439.51192188)(327.90404477,438.87129656)
\curveto(327.00821145,438.23067257)(326.39883679,437.94421391)(326.08112746,437.94421391)
\moveto(309.15403838,450.19942172)
\curveto(309.15403838,449.72025506)(308.93007972,449.11088041)(308.51341306,448.34525508)
\curveto(308.0967464,447.57442176)(307.64883041,446.87129644)(307.20091308,446.26192178)
\curveto(306.72174642,445.65775512)(306.30507976,445.11088047)(305.9509131,444.63171381)
\lineto(306.0811211,444.30879781)
\lineto(306.14362243,428.56921405)
\curveto(306.14362243,428.37650605)(306.11237176,428.08483939)(306.04987176,427.70463006)
\curveto(305.98737177,427.31921407)(305.9509131,427.0952554)(305.9509131,426.93379807)
\curveto(305.8884131,426.29317275)(305.57070511,425.91296342)(305.02383045,425.75150609)
\curveto(304.73737178,425.88171409)(304.51341312,425.97546475)(304.35195579,426.06921409)
\curveto(304.19049713,426.16817275)(304.06549713,426.26192208)(304.00299713,426.39213141)
\curveto(303.90403846,426.51713141)(303.84153846,426.67858874)(303.81028913,426.84004741)
\curveto(303.77903847,427.00150607)(303.77903847,427.1577554)(303.77903847,427.35046407)
\lineto(303.77903847,428.05358872)
\curveto(303.77903847,429.01713137)(303.84153846,430.45463002)(303.96653846,432.40775532)
\curveto(304.09674646,434.36088063)(304.15924646,435.82962994)(304.15924646,436.82442192)
\curveto(304.15924646,438.61608856)(304.06549713,440.5327552)(303.90403846,442.58483917)
\curveto(302.97695581,441.75150585)(302.30507982,441.36608852)(301.85716383,441.36608852)
\curveto(301.63320516,441.36608852)(301.44049717,441.43379519)(301.2790385,441.62129652)
\curveto(300.70612118,441.72025652)(299.96653852,442.26192184)(299.03945454,443.25671383)
\lineto(299.16966387,443.99108848)
\curveto(300.12799719,444.02234182)(301.02383051,444.24629648)(301.91966383,444.63171381)
\curveto(302.81549715,445.01713113)(303.64883047,445.55879779)(304.48216379,446.26192178)
\curveto(305.31549711,446.9650471)(305.98737177,447.63692176)(306.52903842,448.24629642)
\curveto(307.07070508,448.82442174)(307.71133041,449.59004706)(308.48216373,450.51713105)
\lineto(308.99257972,450.51713105)
\curveto(309.05507972,450.51713105)(309.09153839,450.48587772)(309.15403838,450.45462438)
\lineto(309.15403838,450.19941639)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.19830873,311.02494432)
\curveto(319.19830873,310.54577899)(319.0368514,310.16036167)(318.75039274,309.873903)
\curveto(318.46393408,309.55619501)(318.07851808,309.42598701)(317.63060076,309.42598701)
\curveto(317.30768343,309.42598701)(317.0837261,309.45724034)(317.0212261,309.51973368)
\curveto(316.95873277,309.51973368)(316.8962261,309.48848034)(316.8285181,309.48848034)
\curveto(316.73477144,309.45722701)(316.66705944,309.45722701)(316.63580877,309.45722701)
\curveto(316.38060078,309.45722701)(316.03164211,309.48848034)(315.54726746,309.58744034)
\curveto(315.03685146,309.64993367)(314.6878928,309.71244034)(314.42747547,309.71244034)
\curveto(313.66185148,309.71244034)(313.30768349,309.29577368)(313.30768349,308.53014836)
\curveto(313.30768349,308.46765502)(313.30768349,308.39993503)(313.37539015,308.33744036)
\curveto(313.40664349,308.24369369)(313.43788349,308.1759817)(313.43788349,308.14473103)
\curveto(313.43788349,307.88952303)(313.34413682,307.57181504)(313.18267416,307.24889771)
\curveto(313.02121683,306.89993905)(312.82850883,306.70723105)(312.6357995,306.67598172)
\curveto(312.57330617,306.67598172)(312.5107995,306.63952839)(312.4430915,306.60827505)
\curveto(312.38059817,306.60827505)(312.28684217,306.60827505)(312.15663284,306.67598172)
\curveto(312.03163284,306.70723505)(311.93267418,306.73847505)(311.87017551,306.73847505)
\curveto(311.67746618,306.86347505)(311.58371685,307.15514171)(311.58371685,307.6655577)
\curveto(311.58371685,307.79577104)(311.58371685,308.01972436)(311.61497018,308.30618303)
\curveto(311.64622351,308.56139102)(311.67746351,308.78534969)(311.67746351,308.91555768)
\curveto(311.67746351,308.91555768)(311.64621018,308.94681102)(311.64621018,308.97805102)
\curveto(311.64621018,309.04054435)(311.64621018,309.10826435)(311.67746351,309.23325901)
\curveto(311.70871685,309.36347234)(311.73995685,309.45721768)(311.73995685,309.51971768)
\lineto(311.13579019,309.51971768)
\curveto(310.36495687,309.51971768)(309.43787421,309.42597101)(308.38058223,309.23325901)
\curveto(308.3180889,309.23325901)(308.18787423,309.26451235)(308.03162357,309.29576568)
\curveto(307.83891557,309.29576568)(307.70870757,309.33221901)(307.64620757,309.39472568)
\curveto(307.54724758,309.45721901)(307.45349958,309.55618434)(307.39099824,309.71243501)
\lineto(307.39099824,310.035351)
\curveto(307.39099824,310.54576833)(307.54724891,310.99368432)(307.9326649,311.34785098)
\curveto(308.0316249,311.60305898)(308.31808223,311.72805898)(308.76599822,311.72805898)
\curveto(308.95870755,311.72805898)(309.24516622,311.69680564)(309.63058221,311.66556564)
\curveto(310.01599821,311.60307231)(310.33370753,311.60307231)(310.52641553,311.60307231)
\lineto(311.87016618,311.60307231)
\curveto(311.99516618,311.85828031)(312.09412351,312.4676563)(312.09412351,313.42598962)
\curveto(312.09412351,314.12911494)(312.47954083,314.48328027)(313.24516616,314.48328027)
\curveto(313.69308215,314.48328027)(314.01599814,314.38432027)(314.20349948,314.22807227)
\curveto(314.39620747,314.06661361)(314.49516614,313.74369761)(314.49516614,313.29578162)
\curveto(314.49516614,313.10828029)(314.42745947,312.81661363)(314.36495281,312.49890563)
\curveto(314.30245947,312.14473897)(314.27120614,311.88953097)(314.27120614,311.72807231)
\curveto(314.6201648,311.63432564)(315.03683146,311.60307231)(315.51599679,311.60307231)
\curveto(315.80766345,311.60307231)(316.25558078,311.60307231)(316.8962061,311.66556564)
\curveto(317.50037276,311.69681898)(317.94828875,311.72805898)(318.27120608,311.72805898)
\lineto(319.00560074,311.72805898)
\curveto(319.13581407,311.50410165)(319.19830873,311.28014298)(319.19830873,311.02493365)
\moveto(317.18268343,298.89993384)
\curveto(316.92747543,298.96243517)(316.51080877,299.1863925)(315.87018478,299.57180983)
\curveto(315.22955946,299.95201782)(314.55768347,300.39993381)(313.79205948,300.91555914)
\curveto(313.02122616,301.42597646)(312.18789284,301.96764312)(311.32330885,302.57701778)
\curveto(310.4639342,303.1551431)(309.69310088,303.69680976)(309.02122622,304.21243509)
\curveto(308.3181009,304.69160042)(307.73997557,305.10826708)(307.26080891,305.45722574)
\lineto(306.55768359,305.96764306)
\curveto(305.12018495,304.49889242)(303.26080897,302.93118444)(300.95872634,301.23326713)
\curveto(298.65143438,299.50410183)(296.89101707,298.67597651)(295.67747575,298.67597651)
\curveto(295.03685176,298.67597651)(294.36497577,298.89993384)(293.63060112,299.37910183)
\curveto(292.8597678,299.85827782)(292.51080914,300.39994448)(292.51080914,300.9780698)
\lineto(292.89101713,301.17077913)
\curveto(295.32330909,301.2332778)(297.59935039,301.87390312)(299.70872636,303.05619511)
\curveto(301.823309,304.21244576)(303.9639343,305.81140306)(306.14101693,307.8582777)
\curveto(306.2035236,307.8582777)(306.30247559,307.8582777)(306.46393426,307.88953103)
\curveto(306.58893426,307.88953103)(306.71914225,307.92078437)(306.81289292,307.92078437)
\curveto(307.00560092,307.92078437)(307.16705958,307.8582777)(307.29205958,307.72807504)
\curveto(307.42227291,307.60307504)(307.45351824,307.44161637)(307.39101958,307.28015904)
\curveto(308.0941449,306.83224172)(308.79727022,306.41557506)(309.56810355,305.96765906)
\curveto(310.3024782,305.51974174)(311.00560352,305.10828308)(311.70872885,304.72286708)
\curveto(312.41185417,304.33745109)(313.15143682,303.95203376)(313.91706215,303.63432576)
\curveto(314.68789547,303.2801591)(315.42227012,302.99370044)(316.18789545,302.73849244)
\curveto(316.9274781,302.48328312)(317.72435276,302.25932579)(318.55768608,302.12911779)
\curveto(319.3910194,301.96765912)(320.25560338,301.90515912)(321.11497804,301.90515912)
\curveto(321.15143137,301.78015913)(321.1826847,301.64994979)(321.1826847,301.48849246)
\curveto(321.1826847,300.88432581)(320.70351938,300.30620048)(319.73997673,299.79578449)
\curveto(318.78164341,299.28015916)(317.91706075,298.96245117)(317.18268476,298.89994984)
\moveto(304.82851962,309.93640834)
\curveto(304.82851962,309.81140834)(304.70351962,309.64994967)(304.51081029,309.45724168)
\lineto(300.70351968,309.42598834)
\curveto(300.60456101,309.26452968)(300.57331035,308.78536302)(300.57331035,307.98327903)
\curveto(300.57331035,307.15515504)(300.34935168,306.70723772)(299.93268502,306.60827905)
\curveto(299.54726903,306.67598572)(299.29206103,306.83223772)(299.16706104,307.12390438)
\curveto(299.03685304,307.37911371)(298.94310237,307.7593217)(298.91185304,308.21244703)
\curveto(298.84414371,308.66036302)(298.78164371,309.00932168)(298.68789438,309.23327901)
\curveto(297.53164373,309.23327901)(296.15664375,309.00932168)(294.5576851,308.59265502)
\curveto(294.36497711,308.62390836)(294.23997711,308.66036169)(294.10976911,308.72286835)
\curveto(293.97956111,308.75412169)(293.88581045,308.78536169)(293.82331045,308.84786835)
\curveto(293.75560245,308.88432169)(293.69310245,308.94682835)(293.66185312,309.04057635)
\curveto(293.59935179,309.10828302)(293.56810245,309.20203501)(293.56810245,309.33224301)
\lineto(293.56810245,309.84266034)
\curveto(293.56810245,310.19161767)(293.63060245,310.48328433)(293.82331045,310.67599366)
\curveto(293.97956111,311.05620165)(294.49518644,311.28016032)(295.35976909,311.34786831)
\curveto(296.21914375,311.37912165)(296.85976907,311.34786831)(297.2451864,311.28016165)
\curveto(297.66185306,311.28016165)(297.97956105,311.28016165)(298.20351972,311.34786831)
\curveto(298.20351972,311.53536831)(298.14101838,311.85828431)(298.07851972,312.27495097)
\curveto(297.97956105,312.6603683)(297.94831039,312.97807629)(297.94831039,313.17078562)
\curveto(297.94831039,313.36349362)(297.97956105,313.51974295)(298.07851972,313.64995095)
\curveto(298.27122772,314.16036827)(298.68789438,314.41557627)(299.26081037,314.41557627)
\curveto(299.77122769,314.41557627)(300.15664369,314.12911894)(300.44310235,313.58745228)
\curveto(300.44310235,313.33224295)(300.44310235,312.94682696)(300.47956102,312.4676603)
\curveto(300.47956102,311.95203497)(300.51081035,311.60307631)(300.51081035,311.34786831)
\curveto(300.63581035,311.28016165)(300.92747701,311.28016165)(301.37539434,311.28016165)
\lineto(302.97435164,311.28016165)
\curveto(303.8701863,311.28016165)(304.51081029,311.02495232)(304.82851962,310.54578699)
\lineto(304.82851962,309.936411)
\moveto(318.01601808,292.43641127)
\curveto(318.01601808,291.44161928)(316.85976877,290.60828596)(314.62018614,289.90516197)
\lineto(314.14101814,290.16036997)
\curveto(313.94831015,290.41557796)(313.46914349,291.18641129)(312.76601816,292.49891127)
\curveto(312.03164351,293.78016191)(311.67747685,294.4832859)(311.67747685,294.6082859)
\curveto(311.67747685,295.08745389)(311.83893551,295.34786989)(312.18789417,295.34786989)
\curveto(312.25560084,295.34786989)(312.3493515,295.28016189)(312.44310217,295.21766189)
\curveto(313.21393549,294.70724457)(313.82331015,294.3530779)(314.20351948,294.12912057)
\curveto(314.58893547,293.90516191)(315.13581013,293.71245391)(315.77122745,293.51974458)
\curveto(316.41185278,293.33224459)(317.08372743,293.23328592)(317.82331009,293.23328592)
\curveto(317.94831009,293.10828592)(318.01601808,292.81661926)(318.01601808,292.43641127)
\moveto(313.82331015,299.08745383)
\curveto(313.82331015,298.60828584)(313.66185282,298.22807785)(313.34414349,297.96766185)
\curveto(313.02122749,297.71245385)(312.63581017,297.58745386)(312.18789417,297.58745386)
\curveto(311.87018618,297.58745386)(311.39101818,297.58745386)(310.78164353,297.64995252)
\curveto(310.1410182,297.68120319)(309.75560221,297.71245385)(309.56810221,297.71245385)
\curveto(309.46914221,297.71245385)(309.27643555,297.71245385)(308.98997689,297.78016185)
\curveto(308.66706089,297.81141119)(308.44310223,297.84266185)(308.31810223,297.84266185)
\lineto(307.80768491,297.84266185)
\curveto(307.80768491,297.58745386)(307.77123157,297.20203653)(307.77123157,296.6916192)
\curveto(307.73997824,296.17599521)(307.73997824,295.79578722)(307.73997824,295.53536989)
\curveto(307.73997824,295.02495256)(307.77123157,294.29057791)(307.9014369,293.33224459)
\curveto(307.99518357,292.33745393)(308.06289557,291.60307795)(308.06289557,291.15516195)
\curveto(308.06289557,290.96245396)(307.9951889,290.63953663)(307.93268224,290.22807823)
\curveto(307.8701849,289.84265397)(307.83893424,289.55619531)(307.83893424,289.36348731)
\curveto(307.80768091,289.07182065)(307.70872091,288.78536199)(307.51601691,288.53015399)
\curveto(307.32330891,288.27494466)(307.09935025,288.11348733)(306.81289292,288.11348733)
\curveto(306.0472676,288.11348733)(305.69310094,289.04056998)(305.69310094,290.83223662)
\curveto(305.69310094,291.47286195)(305.72435427,292.46765393)(305.82331427,293.81140325)
\curveto(305.8858076,295.12390323)(305.94831427,296.11348721)(305.94831427,296.78536187)
\lineto(305.94831427,297.71244585)
\curveto(305.69310627,297.71244585)(305.34414761,297.71244585)(304.89102228,297.78015385)
\curveto(304.44310629,297.81140319)(304.09414763,297.84265385)(303.8701903,297.84265385)
\curveto(302.71914765,297.84265385)(301.56810633,297.68119519)(300.44310635,297.36348719)
\curveto(300.12539835,297.39473653)(299.90143969,297.42598719)(299.77123169,297.48848719)
\curveto(299.64623169,297.55619519)(299.48477303,297.71244585)(299.32331437,298.03536185)
\curveto(299.32331437,298.67598717)(299.51602236,299.15515383)(299.93268902,299.41036183)
\curveto(299.99519036,299.60306983)(300.21914769,299.72806982)(300.60456501,299.72806982)
\curveto(300.98998101,299.72806982)(301.53164767,299.69682049)(302.23998099,299.63432049)
\curveto(302.94310631,299.57182049)(303.45352364,299.53536183)(303.80768897,299.53536183)
\curveto(303.9951903,299.53536183)(304.31810629,299.53536183)(304.76602228,299.57182049)
\curveto(305.21393961,299.57182049)(305.53164761,299.60306983)(305.75560627,299.60306983)
\curveto(305.75560627,299.79577916)(305.72435294,300.05098715)(305.72435294,300.43640315)
\curveto(305.6930996,300.81661114)(305.6930996,301.1082778)(305.6930996,301.29577913)
\curveto(305.6930996,301.87390312)(305.8858076,302.35306978)(306.33372493,302.73848711)
\curveto(307.03685025,302.73848711)(307.45351691,302.57702845)(307.58372491,302.29056978)
\curveto(307.67747157,302.00411246)(307.73997424,301.13952847)(307.73997424,299.72806982)
\curveto(307.87018757,299.72806982)(308.12539157,299.69682049)(308.44309956,299.66556982)
\curveto(308.76601556,299.60306983)(308.98997422,299.60306983)(309.18268222,299.60306983)
\curveto(309.56809955,299.60306983)(310.14101554,299.60306983)(310.91185019,299.66556982)
\curveto(311.67747418,299.69682049)(312.2555995,299.72806982)(312.6358075,299.72806982)
\lineto(313.63059948,299.72806982)
\curveto(313.75559948,299.60306983)(313.82330748,299.3791125)(313.82330748,299.08744583)
\moveto(301.50039167,294.4155699)
\curveto(301.50039167,294.06661124)(301.37539167,293.68119525)(301.15143301,293.26452859)
\curveto(300.92747568,292.81661126)(300.60455968,292.33744593)(300.18789302,291.75932061)
\curveto(299.73997569,291.18640329)(299.4847677,290.86348729)(299.4222677,290.73848729)
\curveto(298.94310104,290.03536197)(298.39622638,289.64994464)(297.75560106,289.64994464)
\curveto(297.69310106,289.64994464)(297.59935039,289.68119531)(297.50039306,289.71244597)
\curveto(297.37539306,289.78015397)(297.30768373,289.78015397)(297.24518506,289.78015397)
\curveto(296.34935041,290.16036197)(295.93268375,291.24890328)(295.93268375,292.97806993)
\lineto(296.06289308,293.23327792)
\curveto(296.18789308,293.23327792)(296.34935041,293.20202859)(296.60455974,293.20202859)
\curveto(296.85976774,293.17077926)(297.05247573,293.17077926)(297.18268373,293.17077926)
\curveto(298.58893438,293.17077926)(299.87018502,293.71244591)(301.05247567,294.83223656)
\lineto(301.12018501,294.83223656)
\curveto(301.375393,294.83223656)(301.500393,294.67598723)(301.500393,294.4155699)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.16657153,468.56209234)
\curveto(314.16657153,468.20792568)(314.04157153,467.76000969)(313.8488622,467.21834303)
\curveto(313.62490487,466.64021771)(313.49469554,466.26000971)(313.46344621,466.06730038)
\curveto(313.01552888,463.72875908)(312.50511289,459.53605115)(311.95823823,453.48917657)
\curveto(311.7030289,450.93188461)(310.10407026,449.68188463)(307.0936543,449.68188463)
\curveto(306.35927965,449.68188463)(305.94261299,450.03605129)(305.84886232,450.80167661)
\curveto(305.78115432,451.3120926)(305.65615432,451.69750993)(305.46344633,451.98396726)
\curveto(305.270737,452.24438459)(305.17698766,452.43188459)(305.145737,452.56209258)
\lineto(305.20824366,452.87980191)
\lineto(305.40095166,453.10375924)
\curveto(305.59365966,453.10375924)(305.91136765,453.07250991)(306.32803431,453.07250991)
\curveto(306.71345164,453.04125924)(307.03115964,453.04125924)(307.22386763,453.04125924)
\curveto(307.98949295,453.04125924)(308.56761828,453.20271791)(308.92178494,453.55167657)
\curveto(309.2082436,453.81209257)(309.4009516,454.26000989)(309.5259516,454.86417655)
\curveto(309.65616493,455.44230054)(309.7186596,455.95271787)(309.7186596,456.36938453)
\curveto(309.88011826,457.45792584)(310.19782625,459.24959248)(310.68220091,461.74438445)
\curveto(311.16136757,464.20792574)(311.51032623,466.09855105)(311.70303423,467.44230036)
\lineto(311.47907557,467.56730036)
\lineto(306.23428498,467.56730036)
\curveto(305.33324366,464.49959241)(304.37491034,461.55167645)(303.41657702,458.80167649)
\curveto(302.39053437,455.92146853)(300.6978264,453.39542591)(298.2967851,451.18709261)
\curveto(298.10407577,451.02563394)(297.94261844,450.86417661)(297.78115977,450.73917661)
\curveto(297.62491044,450.57771795)(297.43220111,450.41625928)(297.23949312,450.26000995)
\curveto(297.04678512,450.09855129)(296.85407579,449.96834329)(296.66136779,449.84334329)
\curveto(296.47386246,449.71313463)(296.24990513,449.65063463)(296.0571958,449.58813463)
\curveto(295.83323847,449.52042596)(295.60927981,449.48917663)(295.41657181,449.48917663)
\curveto(295.22386248,449.48917663)(295.03115448,449.55167636)(294.77594649,449.68188463)
\curveto(293.6561545,449.77563463)(292.85407052,450.35375928)(292.34365452,451.37980194)
\curveto(292.34365452,451.41105127)(292.31240386,451.50480193)(292.24990519,451.63500993)
\curveto(292.18219586,451.76000993)(292.15094653,451.85896726)(292.15094653,451.92146859)
\curveto(292.15094653,452.11417659)(292.21344653,452.30688459)(292.40615452,452.49959259)
\curveto(293.6561545,452.49959259)(294.86969582,452.84855125)(296.0571958,453.55167657)
\curveto(297.20823845,454.26000989)(298.22907043,455.15584321)(299.09365442,456.24438453)
\curveto(299.95823841,457.32771785)(300.76032106,458.54646849)(301.46344639,459.92146847)
\curveto(302.16657171,461.29646845)(302.7446957,462.64021777)(303.19261303,463.92146841)
\curveto(303.64052902,465.20271773)(303.95823835,466.41625904)(304.21344634,467.56730036)
\lineto(304.08844635,467.56730036)
\curveto(302.90615436,467.56730036)(301.59365438,467.31209236)(300.15094641,466.86417637)
\curveto(299.64052908,466.93188304)(299.31761309,467.11938437)(299.22386242,467.44230036)
\lineto(299.22386242,467.72875902)
\curveto(299.22386242,468.46834301)(299.44782108,468.978759)(299.89573708,469.29646833)
\curveto(300.95302906,469.55167633)(301.71865438,469.68188433)(302.16657171,469.68188433)
\lineto(309.71865426,469.61939099)
\curveto(309.91136226,469.61939099)(310.19782092,469.58813766)(310.58323825,469.520431)
\curveto(310.96865424,469.45793766)(311.25511291,469.42668433)(311.47907024,469.42668433)
\lineto(313.7186542,469.42668433)
\curveto(313.9113622,469.296471)(314.07282086,469.17147633)(314.16657153,469.01001767)
\lineto(314.16657153,468.56210034)
\moveto(298.6457371,460.24439247)
\curveto(298.6457371,460.1454338)(298.61448376,460.02043381)(298.61448376,459.82772581)
\curveto(298.58323043,459.63501781)(298.58323043,459.50480981)(298.58323043,459.44230848)
\curveto(298.2655211,458.99439249)(297.91135444,458.77043382)(297.46343845,458.77043382)
\curveto(296.1821878,458.64022583)(294.86968782,458.29126717)(293.5936465,457.77564184)
\curveto(292.31239586,457.23397518)(291.28635454,456.53085119)(290.58323055,455.69751787)
\curveto(290.52072922,455.69751787)(290.42177189,455.6662672)(290.32802122,455.6662672)
\curveto(290.19781322,455.63501787)(290.13531322,455.63501787)(290.10406256,455.63501787)
\curveto(290.04156389,455.63501787)(289.97385456,455.63501787)(289.91135456,455.6662672)
\curveto(289.81760523,455.6662672)(289.74989723,455.69751787)(289.71864656,455.69751787)
\curveto(289.33323857,455.89021787)(289.14573724,456.30688453)(289.14573724,457.01000985)
\curveto(289.14573724,457.14021785)(289.2394879,457.48917651)(289.4946959,457.9995925)
\curveto(289.74990523,458.51521783)(289.88011323,458.93188449)(289.91136256,459.18709249)
\curveto(289.91136256,459.56730048)(289.97386256,460.11417647)(290.04157189,460.81730046)
\curveto(290.10407056,461.52042578)(290.16657189,462.16105111)(290.22907056,462.73917643)
\curveto(290.26552922,463.31209242)(290.29677989,463.85896708)(290.29677989,464.36938441)
\curveto(290.29677989,464.84855107)(290.22907056,465.20271773)(290.16657189,465.42667639)
\curveto(288.18219592,465.26521773)(286.90615461,465.10375906)(286.39052928,464.94750973)
\curveto(286.29677995,464.94750973)(286.16657195,464.97876306)(286.04157195,465.01000306)
\curveto(285.88011329,465.0412564)(285.74990529,465.0724964)(285.65615462,465.1402164)
\curveto(285.52594663,465.17146973)(285.43219596,465.23396306)(285.33323863,465.36417506)
\lineto(285.33323863,465.99959105)
\curveto(285.33323863,466.35375771)(285.43219596,466.70792437)(285.68740396,467.05688303)
\curveto(285.91136262,467.37980036)(286.19782128,467.56729903)(286.58323861,467.56729903)
\lineto(290.16657189,467.56729903)
\lineto(290.16657189,468.43188435)
\curveto(290.16657189,468.75480167)(290.13532122,469.26521767)(290.10407056,469.96834299)
\curveto(290.04157189,470.64021765)(290.04157189,471.15584297)(290.04157189,471.50480163)
\curveto(290.04157189,472.11417629)(290.07282122,472.56209228)(290.16657189,472.87980161)
\curveto(290.42177989,473.10375894)(290.77594655,473.23396694)(291.22386254,473.23396694)
\curveto(291.60927987,473.23396694)(291.95823853,473.10375361)(292.21344653,472.87980161)
\curveto(292.47386252,472.62459228)(292.59886252,472.30688429)(292.59886252,471.92146829)
\curveto(292.59886252,471.72875896)(292.56761319,471.47355097)(292.56761319,471.15584297)
\curveto(292.53636252,470.83292564)(292.53636252,470.57771765)(292.53636252,470.41625898)
\curveto(292.53636252,468.78605101)(292.50511319,467.85896702)(292.47386252,467.63500969)
\curveto(292.59886252,467.63500969)(292.76032118,467.60375636)(293.01552918,467.60375636)
\curveto(293.27073718,467.56730303)(293.46344651,467.56730303)(293.5936545,467.56730303)
\curveto(294.04157183,467.60375636)(294.71344649,467.60375636)(295.57802914,467.60375636)
\curveto(296.40615446,467.56730303)(297.07802912,467.44229769)(297.52594645,467.2495897)
\curveto(297.62490511,467.18709636)(297.68740378,467.11937637)(297.71865444,467.02563103)
\curveto(297.74990778,466.93188437)(297.78114777,466.8016737)(297.78114777,466.67146571)
\curveto(297.78114777,466.51521504)(297.81760111,466.41625638)(297.84885444,466.35375638)
\curveto(297.78114777,466.16104838)(297.68739578,465.99958972)(297.52593845,465.84334038)
\curveto(297.33323845,465.68188439)(297.17698778,465.61938439)(297.01552912,465.61938439)
\lineto(292.59886252,465.61938439)
\lineto(292.47386252,465.36417639)
\curveto(292.47386252,464.72355107)(292.40615452,463.79646842)(292.28115452,462.57771777)
\curveto(292.15094653,461.32771779)(292.08844653,460.4006338)(292.08844653,459.79646848)
\lineto(292.47386252,459.50480181)
\curveto(293.17698784,459.79646848)(294.1040705,460.11417647)(295.25511315,460.46834313)
\curveto(296.40615446,460.81730046)(297.20823845,461.01000979)(297.71865444,461.01000979)
\curveto(297.78114777,461.01000979)(297.91136244,460.97875912)(298.04157177,460.97875912)
\curveto(298.16657177,460.94750979)(298.2655291,460.94750979)(298.35927977,460.94750979)
\curveto(298.55198776,460.75480179)(298.6457371,460.53084313)(298.6457371,460.24438447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.40151469,465.96313505)
\curveto(347.40151469,465.64542572)(347.21401469,465.35896706)(346.8910987,465.09855106)
\curveto(346.57338937,464.84334307)(346.25047337,464.71834307)(345.93276538,464.71834307)
\curveto(345.67755738,464.71834307)(345.32338939,464.71834307)(344.87547339,464.7808364)
\curveto(344.4275574,464.81208973)(344.07338941,464.84332973)(343.84943208,464.84332973)
\curveto(343.84943208,464.74958307)(343.81817874,464.61937107)(343.81817874,464.46312174)
\curveto(343.78692541,464.30166307)(343.78692541,464.17145508)(343.78692541,464.10895374)
\curveto(343.78692541,463.88499641)(343.78692541,463.56207909)(343.81817874,463.11416309)
\curveto(343.81817874,462.66624577)(343.84943208,462.3172871)(343.84943208,462.09332977)
\curveto(343.84943208,461.51520445)(343.53172275,461.22874579)(342.89109876,461.22874579)
\curveto(342.3494321,461.22874579)(341.54734811,461.25999645)(340.49005613,461.39020445)
\curveto(339.40151481,461.48395378)(338.60464015,461.54645512)(338.09422416,461.54645512)
\curveto(337.03693218,461.54645512)(336.01089086,461.45270445)(334.99005621,461.25999645)
\curveto(334.92234954,461.22874579)(334.69838955,461.16624579)(334.34943222,461.09853779)
\curveto(333.99526556,461.00478846)(333.74005623,460.97353779)(333.60984823,460.97353779)
\curveto(332.96922424,460.97353779)(332.58901491,461.16624579)(332.42755758,461.54645512)
\curveto(332.55776558,462.4422871)(332.62026558,463.08291243)(332.62026558,463.53082975)
\curveto(332.62026558,463.97874575)(332.55776558,464.39541241)(332.49005625,464.78082973)
\curveto(332.23484825,464.78082973)(331.91714026,464.7183364)(331.50047359,464.61937107)
\curveto(331.0525576,464.49437107)(330.72964027,464.46312174)(330.54214028,464.46312174)
\curveto(330.34943228,464.46312174)(330.18797361,464.46312174)(330.05776562,464.52561507)
\curveto(329.93276562,464.5568684)(329.86505629,464.61936174)(329.80255762,464.7183244)
\curveto(329.74005629,464.78081773)(329.70880696,464.87457373)(329.70880696,465.00478306)
\curveto(329.67755762,465.09852973)(329.67755762,465.22874039)(329.67755762,465.35894839)
\lineto(329.67755762,465.77040705)
\curveto(329.74005629,465.99436572)(329.96401495,466.28603238)(330.34943228,466.66624037)
\lineto(332.29734825,466.66624037)
\curveto(332.29734825,466.82769904)(332.26609892,467.08290703)(332.26609892,467.43707369)
\curveto(332.23484825,467.78603236)(332.23484825,468.04644968)(332.23484825,468.23394835)
\curveto(332.36505625,468.42665768)(332.62026558,468.52561501)(333.03693224,468.52561501)
\curveto(333.09943224,468.52561501)(333.22964024,468.49436168)(333.41714023,468.49436168)
\curveto(333.5785989,468.46310835)(333.70880689,468.46310835)(333.80255756,468.46310835)
\curveto(333.93277089,468.36414835)(334.05776556,468.27039901)(334.15672289,468.17144168)
\curveto(334.21922955,468.07769502)(334.28172289,467.97873235)(334.34943222,467.85373235)
\curveto(334.38068555,467.72351902)(334.41192555,467.62977502)(334.44317888,467.49956569)
\curveto(334.44317888,467.3745657)(334.47443222,467.21310836)(334.47443222,467.08289903)
\lineto(334.47443222,466.66623237)
\curveto(334.66714021,466.66623237)(334.99005621,466.63497904)(335.40151487,466.63497904)
\curveto(335.81818153,466.60372571)(336.14109886,466.60372571)(336.36505619,466.60372571)
\curveto(336.93797351,466.60372571)(337.86505617,466.60372571)(339.11505615,466.63497904)
\curveto(340.3338068,466.63497904)(341.26089078,466.66623237)(341.87026544,466.66623237)
\curveto(341.87026544,466.9266497)(341.90151877,467.27560703)(342.02651477,467.69227369)
\curveto(342.12547477,468.10894035)(342.31818143,468.39539901)(342.60464009,468.52560701)
\lineto(342.92234809,468.52560701)
\curveto(343.24526542,468.52560701)(343.50047341,468.46311368)(343.66193208,468.39539368)
\curveto(343.81818141,468.33290035)(343.91714007,468.23393502)(343.94838941,468.17143635)
\curveto(343.97964274,468.07768968)(344.01089607,467.91622702)(344.04213607,467.66101902)
\curveto(344.07338941,467.40581103)(344.10984274,467.18185236)(344.1723494,467.0203937)
\curveto(344.07338941,466.98914037)(344.04213607,466.89018037)(344.04213607,466.73393504)
\lineto(347.30776136,466.73393504)
\curveto(347.37025469,466.50997771)(347.40150802,466.25476971)(347.40150802,465.96310305)
\moveto(341.87025877,463.40581109)
\curveto(341.87025877,463.49956042)(341.83380544,463.66101908)(341.80255211,463.88497775)
\curveto(341.74004544,464.10893508)(341.74004544,464.27039374)(341.74004544,464.39539374)
\curveto(341.74004544,464.5568524)(341.77129877,464.6870604)(341.87025877,464.78081107)
\lineto(334.54213355,464.78081107)
\lineto(334.60462688,462.8589351)
\curveto(334.66712021,462.76518576)(334.76608555,462.70268577)(334.95358554,462.70268577)
\curveto(335.11504287,462.6662271)(335.21400154,462.63497777)(335.24525221,462.6037271)
\curveto(335.88587753,462.76518576)(337.09941884,462.8589351)(338.95358548,462.8589351)
\lineto(340.01087747,462.8589351)
\curveto(340.62025212,462.8589351)(341.09941878,462.82768576)(341.41712678,462.79643643)
\curveto(341.70879344,462.8589351)(341.87025211,463.08289376)(341.87025211,463.40581109)
\moveto(347.91712668,469.54643633)
\curveto(347.78691335,469.42143633)(347.59421069,469.32247767)(347.30775202,469.19747767)
\curveto(346.99004269,469.06726434)(346.76608536,469.036019)(346.6046267,469.036019)
\curveto(339.56296014,469.228727)(335.3077522,469.358935)(333.86504289,469.358935)
\curveto(333.19316824,469.358935)(332.23483492,469.29122833)(331.0212936,469.19747767)
\curveto(329.77129362,469.09851767)(329.03691897,469.036019)(328.84421097,469.036019)
\lineto(328.71400164,461.29122712)
\curveto(328.6827523,459.46831115)(328.20358564,457.73914451)(327.24525233,456.1089352)
\curveto(326.28170967,454.47872722)(325.06816836,453.13497791)(323.53170972,452.04643659)
\curveto(323.40150172,451.94747793)(323.24525239,451.91622726)(322.99004306,451.91622726)
\curveto(322.54212706,451.91622726)(321.9952524,452.20268592)(321.32337641,452.78081125)
\curveto(320.62025243,453.35893524)(320.2973351,453.83810323)(320.2973351,454.21831123)
\curveto(320.2973351,454.28601923)(320.2973351,454.34851922)(320.3650431,454.47872722)
\curveto(320.39629376,454.57247789)(320.42754443,454.66622722)(320.42754443,454.73393522)
\curveto(320.55775243,454.98914455)(320.84421109,455.15060188)(321.32337641,455.15060188)
\curveto(321.57858574,455.15060188)(321.80254441,455.21310321)(322.02650174,455.33810321)
\curveto(322.92233506,455.53081121)(323.72441905,455.94747787)(324.42754437,456.61935252)
\curveto(325.09941902,457.25997785)(325.60983502,458.0620605)(325.96400168,458.98914449)
\curveto(326.28170967,459.88497781)(326.542127,460.81206046)(326.69837633,461.70789378)
\curveto(326.82858567,462.6037271)(326.922335,463.49956042)(326.922335,464.46310307)
\curveto(326.922335,465.16622706)(326.859835,466.18706038)(326.76608567,467.56206036)
\curveto(326.63587767,468.94226834)(326.604627,469.96310299)(326.604627,470.66622698)
\curveto(326.604627,470.79644031)(326.63587767,470.95789364)(326.76608567,471.1818523)
\curveto(326.89108566,471.40581097)(326.990043,471.53081097)(327.11504299,471.53081097)
\curveto(327.21400166,471.53081097)(327.37025232,471.49955763)(327.59421099,471.4370643)
\curveto(327.81816832,471.37457097)(327.97962698,471.37457097)(328.07337631,471.37457097)
\curveto(328.96921097,471.24435764)(329.80254429,471.21311364)(330.60462694,471.21311364)
\lineto(334.41191888,471.21311364)
\curveto(335.33900154,471.21311364)(336.04212686,471.15060697)(336.49004285,471.08290031)
\lineto(336.49004285,471.2756083)
\curveto(336.49004285,471.53081763)(336.42754952,471.85373363)(336.29733486,472.27040029)
\curveto(336.17233486,472.65060828)(336.10983486,472.94227494)(336.10983486,473.09852561)
\curveto(336.10983486,473.16623227)(336.10983486,473.25998427)(336.17232819,473.42144294)
\curveto(336.20358152,473.54644294)(336.23482152,473.67665093)(336.23482152,473.77040027)
\curveto(336.36503485,474.03081759)(336.45878019,474.21831759)(336.58898818,474.31727492)
\curveto(336.71398818,474.41102159)(336.84419751,474.47873359)(337.03690551,474.47873359)
\lineto(337.7400295,474.47873359)
\curveto(338.18794683,474.47873359)(338.50565482,474.31727492)(338.63586415,474.06206693)
\curveto(338.76607749,473.77040027)(338.85982148,473.3589416)(338.85982148,472.84331761)
\curveto(338.85982148,472.65060828)(338.79732815,472.39540029)(338.66711349,472.00998429)
\curveto(338.54211349,471.6297763)(338.47440549,471.33810964)(338.47440549,471.21310964)
\lineto(347.30773869,471.08289631)
\curveto(347.81815468,470.85893764)(348.10982134,470.60372965)(348.10982134,470.34852165)
\curveto(348.10982134,470.09331365)(348.04211468,469.83810566)(347.91711335,469.546439)
\moveto(350.34940531,450.98914728)
\curveto(350.34940531,450.66622995)(350.09419731,450.34852195)(349.60982132,449.96310596)
\curveto(349.09940533,449.58289663)(348.651488,449.29122997)(348.23482134,449.09852197)
\curveto(347.40148802,448.78081398)(346.72961337,448.58810598)(346.15669604,448.58810598)
\curveto(344.81294673,448.58810598)(343.53169608,449.0672713)(342.2816961,449.99435529)
\curveto(341.03690545,450.92664728)(339.78690547,451.66102193)(338.54211349,452.17143926)
\curveto(337.51609884,451.5620926)(336.26609886,450.95792594)(334.85984821,450.34855128)
\curveto(333.41714023,449.73917663)(332.36505625,449.42146863)(331.66193226,449.42146863)
\curveto(331.02130694,449.42146863)(330.38068161,449.64542596)(329.77130695,450.06209262)
\curveto(329.1619323,450.47875955)(328.74526564,450.98917661)(328.49005631,451.59855127)
\curveto(328.49005631,451.66105127)(328.45880697,451.78605126)(328.39630698,451.97875926)
\curveto(328.33380698,452.14021792)(328.29734831,452.27042592)(328.29734831,452.36417659)
\lineto(328.36505631,452.46313525)
\curveto(331.53172293,452.65063392)(334.02651489,453.06730058)(335.8494322,453.7079259)
\lineto(332.17234825,455.7860512)
\curveto(332.17234825,455.9787592)(332.26609892,456.2339672)(332.49005625,456.58813519)
\curveto(332.55776558,456.58813519)(332.68276558,456.58813519)(332.87547357,456.61938452)
\curveto(333.06818157,456.61938452)(333.19318157,456.65063386)(333.29214023,456.65063386)
\curveto(333.54734823,456.65063386)(333.80255756,456.58813519)(333.99526556,456.52563386)
\curveto(334.50568155,456.46313519)(335.21401487,456.14021786)(336.10984819,455.56209254)
\curveto(337.00568151,454.98917655)(337.74005617,454.73396722)(338.34943216,454.73396722)
\curveto(338.50568149,454.73396722)(338.66714015,454.73396722)(338.82859882,454.79646855)
\curveto(338.99005615,454.85896722)(339.11505615,454.92667655)(339.24526548,455.02042588)
\curveto(339.37026548,455.08292588)(339.50047347,455.18188455)(339.62547347,455.30688454)
\curveto(339.7556868,455.43709254)(339.84943214,455.53084321)(339.97964013,455.6610512)
\curveto(340.10985347,455.7860512)(340.49005613,456.07771787)(341.09943212,456.52563386)
\curveto(341.70880677,456.97355119)(342.15672277,457.39021785)(342.4744321,457.77042584)
\curveto(341.67755744,458.0620925)(340.62026546,458.21834317)(339.30776548,458.21834317)
\curveto(336.55776552,458.21834317)(334.28172289,457.9943845)(332.55776558,457.54646851)
\curveto(332.10984825,457.64542584)(331.84943226,457.77042584)(331.78693226,457.90063384)
\lineto(331.78693226,458.21834317)
\curveto(331.78693226,458.85896716)(331.94838959,459.27563382)(332.29734825,459.46834315)
\curveto(332.74526558,459.72355114)(333.90151489,459.85375914)(335.7869322,459.85375914)
\curveto(338.25047349,459.85375914)(340.55776546,459.72355114)(342.72964009,459.46834315)
\curveto(342.72964009,459.46834315)(342.95359876,459.49959248)(343.33901475,459.59855115)
\curveto(343.72443208,459.66105114)(343.97964007,459.72355114)(344.10984807,459.72355114)
\curveto(344.49005607,459.72355114)(344.7452654,459.66105114)(344.90672273,459.53084315)
\curveto(345.03693606,459.40584315)(345.16193206,459.15063382)(345.29214005,458.79646849)
\curveto(345.16192672,458.47875916)(344.90672273,458.1245925)(344.52130673,457.77042584)
\curveto(344.14109874,457.42146851)(343.88589074,457.16625918)(343.78693208,456.97355119)
\curveto(343.53172275,456.52563386)(343.21401475,456.1089672)(342.89109876,455.7235512)
\curveto(342.57338943,455.33813521)(342.2192241,454.98917655)(341.90151477,454.70271789)
\curveto(341.54734811,454.41105122)(341.16193212,454.09334323)(340.78172279,453.7079259)
\curveto(344.04214007,452.42667659)(347.11505603,451.72355126)(349.99526532,451.59855127)
\curveto(350.21922398,451.46834327)(350.34943198,451.2443846)(350.34943198,450.98917661)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.87181024,502.42663481)
\curveto(413.87181024,502.32767481)(413.84055691,502.20267615)(413.84055691,502.07246815)
\curveto(413.80930358,501.91100948)(413.80930358,501.81726015)(413.80930358,501.74955082)
\curveto(413.42388758,501.11413483)(413.01242892,500.7912175)(412.5645116,500.7912175)
\curveto(412.3040956,500.7912175)(411.98638627,500.7912175)(411.56971961,500.85372417)
\curveto(411.12180362,500.8901775)(410.86659562,500.92143083)(410.73638629,500.92143083)
\curveto(409.58534498,500.98392417)(408.30409566,501.04643083)(406.86659568,501.04643083)
\lineto(403.7936784,501.04643083)
\lineto(403.85617173,500.85372283)
\curveto(403.66867173,500.02559751)(403.47596373,499.28601352)(403.31450507,498.5828882)
\curveto(403.15304641,497.87976421)(402.92908908,497.11413889)(402.67388108,496.31205624)
\curveto(402.38742242,495.47872291)(402.06450509,494.77559759)(401.74679709,494.1662216)
\curveto(401.93950509,494.1662216)(402.19471309,494.10372294)(402.54367175,493.97872294)
\curveto(402.86658908,493.84851361)(403.12179707,493.81726427)(403.31450507,493.81726427)
\lineto(410.86658896,493.68705628)
\lineto(410.99680229,493.62455494)
\curveto(411.82493561,493.78600961)(412.30410227,493.87976027)(412.43431027,493.87976027)
\curveto(412.4968036,493.87976027)(412.59576893,493.84850961)(412.75201826,493.84850961)
\curveto(412.88223159,493.81726027)(413.01243559,493.81726027)(413.07493559,493.81726027)
\curveto(413.33014359,493.46309361)(413.49160225,493.11413495)(413.49160225,492.72871896)
\curveto(413.49160225,492.50476029)(413.42389558,492.21830163)(413.33014359,491.8328843)
\curveto(413.23639692,491.44746831)(413.16868492,491.25476031)(413.16868492,491.19226031)
\curveto(413.07493826,490.80684299)(413.01243559,490.29642699)(413.01243559,489.71830167)
\curveto(413.01243559,489.11413501)(413.01243559,488.40580169)(413.04368892,487.57767637)
\curveto(413.04368892,486.74434305)(413.07494226,486.26517639)(413.07494226,486.13496839)
\lineto(413.07494226,485.74955106)
\curveto(413.07494226,485.62455106)(413.04368892,485.49434307)(413.04368892,485.36934307)
\curveto(413.04368892,485.23913507)(413.01243559,485.11413507)(413.01243559,484.98392707)
\curveto(412.97598226,484.85371907)(412.94472892,484.75996841)(412.88222226,484.66621774)
\curveto(412.81971559,484.53600975)(412.75200893,484.44226041)(412.68951293,484.37455108)
\curveto(412.6270196,484.28080175)(412.52805426,484.21830175)(412.40305427,484.18184308)
\curveto(412.27284093,484.11934309)(412.11659694,484.11934309)(411.98638761,484.11934309)
\curveto(411.82493027,484.11934309)(411.60097161,484.15059375)(411.31451295,484.21830175)
\curveto(410.99680495,484.28080175)(410.77284629,484.31205242)(410.61138763,484.31205242)
\lineto(406.19472103,484.31205242)
\curveto(404.27284639,484.31205242)(402.89784641,484.08809375)(402.06451309,483.67142709)
\curveto(401.36138777,483.80163509)(401.01243044,483.99434335)(401.01243044,484.31205242)
\curveto(401.01243044,484.95267641)(401.04368377,485.87976039)(401.1061771,487.16100971)
\curveto(401.16867044,488.44226035)(401.23639043,489.40059367)(401.23639043,490.04121766)
\curveto(401.23639043,491.19226031)(401.13743044,492.05684297)(401.0124331,492.66621762)
\curveto(399.69993312,490.58288432)(398.58014114,489.40059367)(397.61659982,489.11413501)
\curveto(396.88222783,489.17663501)(396.24160251,489.43184301)(395.66868519,489.81726033)
\curveto(395.09056119,490.20267633)(394.80410253,490.71309365)(394.80410253,491.41621764)
\curveto(394.80410253,491.57767631)(394.86660253,491.73392697)(395.05931053,491.92663497)
\curveto(395.09056119,491.92663497)(395.18431053,491.89538564)(395.31451852,491.86413497)
\curveto(395.44472652,491.80163497)(395.50722785,491.80163497)(395.56972652,491.80163497)
\curveto(396.97597717,491.80163497)(398.13222781,492.40580163)(399.0280598,493.65580161)
\curveto(400.88222777,496.21830157)(402.00201842,498.68184287)(402.44993575,501.04642683)
\lineto(401.87181042,501.04642683)
\curveto(401.29889443,501.04642683)(400.52805978,500.85371883)(399.56972646,500.53600951)
\curveto(399.47597979,500.56726284)(399.34576913,500.59850284)(399.18431047,500.66622284)
\curveto(399.0280598,500.7287295)(398.8978518,500.79122283)(398.7728518,500.85372417)
\curveto(398.64263847,500.92143083)(398.54889448,500.9839375)(398.48118514,501.11414016)
\lineto(398.48118514,501.49434816)
\curveto(398.48118514,501.97351482)(398.64264381,502.39018148)(398.99681047,502.74434814)
\curveto(399.12181047,503.0308068)(399.40826913,503.19226547)(399.85618512,503.19226547)
\curveto(399.98639845,503.19226547)(400.17910245,503.16101213)(400.43431045,503.12977213)
\curveto(400.68951844,503.06206547)(400.88222777,503.06206547)(401.01243577,503.06206547)
\curveto(402.80410241,502.9995588)(404.14785172,502.9995588)(405.07493571,502.9995588)
\curveto(405.07493571,502.9995588)(407.986393,503.06206547)(413.74681025,503.19226813)
\curveto(413.80930358,502.93706014)(413.87181024,502.68185081)(413.87181024,502.42664281)
\moveto(411.12181029,491.12976831)
\lineto(411.12181029,491.99435097)
\curveto(410.83535162,492.02560163)(410.41868496,492.05685097)(409.90826897,492.05685097)
\curveto(409.19993565,492.05685097)(408.17910233,492.02560163)(406.83535168,491.99435097)
\curveto(405.4603517,491.92663497)(404.43431039,491.92663497)(403.76243573,491.92663497)
\lineto(403.50722773,491.73392697)
\lineto(403.3145184,486.16621772)
\lineto(403.5697264,486.04121772)
\curveto(404.65826905,486.10371906)(405.87181036,486.16621772)(407.25201834,486.16621772)
\curveto(408.72076899,486.16621772)(409.8718103,486.07246839)(410.73639296,485.87976039)
\lineto(411.05931029,486.10371906)
\curveto(411.05931029,486.16621772)(411.02805695,486.32767639)(411.02805695,486.55163505)
\curveto(410.99680362,486.74434305)(410.99680362,486.90580171)(410.99680362,486.99955104)
\curveto(410.99680362,487.44746837)(410.99680362,488.15059369)(411.05929695,489.07767634)
\curveto(411.09055029,489.978719)(411.12179029,490.68184299)(411.12179029,491.12976031)
\moveto(397.01243583,501.36934283)
\curveto(397.01243583,501.07767616)(396.88222783,500.85371883)(396.6895185,500.72871884)
\lineto(393.55410255,500.53600951)
\curveto(393.46035189,499.77038552)(393.42389455,498.9370522)(393.42389455,497.97871888)
\curveto(393.42389455,497.04642689)(393.46035189,496.2495509)(393.55410255,495.54642691)
\curveto(393.74681055,495.57767625)(394.16347721,495.70267624)(394.80410253,495.89538558)
\curveto(395.44472652,496.08809357)(395.92389451,496.1818429)(396.30410251,496.1818429)
\curveto(396.37181051,496.11934291)(396.43431051,495.92663491)(396.43431051,495.54642691)
\curveto(396.43431051,495.22350959)(396.21035184,495.03080159)(395.76243585,494.90580159)
\curveto(395.31451852,494.77559359)(395.05931053,494.68184293)(394.99681053,494.61413493)
\curveto(394.80410253,494.55163493)(394.51243587,494.45788426)(394.19472654,494.32767627)
\curveto(393.84056121,494.20267627)(393.61660255,494.10371894)(393.55410255,494.10371894)
\lineto(393.55410255,492.72871896)
\curveto(393.55410255,492.02559363)(393.58535188,490.99955098)(393.71556121,489.59330167)
\curveto(393.80931055,488.18184302)(393.87181055,487.16100971)(393.87181055,486.45788438)
\curveto(393.87181055,485.14538574)(393.42389455,484.11934309)(392.56451857,483.3537191)
\curveto(392.43431057,483.32246843)(392.1478519,483.22350977)(391.76243591,483.03080177)
\curveto(391.34576925,482.83809377)(390.99681059,482.71309377)(390.70514393,482.61413511)
\curveto(390.41868526,482.55163511)(390.13222794,482.48913511)(389.87181061,482.48913511)
\curveto(389.39264395,482.48913511)(389.07493595,482.61413511)(388.91347729,482.80684311)
\curveto(388.72076929,482.9995511)(388.62701862,483.28600977)(388.56451863,483.60892709)
\curveto(388.49681063,483.92663509)(388.43431063,484.15059375)(388.30410263,484.31205242)
\curveto(388.27285196,484.44226041)(388.17910263,484.66621774)(388.04889463,484.95267641)
\curveto(387.92389464,485.23913507)(387.8561853,485.49434307)(387.8561853,485.74955106)
\curveto(388.24160263,485.81726039)(388.68951862,485.87976039)(389.19993595,485.91100973)
\curveto(389.71556127,485.94226039)(390.0645186,485.97871906)(390.3197266,486.00996839)
\curveto(390.58014393,486.04121772)(390.83535192,486.13496839)(391.09056125,486.29642705)
\curveto(391.34576925,486.42663505)(391.50722791,486.71309371)(391.60097725,487.09850971)
\curveto(391.69993591,487.47871904)(391.76243591,487.99434303)(391.76243591,488.66621768)
\curveto(391.76243591,489.65580167)(391.69993591,491.19226031)(391.56972658,493.23913495)
\curveto(391.25201858,493.04642695)(390.73639326,492.79121762)(390.03326927,492.40580163)
\curveto(389.29889461,492.02559363)(388.65826929,491.7026763)(388.14785197,491.41621764)
\curveto(387.63222797,491.09850965)(387.12181065,490.80684299)(386.67389465,490.48913499)
\curveto(386.48118532,490.48913499)(386.28847733,490.55163499)(386.09576933,490.61413499)
\curveto(385.90826933,490.68184299)(385.77806,490.80684299)(385.68431067,490.99955098)
\lineto(385.68431067,491.41621764)
\curveto(385.68431067,491.73392697)(385.74681067,492.08809363)(385.87181067,492.47350963)
\curveto(386.00201866,492.85371895)(386.22597733,493.11413495)(386.48118532,493.23913495)
\curveto(387.05931065,493.52559361)(387.95514397,493.87976027)(389.16868528,494.26517627)
\curveto(390.38743593,494.65059359)(391.18431059,494.90580159)(391.56972658,495.06205225)
\curveto(391.60097725,495.38496825)(391.63222791,495.89538558)(391.63222791,496.59850956)
\lineto(391.63222791,500.50476017)
\lineto(390.86660259,500.50476017)
\curveto(389.64785194,500.50476017)(388.43431063,500.37454684)(387.25201865,500.11934284)
\curveto(387.05931065,500.15059618)(386.92910265,500.18183618)(386.80410265,500.18183618)
\curveto(386.67389465,500.18183618)(386.58014399,500.24954284)(386.48118532,500.34329484)
\curveto(386.35618533,500.40578817)(386.28847733,500.53600284)(386.25722799,500.72871217)
\curveto(386.25722799,500.7599655)(386.22597733,500.82245883)(386.19472666,500.8901695)
\curveto(386.132228,500.95266283)(386.132228,500.98391617)(386.132228,501.04642016)
\curveto(386.132228,501.74954415)(386.54889466,502.23392015)(387.37701864,502.55162814)
\lineto(391.56972658,502.42662814)
\lineto(391.79368524,507.41621073)
\lineto(392.11660257,507.92662806)
\curveto(392.17910257,507.95788139)(392.30410257,507.99433473)(392.49681057,507.99433473)
\curveto(392.81972656,507.99433473)(393.04368522,507.95788139)(393.16868522,507.95788139)
\curveto(393.29889455,507.92662806)(393.39264389,507.8328814)(393.49160255,507.7026734)
\curveto(393.55410255,507.5776734)(393.61660255,507.35371607)(393.61660255,507.06204941)
\curveto(393.61660255,506.71309075)(393.58535188,506.19746542)(393.55410255,505.52559076)
\curveto(393.49160255,504.82246544)(393.49160255,504.31204945)(393.49160255,503.99434012)
\curveto(393.49160255,503.92663345)(393.49160255,503.80163212)(393.52285188,503.64017346)
\curveto(393.52285188,503.44746546)(393.55410255,503.35371613)(393.55410255,503.2860068)
\curveto(393.55410255,503.19226013)(393.52285188,503.0985068)(393.49160255,502.9682988)
\curveto(393.42389455,502.83808547)(393.42389455,502.74434014)(393.42389455,502.68184014)
\curveto(393.42389455,502.65058681)(393.42389455,502.61413347)(393.46035189,502.61413347)
\curveto(393.46035189,502.58288014)(393.49160255,502.55164014)(393.49160255,502.55164014)
\curveto(393.68431055,502.48914681)(394.22597721,502.42664014)(395.05931053,502.39018148)
\curveto(395.89264385,502.32768814)(396.43431051,502.23393215)(396.6895185,502.04122282)
\curveto(396.7520185,502.00996948)(396.8197265,501.94226282)(396.88222783,501.87976548)
\curveto(396.91347717,501.81727215)(396.9447265,501.71830682)(396.9447265,501.59330682)
\curveto(396.9447265,501.46309349)(396.97597717,501.40059883)(397.01243583,501.36934816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.94940698,498.47664301)
\curveto(344.94940698,498.22143501)(344.85566031,497.99747635)(344.69419898,497.83601768)
\curveto(344.50149098,497.67455902)(344.27753232,497.58080969)(343.95982433,497.51310169)
\curveto(343.636907,497.45060169)(343.381699,497.41935102)(343.15774034,497.41935102)
\curveto(342.90253234,497.41935102)(342.61607368,497.41935102)(342.26190702,497.45060169)
\curveto(341.87649102,497.45060169)(341.68899103,497.48185102)(341.62128303,497.48185102)
\curveto(341.65253636,497.10164303)(341.62128303,496.55476837)(341.55877636,495.78914305)
\curveto(341.49628303,495.01830973)(341.30356837,494.53914307)(341.0171097,494.34643507)
\lineto(340.75669904,494.34643507)
\curveto(340.18378172,494.34643507)(339.38169906,494.3776844)(338.32440708,494.47664307)
\curveto(337.24107376,494.53914307)(336.43899111,494.60164307)(335.89732445,494.60164307)
\curveto(333.84524048,494.60164307)(332.3452405,494.40893507)(331.38169918,494.09122574)
\curveto(331.31920585,494.12247641)(331.18899119,494.15372707)(331.06399119,494.18497641)
\curveto(330.93377786,494.18497641)(330.80878186,494.2526844)(330.74107386,494.34643507)
\curveto(330.67858053,494.40893507)(330.64732719,494.57039373)(330.64732719,494.79435106)
\curveto(330.64732719,495.30476839)(330.80878452,495.65893505)(331.12649385,495.91414305)
\curveto(331.51190985,495.97664305)(331.89211784,496.04435104)(332.34524317,496.07560171)
\curveto(332.75670183,496.10685104)(333.24107649,496.13810171)(333.81399381,496.16935104)
\curveto(334.3921178,496.16935104)(334.80878446,496.20060171)(335.06399379,496.23706037)
\lineto(334.8712858,497.48185102)
\lineto(333.55878448,497.48185102)
\curveto(333.11086849,497.48185102)(332.47024317,497.41935102)(331.63690985,497.32560169)
\curveto(330.80878452,497.19539369)(330.16816053,497.16414303)(329.75149387,497.16414303)
\lineto(329.68900054,497.22664303)
\lineto(329.55878721,496.97143503)
\curveto(329.49629388,496.36206037)(329.39732988,495.65893505)(329.27232988,494.85685106)
\curveto(329.11087122,494.02872707)(328.88691255,493.16414309)(328.60045389,492.20060177)
\curveto(328.30878723,491.24226845)(327.92857923,490.4453938)(327.41295524,489.80476847)
\curveto(326.90253792,489.16414315)(326.36087126,488.84122582)(325.7514966,488.84122582)
\curveto(325.42857927,488.84122582)(325.04837128,488.97143515)(324.66295528,489.25789248)
\curveto(324.27753796,489.54955914)(324.08482996,489.8360178)(324.12128863,490.15372713)
\lineto(324.12128863,490.28393513)
\curveto(324.12128863,490.47664313)(324.15253796,490.63289246)(324.27753796,490.76310179)
\curveto(324.37649662,490.89330979)(324.53274595,491.01830979)(324.72545395,491.14851778)
\curveto(324.91816328,491.27351778)(325.07962194,491.40372711)(325.14212061,491.46622578)
\curveto(326.00669926,492.36206043)(326.64732459,493.25789242)(327.09524058,494.09122574)
\curveto(327.51190724,494.92455906)(327.7358659,495.91414305)(327.76711524,497.06518436)
\curveto(327.76711524,497.61206035)(327.79836857,498.50789234)(327.8608619,499.78914299)
\curveto(327.92856857,501.03393497)(327.99107523,501.99747629)(327.99107523,502.66935094)
\curveto(327.99107523,503.11726827)(327.9285819,504.49226825)(327.8296179,506.79435088)
\curveto(327.9285779,506.98706021)(328.12128457,507.11726821)(328.40774189,507.11726821)
\lineto(329.20461788,507.11726821)
\curveto(329.27232455,506.89330955)(329.39732588,506.79435088)(329.55878321,506.79435088)
\curveto(329.81399254,506.79435088)(330.19940853,506.73185755)(330.70982586,506.63289222)
\curveto(331.22024185,506.50789222)(331.60565918,506.47664289)(331.89211651,506.47664289)
\curveto(332.27753384,506.47664289)(332.85565916,506.50789622)(333.59003382,506.60164289)
\curveto(334.32440847,506.70060288)(334.7723258,506.76310155)(334.93378313,506.79435088)
\curveto(334.93378313,507.04955888)(334.8712898,507.40372687)(334.74107513,507.91414287)
\curveto(334.61607513,508.39330952)(334.5848258,508.77872685)(334.5848258,509.03393485)
\curveto(334.5848258,509.54955884)(334.7723258,509.92976817)(335.18899246,510.22143483)
\lineto(335.95982578,510.22143483)
\curveto(336.27753378,510.22143483)(336.56920044,510.12247483)(336.7931591,509.92976817)
\curveto(337.01711643,509.73706017)(337.14211643,509.45060151)(337.14211643,509.13289218)
\curveto(337.14211643,508.84122552)(337.0796231,508.46101752)(336.9806591,507.94539353)
\curveto(336.8556591,507.43497621)(336.82440843,507.04955888)(336.82440843,506.79435088)
\curveto(338.39211641,506.66935088)(339.57440839,506.60164289)(340.37649238,506.60164289)
\curveto(341.36607503,506.60164289)(342.42336702,506.66934955)(343.57440833,506.85685088)
\curveto(343.67336833,506.79435755)(343.735867,506.73185088)(343.76711633,506.63289222)
\curveto(343.79836966,506.50789222)(343.829623,506.37768422)(343.829623,506.25268422)
\curveto(343.829623,506.12247089)(343.86087633,506.02872689)(343.89211633,505.96101756)
\curveto(343.89211633,505.58080957)(343.735867,505.2891429)(343.412951,505.10164291)
\curveto(343.09524167,504.87768424)(342.77232568,504.77872691)(342.39211635,504.77872691)
\curveto(342.13690835,504.77872691)(341.72024169,504.77872691)(341.17336704,504.84122024)
\curveto(340.63170038,504.87767358)(340.21503372,504.90892691)(339.95982572,504.90892691)
\curveto(338.48586708,504.90892691)(336.75670043,504.90892691)(334.80878313,504.84122024)
\curveto(332.82440849,504.77872691)(331.12649252,504.65372158)(329.68899254,504.42455358)
\curveto(329.68899254,504.10684559)(329.65253921,503.62767893)(329.65253921,503.01830427)
\curveto(329.62128588,502.37767895)(329.62128588,501.92976296)(329.62128588,501.61205496)
\curveto(329.62128588,500.42455364)(329.65253921,499.56517899)(329.75149921,498.987055)
\curveto(330.0067072,499.117263)(330.23066587,499.179763)(330.45462453,499.179763)
\curveto(330.5483712,499.179763)(330.70983253,499.14851233)(330.93378986,499.117263)
\curveto(331.15774852,499.04955367)(331.31920718,499.04955367)(331.44420718,499.04955367)
\lineto(334.8087898,499.04955367)
\curveto(334.8087898,499.117263)(334.8087898,499.242263)(334.84004313,499.40372166)
\curveto(334.84004313,499.56517899)(334.87129646,499.69017899)(334.87129646,499.78913765)
\curveto(334.87129646,500.07559632)(334.8087898,500.33080431)(334.74108313,500.58601231)
\lineto(334.10045781,500.58601231)
\curveto(332.98066716,500.58601231)(332.08483384,500.49226564)(331.38170852,500.36205498)
\curveto(331.31921518,500.36205498)(331.22024985,500.39330831)(331.06400052,500.42454831)
\curveto(330.90254186,500.46100164)(330.80879119,500.52350831)(330.74108319,500.65371631)
\lineto(330.74108319,501.0339243)
\curveto(330.74108319,501.2266323)(330.77233653,501.4193403)(330.87129652,501.61204963)
\curveto(330.96504319,501.80475762)(331.12650452,501.92975762)(331.31921252,501.96100696)
\lineto(334.67858713,502.28392428)
\curveto(334.6160938,502.57038295)(334.6160938,502.95579894)(334.6473338,503.40371627)
\curveto(334.67858713,503.85163226)(334.8400418,504.20059092)(335.12650046,504.42454825)
\lineto(336.43900044,504.42454825)
\curveto(336.6629591,504.26829892)(336.7931671,503.91413226)(336.82441643,503.40371627)
\curveto(336.85566977,502.85684027)(336.85566977,502.47663228)(336.82441643,502.28392428)
\curveto(337.07962576,502.28392428)(337.52754176,502.22143095)(338.10045775,502.12246562)
\curveto(338.67858307,501.99746562)(339.09524973,501.96100696)(339.3817084,501.96100696)
\curveto(339.54316706,501.96100696)(339.79837506,501.99746029)(340.12129238,502.12246562)
\curveto(340.43900038,502.22142562)(340.66295904,502.28392428)(340.82441637,502.28392428)
\curveto(341.2046257,502.28392428)(341.4650417,502.22143095)(341.62129236,502.15371095)
\curveto(341.81400036,501.80475229)(341.94420836,501.51308563)(341.94420836,501.28912697)
\curveto(341.94420836,501.0651683)(341.87650169,500.71620964)(341.81399503,500.23704431)
\curveto(341.72024836,499.75266832)(341.68899503,499.40371099)(341.68899503,499.17975233)
\lineto(344.75669898,499.17975233)
\curveto(344.88691231,498.924543)(344.94940698,498.669335)(344.94940698,498.47662701)
\moveto(340.02232439,499.17975233)
\curveto(340.02232439,499.30475233)(339.99107105,499.49746033)(339.99107105,499.75266832)
\curveto(339.95981772,500.01308565)(339.95981772,500.23704431)(339.95981772,500.36204431)
\curveto(339.57440039,500.49225764)(339.1264844,500.58600164)(338.61606707,500.58600164)
\lineto(336.88690043,500.58600164)
\lineto(336.8244071,499.17975233)
\lineto(340.02232439,499.17975233)
\moveto(339.95983105,497.48183502)
\lineto(336.82441377,497.48183502)
\lineto(336.82441377,496.23704437)
\lineto(339.51191373,496.16933504)
\curveto(339.79837239,496.16933504)(339.95983105,496.29954304)(339.95983105,496.55475237)
\lineto(339.95983105,497.48185102)
\moveto(326.45461659,506.34643489)
\curveto(325.87649127,504.68497625)(325.39732461,503.24226827)(325.07961661,501.96101762)
\curveto(324.72544862,501.67455896)(324.47024062,501.54955896)(324.30878196,501.54955896)
\curveto(324.18378196,501.54955896)(324.05357396,501.58081229)(323.92857396,501.64330563)
\curveto(323.7671153,501.70579896)(323.70461663,501.77351896)(323.70461663,501.89851362)
\curveto(323.70461663,502.53913895)(323.79836596,503.43497227)(324.05357396,504.61726425)
\curveto(324.30878196,505.80476423)(324.43899129,506.63288822)(324.50149129,507.11726421)
\curveto(324.53274062,507.17975754)(324.63169928,507.24226421)(324.75669928,507.34122154)
\curveto(324.88690728,507.40372821)(324.94940728,507.46622154)(325.01711528,507.52872287)
\lineto(325.14211528,507.46621621)
\curveto(325.30357394,507.49746954)(325.5275326,507.49746954)(325.81399127,507.46621621)
\curveto(326.06919926,507.43496287)(326.26190726,507.30475887)(326.32440726,507.11725888)
\curveto(326.32440726,507.11725888)(326.36086592,506.98704555)(326.39211526,506.76309222)
\curveto(326.39211526,506.50788289)(326.42336592,506.37767489)(326.45461659,506.34642556)
\moveto(342.64732435,491.27350845)
\curveto(342.45461635,490.92454979)(342.29315768,490.50788313)(342.23065769,490.0287178)
\curveto(342.16816435,489.51309248)(342.13691102,489.06517515)(342.13691102,488.61725916)
\lineto(342.13691102,487.30475918)
\curveto(342.13691102,486.76309252)(342.03795102,486.37767519)(341.91295369,486.12246719)
\curveto(341.75149503,485.8672592)(341.39732837,485.7370512)(340.88691104,485.7370512)
\curveto(340.34524438,485.7370512)(339.54316173,485.77350853)(338.45462041,485.83600853)
\curveto(337.36607776,485.89850853)(336.5692031,485.9297592)(336.02232845,485.9297592)
\curveto(334.23066181,485.9297592)(332.79316183,485.7370512)(331.70462051,485.28913387)
\curveto(331.60565785,485.32560187)(331.48065785,485.35685121)(331.31919918,485.38810187)
\curveto(331.15774052,485.45060187)(331.03274052,485.4818512)(330.93378186,485.5495592)
\curveto(330.80878186,485.61206053)(330.70982453,485.70580987)(330.64732453,485.80476853)
\lineto(330.64732453,486.09122586)
\curveto(330.64732453,486.40893492)(330.70981786,486.82560185)(330.84003252,487.43497651)
\curveto(330.96503252,488.04435116)(331.06399119,488.52351782)(331.06399119,488.84122582)
\curveto(331.06399119,489.22664315)(330.99628452,489.77351781)(330.87128319,490.53914313)
\curveto(330.74106986,491.27351778)(330.67857386,491.85164311)(330.67857386,492.23706043)
\curveto(330.67857386,492.2995591)(330.67857386,492.39330977)(330.74106719,492.58601776)
\curveto(331.03273385,492.87768443)(331.31919252,493.03393509)(331.63690051,493.03393509)
\curveto(331.99106717,493.03393509)(332.40773383,492.87768443)(332.88690049,492.58601776)
\lineto(340.02231772,492.49226843)
\lineto(340.02231772,492.4245591)
\lineto(341.55877503,492.71622576)
\curveto(341.62128169,492.71622576)(341.72023369,492.68497643)(341.84523369,492.6537271)
\curveto(341.97544702,492.58601776)(342.06919235,492.58601776)(342.13690035,492.58601776)
\curveto(342.39210835,492.4245591)(342.54835901,491.97664311)(342.64731768,491.27351778)
\moveto(340.18377505,490.85685112)
\lineto(340.05356172,490.92455912)
\lineto(338.54836574,490.92455912)
\curveto(337.97544842,490.92455912)(337.11086576,490.89330979)(335.95982445,490.89330979)
\curveto(334.8087818,490.85685112)(333.94419914,490.85685112)(333.36607382,490.85685112)
\lineto(333.14211516,490.60164313)
\curveto(333.14211516,490.31518446)(333.11086182,489.8985178)(333.11086182,489.32560181)
\curveto(333.07960849,488.74747649)(333.07960849,488.29955916)(333.07960849,488.04435116)
\curveto(333.07960849,487.78914317)(333.07960849,487.59643517)(333.14210182,487.46622584)
\curveto(333.46501915,487.46622584)(333.97543514,487.46622584)(334.67856047,487.49747651)
\curveto(335.38168579,487.49747651)(335.89731111,487.52872717)(336.24626978,487.52872717)
\curveto(337.59001909,487.52872717)(338.84001907,487.46622584)(339.95981105,487.40372717)
\lineto(340.05355772,487.59643517)
\lineto(340.18377105,490.85685112)
\moveto(318.64732471,502.15372695)
\curveto(318.51711538,501.70580963)(318.29315805,501.41935096)(318.00669938,501.28914297)
\curveto(317.49628339,501.48185096)(317.1421154,502.02872695)(317.0171154,502.85685094)
\curveto(316.8869074,503.69018426)(316.7566994,504.20060159)(316.6316994,504.42455892)
\curveto(316.60044874,504.58601758)(316.50149141,504.87768424)(316.34524074,505.32560157)
\curveto(316.18378208,505.77351756)(316.12128341,506.09122556)(316.12128341,506.34643489)
\curveto(316.12128341,507.04955888)(316.50149141,507.40372687)(317.33482473,507.40372687)
\curveto(317.81399139,507.40372687)(318.10044872,507.24226821)(318.19940738,506.92455888)
\curveto(318.26190738,506.47664289)(318.36086605,505.6745589)(318.42336604,504.52351758)
\curveto(318.48586604,503.37247627)(318.58482471,502.57039361)(318.64732471,502.15372695)
\moveto(326.87128325,499.59643499)
\curveto(326.87128325,499.37247633)(326.70982459,499.17976833)(326.45461659,498.98706033)
\lineto(322.39211532,498.856851)
\curveto(322.39211532,498.731851)(322.36086599,498.57039367)(322.36086599,498.34643501)
\curveto(322.32440732,498.09122568)(322.32440732,497.92976835)(322.32440732,497.80476835)
\curveto(322.32440732,497.45060169)(322.48586598,497.28914303)(322.87128331,497.28914303)
\curveto(323.70461663,496.90893503)(324.72544862,496.20060171)(326.00669926,495.21101772)
\curveto(326.19940726,495.01830973)(326.32440726,494.79435106)(326.32440726,494.47664307)
\curveto(326.32440726,494.40893507)(326.29315793,494.34643507)(326.29315793,494.28393507)
\curveto(326.26190726,494.18497641)(326.26190726,494.12247641)(326.26190726,494.09122574)
\curveto(326.23065793,494.02872707)(326.06919926,493.92976841)(325.81399127,493.80476841)
\curveto(325.42857394,493.92976841)(324.85565795,494.22143507)(324.08482463,494.60164307)
\curveto(323.3191993,494.98706039)(322.77232465,495.24226839)(322.39211532,495.40372705)
\curveto(322.32440732,491.11726845)(322.32440732,487.94539383)(322.32440732,485.86726853)
\curveto(322.32440732,485.80476853)(322.29315799,485.6745592)(322.26190732,485.4818512)
\curveto(322.26190732,485.10164321)(322.16815799,484.80997655)(321.97544866,484.55476855)
\curveto(321.78274066,484.29955922)(321.49628333,484.16935122)(321.14211534,484.16935122)
\curveto(320.91815801,484.16935122)(320.72544868,484.33080989)(320.56919935,484.65372722)
\curveto(320.37649135,484.97143521)(320.30878202,485.25789254)(320.30878202,485.4818512)
\lineto(320.37649135,493.10164309)
\curveto(320.37649135,493.22664309)(320.37649135,493.45060175)(320.43899135,493.73706041)
\curveto(320.47024068,493.99747641)(320.50149135,494.22143507)(320.50149135,494.34643507)
\curveto(320.50149135,494.79435106)(320.43899135,495.17976839)(320.37649135,495.52872705)
\curveto(320.02232469,494.6328924)(319.54315803,493.61206041)(318.93378204,492.49226843)
\curveto(318.32440738,491.37247645)(317.65253272,490.50789246)(316.8869074,489.8985178)
\lineto(316.6316994,489.8985178)
\curveto(316.12128341,489.8985178)(315.54315809,490.12247647)(314.9337821,490.63289246)
\curveto(314.29315811,491.14851778)(314.00669944,491.65893511)(314.00669944,492.1693511)
\lineto(314.00669944,492.33080977)
\lineto(314.00669944,492.49226843)
\curveto(314.16815811,492.55476843)(314.51711544,492.6537271)(315.03274076,492.77872709)
\curveto(315.54315809,492.90893509)(315.89211542,493.06518442)(316.12128341,493.22664309)
\curveto(317.84524072,494.34643507)(319.28795003,496.16935104)(320.50149135,498.731851)
\lineto(320.30878202,498.794351)
\curveto(319.70461669,498.76310167)(318.99628337,498.731851)(318.16815805,498.669351)
\curveto(317.33482473,498.60164301)(316.6316994,498.50789234)(316.05357408,498.34643501)
\curveto(315.54315809,498.47664301)(315.25669943,498.63289234)(315.18899143,498.856851)
\curveto(315.18899143,498.856851)(315.15774076,498.924559)(315.15774076,498.98706033)
\curveto(315.12649143,499.049559)(315.12649143,499.08080967)(315.12649143,499.11726833)
\curveto(315.12649143,499.37247633)(315.15774076,499.56518432)(315.25669943,499.75268432)
\curveto(315.31919942,499.91414299)(315.44419942,500.04435098)(315.57440742,500.16935098)
\curveto(315.70461675,500.26831098)(315.86086608,500.39330965)(316.05357408,500.55476831)
\lineto(320.50149135,500.55476831)
\curveto(320.50149135,501.0026843)(320.47024068,501.96101762)(320.47024068,503.37247627)
\curveto(320.43899135,504.77872691)(320.43899135,505.96101756)(320.43899135,506.92455888)
\curveto(320.43899135,507.8828922)(320.50149135,508.84122552)(320.63169934,509.73706017)
\curveto(320.82440734,510.0912255)(321.110866,510.28393483)(321.49628333,510.28393483)
\curveto(321.62128333,510.28393483)(321.75149133,510.2526815)(321.87649133,510.2214415)
\curveto(321.97544866,510.15373483)(322.06919932,510.1224815)(322.13690732,510.05998283)
\curveto(322.19940732,509.9974895)(322.23065799,509.89852417)(322.29315799,509.83602417)
\curveto(322.32440732,509.73706417)(322.36086599,509.64331617)(322.39211532,509.54956551)
\curveto(322.39211532,509.41935218)(322.42336598,509.32560818)(322.42336598,509.19540018)
\curveto(322.42336598,509.06518685)(322.45461665,508.97144152)(322.45461665,508.87769085)
\lineto(322.45461665,508.55477486)
\curveto(322.45461665,508.29956553)(322.42336598,507.88289887)(322.39211532,507.37248287)
\curveto(322.32440732,506.82560822)(322.32440732,506.40894155)(322.32440732,506.15373356)
\curveto(322.32440732,506.09122689)(322.32440732,505.96102423)(322.36086599,505.83602423)
\curveto(322.36086599,505.7058109)(322.39211532,505.6120669)(322.39211532,505.54956557)
\curveto(322.39211532,505.35685757)(322.36086599,505.10164957)(322.36086599,504.77873358)
\curveto(322.32440732,504.42456558)(322.32440732,504.16935759)(322.32440732,504.01310826)
\lineto(322.32440732,500.58602431)
\curveto(322.39211532,500.58602431)(322.54836598,500.55477098)(322.74107398,500.49227764)
\curveto(322.93378198,500.42457098)(323.12649131,500.42457098)(323.25669931,500.42457098)
\curveto(323.4441993,500.42457098)(323.70461663,500.42457098)(324.08482463,500.49227764)
\curveto(324.43899129,500.52353098)(324.69419928,500.55477098)(324.88690728,500.55477098)
\curveto(325.39732461,500.55477098)(326.00669926,500.42455764)(326.64732459,500.23706298)
\curveto(326.77232459,499.91414565)(326.87128325,499.72143766)(326.87128325,499.59643766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.04734848,505.30269238)
\curveto(317.04734848,505.07873505)(316.95360181,504.76102572)(316.79214048,504.34435906)
\curveto(316.59943249,503.9276924)(316.50568182,503.64123373)(316.50568182,503.44852574)
\curveto(316.47442849,503.25581774)(316.40672182,502.93810974)(316.34422449,502.55269242)
\curveto(316.25047782,502.13602576)(316.18276583,501.81831776)(316.15151516,501.62560976)
\curveto(316.02651516,500.18290045)(315.92755783,499.41727646)(315.92755783,499.3183178)
\curveto(315.80255783,498.93810981)(315.5473485,498.74540181)(315.13068184,498.74540181)
\curveto(314.55255785,498.74540181)(314.26609919,499.16206847)(314.26609919,500.05790046)
\curveto(314.26609919,501.2089431)(314.29735252,502.49019242)(314.42755785,503.9276924)
\curveto(312.82338988,504.21935906)(309.81818192,504.37560972)(305.37026599,504.37560972)
\lineto(302.96922469,504.37560972)
\curveto(302.19839004,504.37560972)(301.43276605,504.34435639)(300.63068206,504.34435639)
\curveto(299.83380741,504.31310306)(299.06297408,504.28186306)(298.32859943,504.25060973)
\curveto(297.56297411,504.21935639)(296.79214078,504.15164973)(295.99526613,504.08915106)
\curveto(295.19318214,503.9954044)(294.42755815,503.89644306)(293.68797416,503.76623373)
\curveto(293.68797416,503.06310974)(293.6567235,502.13602576)(293.59422483,501.04748444)
\curveto(293.49526617,499.95894312)(293.2713075,499.09435914)(292.89109951,498.52144314)
\curveto(292.63068218,498.42248448)(292.40672352,498.39123381)(292.25047419,498.39123381)
\curveto(291.99526619,498.39123381)(291.80255819,498.42248448)(291.67234886,498.52144314)
\curveto(291.64109953,498.77665114)(291.60984886,499.3183178)(291.60984886,500.15165112)
\curveto(291.57859953,500.98498444)(291.54734886,501.62560976)(291.51089153,502.07352576)
\curveto(291.47964086,502.39123375)(291.41714087,502.90685908)(291.28693287,503.64123373)
\curveto(291.16193287,504.37560972)(291.1306822,504.95373505)(291.1306822,505.37040171)
\curveto(291.1306822,505.43289504)(291.1306822,505.56310971)(291.16193287,505.7506097)
\curveto(291.16193287,505.91206837)(291.1931822,506.04227636)(291.1931822,506.1360257)
\curveto(291.38589153,506.32873503)(291.67234886,506.45894303)(292.05776619,506.45894303)
\curveto(292.50568218,506.45894303)(293.14630751,506.29748436)(294.01089149,506.0110257)
\lineto(302.32859937,506.1985257)
\curveto(302.3598527,506.1985257)(302.42755937,506.16727236)(302.4900567,506.16727236)
\curveto(302.55256336,506.13601903)(302.6150567,506.13601903)(302.68276603,506.13601903)
\curveto(302.80776603,506.13601903)(302.93797403,506.19851236)(303.06297402,506.32872836)
\lineto(303.06297402,506.52143636)
\curveto(303.06297402,506.77664435)(303.00048069,507.19331101)(302.87547403,507.73497767)
\curveto(302.74526069,508.250603)(302.68276603,508.66726966)(302.68276603,508.95372832)
\curveto(302.68276603,509.59435231)(302.93797403,510.04226964)(303.44839002,510.26622697)
\lineto(303.92755801,510.26622697)
\curveto(304.69839,510.26622697)(305.11505666,509.88081097)(305.11505666,509.11518565)
\curveto(305.11505666,508.79226966)(305.04734999,508.313103)(304.98484333,507.67247767)
\curveto(304.92235,507.03185235)(304.89109666,506.58393636)(304.89109666,506.26622703)
\lineto(311.44838723,506.01101903)
\curveto(311.77130456,506.01101903)(312.25047122,505.94331237)(312.95359654,505.84956037)
\curveto(313.65672053,505.71934704)(314.16713786,505.68810304)(314.55255518,505.68810304)
\curveto(315.00047118,505.68810304)(315.5108885,505.78706304)(316.05776316,506.01101903)
\lineto(316.31297382,506.01101903)
\curveto(316.53693249,506.01101903)(316.76089115,505.8808057)(316.98484848,505.62560304)
\curveto(316.98484848,505.5943497)(316.98484848,505.52664304)(317.01610181,505.46414437)
\curveto(317.01610181,505.37039771)(317.04735515,505.30268571)(317.04735515,505.30268571)
\moveto(319.06297378,488.69852596)
\curveto(319.06297378,487.67248464)(318.71401512,486.74540199)(318.04214046,485.880818)
\curveto(317.65672314,485.40165134)(317.17755781,484.92248468)(316.63068182,484.44331802)
\curveto(316.05776583,483.95894336)(315.57859917,483.7349847)(315.19318184,483.76623403)
\lineto(306.74526597,484.76102602)
\curveto(305.07859933,484.98498468)(304.08901534,485.07873535)(303.83380735,485.07873535)
\curveto(302.83901536,485.07873535)(301.94318204,485.37040201)(301.17755805,485.880818)
\curveto(300.98484872,486.198526)(300.89109939,486.61519266)(300.89109939,487.13081798)
\curveto(300.89109939,487.38602598)(300.92234872,487.80269264)(300.98484872,488.31310997)
\curveto(301.04734872,488.82352596)(301.11505672,489.11519262)(301.11505672,489.24019262)
\curveto(301.24005672,490.45894327)(301.30255805,491.67248458)(301.30255805,492.8912339)
\curveto(297.62547411,491.86519258)(294.74526615,490.96935926)(292.63068218,490.19852594)
\curveto(292.31297419,490.26623394)(292.05776619,490.32873527)(291.89630753,490.39123393)
\curveto(291.70359953,490.45894327)(291.64109953,490.6829006)(291.64109953,491.06310992)
\curveto(291.64109953,491.70373525)(291.73484886,492.21935924)(291.99526619,492.59956723)
\curveto(292.21922485,492.98498456)(292.66714085,493.24019256)(293.30255817,493.37040189)
\curveto(293.30255817,493.37040189)(294.04214083,493.49540189)(295.4796408,493.81831788)
\curveto(296.92234878,494.13602588)(298.23484876,494.42248454)(299.44839008,494.68290054)
\curveto(300.66714073,494.93810987)(301.27130738,495.06310986)(301.30255805,495.06310986)
\curveto(301.33901538,495.19331786)(301.37026605,495.38602586)(301.37026605,495.64123385)
\curveto(301.37026605,495.95894318)(301.33901538,496.44331784)(301.30255805,497.07873517)
\curveto(301.24005672,497.71935916)(301.24005672,498.19852582)(301.24005672,498.52144314)
\curveto(300.98484872,498.49019248)(300.53693273,498.39123381)(299.83380741,498.23498448)
\curveto(299.13068208,498.07352582)(298.58380742,498.01102582)(298.1983901,498.01102582)
\curveto(297.52651544,498.01102582)(296.92234878,498.23498448)(296.34422479,498.71415114)
\curveto(295.77130747,499.16206847)(295.51089147,499.73498446)(295.51089147,500.37560978)
\lineto(295.6723488,500.56831778)
\curveto(299.16193275,500.56831778)(302.45880737,500.95373511)(305.56297399,501.7193591)
\curveto(306.19838998,501.84957243)(307.06297396,502.10477642)(308.12026595,502.42248442)
\curveto(308.69838994,502.64644308)(309.1150566,502.80790041)(309.37026593,502.87040175)
\lineto(309.62547392,502.87040175)
\curveto(309.78693259,502.87040175)(309.91193259,502.74540175)(309.97443259,502.52144308)
\curveto(310.04213925,502.29748442)(310.07339258,502.10477642)(310.07339258,501.94331776)
\curveto(309.11505927,501.43290043)(306.93797663,500.50581778)(303.51089402,499.1308178)
\lineto(303.51089402,498.93810981)
\lineto(303.57860068,498.93810981)
\curveto(303.51089402,498.71415114)(303.51089402,498.39123381)(303.51089402,497.97456715)
\lineto(303.51089402,495.57873519)
\curveto(307.03172596,496.15165118)(310.23485125,496.63081784)(313.17756054,496.95373517)
\curveto(313.37026853,496.82352584)(313.49526853,496.63081784)(313.49526853,496.44331784)
\curveto(313.49526853,496.34435918)(313.4327752,496.18290051)(313.30256054,495.92769252)
\curveto(313.07860187,495.73498452)(312.82339254,495.60998452)(312.53693521,495.54227652)
\curveto(312.25047655,495.47977652)(311.92756056,495.41727652)(311.5786019,495.38602586)
\curveto(311.19318457,495.31831786)(310.93797657,495.28706853)(310.74526857,495.25581786)
\curveto(306.01089398,494.07352588)(303.54735135,493.46415122)(303.38589402,493.43290055)
\curveto(303.32338735,493.27144322)(303.19318469,492.4433179)(303.06297669,490.96935926)
\curveto(302.93797669,489.49540195)(302.87547669,488.59956729)(302.87547669,488.31310997)
\curveto(303.19318469,487.89644331)(303.64110201,487.70373531)(304.18276867,487.70373531)
\curveto(304.69839267,487.70373531)(305.81818465,487.67248464)(307.54735129,487.64123398)
\curveto(309.27130993,487.57873531)(310.58380991,487.57873531)(311.54735123,487.57873531)
\curveto(313.88068453,487.57873531)(316.21922716,488.12040197)(318.55256046,489.24019262)
\lineto(318.68277379,489.24019262)
\curveto(318.93798178,489.24019262)(319.06298178,489.04748462)(319.06298178,488.69852596)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.39012119,467.84427889)
\curveto(343.39012119,467.6515709)(343.22866386,467.42761223)(342.97345453,467.1724029)
\curveto(342.6869972,466.91198691)(342.42657987,466.75573624)(342.20262254,466.65677891)
\curveto(341.49949722,466.78699224)(340.63491323,466.84948691)(339.58283058,466.84948691)
\curveto(338.65053859,466.84948691)(337.30678794,466.72448691)(335.58283064,466.46406958)
\curveto(335.51512397,466.46406958)(335.42137197,466.50052291)(335.22866398,466.53177625)
\curveto(335.03595598,466.53177625)(334.87449731,466.56302958)(334.78074665,466.62552291)
\curveto(334.65053332,466.68801624)(334.58803865,466.78698158)(334.55678799,466.91198157)
\curveto(334.55678799,466.91198157)(334.52553465,466.97968824)(334.49429465,467.04219491)
\curveto(334.42658799,467.10468824)(334.42658799,467.17240824)(334.42658799,467.23490424)
\curveto(334.42658799,467.55261223)(334.55680132,467.90677889)(334.84325465,468.22448689)
\curveto(335.09846264,468.54740288)(335.42137997,468.74011221)(335.73908797,468.74011221)
\curveto(335.8693013,468.74011221)(336.0620053,468.70365888)(336.31721329,468.64115222)
\curveto(336.57242129,468.57865888)(336.76512929,468.54740555)(336.89012928,468.54740555)
\curveto(337.08283861,468.54740555)(337.37450528,468.51615222)(337.82242127,468.51615222)
\curveto(338.23908793,468.47969888)(338.55679593,468.47969888)(338.74950526,468.47969888)
\curveto(339.22867192,468.47969888)(339.96304657,468.51615222)(340.98908789,468.57865888)
\curveto(341.97867187,468.64115222)(342.7495052,468.67240555)(343.25992119,468.67240555)
\curveto(343.25992119,468.57865888)(343.25992119,468.44844822)(343.32241452,468.25573889)
\curveto(343.35886785,468.06824022)(343.39012119,467.90678156)(343.39012119,467.84428156)
\moveto(348.06199712,472.74011482)
\curveto(348.06199712,472.57865616)(348.03074378,472.35469749)(347.99429045,472.0994895)
\curveto(347.93178378,471.8442815)(347.93178378,471.6515735)(347.93178378,471.58386417)
\curveto(347.90053045,471.26615618)(347.83803712,470.33907219)(347.70782645,468.83386421)
\curveto(347.58282646,467.32865623)(347.51511712,466.17761492)(347.51511712,465.4119896)
\lineto(347.51511712,458.11511504)
\curveto(347.51511712,458.04740571)(347.48386379,457.98490704)(347.48386379,457.92240571)
\curveto(347.45261046,457.82344838)(347.45261046,457.76094838)(347.45261046,457.72969771)
\curveto(347.45261046,457.28178172)(347.48386379,456.6411564)(347.54635712,455.77657374)
\curveto(347.61406379,454.91198976)(347.67657046,454.27657376)(347.67657046,453.8599071)
\lineto(347.67657046,453.31303111)
\curveto(347.67657046,453.12032312)(347.64531712,452.89636445)(347.61407712,452.70365646)
\curveto(347.58282379,452.47969779)(347.54637046,452.29219806)(347.48386379,452.1619898)
\curveto(347.42137046,452.00053113)(347.32240513,451.87553113)(347.19740513,451.74532314)
\curveto(347.0671918,451.62032314)(346.87448913,451.55261514)(346.68698914,451.55261514)
\curveto(346.30157181,451.55261514)(346.01511315,451.7765738)(345.82240515,452.1619898)
\curveto(345.56719715,452.64115646)(345.43698916,453.47448978)(345.43698916,454.65678176)
\curveto(345.46824249,458.46407237)(345.56720249,464.09948962)(345.69219715,471.58386417)
\lineto(345.30677982,471.8442815)
\curveto(345.05157183,471.8442815)(344.50990517,471.8442815)(343.67657185,471.90677483)
\curveto(342.84323853,471.93802817)(342.20261454,471.96926816)(341.75469721,471.96926816)
\curveto(340.09323857,471.96926816)(337.66094794,471.93801483)(334.42657199,471.90677483)
\curveto(334.23907199,471.90677483)(333.94740533,471.8755215)(333.56719733,471.8442815)
\curveto(333.18178001,471.77657483)(332.92657201,471.77657483)(332.82761468,471.77657483)
\curveto(332.76510801,467.32865757)(332.73386801,464.00053228)(332.70261468,461.79219898)
\curveto(332.66616135,460.64115767)(332.44219735,459.07344969)(332.06198936,457.08907372)
\curveto(331.6453227,455.10469909)(331.19740537,453.69844977)(330.74948938,452.83386579)
\curveto(330.58803871,452.54740312)(330.33283072,452.22448713)(330.01512139,451.90677913)
\curveto(329.69220539,451.55261247)(329.40574673,451.35990448)(329.18178807,451.35990448)
\curveto(328.73387207,451.35990448)(328.28595608,451.52136181)(327.83803875,451.80782047)
\curveto(327.35887209,452.09948713)(327.0359561,452.41719513)(326.87449744,452.80261245)
\curveto(326.87449744,452.83386179)(326.84324677,452.89636179)(326.84324677,452.96406978)
\curveto(326.81199744,453.02657112)(326.81199744,453.05782045)(326.81199744,453.08906978)
\curveto(326.81199744,453.28177911)(326.87449744,453.47448711)(327.00470543,453.66719511)
\curveto(327.13491343,453.85990444)(327.32241343,453.98490444)(327.51512143,454.0474031)
\curveto(329.18178807,455.71406974)(330.10887205,457.69844571)(330.30158005,460.06823768)
\curveto(330.55678805,463.52136163)(330.68699738,466.11511225)(330.68699738,467.84427889)
\curveto(330.68699738,468.29219489)(330.65053871,468.92761221)(330.61928938,469.82344553)
\curveto(330.55678805,470.72448685)(330.55678805,471.39636151)(330.55678805,471.84427883)
\curveto(330.55678805,472.51615349)(330.58803871,473.15157081)(330.68699738,473.7296948)
\curveto(330.81199738,473.9224028)(331.29116404,474.05261213)(332.12449736,474.05261213)
\curveto(339.03595592,473.89115347)(343.64533052,473.76094547)(346.01512115,473.66719481)
\curveto(346.14012115,473.63594147)(346.36407981,473.66719481)(346.68699714,473.72968814)
\curveto(347.00470513,473.79218147)(347.2286638,473.85990147)(347.39012113,473.85990147)
\curveto(347.83803845,473.85990147)(348.06199712,473.47448414)(348.06199712,472.74010949)
\moveto(343.51512118,462.53177631)
\curveto(343.19741319,462.04740298)(343.03595586,461.47448699)(343.00470519,460.80261233)
\curveto(342.97345186,460.09948701)(343.00470519,459.49011235)(343.06719852,458.97969503)
\curveto(343.06719852,458.84948703)(343.03594519,458.62552837)(343.03594519,458.37032037)
\curveto(343.00470519,458.11511237)(343.00470519,457.92240304)(343.00470519,457.79219505)
\curveto(342.6192892,457.41198705)(342.23907987,457.21927905)(341.88491321,457.21927905)
\curveto(341.69220521,457.21927905)(341.40574655,457.25052839)(341.05157989,457.31302839)
\curveto(340.66616389,457.37552838)(340.4109559,457.41198705)(340.25470523,457.41198705)
\curveto(340.15574524,457.41198705)(340.03074657,457.37552838)(339.90053857,457.34427905)
\curveto(339.73907991,457.28177905)(339.64533058,457.28177905)(339.58283058,457.28177905)
\lineto(338.23907993,457.28177905)
\curveto(337.79116394,457.28177905)(337.33803861,457.25052839)(336.85887195,457.18802839)
\curveto(336.34845463,457.08906972)(335.93178797,456.96406972)(335.58283064,456.80261239)
\curveto(335.09845464,456.83386173)(334.81199732,456.99532039)(334.68699732,457.28177905)
\curveto(334.68699732,457.31302839)(334.65054398,457.37552838)(334.65054398,457.44323772)
\curveto(334.61929065,457.50573638)(334.61929065,457.56823772)(334.61929065,457.59948705)
\curveto(334.61929065,457.79219505)(334.65054398,458.11511237)(334.78074798,458.53177903)
\curveto(334.87449465,458.94844569)(334.94220665,459.26615369)(334.94220665,459.49011235)
\curveto(334.97345465,459.58386168)(335.00470531,459.74532035)(335.00470531,459.96927901)
\curveto(335.00470531,460.32344567)(334.94221198,460.86511233)(334.84324665,461.56823765)
\curveto(334.71824665,462.27657098)(334.68699732,462.78698697)(334.68699732,463.17240296)
\curveto(334.68699732,463.26615363)(334.68699732,463.39636163)(334.74949065,463.52136163)
\curveto(335.00469865,463.71406962)(335.22865731,463.84427895)(335.45261597,463.84427895)
\curveto(335.5828293,463.84427895)(335.99428263,463.71406962)(336.76511462,463.52136163)
\curveto(337.05157328,463.42761229)(337.37449061,463.35990429)(337.72344794,463.35990429)
\curveto(338.07761593,463.35990429)(338.49428259,463.35990429)(339.00469859,463.39636163)
\curveto(339.51511458,463.39636163)(339.83803191,463.42761229)(340.0307399,463.42761229)
\curveto(340.54115723,463.42761229)(340.92657322,463.39636163)(341.18178122,463.35990429)
\curveto(341.62969855,463.45886163)(342.04636521,463.52136163)(342.4265732,463.52136163)
\curveto(342.84323986,463.52136163)(343.13490652,463.45886163)(343.25990652,463.35990429)
\curveto(343.25990652,463.29740296)(343.29115985,463.17240296)(343.35886652,462.97969497)
\curveto(343.39011985,462.78698697)(343.45261319,462.62552831)(343.51511585,462.53177897)
\moveto(341.24428389,462.11511231)
\lineto(340.3171999,462.11511231)
\curveto(339.96303324,462.11511231)(339.45261725,462.08386165)(338.81199192,462.04740298)
\curveto(338.14011593,461.98490432)(337.62969994,461.98490432)(337.30678261,461.98490432)
\lineto(337.02032528,461.79219498)
\lineto(336.89011195,458.84948703)
\lineto(337.05157062,458.84948703)
\curveto(337.18178395,458.84948703)(337.49948794,458.88073636)(337.94740394,458.94844569)
\curveto(338.39532126,459.01094569)(338.74948792,459.04219503)(339.00469592,459.04219503)
\curveto(339.77032124,459.04219503)(340.4421959,458.97969503)(340.95782122,458.84948703)
\lineto(341.11407055,459.04219503)
\curveto(341.11407055,460.38594567)(341.15052389,461.41198699)(341.24428389,462.11511231)
\moveto(327.86928942,470.91198685)
\curveto(327.86928942,470.56302819)(327.67658009,470.40157086)(327.32241343,470.40157086)
\lineto(327.25991343,470.33906419)
\lineto(321.37449752,471.58385617)
\curveto(320.85887219,472.06823216)(320.63491353,472.57864816)(320.63491353,473.08906415)
\curveto(320.63491353,473.95364813)(320.98908019,474.40156546)(321.75470551,474.40156546)
\curveto(322.14012151,474.40156546)(322.33283084,474.3390588)(322.36408017,474.27135213)
\lineto(327.73908009,471.35989484)
\curveto(327.80678809,471.29738817)(327.86928942,471.13593618)(327.86928942,470.91197751)
\moveto(327.25991343,464.67239361)
\curveto(327.25991343,464.57864428)(327.2286641,464.44843628)(327.19741343,464.32343628)
\curveto(327.13491343,464.19322828)(327.13491343,464.09947762)(327.13491343,464.03176962)
\curveto(326.30158011,463.74531096)(325.11928946,463.39635229)(323.58283082,462.97968563)
\curveto(322.04637217,462.56301897)(321.08283086,462.30781098)(320.63491353,462.17760298)
\curveto(320.57241353,462.17760298)(320.44220553,462.20885231)(320.25470554,462.20885231)
\curveto(320.06199754,462.20885231)(319.93178821,462.27656164)(319.86928954,462.40156164)
\curveto(319.61408021,462.53176964)(319.51512155,462.78697764)(319.51512155,463.10468563)
\curveto(319.51512155,464.03176962)(319.73908021,464.54739361)(320.18699754,464.67239361)
\curveto(320.37970553,464.70364427)(321.11928952,464.77135227)(322.39533084,464.83385227)
\curveto(322.7494975,464.83385227)(323.22866416,464.89635227)(323.86928948,464.96406027)
\curveto(324.47866414,465.0265616)(325.05158013,465.05781094)(325.56720546,465.12031093)
\curveto(326.07762278,465.1515616)(326.58803877,465.18801893)(327.06720543,465.2192696)
\lineto(327.25991343,464.96406027)
\lineto(327.25991343,464.67239361)
\moveto(327.73908009,457.85989504)
\curveto(327.73908009,457.69843638)(327.64533076,457.37551905)(327.51512143,456.89635239)
\curveto(326.81199744,456.1932284)(325.91616412,455.35989508)(324.89012147,454.46406043)
\curveto(323.83803881,453.53697778)(322.8744975,452.86510312)(322.01512151,452.41718579)
\curveto(321.91616418,452.41718579)(321.79116418,452.44843646)(321.62970551,452.47968579)
\curveto(321.46824685,452.47968579)(321.34324685,452.51614446)(321.24428952,452.54739379)
\curveto(321.15053886,452.54739379)(321.05158019,452.57864446)(320.92658019,452.64114446)
\curveto(320.79637219,452.70365379)(320.70262286,452.77136179)(320.63491353,452.89636179)
\lineto(320.63491353,453.41198711)
\curveto(320.63491353,453.9224031)(320.70262286,454.33906976)(320.89012153,454.72448709)
\curveto(321.66095618,455.35990442)(322.65053883,456.03177907)(323.90053881,456.70365373)
\curveto(325.15053879,457.37552838)(326.23908011,457.92240304)(327.13491343,458.3390697)
\lineto(327.13491343,458.20886171)
\lineto(327.48387209,458.20886171)
\curveto(327.61408009,458.20886171)(327.67658009,458.17761237)(327.73908009,458.11511237)
\lineto(327.73908009,457.85990438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.19163551,449.34741231)
\curveto(365.99892618,448.93074565)(365.86871819,448.51407899)(365.80621819,448.09741233)
\curveto(365.74372485,447.68074567)(365.70725819,447.29532834)(365.70725819,446.94637101)
\curveto(365.70725819,446.56095369)(365.74371152,446.14428703)(365.74371152,445.66512037)
\curveto(365.74371152,444.89428704)(365.67600486,444.15991239)(365.55100352,443.45678707)
\curveto(365.38954486,443.2953284)(365.00412887,443.1026204)(364.43121154,442.87866174)
\curveto(364.30099821,442.87866174)(363.69162889,442.91511507)(362.60308757,443.04012041)
\curveto(361.51975425,443.1390804)(360.68642093,443.20157907)(360.17600361,443.20157907)
\curveto(358.50933696,443.20157907)(356.014545,443.17032574)(352.68642105,443.13908574)
\curveto(352.36350372,443.00887241)(351.9155864,442.91512707)(351.31142107,442.91512707)
\curveto(350.70204508,442.87867374)(350.25412909,442.81616708)(349.99891976,442.72241908)
\curveto(349.93121176,442.72241908)(349.80621176,442.75367241)(349.61350376,442.75367241)
\curveto(349.42079577,442.75367241)(349.29579577,442.78492574)(349.1968371,442.84741908)
\curveto(349.07183711,442.91512574)(349.00412911,443.00887641)(348.97287844,443.13908574)
\curveto(348.97287844,443.55054306)(349.03537844,444.19116839)(349.16558644,445.08700171)
\curveto(349.29579577,445.95158569)(349.35829577,446.62346035)(349.35829577,447.07137768)
\curveto(349.35829577,447.42554301)(349.29579577,447.96720966)(349.16558644,448.67033499)
\curveto(349.03537844,449.37866831)(348.97287844,449.92033497)(348.97287844,450.27450163)
\curveto(348.97287844,450.33699496)(348.97287844,450.39950163)(349.00412911,450.52971096)
\curveto(349.00412911,450.65471096)(349.03537844,450.75366829)(349.03537844,450.81616829)
\curveto(349.16558644,451.00887629)(349.48329577,451.13908562)(349.93121176,451.13908562)
\curveto(350.25412909,451.13908562)(350.70204508,451.00887229)(351.31142107,450.81616829)
\lineto(363.24371156,450.65471096)
\curveto(363.28016489,450.65471096)(363.31141822,450.62345762)(363.37392489,450.62345762)
\curveto(363.40517822,450.59220429)(363.43643156,450.59220429)(363.50413822,450.59220429)
\curveto(363.69163822,450.59220429)(363.95205422,450.62345762)(364.26976354,450.72241762)
\curveto(364.58747154,450.81616429)(364.84788754,450.87866695)(365.03538753,450.87866695)
\curveto(365.38955419,450.87866695)(365.74372085,450.65470962)(366.12392885,450.2745003)
\curveto(366.12392885,450.0817923)(366.12392885,449.75887497)(366.19163551,449.34741764)
\moveto(363.72809422,448.51408432)
\curveto(363.72809422,448.70679232)(363.69164089,448.89429232)(363.62913422,449.08700031)
\curveto(359.85309294,449.12345365)(357.03538365,449.15470698)(355.18121701,449.15470698)
\curveto(354.73330102,449.15470698)(354.12392503,449.12345365)(353.32705038,449.08700031)
\curveto(352.52496772,449.02450698)(352.0145504,449.02450698)(351.79059173,449.02450698)
\curveto(351.49892507,449.02450698)(351.37392507,448.70679899)(351.37392507,448.12867366)
\lineto(351.37392507,447.712007)
\lineto(363.66038355,447.712007)
\curveto(363.66038355,447.77450033)(363.66038355,447.90471633)(363.69163689,448.09742433)
\curveto(363.69163689,448.29013233)(363.72809022,448.41513232)(363.72809022,448.51409099)
\moveto(363.62913022,444.70679905)
\lineto(363.62913022,446.20679902)
\lineto(356.97287965,446.20679902)
\curveto(356.238505,446.20679902)(355.14996368,446.14430569)(353.74371304,446.05054836)
\curveto(352.33225439,445.95158836)(351.49892107,445.88909103)(351.31142241,445.88909103)
\lineto(351.37392107,444.63909105)
\lineto(363.37392089,444.63909105)
\curveto(363.37392089,444.63909105)(363.43642756,444.63909105)(363.50413422,444.67034438)
\curveto(363.56662755,444.67034438)(363.59788089,444.70679771)(363.62913422,444.70679771)
\moveto(364.6864262,432.6390899)
\curveto(364.6864262,432.54533923)(364.62391954,432.4463819)(364.55621287,432.3213819)
\curveto(363.98329688,432.22242324)(363.0510049,431.87346457)(361.74371292,431.26408992)
\curveto(361.61351025,431.20157925)(361.35830225,431.04012059)(361.00413559,430.78491259)
\curveto(360.62392627,430.52970459)(360.36351027,430.36824593)(360.17601027,430.33699526)
\lineto(360.17601027,430.65470459)
\curveto(360.36351027,431.10262059)(360.58746893,431.58699524)(360.87913559,432.1286619)
\curveto(361.13434359,432.67032856)(361.45205159,433.11824589)(361.80621825,433.47241255)
\curveto(362.44684357,433.69637121)(362.82705157,433.82657921)(362.98851023,433.82657921)
\curveto(363.08747023,433.82657921)(363.50413556,433.66512055)(364.23851021,433.40991255)
\curveto(364.52496887,433.08699522)(364.68642754,432.83178723)(364.68642754,432.63907923)
\moveto(372.68642742,432.44637123)
\curveto(372.55621409,432.1911619)(372.36351009,431.93595391)(372.17601009,431.74324591)
\curveto(371.95205143,431.51928725)(371.79059276,431.36303791)(371.66038477,431.26407925)
\curveto(371.53538477,431.13907925)(371.24371811,431.00886992)(370.86351011,430.87866192)
\curveto(370.47809412,430.72241259)(370.25413545,430.62345393)(370.19163545,430.62345393)
\curveto(370.12392879,430.62345393)(369.83746879,430.52970459)(369.35830213,430.39949526)
\lineto(369.2958088,430.33699526)
\curveto(368.71768348,430.33699526)(368.26976748,430.49845393)(367.91559949,430.84741259)
\curveto(367.79059949,430.97762059)(367.37393283,431.26407925)(366.73330884,431.71199524)
\curveto(364.52497554,433.24845389)(362.63955823,434.87866186)(361.10310092,436.57657917)
\lineto(353.74371837,436.57657917)
\curveto(352.81142772,435.23282852)(351.43642774,433.88907921)(349.6447611,432.54532856)
\curveto(347.85309446,431.20157925)(346.25413582,430.52970459)(344.87913584,430.52970459)
\curveto(344.33225984,430.52970459)(343.75934385,430.75366192)(343.18121853,431.26407925)
\curveto(342.57184387,431.77449524)(342.28538521,432.29012057)(342.28538521,432.83178723)
\lineto(342.34788521,433.02449522)
\curveto(345.93121849,433.18595389)(349.10309444,434.2744952)(351.8530944,436.32137117)
\lineto(350.47809442,436.32137117)
\curveto(349.83746909,436.32137117)(348.91038511,436.29012051)(347.62913579,436.25886984)
\curveto(347.49892646,436.25886984)(347.3114278,436.22241251)(346.98851047,436.19116184)
\curveto(346.67080248,436.12866184)(346.44684381,436.12866184)(346.28538515,436.12866184)
\curveto(345.89996915,436.12866184)(345.58225983,436.25886984)(345.3583025,436.57657917)
\lineto(345.3583025,436.83178717)
\curveto(345.3583025,437.15470449)(345.45205183,437.44116182)(345.70725982,437.69637115)
\curveto(345.93121849,437.95157915)(346.22288515,438.08178715)(346.54059314,438.08178715)
\curveto(346.92601047,438.08178715)(347.49892646,438.05053648)(348.33225978,437.98282848)
\curveto(349.13434377,437.92032848)(349.74371843,437.88907915)(350.12392642,437.88907915)
\curveto(350.37913575,437.88907915)(350.76455175,437.88907915)(351.34267707,437.95157915)
\curveto(351.88434373,437.98282848)(352.30101039,438.01928715)(352.55621839,438.01928715)
\curveto(352.43121839,438.17553648)(352.36351039,438.59220314)(352.36351039,439.23282846)
\curveto(352.36351039,439.68074579)(352.17601039,439.90470445)(351.8530944,439.90470445)
\curveto(351.7280944,439.90470445)(351.56663574,439.84220312)(351.31142774,439.71199512)
\curveto(349.38955177,439.55053646)(348.23851045,439.45678713)(347.85309446,439.39428713)
\curveto(347.34267713,439.51928713)(347.05101047,439.68074579)(346.98851047,439.90470445)
\curveto(346.98851047,439.90470445)(346.9572598,439.93595379)(346.9572598,439.99845378)
\curveto(346.92601047,440.03491245)(346.92601047,440.06616178)(346.92601047,440.09741245)
\curveto(346.92601047,440.35262045)(347.05101047,440.70678711)(347.3114278,441.15470443)
\curveto(347.75934379,441.3422031)(348.04580245,441.47241243)(348.10830245,441.47241243)
\curveto(348.23851045,441.47241243)(348.46246912,441.4411591)(348.71767711,441.37866576)
\curveto(348.97288511,441.3109591)(349.1655931,441.27970577)(349.29580244,441.27970577)
\lineto(351.9833024,441.27970577)
\curveto(352.01455173,441.3421991)(352.04580239,441.47241376)(352.04580239,441.66512176)
\curveto(352.04580239,441.85782976)(352.04580239,442.01928842)(352.10830239,442.14428842)
\curveto(352.17601039,442.27450175)(352.26976106,442.36824708)(352.43121839,442.46720441)
\lineto(352.62392639,442.46720441)
\curveto(353.07184371,442.46720441)(353.35830237,442.36824442)(353.51976104,442.20678842)
\curveto(353.64476104,442.05053775)(353.77496904,441.72762176)(353.86871837,441.27970577)
\lineto(360.74892626,441.27970577)
\curveto(360.81143293,441.5036631)(360.84788626,441.69637243)(360.81143293,441.88908042)
\curveto(360.7801796,442.08178842)(360.81143293,442.20678842)(360.91039293,442.33699642)
\curveto(361.00413959,442.46720975)(361.22810226,442.52970575)(361.55101825,442.52970575)
\curveto(361.93122625,442.52970575)(362.15518491,442.46719908)(362.28539291,442.36824708)
\curveto(362.41560624,442.24324708)(362.47810224,442.01928842)(362.47810224,441.66512176)
\curveto(362.47810224,441.60262843)(362.47810224,441.53490843)(362.54059557,441.5036631)
\curveto(362.47810224,441.5036631)(362.47810224,441.47240976)(362.47810224,441.47240976)
\lineto(362.47810224,441.27970177)
\lineto(363.79060088,441.27970177)
\curveto(364.20726754,441.27970177)(364.84789287,441.3109551)(365.70726752,441.37866176)
\curveto(366.54060084,441.4411551)(367.18122617,441.47240843)(367.62914349,441.47240843)
\curveto(367.66039683,441.37866176)(367.69163683,441.24844977)(367.72289016,441.0869911)
\curveto(367.72289016,440.8942831)(367.75934349,440.76928311)(367.79059682,440.70678311)
\curveto(367.72289016,440.54532444)(367.62913949,440.38386578)(367.49893016,440.19115778)
\curveto(367.34268083,439.99844978)(367.18122217,439.90470045)(367.05101417,439.90470045)
\lineto(362.12393024,439.77449112)
\lineto(361.48330625,438.01928315)
\curveto(361.93122225,438.01928315)(362.57184757,437.98282448)(363.46768089,437.95157515)
\curveto(364.33226354,437.88907515)(364.97288887,437.88907515)(365.42080619,437.88907515)
\curveto(366.19163951,437.88907515)(367.34268083,437.95157515)(368.87913947,438.08178315)
\curveto(368.91039281,438.01928315)(368.94163281,437.88907515)(368.97288614,437.75886582)
\curveto(368.97288614,437.60261649)(369.00413947,437.50365782)(369.03537947,437.47240849)
\curveto(368.94163281,437.11824183)(368.71767148,436.83178317)(368.36350482,436.57657517)
\curveto(367.88433816,436.5453245)(367.0874635,436.5453245)(365.96767152,436.5453245)
\curveto(364.84787954,436.5453245)(363.98329688,436.51407517)(363.37392089,436.44636717)
\curveto(365.10308886,434.91511653)(367.43642216,433.88907521)(370.31663012,433.44115788)
\curveto(370.50933812,433.40990855)(370.79579678,433.37865788)(371.21246344,433.34219922)
\curveto(371.59787943,433.27970055)(371.91558743,433.24844989)(372.10829676,433.21719922)
\curveto(372.26975542,433.18594989)(372.39996342,433.08699122)(372.52496342,432.93074189)
\curveto(372.62392342,432.76928323)(372.68642208,432.60782456)(372.68642208,432.44636723)
\moveto(360.30101027,439.71199512)
\lineto(353.93121837,439.71199512)
\lineto(354.0614277,438.01928715)
\lineto(359.98330228,438.01928715)
\curveto(360.01455561,438.20678715)(360.07704894,438.46720314)(360.13955161,438.84741247)
\curveto(360.20725827,439.23282846)(360.2385116,439.51928713)(360.30101027,439.71199512)
\moveto(366.28538485,427.8422033)
\curveto(366.28538485,427.45678731)(366.03017685,427.04012065)(365.51976086,426.62345399)
\curveto(365.00413553,426.24324599)(364.49371821,425.98282866)(364.04580221,425.88907933)
\curveto(363.53538489,426.08178733)(363.05101023,426.33699532)(362.60309424,426.72241265)
\curveto(362.15517691,427.10262065)(361.70725958,427.51928731)(361.22809426,428.09741263)
\curveto(360.74892626,428.63907929)(360.36351027,429.02449528)(360.10830227,429.27970461)
\curveto(360.04580894,429.57137128)(360.04580894,429.75886994)(360.04580894,429.88907927)
\curveto(360.10830227,429.95157927)(360.23851694,430.01928727)(360.36351694,430.01928727)
\curveto(360.39997027,430.01928727)(360.46247693,429.9828286)(360.55622493,429.9828286)
\curveto(360.6239316,429.95157927)(360.68643826,429.95157927)(360.74893293,429.95157927)
\curveto(362.09268358,429.27970461)(363.01976756,428.86303795)(363.53539155,428.70678729)
\curveto(364.04580888,428.51407929)(364.91039153,428.35262063)(366.19164218,428.19116196)
\curveto(366.25413551,428.12866196)(366.28538885,427.99845397)(366.28538885,427.8422033)
\moveto(358.34788897,427.93595397)
\curveto(358.34788897,427.42553731)(358.2541423,426.91512065)(358.1239303,426.33699532)
\curveto(357.96768097,425.75887)(357.70726364,425.47241267)(357.35830631,425.47241267)
\curveto(356.68643166,425.47241267)(356.36351433,426.08178733)(356.36351433,427.26407931)
\curveto(356.36351433,427.55053731)(356.39996766,428.03491263)(356.46247433,428.70678729)
\curveto(356.52496766,429.34220328)(356.55622099,429.8578286)(356.55622099,430.20678727)
\curveto(356.55622099,430.59220326)(356.52496766,431.20157925)(356.46247433,431.99845391)
\curveto(356.399981,432.80053656)(356.36351433,433.40991255)(356.36351433,433.82657921)
\curveto(356.36351433,433.95157921)(356.36351433,434.20678721)(356.431221,434.52970453)
\curveto(356.46247433,434.84741253)(356.49371433,435.07137119)(356.49371433,435.26407919)
\curveto(356.62392766,435.45678719)(356.84788099,435.58699518)(357.16558898,435.58699518)
\curveto(357.64475698,435.58699518)(357.93121431,435.39428719)(357.9989223,435.07137119)
\curveto(358.22288097,433.85782854)(358.34788097,431.55053658)(358.34788097,428.09741263)
\lineto(358.34788097,427.93595397)
\moveto(355.11871835,430.33699526)
\lineto(354.92601035,430.33699526)
\curveto(354.60309436,430.49845393)(354.34788503,430.65470459)(354.09267703,430.84741259)
\curveto(353.83746903,431.00886992)(353.55101037,431.17032858)(353.22809438,431.32657925)
\curveto(352.91038505,431.48803791)(352.62392639,431.64949524)(352.36351039,431.77449524)
\curveto(352.07705173,431.90470457)(351.75934373,431.99845391)(351.43642774,432.09741257)
\curveto(351.11871841,432.15991257)(350.79580241,432.22241257)(350.47809442,432.2588699)
\lineto(350.47809442,432.63907923)
\curveto(350.82705175,433.44116188)(351.53538507,433.88907921)(352.62392639,434.01928721)
\curveto(353.10309438,433.88907921)(353.64476104,433.37866188)(354.22288503,432.48282856)
\curveto(354.79580235,431.58699524)(355.11871835,430.84741259)(355.11871835,430.33699526)
\moveto(355.18121168,429.50366194)
\curveto(354.82705169,428.73803795)(354.31663569,427.99845397)(353.64476104,427.29532864)
\curveto(352.97288505,426.59220332)(352.30101039,426.17553666)(351.62913573,426.01928733)
\curveto(350.70205175,426.17553666)(349.93121843,426.65470465)(349.35830244,427.45678731)
\lineto(349.42080243,428.03491263)
\curveto(349.99892643,428.03491263)(350.63955175,428.12866196)(351.31142774,428.32137129)
\curveto(351.95205173,428.51407929)(352.55621839,428.73803795)(353.10309438,428.99324595)
\curveto(353.61351037,429.24845395)(354.22288503,429.53491261)(354.86351035,429.82657927)
\lineto(354.92601035,429.82657927)
\curveto(355.08746902,429.82657927)(355.18121835,429.69637127)(355.18121835,429.50366194)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.48118583,498.6761059)
\curveto(330.48118583,498.54589256)(330.4186925,498.4208979)(330.3509725,498.3583979)
\curveto(330.09576451,497.71777258)(329.67909785,497.39485658)(329.04368186,497.39485658)
\curveto(328.81972319,497.39485658)(328.49680586,497.42610991)(328.0801392,497.55631391)
\curveto(327.63222321,497.65006058)(327.31451388,497.71777258)(327.12180588,497.71777258)
\curveto(327.02284589,497.71777258)(326.92909789,497.68651924)(326.79888989,497.65006591)
\curveto(326.67388989,497.58757258)(326.54368189,497.58757258)(326.48118056,497.58757258)
\lineto(324.36659793,497.58757258)
\curveto(322.61138995,497.58757258)(321.13743131,497.52507925)(319.98638999,497.39486458)
\curveto(319.82493133,497.36361125)(319.50722333,497.30111792)(319.02284734,497.23861392)
\curveto(318.51243135,497.13965392)(318.16347269,497.10840059)(317.93951402,497.10840059)
\curveto(317.13743137,497.10840059)(316.75201537,497.39485925)(316.75201537,498.03548324)
\curveto(316.75201537,498.13444324)(316.78326871,498.29069123)(316.85097537,498.5146499)
\curveto(316.91346871,498.70735789)(316.97597537,498.86881656)(316.97597537,498.96256722)
\curveto(317.3613927,499.37923388)(317.74680869,499.60319255)(318.19472602,499.60319255)
\curveto(318.38743402,499.60319255)(318.64264201,499.54068588)(319.02285001,499.47819255)
\curveto(319.377018,499.37923255)(319.66347533,499.34797922)(319.85618333,499.34797922)
\curveto(319.85618333,499.34797922)(319.91868999,499.34797922)(319.98639666,499.37923255)
\curveto(320.04888999,499.37923255)(320.08014332,499.41048588)(320.11139666,499.41048588)
\curveto(320.55931265,499.47819255)(321.07493798,499.50944588)(321.64785397,499.50944588)
\lineto(323.60097927,499.50944588)
\curveto(324.33535526,499.47819255)(324.85097925,499.47819255)(325.16868858,499.47819255)
\curveto(325.61660457,499.47819255)(326.28847923,499.50944588)(327.21556322,499.57193921)
\curveto(328.11139654,499.63443255)(328.81972986,499.66568588)(329.29889652,499.66568588)
\curveto(329.45514585,499.70213921)(329.67910451,499.70213921)(330.00202184,499.66568588)
\curveto(330.31972984,499.63443255)(330.48118717,499.50943655)(330.48118717,499.28547789)
\lineto(330.48118717,498.67610323)
\moveto(333.04368846,492.40526999)
\curveto(333.04368846,490.51464468)(332.17910448,489.58756203)(330.48118717,489.58756203)
\curveto(330.06452051,489.58756203)(329.45514585,489.65006203)(328.62702186,489.78027003)
\curveto(327.79368854,489.91047803)(327.15306322,489.97297803)(326.73639656,489.97297803)
\lineto(326.61139656,489.97297803)
\curveto(326.48118323,488.21256205)(326.41868856,486.90006207)(326.41868856,486.03547809)
\curveto(326.41868856,484.40527011)(326.48118189,483.03027013)(326.61139656,481.94172881)
\curveto(326.61139656,481.81152082)(326.67388989,481.49381149)(326.73639656,481.04589549)
\curveto(326.79888989,480.59797817)(326.86660989,480.24381151)(326.86660989,480.01985418)
\curveto(326.86660989,478.73860353)(326.4186939,477.78027021)(325.55410991,477.07714489)
\curveto(324.68952592,476.37401956)(323.63223527,476.01985424)(322.35098462,476.01985424)
\curveto(321.90306863,476.01985424)(321.55410997,476.0823529)(321.36140197,476.18131157)
\curveto(321.13743664,476.2750649)(321.00722864,476.37402223)(320.94472864,476.49902223)
\curveto(320.88222865,476.62923156)(320.85097798,476.82193956)(320.78326998,477.10839822)
\curveto(320.72076998,477.42610622)(320.62702065,477.65006461)(320.55931132,477.84277288)
\curveto(320.52805798,477.91048114)(320.40306199,478.06673154)(320.21035399,478.38964753)
\curveto(320.01764466,478.6761062)(319.91868733,478.90006486)(319.91868733,479.03027286)
\curveto(319.91868733,479.15527286)(319.98639399,479.28548085)(320.11139532,479.47819018)
\curveto(320.68951932,479.54068885)(321.58535397,479.60319018)(322.76764462,479.60319018)
\curveto(323.53847794,479.60319018)(324.11139526,480.01985684)(324.55931126,480.85319016)
\lineto(324.55931126,490.09798069)
\curveto(323.8874366,490.22819002)(323.05931128,490.29068869)(322.06451929,490.29068869)
\curveto(320.94472864,490.29068869)(319.85618599,490.19693936)(318.76764468,490.00423136)
\curveto(318.67389801,489.97298069)(318.44993668,489.91048069)(318.09577002,489.84277269)
\curveto(317.71556203,489.74902203)(317.4551447,489.7177727)(317.29889537,489.7177727)
\curveto(316.40306205,489.7177727)(315.98639539,490.09798069)(315.98639539,490.90006468)
\curveto(315.98639539,491.15527268)(316.01764472,491.41048067)(316.11139538,491.60319)
\lineto(316.55931138,492.08235533)
\lineto(328.94472852,492.21256866)
\curveto(329.33014452,492.21256866)(329.93951918,492.34278199)(330.7051445,492.66048465)
\curveto(331.47076982,492.97819398)(332.04889514,493.13965131)(332.43431114,493.13965131)
\curveto(332.68951913,493.13965131)(332.88222846,493.07715798)(332.94472846,492.97819398)
\curveto(333.0072218,492.85319398)(333.04368846,492.66048465)(333.04368846,492.40527666)
\moveto(313.74681142,500.66048053)
\curveto(313.74681142,500.18131387)(313.39264476,499.41048055)(312.68951944,498.38964723)
\curveto(311.98639545,497.33235525)(311.34577012,496.43652326)(310.7676448,495.70214727)
\curveto(309.77806215,494.45214729)(308.6895195,493.52506464)(307.50722885,492.91568865)
\curveto(307.43951951,492.91568865)(307.37702085,492.88443532)(307.31451952,492.88443532)
\curveto(307.21556218,492.85318198)(307.15306219,492.85318198)(307.12181152,492.85318198)
\curveto(306.1634782,492.85318198)(305.23118621,493.42609797)(304.36660356,494.64484862)
\lineto(304.36660356,494.70734195)
\curveto(304.30410356,494.76984862)(304.30410356,494.86880062)(304.30410356,494.96255128)
\curveto(304.30410356,495.15525928)(304.33535423,495.25421795)(304.43431156,495.28546728)
\curveto(304.55931156,495.31672061)(304.81451955,495.34796061)(305.13743688,495.37921394)
\curveto(305.45514488,495.37921394)(305.67910354,495.41046728)(305.74681154,495.44170728)
\curveto(306.96035419,495.70212327)(308.1113955,496.2750406)(309.13743682,497.10837392)
\curveto(310.54368747,498.2281659)(311.85618611,499.50941522)(313.04368743,500.97816586)
\lineto(313.49160342,500.97816586)
\curveto(313.55410342,500.97816586)(313.64785275,500.94691253)(313.74681142,500.91565919)
\lineto(313.74681142,500.6604512)
\moveto(314.35097808,494.1656593)
\curveto(314.35097808,493.9104513)(314.25722875,493.58753531)(314.12702075,493.26982731)
\curveto(314.00202075,492.94690998)(313.80931142,492.59795132)(313.61660342,492.27503532)
\curveto(313.39264476,491.957326)(313.16868743,491.60316067)(312.9134781,491.25420201)
\curveto(312.6582701,490.90003535)(312.43431144,490.58232602)(312.21035411,490.32191002)
\curveto(311.95514478,490.06670202)(311.76243678,489.81149403)(311.60097812,489.58753537)
\curveto(311.60097812,489.4937847)(311.60097812,489.26982737)(311.66347812,488.94691004)
\curveto(311.69472878,488.62920205)(311.73118612,488.37399272)(311.73118612,488.21253539)
\lineto(311.79368745,478.83753553)
\lineto(311.85618611,478.7073262)
\curveto(311.82493678,478.6136062)(311.79368745,478.3583982)(311.76243678,477.94173154)
\curveto(311.73118612,477.52506488)(311.69472878,477.17089822)(311.63222878,476.88443956)
\curveto(311.56972879,476.62923156)(311.47077012,476.3427729)(311.31451946,476.08235557)
\curveto(311.15306213,475.82714757)(310.92910346,475.66568891)(310.67389547,475.66568891)
\curveto(309.90306214,475.66568891)(309.55410348,476.4052729)(309.55410348,477.84277288)
\curveto(309.55410348,478.58235553)(309.58535415,479.70214751)(309.71556215,481.20214749)
\curveto(309.80931148,482.70735547)(309.87181148,483.82714745)(309.87181148,484.59798077)
\curveto(309.87181148,485.81152342)(309.80931148,486.80631407)(309.67910348,487.60319006)
\lineto(309.55410348,487.60319006)
\curveto(309.36139549,487.41048073)(309.16868749,487.21777273)(308.97597816,487.03027274)
\curveto(308.78327016,486.83756474)(308.5593115,486.61360608)(308.33535417,486.42089808)
\curveto(308.08014484,486.22819008)(307.85618618,486.03548075)(307.63222885,485.87402209)
\curveto(307.37702085,485.71777276)(307.12181152,485.58756476)(306.86660352,485.49381409)
\curveto(306.61139553,485.3636061)(306.3509782,485.33235543)(306.12702087,485.33235543)
\curveto(305.58535421,485.33235543)(305.00722888,485.55631409)(304.36660356,486.03548075)
\curveto(303.73118624,486.51464741)(303.43951958,487.03027274)(303.43951958,487.54068873)
\curveto(303.56972891,487.63443939)(303.73118624,487.70214739)(303.91868757,487.76464739)
\curveto(304.11139557,487.79589806)(304.33535423,487.82714739)(304.59056222,487.82714739)
\curveto(304.85097822,487.82714739)(305.04368755,487.85839806)(305.16868755,487.89485672)
\curveto(306.83535419,488.18131405)(308.33535417,488.97819004)(309.71556215,490.25943936)
\curveto(310.67389547,491.15527268)(311.53847812,492.05110599)(312.30410344,492.97818998)
\curveto(312.36660344,493.04589665)(312.49681144,493.23860598)(312.75202077,493.58756464)
\curveto(313.00722876,493.91048063)(313.19993676,494.16568863)(313.36139543,494.35839796)
\curveto(313.42389542,494.42089129)(313.52285276,494.45214463)(313.71556209,494.45214463)
\curveto(314.00202075,494.45214463)(314.22597808,494.42089129)(314.35097808,494.42089129)
\lineto(314.35097808,494.16568196)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.00930278,459.58858274)
\curveto(345.98846946,458.62504008)(344.80617881,458.14587343)(343.52492817,458.14587343)
\curveto(342.88430284,458.14587343)(342.18117885,458.30733209)(341.4103442,458.69274808)
\curveto(340.64472021,459.04170675)(339.74888689,459.55212407)(338.72284557,460.26045739)
\curveto(337.70201092,460.93233205)(337.09263626,461.34899871)(336.83742827,461.50524937)
\curveto(334.6603443,459.61983207)(332.35826167,458.40108142)(329.88951237,457.82816543)
\curveto(328.99367772,457.9219161)(328.25930306,458.30733209)(327.7176364,459.01045741)
\curveto(327.58742841,459.07295741)(327.52492841,459.39587341)(327.52492841,459.90629073)
\lineto(327.8426364,460.19274806)
\curveto(330.2436777,460.32296139)(332.61346966,461.12504005)(334.94680296,462.53129069)
\curveto(334.72284563,462.72399869)(334.3374283,462.97920669)(333.82701098,463.26566535)
\curveto(333.31659499,463.55212401)(332.96242833,463.77608134)(332.76972033,463.93754)
\curveto(332.64472033,463.87504667)(332.452011,463.68233201)(332.16555367,463.39587335)
\curveto(331.84263634,463.10420668)(331.58742835,462.91670669)(331.39472035,462.81774802)
\curveto(330.75409503,462.81774802)(330.14992837,463.07295735)(329.57180304,463.58858268)
\curveto(328.99367772,464.09899867)(328.70722039,464.64066533)(328.70722039,465.25003998)
\curveto(328.70722039,465.38025332)(328.73846972,465.47399865)(328.83742839,465.57295731)
\curveto(329.34784571,465.57295731)(329.88951237,465.66670398)(330.40513636,465.85941464)
\curveto(330.91555369,466.05212397)(331.36346968,466.24483197)(331.74888701,466.43233197)
\curveto(332.09784567,466.62503996)(332.54576167,466.97920663)(333.06138699,467.45837328)
\curveto(333.57180298,467.90629061)(333.92596964,468.26045727)(334.11346964,468.4844146)
\curveto(334.30617897,468.70837327)(334.69159497,469.12503993)(335.20201096,469.69795725)
\lineto(335.39472029,469.69795725)
\curveto(335.58742829,469.69795725)(335.71763628,469.60421059)(335.78013628,469.44274792)
\lineto(335.71764295,469.31253459)
\curveto(335.71764295,469.21878793)(335.71764295,469.08857726)(335.74889628,468.96357726)
\curveto(335.74889628,468.83336393)(335.78014962,468.7396186)(335.78014962,468.6771186)
\curveto(335.78014962,468.54690527)(335.74889628,468.48440927)(335.71765628,468.45315994)
\lineto(340.03536422,468.19274261)
\curveto(340.38953221,468.38545194)(340.83744821,468.51565994)(341.4103642,468.51565994)
\curveto(341.79578153,468.51565994)(342.08224019,468.3854466)(342.27494819,468.13024394)
\lineto(342.27494819,467.77607595)
\lineto(342.33744152,467.71358261)
\curveto(341.15514954,466.1458733)(339.81140022,464.51566533)(338.27494158,462.81774802)
\curveto(340.35827488,461.8594147)(343.2697335,461.02608138)(347.00931611,460.32295739)
\curveto(347.04576945,460.26046406)(347.07702278,460.19274406)(347.07702278,460.09899873)
\curveto(347.07702278,460.0365054)(347.04576945,459.93754006)(347.04576945,459.81254007)
\curveto(347.00931611,459.68232674)(347.00931611,459.61983207)(347.00931611,459.58858274)
\moveto(339.52494156,466.62503996)
\lineto(338.40514958,466.62503996)
\curveto(338.01973358,466.62503996)(337.50931626,466.59378663)(336.80619227,466.5312933)
\curveto(336.09785894,466.46879997)(335.58744162,466.46879997)(335.26973362,466.46879997)
\curveto(335.20202696,466.46879997)(335.17077363,466.46879997)(335.10827496,466.5000533)
\curveto(335.04578163,466.5000533)(334.97806163,466.53130663)(334.9468163,466.53130663)
\curveto(334.6916083,466.53130663)(334.53014964,466.43234663)(334.46764964,466.24484797)
\curveto(334.37390297,466.05213997)(334.27494164,465.85943064)(334.18119231,465.60422265)
\curveto(334.05097898,465.34901465)(333.88952564,465.18755599)(333.63431632,465.08859865)
\lineto(336.45202427,463.71359867)
\curveto(337.85827492,464.83338932)(338.88431624,465.79693198)(339.52494156,466.62505596)
\moveto(343.01452551,448.70838957)
\curveto(342.72285885,448.83338957)(342.24369085,449.05734823)(341.60306686,449.41151489)
\curveto(340.96244154,449.72922289)(340.38952555,450.02088955)(339.87390022,450.20838954)
\curveto(339.3634829,450.40109754)(338.8530669,450.50005621)(338.33744158,450.56255621)
\curveto(338.27494825,450.43234821)(338.27494825,450.27609754)(338.27494825,450.05214021)
\curveto(338.27494825,449.66672289)(338.27494825,449.05734823)(338.33744158,448.29172291)
\curveto(338.37389491,447.48964025)(338.40514824,446.91672293)(338.40514824,446.53130693)
\lineto(338.40514824,445.95318161)
\curveto(338.40514824,445.79693161)(338.37389491,445.63547361)(338.33744158,445.44276428)
\curveto(338.30618824,445.28130695)(338.27494825,445.12505629)(338.21244158,444.99484829)
\curveto(338.14994825,444.86464029)(338.05098292,444.73964029)(337.92598292,444.60943096)
\curveto(337.79576959,444.48443096)(337.60306692,444.38547363)(337.41035759,444.32297363)
\curveto(336.9624416,444.45318163)(336.7072336,444.60943096)(336.6447336,444.83338963)
\curveto(336.42077494,445.53651495)(336.32181627,447.45838959)(336.32181627,450.6927642)
\curveto(335.94160828,450.75526554)(335.39473362,450.8177642)(334.66035763,450.8177642)
\curveto(333.03014966,450.8177642)(331.61869101,450.72401487)(330.43640036,450.53130687)
\curveto(329.25409505,450.33858288)(328.16555373,449.89066555)(327.20201108,449.25004023)
\curveto(327.01451242,449.25004023)(326.82180308,449.28129089)(326.62909509,449.34899889)
\curveto(326.40513642,449.41149889)(326.24367776,449.50524956)(326.14992843,449.69795755)
\curveto(326.14992843,449.72920689)(326.11346976,449.79691622)(326.11346976,449.89066555)
\curveto(326.08222043,449.95316555)(326.08222043,450.02087355)(326.08222043,450.08337355)
\curveto(326.08222043,450.75524954)(326.56138709,451.36462419)(327.52492841,451.90629085)
\lineto(330.08222037,452.19274818)
\curveto(330.08222037,452.32295751)(330.08222037,452.54691618)(330.1134697,452.83337351)
\curveto(330.1134697,453.08858283)(330.14992837,453.31254016)(330.14992837,453.44274816)
\curveto(330.14992837,453.72920683)(330.1134697,454.17712415)(330.08222037,454.81774814)
\curveto(330.01972037,455.42712413)(330.01972037,455.87504013)(330.01972037,456.19274812)
\curveto(330.01972037,456.26045745)(330.01972037,456.38545745)(330.0509697,456.54691612)
\curveto(330.0509697,456.67712411)(330.08222037,456.80212411)(330.08222037,456.90108144)
\curveto(330.18117903,457.05733211)(330.37388703,457.15629077)(330.69159503,457.15629077)
\curveto(331.01451235,457.15629077)(331.20201102,457.15629077)(331.26972035,457.21879077)
\curveto(331.26972035,457.12504011)(331.30097368,457.08858277)(331.39472035,457.08858277)
\curveto(331.46242701,457.08858277)(331.55617901,457.12504011)(331.64992835,457.21879077)
\lineto(332.03534434,457.21879077)
\curveto(332.58222033,457.21879077)(333.06138699,457.12504011)(333.47805365,456.96358278)
\lineto(336.25930294,457.08858277)
\curveto(336.29055628,457.12504011)(336.32179627,457.21879077)(336.32179627,457.34899877)
\curveto(336.32179627,457.4427481)(336.29054294,457.60420677)(336.29054294,457.82816543)
\curveto(336.25928961,458.05212409)(336.25928961,458.20837342)(336.25928961,458.33858276)
\curveto(336.25928961,458.81774808)(336.45199761,459.14066541)(336.83741493,459.32816541)
\lineto(337.03012293,459.32816541)
\curveto(337.54054026,459.32816541)(337.85824825,459.20316541)(338.05095625,458.97920675)
\curveto(338.24366425,458.75524942)(338.33741491,458.40108142)(338.33741491,457.89066543)
\curveto(338.33741491,457.57295743)(338.27492158,457.34899877)(338.21241491,457.15629077)
\curveto(338.37387358,457.08858277)(338.62908157,457.08858277)(338.94678957,457.08858277)
\curveto(339.42595623,457.08858277)(340.16554022,457.08858277)(341.12387354,457.15629077)
\curveto(342.08220685,457.18754011)(342.79054018,457.21879077)(343.26970684,457.21879077)
\curveto(343.39470683,457.21879077)(343.49366417,457.12504011)(343.5561655,456.93233211)
\curveto(343.61865883,456.73962411)(343.64991216,456.57816545)(343.64991216,456.51566545)
\curveto(343.5561655,456.16149879)(343.3009535,455.87504013)(342.91553751,455.65108146)
\lineto(338.21241225,455.65108146)
\lineto(338.14991891,452.57816551)
\curveto(338.30616958,452.54691618)(338.82179357,452.48441484)(339.64991889,452.38545751)
\curveto(340.48325221,452.29170685)(341.12387754,452.26045751)(341.57179353,452.26045751)
\curveto(341.63428686,452.26045751)(341.76450286,452.26045751)(341.95721086,452.32295751)
\curveto(342.11346019,452.35420685)(342.21241885,452.38545751)(342.27491885,452.38545751)
\curveto(342.66033485,452.41670684)(343.30096017,452.51566551)(344.19679349,452.64066551)
\curveto(345.09262681,452.77087351)(345.7645028,452.83337351)(346.27491879,452.9010815)
\curveto(346.30617212,452.83337351)(346.33741212,452.73962417)(346.33741212,452.60941484)
\curveto(346.33741212,451.74483219)(345.98845346,450.91670687)(345.31657881,450.11462421)
\curveto(344.61345348,449.28129089)(343.84262016,448.83337357)(343.01449617,448.70837357)
\moveto(336.25928694,452.57816551)
\lineto(336.25928694,455.5885828)
\curveto(333.98845364,455.42712413)(332.54574567,455.26566547)(331.91032834,455.07295747)
\lineto(331.64992835,452.45316551)
\curveto(332.16555367,452.45316551)(332.93117899,452.45316551)(333.95722031,452.51566551)
\curveto(334.97805363,452.54691618)(335.74888695,452.57816551)(336.25930294,452.57816551)
\moveto(328.16555373,467.39587329)
\curveto(328.16555373,466.81774796)(327.9103444,466.2083733)(327.39472041,465.57295731)
\curveto(326.05096976,463.74483201)(325.09263644,462.24483203)(324.51451245,461.02608138)
\curveto(325.31659511,460.54691606)(326.01972043,459.90629073)(326.62909509,459.14066541)
\curveto(327.20201108,458.36983209)(327.52492841,457.57295743)(327.52492841,456.77087345)
\curveto(327.52492841,455.32816547)(327.01451242,454.11462415)(325.98846976,453.12504017)
\curveto(324.96242845,452.13024952)(323.74888713,451.65108152)(322.33742849,451.65108152)
\curveto(322.05096982,451.65108152)(321.66555383,451.71358286)(321.2176365,451.84379085)
\curveto(321.2176365,451.71358286)(321.18638717,451.52087353)(321.18638717,451.26566553)
\curveto(321.1551365,451.01045753)(321.1551365,450.8177482)(321.1551365,450.6927482)
\curveto(321.1551365,450.30733221)(321.1551365,449.69795755)(321.2176365,448.93233223)
\curveto(321.25409517,448.13024958)(321.2853445,447.52087359)(321.2853445,447.14066559)
\curveto(321.2853445,446.11462427)(321.1551365,445.28129095)(320.89992851,444.64066563)
\curveto(320.58222051,444.35420697)(320.35826185,444.1927483)(320.22805385,444.1927483)
\curveto(319.64992853,444.48441496)(319.33222053,444.73962429)(319.26972053,444.96358296)
\curveto(319.17076187,445.28129095)(319.13951253,445.98441561)(319.13951253,447.20316559)
\curveto(319.13951253,448.67712423)(319.17076187,450.94795753)(319.26972053,453.95316549)
\curveto(319.33222053,456.96358278)(319.39472053,459.23441474)(319.39472053,460.73962405)
\curveto(319.39472053,461.9844147)(319.30096986,463.84379067)(319.13951253,466.33858264)
\curveto(319.04576187,466.33858264)(318.91555387,466.3073293)(318.72284587,466.27607597)
\curveto(318.53013654,466.2083693)(318.40513654,466.2083693)(318.33742855,466.2083693)
\curveto(318.14992855,466.2083693)(317.98846988,466.24482264)(317.82701122,466.36982797)
\curveto(317.63430322,466.5000413)(317.57180322,466.62503596)(317.57180322,466.81774396)
\curveto(317.57180322,467.36461995)(317.63430322,467.71357861)(317.82701122,467.90628661)
\curveto(317.98846988,468.09899461)(318.37388721,468.29170261)(318.9468032,468.51566127)
\lineto(325.6343031,468.45316794)
\curveto(325.66555377,468.38546127)(325.73326177,468.38546127)(325.8270111,468.38546127)
\curveto(325.95722043,468.38546127)(326.21242843,468.38546127)(326.53013642,468.45316794)
\curveto(326.85305375,468.48442127)(327.07701108,468.51566127)(327.26972041,468.51566127)
\curveto(327.8426364,468.51566127)(328.16555373,468.13024527)(328.16555373,467.39586929)
\moveto(325.5718031,457.15629077)
\curveto(325.5718031,457.47399877)(325.34784577,457.85941476)(324.89992845,458.27608142)
\curveto(324.45201112,458.69274808)(324.03534446,458.97920675)(323.64992847,459.14066541)
\curveto(323.58742847,459.20316541)(323.4936778,459.26566541)(323.39472047,459.26566541)
\curveto(323.26972047,459.26566541)(323.13951247,459.23441208)(322.97805381,459.17191608)
\curveto(322.78534448,459.10420674)(322.66034448,459.07295741)(322.59784582,459.07295741)
\curveto(322.56138715,459.07295741)(322.53013648,459.07295741)(322.49888715,459.10420674)
\curveto(322.43638715,459.10420674)(322.40513648,459.14066541)(322.40513648,459.14066541)
\curveto(322.01972049,459.26566541)(321.82701116,459.58858274)(321.82701116,460.06774806)
\curveto(321.82701116,460.0990014)(321.82701116,460.16149473)(321.85826183,460.22920673)
\curveto(321.85826183,460.29170006)(321.88951249,460.35420673)(321.88951249,460.38545739)
\curveto(321.95722049,460.48441739)(322.24367782,461.05733205)(322.82180314,462.11462403)
\curveto(323.39472047,463.17191602)(323.87388713,464.09899867)(324.25930312,464.90108132)
\curveto(324.64472045,465.66670665)(324.86867778,466.2083733)(324.96242845,466.53129063)
\lineto(321.0926365,466.53129063)
\lineto(321.2176365,453.82816549)
\curveto(322.49888715,453.82816549)(323.52492847,454.08337349)(324.35826179,454.59379081)
\curveto(325.15513644,455.1042068)(325.5718031,455.93754013)(325.5718031,457.15629077)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.24359538,704.59966643)
\curveto(459.43630337,705.33404109)(459.59255404,706.22987441)(459.78526203,707.25591706)
\curveto(459.94671936,708.27674904)(460.0769287,709.36529169)(460.20192869,710.51633301)
\curveto(459.27484471,710.39133301)(458.31651139,710.26112501)(457.35297007,710.13091701)
\curveto(456.36338609,710.00591702)(455.40505277,709.87570768)(454.50922078,709.78195835)
\curveto(453.57692879,709.65174502)(452.71755414,709.55799969)(451.91547015,709.49549969)
\curveto(451.08213683,709.42779302)(450.41026218,709.36528636)(449.83734485,709.33404103)
\curveto(449.51442886,709.30278769)(449.12901153,709.27154769)(448.7175542,709.23508103)
\curveto(448.26442887,709.1725877)(447.81651155,709.14133436)(447.36859555,709.11008103)
\curveto(446.88942889,709.0475877)(446.41026224,709.01112103)(445.93109558,708.9486237)
\curveto(445.45192892,708.88613037)(445.00401159,708.85487703)(444.6185956,708.78716503)
\lineto(443.53005295,710.70903967)
\curveto(444.36338627,710.57882634)(445.19671959,710.51633168)(446.02484491,710.48508101)
\curveto(446.85817823,710.42258768)(447.59255422,710.42258768)(448.30088754,710.45382768)
\curveto(449.09776219,710.45382768)(449.99359551,710.48508101)(450.98838617,710.54757434)
\curveto(451.94671949,710.61528101)(452.97276214,710.67778767)(454.02484479,710.77153167)
\curveto(455.05088744,710.87049167)(456.10817809,710.964241)(457.19671941,711.094449)
\curveto(458.24880339,711.18819566)(459.27484471,711.31840633)(460.30088736,711.47986499)
\curveto(460.39463402,712.30799031)(460.45713669,713.14132364)(460.52484469,713.90694896)
\curveto(460.58733802,714.67778228)(460.61859135,715.31840627)(460.64984469,715.86007293)
\curveto(459.85297003,715.86007293)(459.01963671,715.82881959)(458.15505273,715.82881959)
\curveto(457.25922074,715.79756626)(456.39463675,715.76632626)(455.56130343,715.73507293)
\curveto(454.73317811,715.7038196)(453.89984479,715.66736626)(453.12901147,715.63611293)
\curveto(452.33213681,715.5736196)(451.62901149,715.54236627)(450.98838617,715.54236627)
\curveto(450.66547017,715.51111293)(450.28526218,715.4746596)(449.83734485,715.4746596)
\curveto(449.38942886,715.44340627)(448.90505286,715.41216627)(448.42588754,715.38091294)
\curveto(447.91547021,715.3496596)(447.43630355,715.31840627)(446.98838623,715.25591294)
\curveto(446.5092209,715.18820627)(446.09255424,715.15695294)(445.73838625,715.09445427)
\lineto(444.64984493,717.11007824)
\curveto(445.48317825,716.97986491)(446.34776224,716.91737025)(447.18109556,716.85487025)
\curveto(448.00922088,716.78716358)(448.74880353,716.75591025)(449.42067819,716.75591025)
\curveto(450.57171951,716.75591025)(451.72276216,716.75591025)(452.9050528,716.78716358)
\curveto(454.09255412,716.78716358)(455.27484477,716.82361691)(456.42588742,716.88612358)
\curveto(457.57692873,716.94861691)(458.73317805,717.01112358)(459.85297003,717.11008091)
\curveto(460.93630335,717.20382757)(461.99359533,717.33403957)(462.95713665,717.49549824)
\lineto(463.53005264,716.94862358)
\curveto(463.36859531,716.15174759)(463.18109532,715.18820627)(462.98838599,714.06841429)
\curveto(462.76442866,712.94862364)(462.54046999,711.79758232)(462.285262,710.64653967)
\curveto(462.02484467,709.45903969)(461.738386,708.33924904)(461.48317801,707.28716506)
\curveto(461.19671935,706.19862374)(460.90505268,705.33403975)(460.64984469,704.6621651)
\lineto(460.78005802,704.6621651)
\curveto(462.21755933,704.7246651)(463.59255931,704.78716509)(464.87380862,704.91737309)
\curveto(466.15505794,705.01112376)(467.36860059,705.14133176)(468.5248499,705.33403975)
\lineto(468.20193391,703.28716512)
\curveto(467.36860059,703.31841445)(466.3165166,703.34966512)(465.09776729,703.38091578)
\curveto(463.88422597,703.38091578)(462.57172466,703.41216512)(461.16547535,703.44341445)
\curveto(460.58735002,703.44341445)(459.8165167,703.41216512)(458.92068338,703.41216512)
\curveto(457.99360073,703.41216512)(457.00401674,703.38091578)(455.91547543,703.38091578)
\curveto(454.82693411,703.34966512)(453.73839146,703.31841445)(452.61860081,703.28716512)
\curveto(451.49880349,703.25591712)(450.44151151,703.21945845)(449.42067819,703.18820779)
\curveto(448.39463687,703.15695845)(447.46755422,703.12570779)(446.66547023,703.09445845)
\curveto(445.83734491,703.02674912)(445.22797025,702.99549979)(444.81130359,702.99549979)
\curveto(443.97797027,702.93299979)(443.18109562,702.90174912)(442.37901163,702.83925046)
\curveto(441.57692897,702.77154113)(440.81130365,702.67779179)(440.04047033,702.57883313)
\lineto(439.24359568,704.7559171)
\curveto(440.201929,704.6309171)(441.09776232,704.56320776)(441.99359564,704.50070777)
\curveto(442.85817829,704.43820777)(443.78526228,704.40695843)(444.78005293,704.37570777)
\curveto(445.22797025,704.33925043)(445.83734491,704.33925043)(446.54047023,704.33925043)
\lineto(448.87380353,704.33925043)
\curveto(449.70713685,704.33925043)(450.60297017,704.37570777)(451.56130349,704.40695843)
\curveto(452.48838614,704.40695843)(453.42067813,704.43820777)(454.34776212,704.43820777)
\curveto(455.24359544,704.43820777)(456.13942876,704.46945843)(456.97276208,704.50070777)
\curveto(457.8008874,704.53195843)(458.57171939,704.56320776)(459.24359538,704.59966643)
\moveto(464.3008873,690.80279197)
\curveto(462.95713665,690.87049997)(461.54567801,690.93299997)(460.0769287,690.93299997)
\curveto(458.60297005,690.96425064)(457.12901141,690.96425064)(455.69151143,690.96425064)
\curveto(454.21755412,690.96425064)(452.84255414,690.93299997)(451.53005282,690.87049997)
\curveto(450.21755418,690.83925064)(449.09776219,690.77154131)(448.17067821,690.70904131)
\curveto(447.56130355,690.67779197)(447.14463689,690.80279197)(446.88942889,691.06320797)
\curveto(446.6342209,691.34966663)(446.54047023,691.70383329)(446.54047023,692.11529195)
\lineto(446.54047023,696.08404123)
\curveto(446.54047023,696.56320789)(446.5092209,696.94862521)(446.44151157,697.27154121)
\curveto(446.37901157,697.58925054)(446.28526224,697.84445853)(446.09255424,698.03716653)
\curveto(445.89984491,698.22987453)(445.64463691,698.39133319)(445.29047025,698.51633319)
\curveto(444.90505292,698.64654119)(444.4258876,698.77154119)(443.81651161,698.96425052)
\lineto(444.17067827,699.76633317)
\curveto(444.45713693,699.70383317)(444.81130359,699.66737451)(445.22797025,699.63612517)
\curveto(445.64463691,699.57362517)(446.06130357,699.54237451)(446.47276223,699.47987451)
\curveto(446.88942889,699.41216651)(447.30609556,699.38091718)(447.72276222,699.31841584)
\curveto(448.13942888,699.25591718)(448.4883862,699.21945851)(448.81130353,699.18820785)
\curveto(448.74880353,698.93299985)(448.7175542,698.57883319)(448.68109553,698.1309172)
\curveto(448.64984487,697.68299987)(448.64984487,697.27154121)(448.64984487,696.88612521)
\lineto(448.64984487,693.11008327)
\curveto(448.64984487,692.66216661)(448.74880353,692.37570795)(448.9727622,692.24549995)
\curveto(449.16547019,692.11529195)(449.57692885,692.02154129)(450.18630351,691.99029195)
\lineto(453.29047013,691.99029195)
\curveto(454.57171945,692.02154129)(455.88422076,692.05279195)(457.25922074,692.11529195)
\curveto(458.60297005,692.18299995)(459.94671936,692.27674928)(461.29047001,692.37570795)
\curveto(462.60296999,692.46945861)(463.72276197,692.59966661)(464.64984463,692.72466661)
\lineto(464.3008873,690.80279197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.91970015,640.36059303)
\curveto(591.91970015,639.98038503)(591.88844681,639.56371837)(591.85720681,639.08455038)
\curveto(591.82595348,638.56892639)(591.79471348,638.08975973)(591.72699348,637.61059307)
\curveto(591.66450015,637.10017574)(591.63324682,636.65225975)(591.57074415,636.23559309)
\curveto(591.50303749,635.78767576)(591.47178415,635.4335091)(591.40928549,635.1783011)
\lineto(590.03428551,634.98559311)
\curveto(589.97179218,635.33975977)(589.93532551,635.78767576)(589.90407218,636.32934242)
\curveto(589.84157884,636.87621708)(589.81032551,637.41788374)(589.81032551,637.92830106)
\curveto(588.4665762,637.61059307)(587.12282689,637.35538507)(585.74782691,637.10017574)
\curveto(584.36761759,636.84496775)(583.02386828,636.65225975)(581.68011763,636.45955042)
\curveto(580.33636832,636.26684242)(579.05511767,636.07413442)(577.81032569,635.94913443)
\curveto(576.56032571,635.81892643)(575.4092844,635.68871843)(574.32074308,635.6262171)
\curveto(574.06553508,635.59496776)(573.77907642,635.56371843)(573.39365909,635.53246776)
\curveto(573.0082431,635.5012171)(572.59157644,635.46475977)(572.14365911,635.4335091)
\curveto(571.69574312,635.3710091)(571.27907646,635.33975977)(570.83116046,635.3085091)
\curveto(570.3832418,635.2408011)(570.00303381,635.20955044)(569.64886715,635.14705177)
\lineto(568.4353245,637.13142641)
\curveto(569.13844982,637.00121708)(569.87282581,636.93871841)(570.70615913,636.87621708)
\curveto(571.50303379,636.80850908)(572.24261644,636.77725975)(572.94574177,636.84496775)
\curveto(574.54470041,636.90746774)(576.14365772,637.00121708)(577.74782569,637.13142641)
\lineto(577.74782569,639.40225971)
\curveto(577.0082417,639.46475971)(576.33636705,639.6574677)(575.76344972,639.9126757)
\curveto(575.15407507,640.17309303)(574.60720041,640.49080102)(574.15928308,640.87621702)
\curveto(573.71136709,641.25642635)(573.36240843,641.67309301)(573.10720043,642.15225967)
\curveto(572.8467831,642.60538499)(572.7217831,643.11580098)(572.7217831,643.65746764)
\curveto(572.7217831,644.2668423)(572.8467831,644.84496762)(573.16970043,645.38663428)
\curveto(573.48740842,645.92830094)(573.90407508,646.4126756)(574.48220041,646.7928836)
\curveto(575.02386707,647.17830092)(575.66449239,647.50121692)(576.39886705,647.72517558)
\curveto(577.1384497,647.91267558)(577.93532436,648.04288358)(578.76865768,648.04288358)
\curveto(579.66449233,648.04288358)(580.46657499,647.91267024)(581.20094964,647.65746758)
\curveto(581.9353243,647.40225959)(582.57594962,647.08455026)(583.12282561,646.69913426)
\curveto(583.6332416,646.2824676)(584.04990827,645.80330094)(584.36761626,645.29288362)
\curveto(584.65928292,644.74600896)(584.81553359,644.2043423)(584.81553359,643.65746764)
\curveto(584.81553359,643.08455032)(584.69053359,642.56892633)(584.43532426,642.121009)
\curveto(584.17490826,641.64184234)(583.85720027,641.22517568)(583.40928294,640.84496768)
\curveto(582.96136695,640.45955036)(582.41970029,640.17309303)(581.8103243,639.9126757)
\curveto(581.20094964,639.6574677)(580.56032432,639.46475971)(579.85720033,639.40225971)
\lineto(579.85720033,637.29288374)
\curveto(583.47178294,637.6418424)(586.79990822,638.15225973)(589.81032418,638.79288372)
\lineto(589.81032418,651.33975953)
\curveto(589.81032418,652.04288352)(589.48740818,652.58455017)(588.84678286,653.0324675)
\curveto(588.21136687,653.44913416)(587.24782555,653.83455016)(585.9040749,654.15225948)
\lineto(586.25824157,654.9855928)
\curveto(587.31553355,654.86059281)(588.3676162,654.69913414)(589.42490818,654.50642615)
\curveto(590.4509495,654.31371815)(591.40928282,654.12100882)(592.24261614,653.96475949)
\curveto(592.14365614,653.57934216)(592.08115881,653.13142617)(592.01865748,652.65225951)
\curveto(591.95095081,652.17309285)(591.91969748,651.72517552)(591.91969748,651.33975953)
\lineto(591.91969748,642.86059299)
\curveto(592.7530308,642.89184632)(593.71136412,642.95433965)(594.79990544,643.08455032)
\curveto(595.88844675,643.20955032)(596.97698807,643.33975965)(598.12803072,643.53246764)
\lineto(597.84157206,641.61059301)
\curveto(597.39365473,641.61059301)(596.9144894,641.64184234)(596.39886408,641.64184234)
\lineto(594.8311561,641.64184234)
\curveto(594.28948944,641.64184234)(593.77907212,641.61059301)(593.26344679,641.61059301)
\lineto(591.91969748,641.61059301)
\lineto(591.91969748,640.36059303)
\moveto(574.9613644,643.78767564)
\curveto(574.9613644,643.33975965)(575.05511373,642.92309299)(575.24782306,642.53767566)
\curveto(575.44053106,642.15225967)(575.69573906,641.803301)(576.04990572,641.51684234)
\curveto(576.36761371,641.22517568)(576.78428037,641.00121702)(577.2321977,640.80850902)
\curveto(577.68011369,640.62100902)(578.19573902,640.55330102)(578.76865501,640.55330102)
\curveto(579.27907234,640.55330102)(579.79469766,640.62100902)(580.24261366,640.80850902)
\curveto(580.69053098,640.96996768)(581.10719764,641.19392635)(581.4561563,641.48038501)
\curveto(581.7790723,641.77205167)(582.06553096,642.121009)(582.25823896,642.50642633)
\curveto(582.45094696,642.89184232)(582.57594695,643.33975965)(582.57594695,643.78767564)
\curveto(582.57594695,644.2043423)(582.48220029,644.62100896)(582.28948963,645.00121696)
\curveto(582.09678029,645.38663428)(581.81032163,645.74080094)(581.48740564,646.05850894)
\curveto(581.16969764,646.3449676)(580.75303098,646.60538493)(580.30511365,646.7928836)
\curveto(579.825947,646.98559293)(579.315531,647.08455026)(578.76865501,647.08455026)
\curveto(578.19573902,647.08455026)(577.68011369,646.98559026)(577.2321977,646.82934226)
\curveto(576.78428037,646.63663426)(576.36761371,646.4126756)(576.04990572,646.12100894)
\curveto(575.69573906,645.83455028)(575.44053106,645.48038495)(575.24782306,645.10017562)
\curveto(575.05511373,644.68350896)(574.9613644,644.23559297)(574.9613644,643.78767564)
\moveto(582.73740562,652.01163418)
\curveto(582.00303096,652.01163418)(581.23219764,652.01163418)(580.43532165,651.98038085)
\curveto(579.60198833,651.94912752)(578.93011368,651.94912752)(578.38323902,651.94912752)
\curveto(578.22698835,651.94912752)(578.03428036,651.91267418)(577.81032169,651.91267418)
\curveto(577.5551137,651.91267418)(577.2946977,651.88142085)(577.00823904,651.88142085)
\curveto(576.69053104,651.85016752)(576.39886438,651.81892752)(576.08115639,651.81892752)
\curveto(575.76344706,651.78767419)(575.47178039,651.75643419)(575.2165724,651.72518085)
\lineto(574.28948975,653.54809816)
\curveto(574.76865507,653.41788483)(575.3467804,653.3241395)(576.01865505,653.22518083)
\curveto(576.65928038,653.10018083)(577.33115637,653.0689315)(577.97178036,653.0689315)
\curveto(578.48219768,653.0689315)(579.247823,653.10018483)(580.21136432,653.16267817)
\curveto(581.16969764,653.2251715)(582.12803096,653.3553875)(583.12282295,653.48038749)
\lineto(582.73740562,652.01163685)
\moveto(587.40928021,649.29288622)
\lineto(585.64886424,649.29288622)
\curveto(584.94573892,649.29288622)(584.21136426,649.25643289)(583.44053094,649.25643289)
\curveto(582.64365495,649.22517956)(581.81032163,649.19393956)(580.97698831,649.19393956)
\curveto(580.14365499,649.16268623)(579.34678034,649.13144623)(578.57594701,649.13144623)
\curveto(577.81032169,649.10019289)(577.07073904,649.06895289)(576.39886438,649.06895289)
\curveto(575.69573906,649.03249956)(575.1540724,649.00124623)(574.73740574,649.00124623)
\curveto(574.48219774,648.9699929)(574.15928041,648.9387529)(573.77907242,648.9387529)
\curveto(573.39365509,648.90749956)(573.0082391,648.87624623)(572.6228231,648.84500623)
\curveto(572.24261378,648.8085529)(571.85719778,648.77729957)(571.47178045,648.74604623)
\curveto(571.09157246,648.6835529)(570.7999058,648.65229957)(570.5446978,648.62104623)
\lineto(569.58636448,650.50646354)
\curveto(570.15928047,650.38146354)(570.8676138,650.31375554)(571.66448979,650.25125421)
\curveto(572.46657244,650.18876088)(573.16969776,650.15229421)(573.77907242,650.15229421)
\curveto(574.25823908,650.15229421)(574.8311564,650.15229421)(575.53948973,650.18874754)
\curveto(576.24261372,650.18874754)(576.97698837,650.22000088)(577.81032169,650.25124088)
\curveto(578.64365501,650.25124088)(579.503031,650.28249421)(580.39886432,650.34498754)
\curveto(581.29469764,650.38144087)(582.15928029,650.41269421)(583.02386428,650.47520087)
\curveto(583.88844693,650.53769421)(584.72178026,650.6054142)(585.55511358,650.69915954)
\curveto(586.35198823,650.76165287)(587.09157222,650.89186753)(587.72698821,651.01686753)
\lineto(587.40928021,649.29290889)
\moveto(577.03949237,633.44913446)
\curveto(578.12803369,633.44913446)(579.346783,633.44913446)(580.72178298,633.48038513)
\curveto(582.09678296,633.51684246)(583.47178294,633.57934246)(584.84678292,633.64184246)
\curveto(586.2269909,633.70434246)(587.53949221,633.77205179)(588.75303353,633.83455046)
\curveto(589.97178284,633.89705179)(590.99261616,633.99600912)(591.82594948,634.08975979)
\curveto(591.76345615,633.80330112)(591.72698948,633.57934246)(591.72698948,633.4178838)
\curveto(591.72698948,633.2251758)(591.69573615,633.06892647)(591.69573615,632.93871847)
\curveto(591.66448282,632.80850914)(591.66448282,632.68350914)(591.66448282,632.55330114)
\lineto(591.66448282,632.10538515)
\lineto(591.66448282,629.61059319)
\curveto(591.66448282,629.29288386)(591.63322948,628.93871853)(591.60197615,628.5533012)
\curveto(591.57072282,628.17309321)(591.53948282,627.75642655)(591.50301615,627.33975989)
\curveto(591.44052282,626.95434256)(591.40926949,626.56892657)(591.34676549,626.18871857)
\curveto(591.27907482,625.83455058)(591.21657482,625.54809325)(591.15407482,625.32413459)
\lineto(589.77907485,625.10017592)
\curveto(589.71136685,625.61059325)(589.64886685,626.25121724)(589.58636685,626.98559323)
\curveto(589.52386685,627.72517588)(589.52386685,628.36059294)(589.52386685,628.90746786)
\lineto(589.52386685,632.62100914)
\lineto(586.76865756,632.62100914)
\curveto(585.74782557,632.62100914)(584.72178292,632.58455048)(583.66449227,632.52205181)
\curveto(582.57594962,632.45955048)(581.5551163,632.42830114)(580.52907498,632.36059315)
\curveto(579.50303367,632.29809315)(578.57594968,632.26684248)(577.77907503,632.20434248)
\curveto(577.10720037,632.13663448)(576.49782571,632.07413448)(575.98740839,632.01163448)
\curveto(575.44053373,631.94913449)(574.83115907,631.85017582)(574.15928308,631.78767582)
\lineto(573.23220043,633.74080113)
\curveto(573.81032442,633.64184246)(574.45094974,633.57934246)(575.12282573,633.51684246)
\curveto(575.76344972,633.44913446)(576.39886705,633.44913446)(577.03949237,633.44913446)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.18850191,524.22102705)
\curveto(418.67808459,524.22102705)(418.09995926,524.25228038)(417.45933394,524.25228038)
\curveto(416.81870995,524.25228038)(416.17808462,524.22102705)(415.5374593,524.22102705)
\curveto(414.90204331,524.18977372)(414.26141799,524.15332039)(413.62079266,524.12206705)
\curveto(412.98016867,524.09081372)(412.37079268,524.05957372)(411.86037669,524.02832039)
\curveto(411.38121003,523.96582706)(410.70933404,523.92936039)(409.87600072,523.89810706)
\curveto(409.0426674,523.83561372)(408.20933408,523.74185639)(407.44371009,523.58039773)
\lineto(406.35516877,525.53352303)
\curveto(406.61037677,525.46581637)(406.90204343,525.43456303)(407.21975143,525.37206437)
\curveto(407.53745942,525.30957104)(407.89162608,525.2783177)(408.27704341,525.24185104)
\curveto(408.6624594,525.1793577)(409.0426674,525.14810437)(409.42808473,525.14810437)
\curveto(409.81350205,525.11685104)(410.16245938,525.11685104)(410.51662604,525.11685104)
\curveto(412.11558468,525.08559771)(413.87600066,525.08559771)(415.79787663,525.14810437)
\curveto(417.6832926,525.1793577)(419.66766724,525.30956304)(421.74579254,525.50227103)
\curveto(421.68329921,525.27831237)(421.58954321,524.98664571)(421.52183521,524.60643771)
\curveto(421.45932854,524.22102039)(421.36558455,523.86685372)(421.29787655,523.48143773)
\lineto(420.88641789,521.3095631)
\lineto(421.71454321,521.40330976)
\lineto(421.55829254,519.89810178)
\curveto(420.33954323,519.96580845)(419.18850191,519.99706178)(418.06870993,519.99706178)
\curveto(416.91766728,519.99706178)(415.89162596,519.96580845)(414.93329264,519.92935512)
\curveto(413.96975132,519.89810178)(413.073918,519.86686178)(412.27704335,519.83560845)
\curveto(411.47495936,519.77311512)(410.8030847,519.74186179)(410.29266738,519.74186179)
\curveto(410.26141805,519.54915379)(410.23016871,519.35644579)(410.23016871,519.13248713)
\lineto(410.23016871,518.52311247)
\lineto(410.23016871,517.37206982)
\curveto(410.23016871,516.98665383)(410.29266738,516.76269516)(410.45412604,516.63769517)
\curveto(410.57912604,516.50748183)(410.96454337,516.44498717)(411.53745936,516.44498717)
\curveto(412.20933402,516.41373384)(413.011418,516.41373384)(413.90725132,516.44498717)
\curveto(414.80308464,516.4762405)(415.73016863,516.53873383)(416.69370995,516.60644583)
\curveto(417.65204327,516.66893917)(418.64162592,516.79394583)(419.66766724,516.92415383)
\curveto(420.65725122,517.05436716)(421.62079254,517.17936182)(422.51662586,517.30957116)
\lineto(422.06870987,515.38769518)
\curveto(419.79787657,515.45018852)(417.65204327,515.45018852)(415.63641796,515.38769518)
\curveto(413.58954333,515.32520185)(411.63641803,515.22623785)(409.74579272,515.13248719)
\curveto(409.20412606,515.06998719)(408.81871007,515.19498719)(408.56350207,515.51790452)
\curveto(408.30829274,515.80436185)(408.20933408,516.18977917)(408.20933408,516.70019517)
\lineto(408.20933408,517.98144581)
\curveto(408.20933408,518.36165381)(408.17808474,518.68457114)(408.11558474,518.93977913)
\curveto(408.05308475,519.19498713)(407.95412608,519.41894579)(407.79787675,519.61165379)
\curveto(407.63641809,519.77311245)(407.41245942,519.92936178)(407.12600076,520.05957111)
\curveto(406.8343341,520.18978445)(406.4541261,520.34602844)(405.96975144,520.50748711)
\lineto(406.29266744,521.21061243)
\curveto(408.53225141,520.9554031)(410.74058471,520.86165377)(412.94891801,520.89290444)
\curveto(415.15725131,520.92415777)(417.20412594,521.01790443)(419.08954325,521.17936176)
\lineto(419.18850324,524.22102839)
\moveto(413.42808466,506.93977798)
\curveto(414.51662598,506.90852731)(415.73016863,506.90852731)(417.07391794,506.93977798)
\curveto(418.41766726,506.97102731)(419.7614179,507.03352731)(421.17287655,507.10123664)
\curveto(422.57912586,507.16373531)(423.92287651,507.22623664)(425.23537649,507.32519397)
\curveto(426.54787647,507.41894464)(427.73016845,507.5179033)(428.7874591,507.61165264)
\curveto(428.72496577,507.06998598)(428.65724577,506.68456998)(428.65724577,506.46061132)
\curveto(428.62599244,506.23665266)(428.62599244,505.95019399)(428.62599244,505.627278)
\lineto(428.62599244,502.55436071)
\curveto(428.62599244,502.26790338)(428.5947391,501.95019432)(428.5634991,501.62727806)
\curveto(428.50099244,501.2783194)(428.46975244,500.92415274)(428.40204044,500.53873541)
\curveto(428.33954711,500.18977808)(428.30829377,499.86686075)(428.24578977,499.54915276)
\curveto(428.17808311,499.22623676)(428.14682978,498.97102743)(428.11557644,498.77831944)
\lineto(426.74058446,498.62206877)
\curveto(426.67808447,498.97102743)(426.6416258,499.45019409)(426.5791258,500.02831942)
\curveto(426.5166258,500.60644474)(426.48537647,501.17936073)(426.48537647,501.72623606)
\lineto(426.48537647,506.13769399)
\curveto(425.65204315,506.13769399)(424.72495916,506.10644466)(423.66766718,506.10644466)
\curveto(422.61037653,506.07519399)(421.55829254,506.04394466)(420.46975123,505.98144466)
\curveto(419.38120991,505.91373533)(418.29266726,505.88248599)(417.26662594,505.819986)
\curveto(416.20933396,505.757486)(415.2822513,505.72623666)(414.51662598,505.689778)
\curveto(413.84475133,505.627278)(413.204126,505.59602733)(412.56350201,505.53352733)
\curveto(411.92287669,505.46581933)(411.2510007,505.37206867)(410.57912604,505.27831934)
\lineto(409.62079272,507.22623664)
\curveto(410.19371005,507.13248598)(410.83433404,507.06998598)(411.47495936,507.03352731)
\curveto(412.11558468,506.97102731)(412.78745934,506.93977798)(413.42808466,506.93977798)
\moveto(426.6416258,513.56477788)
\curveto(424.84995916,513.17936055)(423.02704319,512.86165256)(421.14162588,512.53873523)
\curveto(419.21975124,512.22102723)(417.36558461,511.96581924)(415.57391797,511.77311124)
\lineto(415.57391797,511.54915258)
\curveto(415.57391797,510.77831925)(415.50620997,510.13769393)(415.44370997,509.62727794)
\curveto(415.3499593,509.08561128)(415.25100064,508.56998595)(415.12600064,508.09081929)
\lineto(413.78225133,507.8981113)
\curveto(413.68329266,508.31477796)(413.58954333,508.79394462)(413.52183533,509.37206861)
\curveto(413.459334,509.95019393)(413.42808466,510.52311126)(413.42808466,511.10123658)
\lineto(413.42808466,511.54915258)
\curveto(412.81871001,511.48144458)(412.27704335,511.45019391)(411.76141802,511.41894458)
\curveto(411.2510007,511.35644458)(410.74058471,511.32519391)(410.23016871,511.29394458)
\curveto(409.96975138,511.25748591)(409.68329272,511.22623658)(409.29787673,511.19498591)
\curveto(408.9176674,511.16373525)(408.50100074,511.13248592)(408.05308475,511.10123658)
\curveto(407.60516875,511.03352725)(407.18850209,511.00227792)(406.74058477,510.93977792)
\curveto(406.29266744,510.87727792)(405.87600078,510.84602725)(405.55829278,510.77831925)
\lineto(404.33954347,512.86165256)
\curveto(405.04266746,512.73144456)(405.78225145,512.66894456)(406.61037677,512.60644456)
\curveto(407.41245942,512.53873523)(408.14683541,512.53873523)(408.8499594,512.56998589)
\curveto(410.38641804,512.60644456)(411.95412602,512.66894456)(413.55829266,512.79394456)
\curveto(415.15725131,512.92415256)(416.69370995,513.05436055)(418.23016859,513.21061122)
\curveto(419.7614179,513.34081922)(421.23537655,513.53352721)(422.64162586,513.72623654)
\curveto(424.0530845,513.91373521)(425.39683515,514.13769387)(426.6416258,514.3981112)
\lineto(426.6416258,524.66894438)
\curveto(426.6416258,525.37206837)(426.3239178,525.91373503)(425.68329248,526.36165235)
\curveto(425.04266716,526.77831901)(424.0530845,527.16373501)(422.74058452,527.48144434)
\lineto(423.08954319,528.31477766)
\curveto(424.1155845,528.18977766)(425.17287649,528.02831899)(426.2614178,527.835611)
\curveto(427.31350179,527.642903)(428.24579244,527.45019367)(429.07391776,527.29394434)
\curveto(428.9801711,526.90852701)(428.9176671,526.46061102)(428.8499591,525.98144436)
\curveto(428.78746577,525.5022777)(428.75621243,525.05436037)(428.75621243,524.66894438)
\lineto(428.75621243,513.78873521)
\curveto(428.75621243,513.40331921)(428.7249591,512.95540189)(428.6937191,512.47623656)
\curveto(428.65726577,511.99706857)(428.62601244,511.51790324)(428.56350577,511.03352725)
\curveto(428.5009991,510.52311126)(428.4697591,510.07519393)(428.40204711,509.65852727)
\curveto(428.33955377,509.21061128)(428.30830044,508.86165262)(428.24579644,508.60644462)
\lineto(426.86558846,508.41373529)
\curveto(426.80309513,508.86165262)(426.74058846,509.46581927)(426.7093378,510.1741526)
\curveto(426.64163113,510.87727792)(426.64163113,511.51790324)(426.64163113,512.09081923)
\lineto(426.64163113,513.56477788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.31350103,608.0944192)
\curveto(433.31350103,608.79754318)(432.9905837,609.33920984)(432.34995971,609.78712717)
\curveto(431.70933439,610.20379383)(430.71975174,610.58920982)(429.40725042,610.90691915)
\lineto(429.76141842,611.74025247)
\curveto(430.7822504,611.61525248)(431.83954239,611.45379381)(432.92808504,611.26108581)
\curveto(433.98537569,611.06837782)(434.91245967,610.87566849)(435.745793,610.71941916)
\curveto(435.646833,610.33400183)(435.58433433,609.88608583)(435.52183433,609.40691918)
\curveto(435.45412767,608.92775252)(435.42287433,608.47983519)(435.42287433,608.0944192)
\lineto(435.42287433,600.44337798)
\curveto(435.42287433,600.06316865)(435.391621,599.61525266)(435.360381,599.13087666)
\curveto(435.32912767,598.62046067)(435.29788767,598.14129401)(435.23016767,597.66212735)
\curveto(435.16767434,597.18296069)(435.136421,596.7350447)(435.07391701,596.28712737)
\curveto(435.00621034,595.83921005)(434.94370367,595.51629405)(434.91245967,595.26108606)
\lineto(433.5374597,595.06837806)
\curveto(433.46975303,595.51629405)(433.40724636,596.09441938)(433.37600103,596.79754337)
\curveto(433.3135077,597.50066869)(433.3135077,598.17254334)(433.3135077,598.75066867)
\lineto(433.3135077,600.09441932)
\curveto(432.38642505,599.70900199)(431.2978824,599.32358599)(430.04788241,598.943378)
\curveto(428.7666331,598.55796067)(427.45413312,598.17254334)(426.11038247,597.82358602)
\curveto(424.76663316,597.46941936)(423.42288251,597.15171136)(422.0791332,596.89129403)
\curveto(420.73537589,596.60483537)(419.52183457,596.38087671)(418.43329326,596.25587671)
\curveto(417.46975194,596.12566871)(416.79787595,596.21941937)(416.41766795,596.60483537)
\curveto(416.03225063,596.95900203)(415.83954263,597.63087669)(415.83954263,598.58921001)
\lineto(415.83954263,604.66733525)
\curveto(415.83954263,605.02150191)(415.77704263,605.30796057)(415.70933463,605.56316857)
\curveto(415.61558397,605.78712723)(415.45412663,605.97983523)(415.23016797,606.17254322)
\curveto(415.00620931,606.36525255)(414.68850131,606.52671122)(414.27183465,606.65171122)
\curveto(413.82391733,606.78191922)(413.28225067,606.90691921)(412.64162668,607.03712721)
\lineto(412.95933467,607.87046053)
\curveto(414.01662666,607.8079672)(414.97495997,607.7402472)(415.8082933,607.64650187)
\curveto(416.64162662,607.51628854)(417.43850127,607.42254321)(418.27183459,607.29233521)
\curveto(418.17808526,606.90691921)(418.11037593,606.45900189)(418.04787593,605.97983523)
\curveto(417.98537593,605.50066857)(417.9541266,605.05275257)(417.9541266,604.66733525)
\lineto(417.9541266,599.22983533)
\curveto(417.9541266,598.78191934)(418.04787593,598.49546067)(418.30308526,598.36525268)
\curveto(418.52704259,598.20379401)(418.81350125,598.14129401)(419.16766791,598.17254334)
\curveto(420.06350123,598.23504468)(421.15204255,598.33400201)(422.36558386,598.52671134)
\curveto(423.58433451,598.71941934)(424.86558383,598.943378)(426.14162647,599.198586)
\curveto(427.42287579,599.45379399)(428.67287577,599.74025265)(429.91766775,600.06316865)
\curveto(431.16766773,600.38087664)(432.28745971,600.70379397)(433.31350103,601.02150197)
\lineto(433.31350103,608.0944192)
\moveto(435.83954233,592.12566877)
\curveto(434.97495967,592.15691944)(433.91766769,592.15691944)(432.67287571,592.15691944)
\curveto(431.42287573,592.12566877)(430.14162641,592.09441944)(428.86558377,592.03191944)
\curveto(427.58433445,591.96421011)(426.3655838,591.90171144)(425.28225049,591.83921011)
\curveto(424.1572505,591.77150211)(423.32912652,591.70900211)(422.75100119,591.70900211)
\curveto(422.49579319,591.67775278)(422.1780852,591.64650211)(421.79266787,591.64650211)
\curveto(421.40725054,591.61525278)(420.99058388,591.58400211)(420.57391722,591.54754344)
\curveto(420.15725056,591.51629411)(419.74579324,591.48504478)(419.36037591,591.45379411)
\curveto(418.94370925,591.39129411)(418.58954259,591.36004478)(418.33433459,591.32358611)
\lineto(417.46975194,593.30796075)
\curveto(417.7614186,593.24546075)(418.11037593,593.18296075)(418.52704259,593.15171142)
\curveto(418.91245992,593.08400209)(419.32912658,593.05275276)(419.74579324,593.02150209)
\curveto(420.15725056,592.99025276)(420.57391722,592.95900209)(420.99058388,592.95900209)
\curveto(421.40725054,592.92775276)(421.79266787,592.92775276)(422.11037587,592.92775276)
\curveto(422.84995986,592.92775276)(423.77704251,592.92775276)(424.89683449,592.99025276)
\curveto(425.98537581,593.05275276)(427.16766779,593.11525275)(428.44891711,593.21421009)
\curveto(429.73016775,593.30796075)(431.03745973,593.43816875)(432.38641838,593.56316875)
\curveto(433.73016769,593.69337808)(435.03745967,593.82358608)(436.31870899,593.97983541)
\lineto(435.83954233,592.12566877)
\moveto(432.12600105,584.54233555)
\curveto(433.15204237,584.63608622)(434.17808502,584.73504488)(435.13641834,584.82879421)
\curveto(436.09475166,584.92775288)(436.99058364,585.02150221)(437.85516763,585.11525261)
\lineto(437.37600097,583.26108624)
\curveto(436.67287565,583.29233557)(435.87079299,583.29233557)(434.97495967,583.29233557)
\lineto(432.12600105,583.29233557)
\curveto(431.1364184,583.29233557)(430.14162641,583.26108624)(429.12079309,583.22983557)
\curveto(428.09475178,583.19858624)(427.16766779,583.16733557)(426.27183447,583.09962757)
\curveto(425.37600115,583.06837824)(424.54266783,583.03712757)(423.83954251,582.97462757)
\curveto(423.13641852,582.94337824)(422.58954253,582.90691957)(422.20933453,582.87566891)
\curveto(421.91766787,582.87566891)(421.59995987,582.84441958)(421.21454255,582.81316891)
\curveto(420.83433455,582.78191958)(420.41766789,582.75066891)(420.00100123,582.71941958)
\curveto(419.58433457,582.68296091)(419.16766791,582.65171158)(418.78225058,582.58921025)
\curveto(418.40204259,582.55796091)(418.04787593,582.52671158)(417.79266793,582.45900225)
\lineto(416.92808528,584.44337822)
\curveto(417.24579327,584.38087689)(417.59995994,584.34962755)(418.0166266,584.28712755)
\curveto(418.40204259,584.25587689)(418.81350125,584.21941956)(419.23016791,584.18816889)
\lineto(420.48016789,584.09441956)
\curveto(420.86558389,584.09441956)(421.24579321,584.06316889)(421.56870921,584.06316889)
\lineto(423.13641852,584.06316889)
\lineto(422.78225052,587.32358617)
\curveto(422.71975186,587.64650217)(422.68850119,587.96421017)(422.62600119,588.25587683)
\curveto(422.55829319,588.51108616)(422.4332932,588.76629415)(422.3030852,588.95900215)
\curveto(422.14162653,589.15171148)(421.91766787,589.30796081)(421.66245987,589.43816881)
\curveto(421.40725054,589.56316881)(421.02183455,589.63087681)(420.57391722,589.66212747)
\lineto(420.73537589,590.45900213)
\curveto(421.34475188,590.45900213)(421.98537587,590.42775279)(422.62600119,590.3652528)
\curveto(423.26141852,590.3027528)(423.96975184,590.2350448)(424.70412649,590.14129413)
\curveto(424.57391316,589.7558768)(424.54266783,589.30796081)(424.57391316,588.79754349)
\curveto(424.57391316,588.25587683)(424.6103665,587.77150217)(424.67287316,587.39129417)
\lineto(424.95933182,584.12566889)
\curveto(425.73016781,584.18816889)(426.58954247,584.21941956)(427.52183445,584.25587689)
\curveto(428.41766777,584.31837822)(429.34475176,584.34962755)(430.30308508,584.41212755)
\lineto(430.75100107,588.12566883)
\curveto(430.8134944,588.82879415)(430.71974774,589.33921014)(430.43329308,589.69337814)
\curveto(430.14162641,590.04754347)(429.53745976,590.33400213)(428.64162644,590.58921013)
\lineto(428.9280851,591.36004478)
\curveto(429.53745976,591.29233545)(430.20933441,591.19858612)(430.97495973,591.13087678)
\curveto(431.70933439,591.03712745)(432.41766771,590.90691945)(433.12079303,590.75066879)
\curveto(433.0582997,590.3652528)(432.95933437,589.91733547)(432.83433437,589.43816881)
\curveto(432.70412104,588.92775282)(432.64162638,588.47983549)(432.60516771,588.0944195)
\lineto(432.12600105,584.54233555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.73016737,741.36100791)
\curveto(410.9228767,741.36100791)(411.14683403,741.39226124)(411.33954336,741.42350124)
\curveto(411.53225136,741.42350124)(411.72495936,741.45475458)(411.91766869,741.48599457)
\lineto(411.50100203,739.75682793)
\curveto(409.80308472,739.85578793)(408.01141808,739.9182866)(406.08954344,739.9182866)
\curveto(404.1728768,739.9182866)(402.31350083,739.85579327)(400.49058486,739.7932866)
\curveto(400.45933553,739.60059194)(400.42808486,739.43913327)(400.42808486,739.30892527)
\curveto(400.39683419,739.15267461)(400.36558486,738.99121595)(400.33433553,738.82975861)
\lineto(399.11558488,738.63705062)
\curveto(398.99058488,739.02246661)(398.92287688,739.47038394)(398.86037688,739.94954926)
\curveto(398.79787689,740.39746659)(398.73016755,740.91309192)(398.69891822,741.48600791)
\lineto(398.31350089,745.23079985)
\curveto(398.25100223,745.61621585)(398.21975156,745.93392517)(398.15725156,746.18913317)
\curveto(398.08954356,746.44434117)(397.96454356,746.6370505)(397.83433557,746.79850783)
\curveto(397.70933557,746.95996649)(397.48537691,747.08496649)(397.23016758,747.21517449)
\curveto(396.96975158,747.30892115)(396.62079292,747.43913315)(396.17287692,747.56934115)
\lineto(396.52183425,748.3662158)
\curveto(397.83433557,748.17350781)(399.11558488,748.07975848)(400.39683419,748.01725848)
\curveto(401.64162618,747.94955181)(402.89162616,747.94955181)(404.14162614,747.98080514)
\curveto(405.38641812,747.98080514)(406.66766877,748.04851181)(407.94891808,748.14226381)
\curveto(409.23016739,748.20475714)(410.57391804,748.3349718)(412.01141802,748.4651798)
\curveto(411.78745936,747.24643049)(411.56350069,746.03288784)(411.3082927,744.81413852)
\curveto(411.0530847,743.56934654)(410.8603767,742.41309723)(410.73016737,741.36101324)
\moveto(409.32391806,746.86101316)
\curveto(408.6520434,746.86101316)(407.91766875,746.89226649)(407.14683409,746.89226649)
\lineto(404.78225146,746.89226649)
\curveto(403.98016747,746.86101316)(403.21454349,746.82977316)(402.44371016,746.79851983)
\curveto(401.67808484,746.7672665)(401.03745952,746.7360265)(400.45933553,746.70477316)
\lineto(400.65204352,741.9964399)
\lineto(400.65204352,741.48602257)
\curveto(400.65204352,741.29331458)(400.62079286,741.13706525)(400.62079286,740.94435592)
\curveto(402.0895435,740.94435592)(403.56350081,740.94435592)(404.96975146,741.00684925)
\curveto(406.3812101,741.03810258)(407.72495942,741.10059591)(409.00621006,741.19955725)
\lineto(409.32391806,746.86101583)
\moveto(416.74579261,732.46518271)
\curveto(415.4020433,732.39747471)(414.05829266,732.33497471)(412.71454334,732.24122405)
\curveto(411.3707927,732.11101605)(410.21975138,731.98080805)(409.32391806,731.82455739)
\lineto(408.49058474,733.61622403)
\curveto(408.87600207,733.51726669)(409.41766873,733.4547667)(410.12600205,733.42351603)
\curveto(410.82912604,733.36101603)(411.46975136,733.36101603)(412.11037668,733.3922667)
\lineto(413.29266867,733.3922667)
\curveto(413.70933533,733.3922667)(414.12600199,733.42351603)(414.54266865,733.4547667)
\curveto(414.95412598,733.4547667)(415.3395433,733.48601603)(415.7249593,733.51726669)
\curveto(416.11037662,733.51726669)(416.42808462,733.54851603)(416.74579261,733.58497469)
\lineto(416.74579261,748.07976648)
\curveto(416.74579261,748.78289046)(416.42808462,749.32455712)(415.7874593,749.77247445)
\curveto(415.14683397,750.18914111)(414.15725132,750.5745571)(412.84475134,750.89226643)
\lineto(413.19371,751.72559975)
\curveto(414.21975132,751.60059976)(415.2770433,751.43914109)(416.36558462,751.24643309)
\curveto(417.4176686,751.0537251)(418.34995926,750.86101577)(419.17808458,750.70476644)
\curveto(419.08433791,750.31934911)(419.02183391,749.87143312)(418.95412591,749.39226646)
\curveto(418.89163258,748.9130998)(418.86037925,748.46518247)(418.86037925,748.07976648)
\lineto(418.86037925,734.99122401)
\curveto(418.86037925,734.60580801)(418.82912592,734.12664135)(418.79788592,733.54851603)
\curveto(418.76663258,732.97560004)(418.73017925,732.36622405)(418.66767259,731.79330805)
\curveto(418.60516592,731.21518273)(418.57392592,730.63705874)(418.50621392,730.12664141)
\curveto(418.44372059,729.58497475)(418.41246726,729.16830809)(418.34996326,728.8453921)
\lineto(416.96975528,728.65268277)
\curveto(416.93850195,728.8453921)(416.90726195,729.06934943)(416.90726195,729.39226676)
\curveto(416.87600861,729.70997475)(416.84476861,730.03289075)(416.84476861,730.38184941)
\curveto(416.81351528,730.70476674)(416.78227528,731.0537254)(416.78227528,731.43914139)
\curveto(416.74582195,731.79330805)(416.74582195,732.14226672)(416.74582195,732.46518271)
\moveto(405.80308478,735.116216)
\curveto(405.80308478,734.35059202)(405.74058478,733.61621603)(405.67808478,732.97559204)
\curveto(405.57912612,732.30371738)(405.48537678,731.72559206)(405.35516745,731.2464254)
\lineto(404.01141814,731.0537174)
\curveto(403.94891814,731.47038406)(403.84995948,732.04850805)(403.78745948,732.75163337)
\curveto(403.69371014,733.4547587)(403.66245948,734.09538402)(403.66245948,734.66830001)
\lineto(403.66245948,735.470384)
\curveto(403.08433549,735.40788267)(402.54266883,735.37663333)(401.99579284,735.30892533)
\curveto(401.41766885,735.24642534)(400.87600219,735.21517467)(400.33433553,735.21517467)
\curveto(400.0739182,735.18392534)(399.78745954,735.15267467)(399.40204354,735.116216)
\curveto(399.02183422,735.08496667)(398.60516755,735.05371734)(398.15725156,735.02246667)
\curveto(397.70933557,734.95996667)(397.29266891,734.92871734)(396.84475158,734.86100801)
\curveto(396.39683425,734.79850801)(395.98016759,734.76725868)(395.6624596,734.70475868)
\lineto(394.44371028,736.78288265)
\curveto(395.14683427,736.65267465)(395.88641826,736.55892532)(396.71454358,736.52767465)
\curveto(397.51662624,736.46517465)(398.25100223,736.46517465)(398.95412622,736.49642532)
\curveto(400.49058486,736.52767465)(401.9645435,736.59017465)(403.37079282,736.68913331)
\curveto(404.7457928,736.75163331)(406.05829278,736.87663331)(407.33954342,737.00684131)
\curveto(408.62079274,737.13705064)(409.86558472,737.26205064)(411.08433537,737.42350797)
\curveto(412.29787668,737.58496663)(413.516626,737.77246663)(414.73016731,737.99642529)
\lineto(414.73016731,737.16829997)
\curveto(413.06871,736.78288265)(411.50100203,736.49642532)(410.02704338,736.27246665)
\curveto(408.55829274,736.04850799)(407.14683409,735.85579999)(405.80308478,735.69434133)
\lineto(405.80308478,735.116216)
\moveto(420.45933523,722.79850819)
\curveto(419.11558458,722.86100819)(417.77183393,722.92871752)(416.39683395,722.92871752)
\curveto(414.99058464,722.95996685)(413.64162599,722.95996685)(412.29787668,722.95996685)
\curveto(410.95412604,722.95996685)(409.64162606,722.92871752)(408.42808474,722.86100819)
\curveto(407.21454343,722.82975886)(406.12600211,722.76725886)(405.19371012,722.70475886)
\curveto(404.6207928,722.66830019)(404.20412614,722.79850819)(403.94891814,723.05371752)
\curveto(403.69371014,723.34538418)(403.56350081,723.69434151)(403.56350081,724.11100817)
\lineto(403.56350081,726.44434147)
\curveto(403.56350081,726.92871746)(403.53225148,727.30892546)(403.46975148,727.63184145)
\curveto(403.40204348,727.91830011)(403.30829282,728.17350811)(403.11558482,728.36621611)
\curveto(402.92287682,728.55892544)(402.63641816,728.7203841)(402.2822515,728.8453841)
\curveto(401.93329284,728.9755921)(401.45412618,729.13705076)(400.84475152,729.32454942)
\lineto(401.19371018,730.12663341)
\curveto(401.51662618,730.06413341)(401.86558484,730.03288275)(402.25100217,729.96517475)
\curveto(402.63641816,729.90267475)(403.05308482,729.87142542)(403.50100215,729.84017475)
\curveto(403.91766881,729.77246675)(404.33433547,729.74121609)(404.7457928,729.67871742)
\curveto(405.13121012,729.61621609)(405.51662612,729.58496675)(405.83433545,729.54850809)
\curveto(405.77182878,729.29330009)(405.74058478,728.94434143)(405.70933545,728.49642544)
\curveto(405.67808478,728.04850811)(405.67808478,727.63184145)(405.67808478,727.24642546)
\lineto(405.67808478,725.10059189)
\curveto(405.67808478,724.65267483)(405.77183411,724.36621617)(405.99579278,724.24121617)
\curveto(406.18850077,724.11100817)(406.60516743,724.01725884)(407.21454343,723.98080017)
\lineto(410.15725138,723.98080017)
\curveto(411.3082927,724.01725884)(412.55829268,724.04850817)(413.83433533,724.11100817)
\curveto(415.11558464,724.17350817)(416.36558462,724.27246683)(417.57912594,724.36621617)
\curveto(418.79787658,724.4964255)(419.8864179,724.59017483)(420.81350055,724.72038416)
\lineto(420.45933523,722.79850819)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.41506338,685.31208941)
\curveto(399.9306887,684.83292275)(400.47235536,684.38500542)(401.05048068,683.96833876)
\curveto(401.59214734,683.52042277)(402.17027267,683.10375611)(402.77443933,682.65584012)
\curveto(403.38381398,682.20792279)(404.02443931,681.79125613)(404.69631396,681.3433388)
\curveto(405.36818862,680.89542281)(406.10256461,680.41625615)(406.93589793,679.96833882)
\lineto(405.11298062,678.33813085)
\curveto(404.5348553,678.91104817)(403.99318864,679.45792283)(403.48277265,679.96833882)
\curveto(402.96714732,680.44750682)(402.48798066,680.92667214)(401.97756467,681.40584014)
\curveto(401.46193935,681.85375613)(400.95152202,682.33813079)(400.44110603,682.81729745)
\curveto(399.9306887,683.29646411)(399.35256471,683.83813077)(398.77443939,684.44750676)
\curveto(397.46193941,682.81729745)(396.02443943,681.40584014)(394.42548078,680.19229749)
\curveto(392.82652214,678.97354817)(391.19110617,677.88500552)(389.56089819,676.95792287)
\lineto(389.0140222,677.59854819)
\curveto(390.13381418,678.33813085)(391.2223555,679.16625617)(392.31089815,680.06208949)
\curveto(393.3681888,680.95792281)(394.35777279,681.92146413)(395.25881411,682.94229745)
\curveto(396.15464743,683.93708943)(396.92027275,684.95792275)(397.5921474,686.04646407)
\curveto(398.26402206,687.13500538)(398.74318872,688.22354803)(399.06610605,689.31208935)
\curveto(399.15985538,689.59854801)(399.22235538,689.82250668)(399.22235538,689.95271467)
\curveto(399.22235538,690.07771467)(399.12860605,690.27042267)(398.87339672,690.46313067)
\curveto(398.68068872,690.593344)(398.42548072,690.74958933)(398.10256473,690.94229733)
\curveto(397.7848554,691.13500532)(397.39943941,691.32771465)(396.95152208,691.55167198)
\lineto(397.46193941,692.19229731)
\curveto(398.29527273,691.93708931)(399.12860605,691.71313065)(399.9306887,691.52042265)
\curveto(400.69631402,691.32771465)(401.49839668,691.04125599)(402.326522,690.71833866)
\curveto(401.946314,689.69750668)(401.52964734,688.73396403)(401.05048068,687.83813071)
\curveto(400.53485536,686.94229739)(399.9931887,686.07771473)(399.41506338,685.31208941)
\moveto(412.79006317,681.02563081)
\curveto(412.79006317,680.64021481)(412.75880984,680.16104815)(412.72756984,679.55167216)
\curveto(412.69631651,678.94229751)(412.66506318,678.33813085)(412.60256984,677.69750686)
\curveto(412.53486318,677.05688153)(412.50360985,676.47875621)(412.44111118,675.96833888)
\curveto(412.37861785,675.42146423)(412.34215118,675.01000557)(412.27965252,674.74958957)
\lineto(410.90465254,674.56208957)
\curveto(410.8421592,674.78604824)(410.81090587,675.10375623)(410.81090587,675.52042289)
\curveto(410.77445254,675.93708955)(410.74319921,676.38500554)(410.74319921,676.86417354)
\curveto(410.71194587,677.31208953)(410.68070587,677.76000552)(410.68070587,678.20792285)
\lineto(410.68070587,679.32771483)
\lineto(410.68070587,690.84854799)
\curveto(410.68070587,691.55167198)(410.35778988,692.09333864)(409.72237255,692.54125597)
\curveto(409.08174723,692.95792263)(408.11820591,693.34333862)(406.7744566,693.66104795)
\lineto(407.12862326,694.49438127)
\curveto(408.15466458,694.36938127)(409.20674723,694.20792261)(410.29528988,694.01521461)
\curveto(411.35258186,693.82250662)(412.27966452,693.62979729)(413.11299784,693.47354795)
\curveto(413.01403784,693.08813063)(412.95153917,692.64021463)(412.88903917,692.16104797)
\curveto(412.82654584,691.68188131)(412.79007917,691.23396399)(412.79007917,690.84854799)
\lineto(412.79007917,684.73396409)
\curveto(413.6234125,684.76521742)(414.61820448,684.83292408)(415.7067458,684.95792275)
\curveto(416.79007911,685.08813608)(417.87862176,685.21313075)(418.99841241,685.40584008)
\lineto(418.71195509,683.48917344)
\curveto(418.26403776,683.48917344)(417.7848711,683.52042677)(417.27445511,683.52042677)
\lineto(415.7067458,683.52042677)
\curveto(415.15987114,683.52042677)(414.64945515,683.48917344)(414.13382982,683.48917344)
\lineto(412.79007917,683.48917344)
\lineto(412.79007917,681.02563081)
\moveto(405.62341262,672.54125627)
\curveto(406.39424727,671.96833894)(407.19112193,671.39021495)(408.05570458,670.8485483)
\curveto(408.8890379,670.27042297)(409.75362189,669.76000564)(410.64945521,669.28084032)
\curveto(411.54528853,668.76521499)(412.44112185,668.31729767)(413.33695517,667.90583967)
\curveto(414.23278849,667.48917368)(415.09737114,667.10375635)(415.96195513,666.74958969)
\lineto(414.13381382,664.98917372)
\curveto(413.27443917,665.66104837)(412.47235518,666.27042303)(411.73798052,666.81729769)
\curveto(410.99839653,667.39021501)(410.26402188,667.90583967)(409.52964722,668.41625633)
\curveto(408.79006323,668.92667232)(408.05568858,669.47354832)(407.32131392,669.98396431)
\curveto(406.58172993,670.49438163)(405.78485528,671.07250696)(404.95152196,671.68188162)
\curveto(403.51402198,670.01521497)(401.87860601,668.54125633)(400.08693937,667.32771501)
\curveto(398.26402206,666.07771503)(396.47235542,665.08813105)(394.74318878,664.35375639)
\lineto(394.13381412,665.02563105)
\curveto(395.35256477,665.66104837)(396.47235542,666.33813103)(397.5296474,667.04125635)
\curveto(398.58173006,667.74438168)(399.54527271,668.47875633)(400.40985536,669.31208965)
\curveto(401.27443935,670.11417364)(402.04006334,670.94229763)(402.74318866,671.77563095)
\curveto(403.41506332,672.60896427)(403.96193931,673.43708959)(404.4098553,674.27042291)
\curveto(404.5348553,674.52563091)(404.63381396,674.74958957)(404.63381396,674.91104823)
\curveto(404.63381396,675.04125623)(404.50360063,675.1975069)(404.24839664,675.39021489)
\curveto(404.05568864,675.52042289)(403.83172998,675.64542289)(403.57652198,675.80688155)
\curveto(403.32131398,675.93708955)(402.93589799,676.16104821)(402.42548066,676.44750688)
\lineto(402.93589799,677.15063087)
\curveto(403.76923131,676.89542287)(404.56610597,676.67146421)(405.33693929,676.47875621)
\curveto(406.07131394,676.28604821)(406.84214726,676.03084022)(407.67027258,675.71313089)
\curveto(407.12860593,674.59333891)(406.45672994,673.53604825)(405.62339662,672.54125627)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.86989632,561.05840816)
\curveto(558.08864564,560.03236684)(559.33864562,559.10528419)(560.61468693,558.2407002)
\curveto(561.89593758,557.37611755)(563.36989622,556.48028423)(565.03135353,555.55320024)
\lineto(563.23968689,553.8865336)
\curveto(562.6667709,554.43340826)(562.08864558,554.94382559)(561.54177092,555.45424291)
\curveto(560.96885359,555.96986691)(560.42197893,556.44903356)(559.88031228,556.95945089)
\curveto(559.30218695,557.47507488)(558.72927096,557.98549221)(558.15114563,558.49590953)
\curveto(557.54177098,559.00632553)(556.90635365,559.58445085)(556.26572833,560.19382551)
\curveto(555.11468701,558.5584082)(553.76572837,557.15215889)(552.29697906,555.93861757)
\curveto(550.82302041,554.71986692)(549.22406177,553.60007494)(547.56260446,552.64174162)
\lineto(547.01572847,553.28236695)
\curveto(549.19281244,554.68861759)(551.04697908,556.3500749)(552.61468705,558.20945087)
\curveto(554.18239503,560.06361751)(555.27093768,562.01674148)(555.911563,564.06361745)
\curveto(556.01052033,564.31882545)(556.07302033,564.54278411)(556.07302033,564.70424277)
\curveto(556.07302033,564.83445611)(555.97406167,565.02715877)(555.71885367,565.21465877)
\curveto(555.52614567,565.3448721)(555.27093768,565.47507476)(554.95322968,565.66257609)
\curveto(554.63031235,565.85528409)(554.25010436,566.04799209)(553.80218703,566.30320008)
\lineto(554.31260436,566.94382541)
\curveto(555.14593768,566.68861741)(555.97406167,566.46465875)(556.74489632,566.27195075)
\curveto(557.51052031,566.04799209)(558.34385363,565.79278409)(559.17718695,565.47507476)
\curveto(558.85427096,564.64174144)(558.5053123,563.87090945)(558.1198963,563.13653346)
\curveto(557.73447897,562.40215881)(557.31781231,561.69903349)(556.86989632,561.05840816)
\moveto(557.80218697,548.61049235)
\curveto(559.62510428,548.80320035)(561.38552025,549.05840834)(563.11468689,549.34486701)
\curveto(564.83864553,549.600075)(566.44281218,549.92299233)(567.94281215,550.27195099)
\lineto(567.94281215,565.31361743)
\curveto(567.94281215,566.01674142)(567.62510416,566.55840808)(566.98447883,567.00632541)
\curveto(566.34385351,567.42299207)(565.35427086,567.80840806)(564.04177088,568.12611739)
\lineto(564.39072821,568.95945071)
\curveto(565.41677086,568.83445071)(566.47406151,568.67299205)(567.56260416,568.48028405)
\curveto(568.61468681,568.28757605)(569.5417708,568.09486672)(570.37510412,567.93861739)
\curveto(570.28135745,567.55320006)(570.21885345,567.10528407)(570.15114545,566.62611741)
\curveto(570.08865212,566.14695075)(570.05739879,565.69903343)(570.05739879,565.31361743)
\lineto(570.05739879,547.80840836)
\curveto(570.05739879,547.16778437)(570.02614546,546.43340838)(569.99490546,545.60007506)
\curveto(569.95845212,544.76674174)(569.92719879,543.93861775)(569.89594546,543.10528443)
\curveto(569.83345213,542.27195111)(569.80219879,541.50632579)(569.73448679,540.73549247)
\curveto(569.67199346,540.00111781)(569.57823746,539.39174182)(569.51052813,538.9125765)
\lineto(568.19802815,538.75111783)
\curveto(568.13553482,539.10528449)(568.10428148,539.55320049)(568.07302815,540.06361781)
\curveto(568.04177482,540.61049247)(568.01053482,541.18340846)(568.01053482,541.79278445)
\curveto(567.97408149,542.40215911)(567.94282815,543.00632577)(567.94282815,543.64695109)
\lineto(567.94282815,545.5375764)
\lineto(567.94282815,549.407367)
\curveto(566.59907751,549.08965901)(565.22407753,548.76674168)(563.81782822,548.51153368)
\curveto(562.40636957,548.25632569)(561.03136959,548.00111769)(559.65636961,547.77715903)
\curveto(558.28136963,547.55320037)(556.96886965,547.36049237)(555.68762034,547.1990337)
\curveto(554.40635369,547.04278437)(553.22406171,546.91257638)(552.13552039,546.85007504)
\curveto(551.8803124,546.81882571)(551.59385373,546.78236704)(551.20843774,546.75111771)
\curveto(550.82302041,546.71986704)(550.40635375,546.68861771)(549.95843776,546.65736705)
\curveto(549.51052043,546.59486705)(549.09385377,546.55840838)(548.64593778,546.52715905)
\curveto(548.19802045,546.46465905)(547.81781246,546.43340838)(547.4636458,546.37090972)
\lineto(546.25010448,548.38653369)
\curveto(546.92197914,548.25632569)(547.65635379,548.19382569)(548.48968711,548.12611769)
\curveto(549.31781243,548.06361769)(550.05739509,548.03236702)(550.76052041,548.09486702)
\curveto(551.59385373,548.12611769)(552.45843772,548.16257636)(553.31781237,548.22507502)
\curveto(554.15114569,548.25632569)(554.98447902,548.31882569)(555.81781234,548.38653369)
\lineto(555.81781234,551.55320031)
\curveto(555.81781234,551.90215897)(555.786563,552.19382563)(555.71885367,552.44903363)
\curveto(555.65635367,552.67299229)(555.56260434,552.86570029)(555.40114568,553.05840828)
\curveto(555.23968701,553.25111761)(554.98447902,553.40736694)(554.66677102,553.53757628)
\curveto(554.34385369,553.66257627)(553.92718703,553.76153361)(553.41677104,553.8865336)
\lineto(553.73447903,554.65736693)
\curveto(554.44281236,554.59486693)(555.11468701,554.52715893)(555.81781234,554.46465893)
\curveto(556.52093766,554.40215893)(557.28656298,554.27195093)(558.1198963,554.11049227)
\curveto(558.02614964,553.73028427)(557.95843764,553.31361761)(557.89593764,552.89695095)
\curveto(557.83344431,552.44903363)(557.80219097,552.03236696)(557.80219097,551.64695097)
\lineto(557.80219097,548.61049235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.43866206,584.70167766)
\curveto(570.43866206,584.19126167)(570.40740873,583.68084568)(570.40740873,583.17042835)
\curveto(570.37615539,582.62355369)(570.34491539,582.08188704)(570.28240873,581.56626171)
\curveto(570.21470206,581.05584572)(570.18344873,580.54542839)(570.12095006,580.06626173)
\curveto(570.05845673,579.58188707)(569.99073673,579.17042841)(569.92824207,578.81626175)
\lineto(568.55324209,578.59230309)
\curveto(568.49074875,578.84751242)(568.45949542,579.20167775)(568.45949542,579.61834441)
\curveto(568.42304209,580.02980307)(568.39178876,580.47772039)(568.39178876,580.96209505)
\curveto(568.36053542,581.41001105)(568.32928209,581.88917904)(568.32928209,582.36834436)
\lineto(568.32928209,583.64959501)
\lineto(568.32928209,597.66522013)
\curveto(568.32928209,598.36834412)(568.0063661,598.91001078)(567.37094877,599.35792811)
\curveto(566.73032478,599.77459477)(565.7355328,600.16001076)(564.42303282,600.47772009)
\lineto(564.77719948,601.31105341)
\curveto(565.8032408,601.18605341)(566.85532478,601.02459475)(567.9438661,600.83188675)
\curveto(569.00115808,600.63917876)(569.92824073,600.44646943)(570.76157405,600.29022009)
\curveto(570.66261406,599.90480277)(570.60011672,599.45688677)(570.53761539,598.97772011)
\curveto(570.47512206,598.49855345)(570.43865539,598.05063613)(570.43865539,597.66522013)
\lineto(570.43865539,589.56626159)
\curveto(571.27198871,589.60271492)(572.2667807,589.66522159)(573.35532201,589.79022025)
\curveto(574.43865533,589.92043358)(575.52719665,590.05063625)(576.64698863,590.23813625)
\lineto(576.36052997,588.32146961)
\curveto(575.91261264,588.32146961)(575.43344732,588.35272294)(574.92302999,588.35272294)
\lineto(573.35532201,588.35272294)
\curveto(572.83969669,588.35272294)(572.32927936,588.32146961)(571.81886337,588.32146961)
\lineto(570.43865539,588.32146961)
\lineto(570.43865539,584.70167766)
\moveto(572.3605367,572.51417918)
\curveto(571.01678738,572.57667785)(569.70428607,572.60792851)(568.42303676,572.60792851)
\curveto(567.11053678,572.60792851)(565.83449546,572.60792851)(564.61574481,572.57667785)
\curveto(563.37095283,572.54542851)(562.18345418,572.51417918)(561.0636622,572.44646985)
\curveto(559.91261955,572.41522051)(558.88657823,572.35272052)(557.95949558,572.29022052)
\curveto(557.38657826,572.25376185)(556.9699116,572.38396985)(556.7147036,572.63917918)
\curveto(556.45428627,572.93084584)(556.32928627,573.27980317)(556.32928627,573.69646983)
\lineto(556.32928627,577.50376177)
\curveto(556.32928627,577.95167776)(556.29803694,578.33709509)(556.23032894,578.65480309)
\curveto(556.16782894,578.97772042)(556.07407828,579.23292841)(555.88137028,579.42563641)
\curveto(555.68866228,579.61834441)(555.40220362,579.77459507)(555.04803696,579.90480307)
\curveto(554.6990783,580.02980307)(554.21470364,580.19126173)(553.61053698,580.38396973)
\lineto(553.95949564,581.18605372)
\curveto(554.28241164,581.11834438)(554.6313703,581.08709505)(555.01678762,581.02459505)
\curveto(555.40220362,580.96209505)(555.81887028,580.93084572)(556.23032894,580.89438705)
\curveto(556.6469956,580.83188705)(557.06366226,580.80063639)(557.48032892,580.73813639)
\curveto(557.89699558,580.67042839)(558.28241158,580.63917906)(558.6001209,580.60792839)
\curveto(558.53761957,580.35272039)(558.50637024,579.99855373)(558.47512091,579.55063641)
\curveto(558.43866224,579.10272041)(558.43866224,578.68605375)(558.43866224,578.30584576)
\lineto(558.43866224,574.68605355)
\curveto(558.43866224,574.23813649)(558.53761957,573.95167782)(558.76157823,573.82667783)
\curveto(558.95428623,573.69646983)(559.37095289,573.6027205)(559.97512088,573.56626183)
\curveto(560.74595287,573.56626183)(561.70428619,573.56626183)(562.79282884,573.6027205)
\curveto(563.88137016,573.6652205)(565.00116214,573.72772049)(566.15220346,573.79022049)
\curveto(567.30324477,573.85792849)(568.45949542,573.95167782)(569.61053674,574.05063649)
\curveto(570.76157805,574.17563649)(571.78241137,574.30584582)(572.71470336,574.43084582)
\lineto(572.3605367,572.51417918)
\moveto(563.24074483,596.83188681)
\curveto(562.73032884,595.29542817)(561.95949552,593.72772019)(560.90741154,592.16001088)
\curveto(559.85012089,590.59230291)(558.63137024,589.08709493)(557.28761959,587.68084562)
\curveto(555.91261961,586.27459497)(554.4386623,584.99334432)(552.90741166,583.84230301)
\curveto(551.33449568,582.68605369)(549.80324504,581.79022037)(548.29803706,581.11834438)
\lineto(547.6886624,581.75896971)
\curveto(549.06366238,582.46209503)(550.37616236,583.35792835)(551.65741168,584.38396967)
\curveto(552.93866232,585.41001099)(554.12095297,586.52980297)(555.20949562,587.74334428)
\curveto(556.29803694,588.96209493)(557.25637026,590.20688691)(558.08970358,591.55063623)
\curveto(558.9230369,592.89438687)(559.62616222,594.23813619)(560.16782888,595.58188683)
\curveto(559.68866222,595.58188683)(559.1782449,595.5506335)(558.63137024,595.5506335)
\curveto(558.08970358,595.51938017)(557.54282892,595.48814017)(557.03241159,595.48814017)
\curveto(556.5219956,595.48814017)(556.04282894,595.45688683)(555.62616228,595.45688683)
\curveto(555.17824496,595.4256335)(554.85532896,595.3943935)(554.66261963,595.3943935)
\curveto(554.4386623,595.35794017)(554.15220364,595.32668684)(553.80324498,595.32668684)
\curveto(553.41782898,595.2954335)(553.03241165,595.2641935)(552.64699566,595.23294017)
\curveto(552.230329,595.17044684)(551.81887034,595.13398017)(551.43345435,595.07148151)
\curveto(551.01678768,595.00898817)(550.66261969,594.97773484)(550.3449117,594.91002284)
\lineto(549.09491171,596.92564814)
\curveto(549.31887038,596.86315481)(549.61053704,596.83190148)(549.99074503,596.80064815)
\curveto(550.3449117,596.76939481)(550.73032902,596.73815481)(551.14699568,596.70690148)
\curveto(551.52720368,596.63919482)(551.94387034,596.60794148)(552.360537,596.60794148)
\curveto(552.74595299,596.57668815)(553.13137032,596.57668815)(553.51157831,596.57668815)
\curveto(554.3761623,596.57668815)(555.27199562,596.57668815)(556.19907827,596.63919482)
\curveto(557.09491159,596.67044815)(557.95949558,596.73815481)(558.76157823,596.80065215)
\curveto(559.55845422,596.86314548)(560.29803688,596.92565214)(560.9386622,597.02461081)
\curveto(561.57928619,597.11835748)(562.05845419,597.21731881)(562.43866218,597.34231881)
\lineto(563.24074483,596.83190281)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(395.77810187,499.4146723)
\curveto(396.58018453,499.4146723)(397.28330985,499.4146723)(397.89268451,499.47716563)
\curveto(398.4656005,499.50841896)(399.16872582,499.5709123)(399.93955914,499.70112429)
\lineto(399.93955914,506.10216553)
\curveto(399.93955914,506.77404019)(399.68435115,507.31570685)(399.16872582,507.76362284)
\curveto(398.65830983,508.1802895)(397.76247651,508.56570683)(396.44997653,508.91466549)
\lineto(396.80414319,509.74799881)
\curveto(397.82497651,509.58654014)(398.81976849,509.43028948)(399.74685115,509.23758148)
\curveto(400.64268447,509.04487349)(401.50726712,508.88341482)(402.34060044,508.72716549)
\curveto(402.24164044,508.34174816)(402.17914311,507.89383217)(402.11664311,507.41466551)
\curveto(402.04893645,506.93549885)(402.01768311,506.48758152)(402.01768311,506.10216553)
\lineto(402.01768311,498.29487365)
\curveto(402.01768311,496.98237367)(401.95518978,495.83133235)(401.82497512,494.8052897)
\curveto(401.69997512,493.77924838)(401.53851645,492.75841507)(401.37705779,491.73237375)
\lineto(400.09580848,491.57091508)
\curveto(400.03331514,492.27924841)(400.00206181,493.01362306)(399.97080848,493.81570705)
\curveto(399.93955514,494.58133237)(399.93955514,495.34695636)(399.93955514,496.08654035)
\lineto(399.93955514,498.32612431)
\curveto(399.49163915,498.32612431)(399.10622182,498.29487098)(398.78851383,498.29487098)
\curveto(398.43434717,498.26361765)(398.11663917,498.22716432)(397.79372184,498.22716432)
\curveto(397.47601385,498.19591098)(397.15309785,498.16467098)(396.83538852,498.13341765)
\curveto(396.51247253,498.10216432)(396.16351387,498.07092432)(395.77809787,498.07092432)
\lineto(395.77809787,497.01363233)
\curveto(395.77809787,495.70113369)(395.68435121,494.61259104)(395.55413921,493.77925772)
\curveto(395.42392588,492.91467506)(395.26768055,492.14904974)(395.13747255,491.44592442)
\lineto(393.9239299,491.28446709)
\curveto(393.85622324,491.63863242)(393.8249699,492.14904974)(393.79371657,492.8209244)
\curveto(393.76246324,493.46154972)(393.76246324,494.16467504)(393.76246324,494.8990497)
\lineto(393.76246324,504.75842422)
\curveto(393.76246324,505.43029887)(393.53850457,505.97196553)(393.09058725,506.38863219)
\curveto(392.64267125,506.80529885)(391.80933793,507.19071618)(390.59579662,507.50842418)
\lineto(390.94475528,508.3417575)
\curveto(391.9707966,508.21154417)(392.86662992,508.05529883)(393.66350457,507.92509084)
\curveto(394.43433789,507.79487751)(395.26767121,507.60738284)(396.09579654,507.41467484)
\curveto(396.00204987,507.02925752)(395.93954587,506.58134152)(395.87183787,506.10217486)
\curveto(395.80934454,505.58654954)(395.77809121,505.14384155)(395.77809121,504.75842422)
\lineto(395.77809121,499.41467496)
\moveto(386.52809135,489.84696578)
\curveto(387.61663266,489.81571644)(388.83538198,489.81571644)(390.17913262,489.84696578)
\curveto(391.52288194,489.87821644)(392.86663258,489.94071644)(394.2728819,490.00321644)
\curveto(395.68434054,490.07092444)(397.02809119,490.13342444)(398.34058983,490.2271751)
\curveto(399.64788182,490.32613377)(400.8353818,490.4198831)(401.89267378,490.51884177)
\curveto(401.82496712,489.97196577)(401.76246045,489.59175778)(401.76246045,489.36780045)
\curveto(401.73120712,489.13863245)(401.73120712,488.85217512)(401.73120712,488.53446713)
\lineto(401.73120712,483.9875912)
\curveto(401.73120712,483.70113387)(401.69995378,483.38342481)(401.66350045,483.06050854)
\curveto(401.63224712,482.71154988)(401.60100712,482.35738322)(401.53850045,481.97196589)
\curveto(401.47600712,481.62300857)(401.43954045,481.30009124)(401.37704179,480.98238324)
\curveto(401.31454846,480.65946725)(401.28329512,480.40425792)(401.22079246,480.21154992)
\lineto(399.84060048,480.01883926)
\curveto(399.77810181,480.37300592)(399.74685115,480.85217258)(399.68435115,481.43029657)
\curveto(399.61664315,482.00321389)(399.58539248,482.58133922)(399.58539248,483.12300561)
\lineto(399.58539248,489.04488045)
\curveto(398.75205916,489.04488045)(397.82497651,489.01362979)(396.76768453,489.01362979)
\curveto(395.71560054,488.98238046)(394.65830989,488.95113112)(393.56976857,488.88342179)
\curveto(392.48122592,488.82092179)(391.39268461,488.78967246)(390.37185129,488.72717246)
\curveto(389.3145593,488.65946446)(388.38747665,488.62821379)(387.61664333,488.59696313)
\curveto(386.94476867,488.53446446)(386.30414335,488.5032138)(385.66872603,488.4355058)
\curveto(385.02810204,488.3730058)(384.35622605,488.27925513)(383.68435139,488.18029647)
\lineto(382.72081007,490.13342177)
\curveto(383.33018473,490.03967244)(383.97081005,489.97196311)(384.61143538,489.94071377)
\curveto(385.25205937,489.87821378)(385.89268469,489.84696311)(386.52810201,489.84696311)
\moveto(385.53851803,498.41988031)
\curveto(384.99164337,498.35738698)(384.48122604,498.29488031)(383.97081005,498.22717232)
\curveto(383.46039273,498.16467898)(382.94476873,498.10217232)(382.49685141,498.07092165)
\curveto(381.82497675,497.97196165)(381.15310209,497.87821365)(380.51247677,497.81571366)
\curveto(379.84060078,497.71675366)(379.23643546,497.62300566)(378.68955946,497.52404699)
\lineto(377.79372614,499.31571363)
\curveto(378.01768481,499.2532203)(378.30414347,499.22196697)(378.62705947,499.22196697)
\curveto(378.94476879,499.19071363)(379.26768479,499.15947364)(379.64789278,499.15947364)
\lineto(380.76768477,499.15947364)
\curveto(381.15310209,499.15947364)(381.47601809,499.19072697)(381.79372608,499.19072697)
\curveto(382.46560074,499.2219803)(383.19997673,499.2532203)(384.00205938,499.31572697)
\curveto(384.80414337,499.3469803)(385.53851803,499.41468696)(386.24164335,499.53968563)
\curveto(386.65831001,500.21156029)(387.04372601,500.91468561)(387.423934,501.62301893)
\curveto(387.77810199,502.32614425)(388.09580999,503.09176824)(388.38747665,503.86260156)
\curveto(388.06455932,503.86260156)(387.71560066,503.83134823)(387.33018467,503.83134823)
\curveto(386.94476867,503.83134823)(386.52810201,503.7948949)(386.14789269,503.7948949)
\curveto(385.76247669,503.7948949)(385.37705936,503.76364157)(384.99164337,503.76364157)
\curveto(384.61143538,503.76364157)(384.28851805,503.73238823)(384.00205938,503.73238823)
\curveto(383.77810205,503.7011349)(383.49164339,503.6698949)(383.16872606,503.63864157)
\curveto(382.81976874,503.60738823)(382.46560074,503.5709349)(382.11664341,503.53968157)
\curveto(381.73122609,503.47718824)(381.37705942,503.4459349)(380.99164343,503.41468157)
\curveto(380.61143544,503.34697491)(380.25726744,503.31572157)(379.93955945,503.25322291)
\lineto(378.75205946,505.14384821)
\curveto(379.33018479,505.01363488)(379.93955945,504.95114021)(380.61143544,504.91468155)
\curveto(381.28331009,504.85218822)(381.98643541,504.85218822)(382.6895594,504.85218822)
\curveto(384.22601805,504.82093488)(385.60101803,504.85218822)(386.81976868,504.98240155)
\curveto(388.03330999,505.10740155)(389.21560064,505.30010954)(390.43435129,505.58656821)
\lineto(391.16872594,504.91469355)
\curveto(390.56455929,503.25323491)(389.79372596,501.68552693)(388.89789264,500.27927629)
\curveto(388.00205932,498.83656831)(386.97601801,497.49281899)(385.85622602,496.27927635)
\curveto(384.73643537,495.06052703)(383.52289272,493.90948571)(382.24164341,492.88344306)
\curveto(380.96039276,491.83136041)(379.61664345,490.86781909)(378.24164347,489.97198444)
\lineto(377.60101815,490.55008843)
\curveto(379.19997679,491.60738042)(380.64268477,492.7896724)(381.98643541,494.13342171)
\curveto(383.33018473,495.44592169)(384.51247671,496.88342167)(385.53851803,498.41988031)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.05117076,510.84126718)
\curveto(533.05117076,510.26834985)(533.01991743,509.69022453)(533.01991743,509.08084987)
\curveto(532.98866409,508.44022455)(532.9574241,507.83605922)(532.92095743,507.2579339)
\curveto(532.8584641,506.64855857)(532.82721076,506.10689125)(532.7647081,505.52876726)
\curveto(532.69700143,504.95584993)(532.60324943,504.47668327)(532.54074943,504.02876728)
\lineto(531.16575346,503.80480862)
\curveto(531.09804546,504.18501661)(531.06679612,504.63293394)(531.03554546,505.14855793)
\curveto(531.00429479,505.65897526)(530.97304546,506.13814192)(530.97304546,506.64855857)
\curveto(530.94179613,507.16418323)(530.94179613,507.70584989)(530.94179613,508.25272588)
\lineto(530.94179613,509.78918319)
\lineto(530.94179613,513.21105914)
\curveto(530.2334628,513.11730848)(529.53033748,513.04960048)(528.85846282,512.98710048)
\curveto(528.18658683,512.92460048)(527.54596151,512.89334981)(526.94179619,512.85689115)
\curveto(526.68137886,512.82564181)(526.39492019,512.79439248)(526.0095042,512.76314182)
\curveto(525.62929487,512.73189115)(525.21262821,512.70064182)(524.76471222,512.66939248)
\curveto(524.31679623,512.60168315)(523.90012956,512.57043382)(523.45221224,512.50793382)
\curveto(523.00429491,512.44022449)(522.58762825,512.40897515)(522.26992026,512.34647516)
\lineto(521.05117094,514.49230846)
\curveto(521.75429493,514.36210046)(522.49387892,514.29960046)(523.32200424,514.23710046)
\curveto(524.12408689,514.16939246)(524.85846288,514.16939246)(525.56158687,514.20064179)
\curveto(527.09804552,514.23710046)(528.66575349,514.29960046)(530.26992014,514.42460046)
\curveto(531.86887878,514.55480846)(533.40533742,514.68501645)(534.94179607,514.87251645)
\curveto(536.44179604,515.06522445)(537.91575335,515.25793378)(539.35325333,515.48189111)
\curveto(540.76471198,515.70584977)(542.10846262,515.9610591)(543.35325327,516.2839751)
\lineto(543.35325327,529.4037669)
\curveto(543.35325327,530.10689089)(543.03554528,530.64855755)(542.39491995,531.09647487)
\curveto(541.75429463,531.51314153)(540.76471198,531.89855753)(539.452212,532.21626686)
\lineto(539.80117066,533.04960018)
\curveto(540.82721198,532.92460018)(541.88450396,532.76314151)(542.97304528,532.57043352)
\curveto(544.02512926,532.37772552)(544.95741991,532.18501619)(545.78554524,532.02876686)
\curveto(545.69179857,531.64334953)(545.62929457,531.19543354)(545.56158657,530.71626688)
\curveto(545.49909324,530.23710022)(545.46783991,529.78918289)(545.46783991,529.4037669)
\lineto(545.46783991,511.89855783)
\curveto(545.46783991,511.25793384)(545.43658657,510.52355785)(545.40534657,509.69022453)
\curveto(545.36889324,508.85689121)(545.33763991,508.02876722)(545.30638658,507.1954339)
\curveto(545.24389324,506.36210058)(545.21263991,505.59647526)(545.14492791,504.82564194)
\curveto(545.08243458,504.09126728)(544.98867858,503.48189129)(544.92617858,503.00272596)
\lineto(543.6136786,502.8412673)
\curveto(543.54597194,503.19543396)(543.5147186,503.64334995)(543.48346527,504.15376728)
\curveto(543.45221194,504.70064194)(543.4209586,505.27355793)(543.4209586,505.88293392)
\curveto(543.38970527,506.49230858)(543.35325194,507.09647523)(543.35325194,507.73710056)
\lineto(543.35325194,509.62772586)
\lineto(543.35325194,515.41939244)
\curveto(541.69179463,514.97147512)(539.96262666,514.61730845)(538.23346135,514.29960046)
\curveto(536.47304404,513.97668313)(534.7490854,513.69022447)(533.05116943,513.46626714)
\lineto(533.05116943,510.84126718)
\moveto(535.51471072,529.88293356)
\curveto(534.7490854,529.88293356)(533.97825208,529.88293356)(533.18137743,529.85168022)
\curveto(532.37929344,529.82042689)(531.70741878,529.82042689)(531.16575212,529.82042689)
\curveto(531.00429346,529.82042689)(530.81158546,529.78917356)(530.5876268,529.78917356)
\curveto(530.3324188,529.78917356)(530.07721081,529.75272023)(529.78554414,529.75272023)
\curveto(529.46783615,529.75272023)(529.18137749,529.72146689)(528.85846149,529.69021356)
\curveto(528.54075216,529.65896023)(528.2490855,529.62772023)(527.9938775,529.5964669)
\lineto(527.06679485,531.4193842)
\curveto(527.54596018,531.28917087)(528.1240855,531.16417487)(528.79596016,531.06521621)
\curveto(529.43658548,530.97146954)(530.10846147,530.94021621)(530.74908546,530.94021621)
\curveto(531.25950279,530.94021621)(531.99387744,530.97146954)(532.95741876,531.03396287)
\curveto(533.91575208,531.09645621)(534.8740854,531.22667087)(535.90012805,531.35687887)
\lineto(535.51471072,529.88292156)
\moveto(540.18658532,526.90896294)
\curveto(539.45221066,526.90896294)(538.52512801,526.8725096)(537.36887736,526.8725096)
\curveto(536.21783605,526.8725096)(535.0042934,526.84125627)(533.75429342,526.81001627)
\curveto(532.50950277,526.77876294)(531.32200279,526.74752294)(530.2022108,526.71626961)
\curveto(529.05116949,526.64856294)(528.15533617,526.61730961)(527.51471084,526.61730961)
\curveto(527.25950418,526.58605894)(526.94179619,526.55480827)(526.55637886,526.55480827)
\curveto(526.17096153,526.52355494)(525.78554554,526.49231494)(525.40533754,526.46106161)
\curveto(525.01992021,526.42460828)(524.63450422,526.39335494)(524.24908689,526.36210161)
\curveto(523.8688789,526.29960828)(523.57721224,526.26835495)(523.32200424,526.23710161)
\lineto(522.36367092,528.12251758)
\curveto(522.94179625,527.99230425)(523.64492024,527.92980959)(524.44179622,527.86730959)
\curveto(525.24387888,527.80481626)(525.9470042,527.76834959)(526.55637886,527.76834959)
\curveto(527.03554552,527.76834959)(527.61367084,527.76834959)(528.31679617,527.80480292)
\curveto(529.01992015,527.80480292)(529.75429481,527.83605626)(530.58762813,527.86729625)
\curveto(531.42096145,527.86729625)(532.28554544,527.89854959)(533.18137876,527.96104292)
\curveto(534.07721208,527.99229625)(534.94179607,528.06000292)(535.80117072,528.12250025)
\curveto(536.66575337,528.18499358)(537.49908669,528.25271358)(538.33242001,528.34645891)
\curveto(539.12929467,528.40895225)(539.86887866,528.50791758)(540.50950398,528.63291758)
\lineto(540.18658665,526.90895894)
\moveto(537.66054536,520.92458436)
\curveto(537.66054536,520.28395904)(537.49908669,519.70583371)(537.1813787,519.19541772)
\curveto(536.8584627,518.64854173)(536.44179604,518.1693764)(535.90012938,517.78916707)
\curveto(535.32200406,517.37250041)(534.68137874,517.04958442)(533.94700408,516.82562575)
\curveto(533.21262809,516.60166709)(532.4417961,516.50791776)(531.61367078,516.50791776)
\curveto(530.78033746,516.50791776)(529.97825347,516.60166709)(529.24387882,516.85687509)
\curveto(528.50950416,517.08084975)(527.86887884,517.40376708)(527.32200418,517.82043374)
\curveto(526.74908686,518.20064173)(526.33242019,518.68501639)(526.0095042,519.22668305)
\curveto(525.6917962,519.73710038)(525.56158687,520.31522437)(525.56158687,520.92460036)
\curveto(525.56158687,521.56522435)(525.6917962,522.13814167)(526.0095042,522.716267)
\curveto(526.33242019,523.25793366)(526.74908686,523.73710032)(527.32200418,524.12251631)
\curveto(527.86887884,524.50793364)(528.50950416,524.82564163)(529.24387882,525.0496003)
\curveto(529.97825347,525.27355763)(530.78033746,525.40376696)(531.61367078,525.40376696)
\curveto(532.5095041,525.40376696)(533.30637876,525.27355363)(534.07721208,525.01834963)
\curveto(534.81158673,524.76314163)(535.45221206,524.40897497)(535.99387872,524.02876698)
\curveto(536.50950404,523.61210032)(536.9261707,523.13293366)(537.21262803,522.61730833)
\curveto(537.49908669,522.07564168)(537.66054536,521.49751635)(537.66054536,520.92460036)
\moveto(527.83762817,521.04960036)
\curveto(527.83762817,520.60168303)(527.93137884,520.18501637)(528.12408683,519.80480838)
\curveto(528.31679617,519.41939238)(528.60325349,519.06522439)(528.92096149,518.74751639)
\curveto(529.24387882,518.4246004)(529.66054548,518.20064173)(530.1084628,518.01314174)
\curveto(530.5563788,517.82043374)(531.06679612,517.75272574)(531.61367078,517.75272574)
\curveto(532.12408677,517.75272574)(532.6345041,517.82043374)(533.11367076,518.01314174)
\curveto(533.56158675,518.1693924)(533.97825341,518.39334973)(534.33242007,518.71626706)
\curveto(534.6501294,519.03397505)(534.94179607,519.38814172)(535.12929473,519.76834971)
\curveto(535.32200406,520.15376704)(535.45221206,520.60168303)(535.45221206,521.04960036)
\curveto(535.45221206,521.49751635)(535.35325206,521.91418301)(535.1657534,522.29960034)
\curveto(534.9730454,522.68501633)(534.68137874,523.03397499)(534.36367074,523.35689099)
\curveto(534.00950408,523.67460032)(533.59804542,523.92980831)(533.15012943,524.12251631)
\curveto(532.66575343,524.31522431)(532.15533744,524.40897497)(531.61367078,524.40897497)
\curveto(531.06679612,524.40897497)(530.5563788,524.31522831)(530.1084628,524.15376698)
\curveto(529.66054548,523.96105898)(529.24387882,523.73710032)(528.92096149,523.45064165)
\curveto(528.60325349,523.13293366)(528.31679617,522.778767)(528.12408683,522.39334967)
\curveto(527.93137884,521.97668301)(527.83762817,521.52876702)(527.83762817,521.04960036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.16266361,517.87565021)
\curveto(426.35016225,518.00585821)(427.5012049,518.13606621)(428.58974622,518.3235662)
\curveto(429.67828754,518.5162742)(430.86057952,518.70898353)(432.14182883,518.96419153)
\lineto(432.14182883,533.30273264)
\curveto(432.14182883,533.9746073)(431.9178715,534.51627396)(431.46995418,534.93294062)
\curveto(431.02203818,535.34960728)(430.18870486,535.73502461)(428.96995421,536.0527326)
\lineto(429.32412088,536.88606592)
\curveto(430.35016219,536.75585259)(431.24599685,536.59960726)(432.0428715,536.46939926)
\curveto(432.81370482,536.33918593)(433.64182881,536.15169127)(434.47516213,535.95898327)
\curveto(434.38141547,535.57356594)(434.3137048,535.12564995)(434.2512048,534.64648329)
\curveto(434.18871147,534.13606596)(434.15745814,533.68294064)(434.15745814,533.30273264)
\lineto(434.15745814,524.33919145)
\lineto(435.27725012,524.33919145)
\curveto(435.59495811,524.33919145)(435.94912478,524.37565011)(436.26683277,524.40689944)
\curveto(436.5897501,524.40689944)(436.93870876,524.43815011)(437.29287542,524.46939944)
\curveto(437.61058342,524.50065011)(437.99600075,524.56315011)(438.41266741,524.63085811)
\lineto(438.41266741,534.64648329)
\curveto(438.41266741,535.31835795)(438.15745808,535.86002461)(437.64183275,536.3079406)
\curveto(437.13141676,536.72460726)(436.20433411,537.11002459)(434.92308346,537.45898325)
\lineto(435.27725012,538.29231657)
\curveto(436.29808344,538.1360659)(437.29287542,537.97460724)(438.18870874,537.78189924)
\curveto(439.08454206,537.58919125)(439.98037538,537.42773258)(440.8137087,537.27148325)
\curveto(440.7147487,536.88606592)(440.65225004,536.43814993)(440.58975004,535.95898327)
\curveto(440.52204337,535.47981661)(440.49079004,535.03189928)(440.49079004,534.64648329)
\lineto(440.49079004,517.14127422)
\curveto(440.49079004,516.50065023)(440.45953671,515.76627424)(440.42829671,514.96419159)
\curveto(440.39704338,514.13606627)(440.36580338,513.33398361)(440.33455004,512.50065029)
\curveto(440.26684338,511.70377497)(440.23559004,510.93294098)(440.17309138,510.16731699)
\curveto(440.11059805,509.39648367)(440.01163271,508.75585835)(439.94913272,508.24544236)
\lineto(438.6678714,508.08398369)
\curveto(438.6053714,508.46939969)(438.57412074,508.94856634)(438.57412074,509.49544234)
\curveto(438.5376634,510.03710899)(438.50641274,510.61523299)(438.47516207,511.18815031)
\curveto(438.44391274,511.79752497)(438.41266341,512.37565029)(438.41266341,513.01106628)
\lineto(438.41266341,514.87044226)
\lineto(438.41266341,523.25585813)
\curveto(437.61057942,523.21939946)(436.90745409,523.18815013)(436.3345381,523.15689946)
\curveto(435.72516211,523.12565013)(434.98557946,523.09439946)(434.15745414,523.03189947)
\lineto(434.15745414,518.2610662)
\curveto(434.15745414,517.62044221)(434.1262008,516.88606622)(434.08974747,516.08398357)
\curveto(434.05849414,515.25585825)(434.02725414,514.45377559)(433.96474747,513.62044227)
\curveto(433.90225414,512.78710895)(433.86578747,512.02148363)(433.80328881,511.28710898)
\curveto(433.74079548,510.51627432)(433.64183014,509.87565033)(433.57933148,509.365233)
\lineto(432.36578883,509.20377567)
\curveto(432.29808216,509.62044233)(432.26682883,510.09960766)(432.26682883,510.61523299)
\curveto(432.2355755,511.12565031)(432.2043355,511.70377497)(432.2043355,512.27669163)
\curveto(432.17308217,512.85481695)(432.14182883,513.49544228)(432.14182883,514.13606627)
\lineto(432.14182883,515.99023291)
\lineto(432.14182883,518.00585821)
\curveto(431.05328752,517.78189954)(430.0272462,517.58919155)(429.06891288,517.39648355)
\curveto(428.11057956,517.20377555)(427.14703824,517.04752489)(426.25120492,516.91731689)
\curveto(425.32412094,516.75585823)(424.39703828,516.63085823)(423.50120496,516.53189956)
\curveto(422.57412098,516.43815023)(421.64182899,516.33919157)(420.68349567,516.27669157)
\curveto(420.42828768,516.24544223)(420.14182901,516.21419157)(419.75641302,516.1829409)
\curveto(419.37099703,516.15169157)(418.95433037,516.1152329)(418.50641304,516.08398357)
\curveto(418.05849571,516.02148357)(417.64182905,515.99023291)(417.19391306,515.95898357)
\curveto(416.74599707,515.89127424)(416.36578774,515.86002491)(416.01162108,515.79752491)
\lineto(414.79807976,517.78189954)
\curveto(415.46995442,517.65169155)(416.20433041,517.58919155)(417.03766373,517.52669155)
\curveto(417.83453838,517.45898355)(418.6053717,517.42773288)(419.30849569,517.49544222)
\curveto(420.68349567,517.55794088)(421.96474632,517.62044221)(423.1470383,517.68294088)
\lineto(423.1470383,522.09960748)
\curveto(422.53766364,522.06835815)(421.96474632,522.03710881)(421.386621,522.03710881)
\curveto(420.813705,522.00585815)(420.26682901,521.97460748)(419.69391302,521.94335815)
\curveto(419.1157877,521.87565015)(418.6678717,522.03710881)(418.38141304,522.39127414)
\curveto(418.08974638,522.7402328)(417.96474638,523.18815013)(417.96474638,523.73502479)
\lineto(417.96474638,529.87565003)
\curveto(417.96474638,530.32356602)(417.93349571,530.70898335)(417.86578772,530.99544201)
\curveto(417.80328772,531.28710867)(417.64182905,531.54231667)(417.45433039,531.766274)
\curveto(417.26162106,531.95898333)(416.9699544,532.15169133)(416.62099707,532.27669133)
\curveto(416.26682907,532.40690466)(415.81891308,532.56314999)(415.24599709,532.75585799)
\lineto(415.59495442,533.52669131)
\curveto(416.9074544,533.27148331)(418.21995438,533.14127398)(419.50120502,533.11002465)
\curveto(420.78245434,533.04753131)(421.99599699,533.04753131)(423.1470383,533.11002465)
\curveto(424.29807962,533.14127798)(425.4178716,533.23502465)(426.44391292,533.36523264)
\curveto(427.46995424,533.49544597)(428.39703822,533.62044197)(429.19391288,533.75064997)
\lineto(428.81370488,531.86002467)
\curveto(427.27724624,531.92773133)(425.7407876,531.95898466)(424.20433029,531.92773133)
\curveto(422.66787164,531.891278)(421.261621,531.82877133)(420.01162102,531.73502333)
\lineto(420.01162102,528.21419005)
\curveto(421.51682899,528.15169672)(423.0220383,528.21419005)(424.52203828,528.33919005)
\curveto(426.02724626,528.46940338)(427.53245424,528.66210738)(429.00641288,528.97981538)
\lineto(428.65224622,527.18814874)
\curveto(427.14703824,527.2558554)(425.64182893,527.2558554)(424.11057962,527.18814874)
\curveto(422.57412098,527.1256554)(421.193913,527.09440207)(420.01162102,527.03189807)
\lineto(420.01162102,524.37564878)
\curveto(420.01162102,523.92773145)(420.11057968,523.60481546)(420.33453834,523.47981546)
\curveto(420.52203834,523.31835679)(420.938705,523.21939813)(421.54807966,523.21939813)
\curveto(422.41266365,523.15689813)(423.56370496,523.21939813)(425.03766361,523.34960613)
\curveto(426.47516225,523.47981546)(428.04287156,523.73502345)(429.7095382,524.05273145)
\lineto(429.32412088,522.22981548)
\lineto(427.24599691,522.22981548)
\curveto(426.53766358,522.22981548)(425.86578759,522.19856481)(425.16266361,522.19856481)
\lineto(425.16266361,517.87564888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.00071655,512.07307835)
\curveto(408.84967524,511.04703703)(407.59967526,510.15120371)(406.29238327,509.38037039)
\curveto(404.94863396,508.61474507)(403.59967532,507.94287041)(402.25592467,507.43245309)
\lineto(401.74550868,508.03661974)
\curveto(402.77154999,508.5209944)(403.76113265,509.06266106)(404.71946597,509.70328639)
\curveto(405.68300862,510.34391171)(406.61009127,511.01578637)(407.47467526,511.75016235)
\curveto(408.30800858,512.48453701)(409.0736339,513.28661966)(409.77675789,514.11995299)
\curveto(410.44863388,514.94807831)(411.02675787,515.81266096)(411.50592453,516.67724495)
\curveto(410.99550854,516.64599161)(410.38613255,516.61475161)(409.74550856,516.61475161)
\curveto(409.0736339,516.58349828)(408.49550858,516.55225828)(407.98509125,516.52100495)
\curveto(407.56842459,516.45329828)(407.0580086,516.42204495)(406.41738327,516.35954762)
\curveto(405.77675795,516.29705429)(405.20384196,516.19808895)(404.62571663,516.10433829)
\lineto(403.66738331,517.92724493)
\curveto(404.14654997,517.7970316)(404.68821663,517.73453693)(405.26634196,517.70328626)
\curveto(405.84446595,517.64079293)(406.38613261,517.60432627)(406.96425793,517.60432627)
\curveto(408.04759125,517.57307293)(409.2038419,517.60432627)(410.35488321,517.7345396)
\curveto(411.50592453,517.86475293)(412.56321651,518.05224759)(413.52154983,518.34391425)
\lineto(413.90696716,517.98974759)
\curveto(414.35488315,517.89600093)(414.86530048,517.82828893)(415.44342447,517.7970396)
\curveto(416.0163418,517.73454626)(416.56321645,517.73454626)(417.10488311,517.73454626)
\curveto(417.87571643,517.73454626)(418.67259109,517.7657996)(419.53717508,517.8960036)
\curveto(420.40175773,518.02100359)(421.32884172,518.21371292)(422.35488303,518.46892092)
\lineto(423.31321635,517.7657956)
\curveto(422.41738303,516.07308762)(421.20384172,514.46892098)(419.72988307,512.968921)
\curveto(420.17779907,512.61475434)(420.65696706,512.26058768)(421.20384172,511.94287968)
\curveto(421.71425771,511.62517169)(422.25592437,511.30225436)(422.83404969,511.0157957)
\curveto(423.41217502,510.6928797)(423.95384168,510.43767037)(424.531967,510.18246238)
\curveto(425.10488299,509.92725438)(425.62050832,509.73454638)(426.13092431,509.57308772)
\lineto(424.531967,507.88037975)
\lineto(418.99550842,512.22933701)
\curveto(417.77675777,511.0157957)(416.53196712,509.95850505)(415.18821647,509.03142106)
\curveto(413.84446583,508.07308774)(412.46425785,507.30225442)(411.05800854,506.6616291)
\lineto(410.57884188,507.20850509)
\curveto(411.08925787,507.46371309)(411.59967519,507.78142108)(412.08404985,508.13558774)
\curveto(412.56321651,508.45329574)(413.04238317,508.8074624)(413.52154983,509.15642106)
\lineto(410.00071655,512.07307835)
\moveto(410.74030054,512.70849567)
\curveto(412.01634186,511.75016235)(413.42779917,510.94807837)(414.99550848,510.37516238)
\curveto(416.08404979,511.33349569)(417.10488311,512.35953701)(418.00071643,513.44807833)
\curveto(418.89654975,514.53661965)(419.69863374,515.68766096)(420.40175773,516.86995294)
\curveto(420.01634173,516.83869961)(419.59967507,516.80745961)(419.15175775,516.77620628)
\curveto(418.67259109,516.74495295)(418.25592443,516.70849961)(417.93821643,516.67724628)
\curveto(417.52154977,516.61475295)(417.04238311,516.55224628)(416.46425779,516.48453828)
\curveto(415.8913418,516.42204495)(415.34446581,516.32828762)(414.77154981,516.26057962)
\lineto(414.19342449,517.3178716)
\curveto(413.77675783,516.45328762)(413.26634184,515.65641296)(412.68821651,514.88557964)
\curveto(412.08404985,514.11995432)(411.44342453,513.38037166)(410.74030054,512.70849701)
\moveto(428.43300827,503.84912114)
\curveto(427.59967495,503.88037181)(426.54759097,503.91162114)(425.32884165,503.94287181)
\curveto(424.11530034,503.94287181)(422.80279903,503.97412114)(421.39654971,504.0053718)
\curveto(420.81842439,504.0053718)(420.04759107,503.97412114)(419.15175775,503.97412114)
\curveto(418.2246751,503.97412114)(417.23509111,503.94287181)(416.14654979,503.94287181)
\curveto(415.05800848,503.91162114)(413.96946583,503.88037181)(412.84967518,503.84912114)
\curveto(411.72988319,503.81266247)(410.67259121,503.78141314)(409.65175789,503.75016381)
\curveto(408.62571657,503.68766248)(407.69863392,503.65641314)(406.89654993,503.62516381)
\curveto(406.06842461,503.58870514)(405.45904995,503.55745448)(405.04238329,503.55745448)
\curveto(404.20904997,503.49495448)(403.41217532,503.46370515)(402.61009133,503.39599581)
\curveto(401.80800868,503.33349715)(401.04238335,503.23974648)(400.27155003,503.14078782)
\lineto(399.47467538,505.31787045)
\curveto(400.4330087,505.19287045)(401.32884202,505.12516245)(402.22467534,505.06266112)
\curveto(403.08925799,505.00016246)(404.01634198,504.96891179)(405.01113263,504.93245312)
\curveto(405.52154995,504.90120379)(406.22467528,504.90120379)(407.08925793,504.90120379)
\lineto(409.87571655,504.90120379)
\curveto(410.89654987,504.90120379)(411.95384186,504.93245312)(413.04238317,504.96891179)
\curveto(414.13092449,504.96891179)(415.15175781,505.00016246)(416.17779913,505.03141179)
\curveto(417.20384178,505.06266112)(418.13092443,505.09391179)(418.96425775,505.12516245)
\curveto(419.79238307,505.15641179)(420.49550839,505.19287045)(421.01113239,505.22411979)
\curveto(422.4486337,505.28661979)(423.82363368,505.34911978)(425.10488299,505.47932778)
\curveto(426.38613231,505.57307845)(427.59967495,505.70328645)(428.75592427,505.89599444)
\lineto(428.43300827,503.84911981)
\moveto(415.47467514,500.48453719)
\curveto(416.30800846,500.42203719)(417.10488311,500.22932786)(417.84446577,499.94287053)
\curveto(418.54759109,499.62516254)(419.18821641,499.23974521)(419.69863374,498.79182922)
\curveto(420.20904973,498.34391189)(420.62571639,497.79703723)(420.91217505,497.22411991)
\curveto(421.20384172,496.61474525)(421.36009105,495.97411993)(421.36009105,495.30224527)
\curveto(421.36009105,494.53661995)(421.16738305,493.86474529)(420.84967506,493.22411997)
\curveto(420.49550839,492.58349598)(420.01634173,492.03661998)(419.41217508,491.55745333)
\curveto(418.77154975,491.10953733)(418.06842443,490.72412)(417.23509111,490.46891201)
\curveto(416.40175779,490.21370401)(415.50592447,490.08870401)(414.54759115,490.08870401)
\curveto(413.55279917,490.08870401)(412.65696718,490.21370401)(411.82363386,490.46891201)
\curveto(410.99550854,490.72412)(410.29238321,491.10953733)(409.71425789,491.55745333)
\curveto(409.13613257,492.03661998)(408.65696724,492.58349598)(408.30800858,493.22411997)
\curveto(407.95384192,493.86474529)(407.79238325,494.53661995)(407.79238325,495.30224527)
\curveto(407.79238325,496.00537059)(407.95384192,496.64599458)(408.27154991,497.25537057)
\curveto(408.59446591,497.86474523)(409.01113257,498.40641189)(409.55279923,498.88557855)
\curveto(410.06842455,499.33349587)(410.74030054,499.71891187)(411.50592453,500.00537053)
\curveto(412.27154985,500.29703719)(413.07363384,500.45328652)(413.96946583,500.52099452)
\curveto(413.90697249,500.77620385)(413.77675783,500.96891185)(413.58404983,501.15641185)
\curveto(413.39654983,501.31787051)(413.04238317,501.47932784)(412.56321651,501.64078651)
\lineto(412.91217518,502.21370383)
\curveto(413.39654983,502.11995317)(413.87571649,502.0209945)(414.35488315,501.95849584)
\curveto(414.83404981,501.86474517)(415.34446581,501.7657865)(415.8913418,501.67203717)
\curveto(415.7923818,501.47932784)(415.6986338,501.28661985)(415.63613247,501.09391185)
\curveto(415.5684258,500.90120385)(415.50591914,500.70849585)(415.47467514,500.48453719)
\moveto(419.15175775,495.46370393)
\curveto(419.15175775,496.03661992)(419.02675775,496.58349592)(418.80279909,497.09391191)
\curveto(418.54759109,497.6043279)(418.2246751,498.02099456)(417.80800843,498.40641189)
\curveto(417.39654977,498.79182922)(416.91217511,499.07828655)(416.33925779,499.30224521)
\curveto(415.76113247,499.49495321)(415.18821647,499.62516254)(414.54759115,499.62516254)
\curveto(413.90696716,499.62516254)(413.29759117,499.49495321)(412.71946584,499.30224521)
\curveto(412.14654985,499.07828655)(411.66738319,498.79182922)(411.2819672,498.40641189)
\curveto(410.86530054,498.02099456)(410.54759121,497.6043279)(410.32363388,497.09391191)
\curveto(410.09967522,496.58349592)(410.00071655,496.03661992)(410.00071655,495.46370393)
\curveto(410.00071655,494.85432794)(410.09967522,494.31266128)(410.32363388,493.82828662)
\curveto(410.54759121,493.34911997)(410.86530054,492.9324533)(411.2819672,492.55224531)
\curveto(411.66738319,492.16682932)(412.14654985,491.88037065)(412.71946584,491.68766132)
\curveto(413.29759117,491.49495333)(413.90696716,491.36474533)(414.54759115,491.36474533)
\curveto(415.18821647,491.36474533)(415.79238313,491.49495333)(416.37050846,491.68766132)
\curveto(416.94863378,491.88037065)(417.42779911,492.16682932)(417.84446577,492.55224531)
\curveto(418.2246751,492.9324533)(418.54759109,493.34911997)(418.80279909,493.82828662)
\curveto(419.02675775,494.31266128)(419.15175775,494.85432794)(419.15175775,495.46370393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.29812028,521.86006517)
\curveto(424.56895364,521.92777184)(422.709579,521.92777184)(420.66270436,521.86006517)
\curveto(418.61582839,521.79757184)(416.56895376,521.70381584)(414.55332846,521.63610651)
\curveto(414.52207912,521.44339851)(414.48562046,521.28714918)(414.48562046,521.15694118)
\curveto(414.45437112,521.03194119)(414.42312046,520.90173185)(414.39186979,520.77152386)
\lineto(413.11062048,520.57881586)
\curveto(413.04812048,520.96423185)(412.98562048,521.44339851)(412.95437115,521.9902745)
\curveto(412.88666181,522.5006905)(412.88666181,523.07881582)(412.88666181,523.65173181)
\lineto(412.88666181,528.90173173)
\curveto(412.88666181,529.2506904)(412.85541248,529.57360772)(412.79291248,529.82881572)
\curveto(412.73041248,530.08402372)(412.60020315,530.27673171)(412.40749515,530.46943971)
\curveto(412.21478716,530.66214904)(411.95957916,530.8236077)(411.64186983,530.9486077)
\curveto(411.2877045,531.0788157)(410.87103784,531.2038157)(410.36062052,531.3340237)
\lineto(410.67832851,532.09964902)
\curveto(411.38666184,532.03715569)(412.08978716,531.94339835)(412.85541248,531.84443969)
\curveto(413.58978714,531.75069302)(414.39186979,531.62048236)(415.22520311,531.4590237)
\curveto(415.12624578,531.0788157)(415.06374578,530.66214904)(415.00124578,530.24548238)
\curveto(414.93353645,529.79756505)(414.90228712,529.38089839)(414.90228712,528.9954824)
\lineto(414.90228712,528.16735708)
\curveto(416.66270442,528.16735708)(418.52207906,528.19861041)(420.4387457,528.26110374)
\curveto(422.36062034,528.32361041)(424.28249498,528.42256241)(426.19916161,528.61527174)
\lineto(426.19916161,529.95902105)
\curveto(426.19916161,530.27672905)(426.13666828,530.59964637)(426.07416161,530.85485437)
\curveto(425.97520162,531.11006237)(425.81374562,531.30277036)(425.62624562,531.49547969)
\curveto(425.40228696,531.68297969)(425.1106203,531.84443702)(424.76166163,532.00589569)
\curveto(424.37624564,532.13089569)(423.92832831,532.29235435)(423.35020299,532.42256235)
\lineto(423.67312032,533.219437)
\curveto(424.5377043,533.094437)(425.36582829,532.99547967)(426.13666161,532.90172901)
\curveto(426.90228694,532.80276901)(427.73562026,532.67777034)(428.56895358,532.51631301)
\curveto(428.46999358,532.13089569)(428.40749491,531.71943702)(428.34499491,531.30277036)
\curveto(428.28250158,530.85485437)(428.24603492,530.43818771)(428.24603492,530.05277038)
\lineto(428.24603492,525.54235445)
\curveto(428.24603492,525.15693846)(428.21478158,524.7402718)(428.18352825,524.32360514)
\curveto(428.15227492,523.90693848)(428.12103492,523.49547982)(428.05852825,523.11006249)
\curveto(427.99082159,522.72464649)(427.95956825,522.33922917)(427.89707092,522.02152117)
\curveto(427.83457759,521.66735451)(427.79811092,521.38089585)(427.73561226,521.12568785)
\lineto(426.42311228,520.93297985)
\curveto(426.39185894,521.06319319)(426.36061894,521.18818785)(426.36061894,521.34964651)
\curveto(426.32936561,521.51110385)(426.29812561,521.66735451)(426.29812561,521.86006251)
\moveto(426.19916561,524.06839581)
\lineto(426.19916561,527.17256243)
\curveto(424.40749897,527.23505576)(422.55333233,527.23505576)(420.6314577,527.20381576)
\curveto(418.67833239,527.14132243)(416.76166576,527.07881576)(414.90229112,526.9798571)
\lineto(414.90229112,525.03194113)
\curveto(414.90229112,524.26110647)(414.83979112,523.52673181)(414.70958312,522.82360783)
\curveto(415.57416577,522.82360783)(416.50645776,522.82360783)(417.46479108,522.85486116)
\curveto(418.4231244,522.88611449)(419.41791638,522.91735449)(420.40749903,522.94860782)
\curveto(421.36583235,522.97986116)(422.36062434,523.01110116)(423.35020699,523.07882115)
\curveto(424.31374964,523.11007449)(425.27208296,523.17256782)(426.19916561,523.23507049)
\lineto(426.19916561,524.06840381)
\moveto(434.64708282,516.77152925)
\curveto(433.8137495,516.80277858)(432.76166551,516.83923725)(431.5429162,516.87048792)
\curveto(430.32937488,516.87048792)(429.01687357,516.90173725)(427.61062426,516.93298791)
\lineto(425.36583229,516.93298791)
\curveto(424.43874964,516.93298791)(423.44916565,516.90173725)(422.36062434,516.87048792)
\curveto(421.27208302,516.83923725)(420.18354037,516.80277858)(419.06374972,516.77152925)
\curveto(417.94395374,516.74027458)(416.88666175,516.70902392)(415.86582844,516.67777325)
\curveto(414.83978712,516.64652392)(413.91270446,516.61527459)(413.11062048,516.57881592)
\curveto(412.28249516,516.51631592)(411.6731205,516.48506525)(411.25645384,516.48506525)
\curveto(410.42312052,516.42256526)(409.62624586,516.39131592)(408.82416187,516.32360792)
\curveto(408.02207922,516.26110659)(407.2564539,516.16735726)(406.48562058,516.06839859)
\lineto(405.68874592,518.24548256)
\curveto(406.64707924,518.11527456)(407.54291256,518.05277323)(408.43874588,517.99027456)
\curveto(409.30332853,517.92777323)(410.23041252,517.8913159)(411.22520317,517.86006523)
\curveto(411.7356205,517.8288159)(412.43874582,517.8288159)(413.30332847,517.8288159)
\lineto(416.0897871,517.8288159)
\curveto(417.11062042,517.8288159)(418.1679124,517.86006523)(419.25645372,517.8913159)
\curveto(420.34499503,517.92777323)(421.36582835,517.9590239)(422.39186967,517.99027456)
\curveto(423.41791232,517.99027456)(424.34499497,518.0215239)(425.1783283,518.05277323)
\curveto(426.00645362,518.0840239)(426.70957894,518.11527456)(427.22520293,518.1517319)
\curveto(428.66270424,518.21423189)(430.03770422,518.27673189)(431.31895354,518.40694123)
\curveto(432.60020285,518.50069056)(433.8137455,518.63089856)(434.96999481,518.82360789)
\lineto(434.64707882,516.77152392)
\moveto(421.17832836,510.948608)
\curveto(421.91270434,510.43819068)(422.74603767,509.89131602)(423.67312032,509.38089869)
\curveto(424.60020297,508.83923204)(425.55853629,508.32360804)(426.52207894,507.81319072)
\curveto(427.48041226,507.30277339)(428.46999491,506.8861074)(429.43353623,506.43819074)
\curveto(430.39186955,506.02152408)(431.31895354,505.63610675)(432.15228686,505.31839876)
\lineto(430.32937088,503.55798278)
\curveto(428.60020291,504.7715241)(426.96999493,505.89131608)(425.40228696,506.9173574)
\curveto(423.79812032,507.94339872)(422.16791234,509.03194137)(420.46999503,510.15173202)
\curveto(419.03249505,508.54756537)(417.43353641,507.20381606)(415.64186977,506.05277341)
\curveto(413.85020313,504.9017321)(412.05853649,503.97464944)(410.29812052,503.20381612)
\lineto(409.71999519,503.87569078)
\curveto(412.15228716,505.12569076)(414.23041246,506.46944007)(415.92832843,507.87569072)
\curveto(417.58978708,509.28714936)(418.87103772,510.82360801)(419.76686971,512.45381598)
\curveto(419.89708304,512.70902398)(419.99082837,512.93298264)(419.99082837,513.06319064)
\curveto(419.99082837,513.18819064)(419.86582838,513.3496493)(419.61062038,513.5423573)
\curveto(419.41791238,513.6673573)(419.19395372,513.79756529)(418.93353639,513.95902396)
\curveto(418.67832839,514.08402396)(418.2981204,514.30798262)(417.78249507,514.59964928)
\lineto(418.32937106,515.33402394)
\curveto(419.16270439,515.07881594)(419.95957904,514.85485728)(420.73041236,514.66214928)
\curveto(421.49603768,514.43819062)(422.29812034,514.18298262)(423.12624566,513.86006529)
\curveto(422.55332833,512.80277331)(421.91270434,511.84443999)(421.17832836,510.948608)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.9012288,514.76582733)
\curveto(438.75018748,513.80749401)(437.53143683,512.97416069)(436.21893685,512.27103537)
\curveto(434.87518754,511.53666071)(433.56268756,510.89603539)(432.21893691,510.35436873)
\lineto(431.70852092,510.95853539)
\curveto(432.73456224,511.40645272)(433.72414489,511.95332737)(434.68247821,512.5939527)
\curveto(435.64602086,513.19811936)(436.57310351,513.83874468)(437.4376875,514.54186867)
\curveto(438.27102082,515.25020199)(439.03664614,515.98457665)(439.73977013,516.81790997)
\curveto(440.41164612,517.61478596)(440.98977011,518.44811928)(441.46893677,519.31270193)
\curveto(440.95852078,519.2814486)(440.34914479,519.2502086)(439.7085208,519.2502086)
\curveto(439.03664614,519.21375527)(438.45852082,519.18250193)(437.94810349,519.1512486)
\curveto(437.53143683,519.08875527)(437.02102084,519.05750193)(436.38039552,518.98979127)
\curveto(435.73977019,518.92729794)(435.1668542,518.8335406)(434.58872888,518.73458194)
\lineto(433.63039556,520.55749391)
\curveto(434.10956222,520.43249391)(434.65122888,520.36999391)(435.2293542,520.33353525)
\curveto(435.80747819,520.27104192)(436.34914485,520.23978858)(436.92727018,520.23978858)
\curveto(438.01060349,520.20853525)(439.16685414,520.23978858)(440.31789546,520.37000191)
\curveto(441.46893677,520.49500191)(442.52622876,520.68770991)(443.48456208,520.97416857)
\lineto(443.8699794,520.62520991)
\curveto(444.3178954,520.52624991)(444.82831272,520.46375258)(445.40643671,520.43250191)
\curveto(445.97935404,520.37000858)(446.5262287,520.37000858)(447.06789536,520.37000858)
\curveto(447.83872868,520.37000858)(448.63560333,520.40126191)(449.50018732,520.52625791)
\curveto(450.36476997,520.62521791)(451.29185396,520.81792457)(452.31789528,521.10438324)
\lineto(453.2762286,520.40125791)
\curveto(452.34914461,518.70334194)(451.13039529,517.1043833)(449.66164598,515.63042599)
\curveto(450.10956198,515.31271666)(450.58872864,514.98980066)(451.16685396,514.67209267)
\curveto(451.70852062,514.35438334)(452.28664594,514.06271668)(452.85956194,513.80750868)
\curveto(453.43768726,513.55230068)(454.04706192,513.29709269)(454.65122857,513.07313402)
\curveto(455.2293539,512.84917536)(455.77102056,512.6877167)(456.28664588,512.5575087)
\lineto(454.68247791,510.86480072)
\lineto(448.92726999,514.92730066)
\curveto(447.32310335,513.39084202)(445.59914471,512.07834204)(443.70852074,510.98980072)
\curveto(444.0626874,510.92730739)(444.41164606,510.89605406)(444.76581139,510.83355006)
\curveto(445.11477005,510.76584339)(445.46893671,510.73459006)(445.82310337,510.70333673)
\curveto(445.72414338,510.28667007)(445.66164604,509.90125274)(445.59914471,509.52104474)
\curveto(445.53143805,509.13562875)(445.50018471,508.75021142)(445.50018471,508.37000343)
\lineto(445.50018471,507.25021145)
\curveto(446.65122603,507.28146211)(447.70851801,507.31271144)(448.66685133,507.34396211)
\curveto(449.63039265,507.37521144)(450.39601797,507.40646211)(450.97414196,507.43771144)
\curveto(452.41164328,507.50542078)(453.78664325,507.56791944)(455.06789257,507.69812877)
\curveto(456.34914188,507.7918781)(457.56268453,507.92208744)(458.71893385,508.1095861)
\lineto(458.39601785,506.06271146)
\curveto(457.56268453,506.09396213)(456.51060055,506.1304208)(455.29185123,506.16167013)
\curveto(454.07830992,506.16167013)(452.7658086,506.19291946)(451.35955929,506.22417013)
\curveto(450.78143397,506.22417013)(450.01060064,506.19291946)(449.11476732,506.19291946)
\curveto(448.18768467,506.19291946)(447.19810069,506.16167013)(446.10955937,506.1304208)
\curveto(445.02101805,506.09396213)(443.9324754,506.06271146)(442.81268475,506.06271146)
\curveto(441.69289544,506.0314528)(440.63560345,506.00020213)(439.61477013,505.9689528)
\curveto(438.58872882,505.93770213)(437.66164616,505.90124347)(436.85956218,505.86999413)
\curveto(436.03143686,505.80749413)(435.4220622,505.77624347)(435.00539554,505.77624347)
\curveto(434.17206222,505.7137448)(433.37518756,505.67728614)(432.57310357,505.61478614)
\curveto(431.77102092,505.55228614)(431.0053956,505.45332747)(430.23456228,505.35957681)
\lineto(429.43768762,507.53666077)
\curveto(430.39602094,507.40645278)(431.29185426,507.31270211)(432.18768758,507.28145278)
\curveto(433.05227023,507.21374478)(433.97935422,507.18249411)(434.97414487,507.15124345)
\curveto(435.3595622,507.11999411)(435.86997952,507.11999411)(436.51060351,507.11999411)
\lineto(438.55747815,507.11999411)
\lineto(440.92727011,507.11999411)
\curveto(441.75539544,507.11999411)(442.58872876,507.15124345)(443.42206208,507.18249411)
\lineto(443.42206208,508.43249409)
\curveto(443.42206208,508.91166075)(443.32310208,509.29707808)(443.16685408,509.55228608)
\curveto(442.97414475,509.80749407)(442.68247809,510.03145274)(442.2345621,510.19291007)
\curveto(442.01060343,510.06269674)(441.82310343,509.96895274)(441.63039544,509.86999407)
\curveto(441.43768744,509.77624741)(441.21372878,509.67728608)(441.02102078,509.58353541)
\lineto(440.54185412,510.1304114)
\curveto(441.56268744,510.70332739)(442.49497942,511.31270205)(443.39081141,511.95332737)
\lineto(439.9012288,514.76582733)
\moveto(440.63560345,515.40645266)
\curveto(441.27622878,514.89603533)(441.9793541,514.47936867)(442.68247809,514.13041134)
\curveto(443.39081141,513.74499401)(444.09393673,513.42207802)(444.85956206,513.13561936)
\curveto(447.13560335,515.05749399)(448.95852066,517.16686863)(450.36476997,519.50541126)
\curveto(449.97935398,519.47415793)(449.56268732,519.4377046)(449.11476999,519.40645126)
\curveto(448.63560333,519.34395793)(448.21893667,519.3127046)(447.90122868,519.3127046)
\curveto(447.48456202,519.25021126)(447.00539536,519.18249127)(446.42727003,519.1199966)
\curveto(445.85435404,519.05750327)(445.30747805,518.95853794)(444.73456206,518.89603794)
\lineto(444.15643673,519.95332992)
\curveto(443.73977007,519.0574966)(443.22935408,518.25541395)(442.61997942,517.52103796)
\curveto(442.01060343,516.7814553)(441.33872878,516.07832998)(440.63560345,515.40645532)
\moveto(450.58872864,494.19291031)
\curveto(448.92726999,494.25541164)(447.09914469,494.25541164)(445.15122872,494.19291031)
\curveto(443.16685408,494.13041164)(441.21372878,494.06270231)(439.22935414,493.96895298)
\curveto(439.16685414,493.77624365)(439.13560348,493.55228632)(439.09914481,493.35957699)
\curveto(439.06789548,493.16686899)(439.03664614,493.00541166)(439.00539548,492.81791033)
\lineto(437.72414483,492.62520233)
\curveto(437.66164616,493.04186899)(437.59914483,493.52103565)(437.5626875,494.03145298)
\curveto(437.5001875,494.57832764)(437.5001875,495.1199943)(437.5001875,495.69811962)
\lineto(437.5001875,500.62520221)
\curveto(437.5001875,500.97416087)(437.46893683,501.2970782)(437.40643683,501.5522862)
\curveto(437.33872884,501.80749419)(437.21372884,502.00020219)(437.02102084,502.19291019)
\curveto(436.82831284,502.38561952)(436.57310351,502.54186885)(436.25539552,502.67207818)
\curveto(435.93247819,502.80228618)(435.4845622,502.92728618)(434.97414487,503.05749418)
\lineto(435.2918542,503.8231195)
\curveto(435.99497952,503.7606195)(436.70331285,503.66166083)(437.46893683,503.56791017)
\curveto(438.23456216,503.47416084)(439.00539548,503.34395284)(439.8387288,503.18249417)
\curveto(439.73977013,502.80228618)(439.67727013,502.38561952)(439.61477013,501.96895286)
\curveto(439.54706214,501.52103553)(439.51581147,501.10436887)(439.51581147,500.71895288)
\lineto(439.51581147,500.23978622)
\curveto(441.24497944,500.23978622)(443.03664608,500.30228622)(444.89081139,500.36999422)
\curveto(446.71893669,500.43249422)(448.57310333,500.52624355)(450.4949793,500.68770221)
\lineto(450.4949793,501.58353553)
\curveto(450.4949793,501.90124353)(450.42727264,502.22416085)(450.36476597,502.47936885)
\curveto(450.27101931,502.73457685)(450.10955798,502.92728618)(449.88559931,503.11999417)
\curveto(449.66164198,503.31270217)(449.37518332,503.47416084)(449.02101666,503.6304115)
\curveto(448.63559933,503.7606195)(448.18768334,503.92207816)(447.64601668,504.04707816)
\lineto(447.96372868,504.84916082)
\curveto(448.82831266,504.71895282)(449.66164598,504.62520215)(450.45852064,504.52624349)
\curveto(451.22935396,504.43249415)(452.03143661,504.30228616)(452.85956194,504.14603549)
\curveto(452.76581527,503.7606195)(452.7033126,503.34395284)(452.63560327,502.92728618)
\curveto(452.57310994,502.47936885)(452.54185661,502.06270219)(452.54185661,501.6772862)
\lineto(452.54185661,497.55228626)
\curveto(452.54185661,496.78145294)(452.47936327,496.01582761)(452.34914728,495.18249429)
\curveto(452.21893394,494.35436897)(452.12518995,493.67728632)(452.03143928,493.16686899)
\lineto(450.71893663,492.97416099)
\curveto(450.65122997,493.16686899)(450.61997664,493.35957699)(450.61997664,493.55228632)
\curveto(450.61997664,493.77624365)(450.5887233,494.00020231)(450.5887233,494.19291031)
\moveto(450.49497664,496.07832761)
\lineto(450.49497664,499.25020223)
\curveto(448.76580866,499.31270223)(446.94289269,499.31270223)(445.08351805,499.2814529)
\curveto(443.22935141,499.2137449)(441.37518477,499.15124357)(439.5158088,499.05749424)
\lineto(439.5158088,497.04186893)
\curveto(439.5158088,496.71895294)(439.48455947,496.43249428)(439.48455947,496.10957761)
\curveto(439.4533128,495.79186895)(439.42206214,495.47416096)(439.35956214,495.15124363)
\curveto(441.11477011,495.18249429)(442.97414475,495.21374496)(444.92727005,495.28145296)
\curveto(446.84393669,495.34395296)(448.70331266,495.43770229)(450.4949793,495.56791029)
\lineto(450.4949793,496.07832761)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.99440882,570.70692723)
\curveto(482.99440882,570.06630191)(482.93190882,569.46213658)(482.86940882,568.91526059)
\curveto(482.77045016,568.37359393)(482.67670082,567.89442727)(482.57774216,567.47776061)
\lineto(481.23399151,567.28505262)
\curveto(481.17149151,567.67046994)(481.07774218,568.14963527)(481.01003418,568.75380326)
\curveto(480.94753285,569.33192725)(480.88503418,569.91005258)(480.88503418,570.45171923)
\curveto(480.37461686,570.38921923)(479.8277422,570.35796857)(479.31732487,570.32671924)
\curveto(478.77045022,570.29026057)(478.22878356,570.25901124)(477.71836757,570.22776057)
\curveto(477.45795024,570.19651124)(477.17149157,570.16526057)(476.78607558,570.13401124)
\curveto(476.40586625,570.10276057)(475.98919959,570.06630191)(475.5412836,570.00380324)
\curveto(475.09336761,569.94130191)(474.67670094,569.91005258)(474.22878362,569.84234458)
\curveto(473.78086629,569.77984458)(473.36419963,569.74859391)(473.04649164,569.71734458)
\lineto(471.82774232,571.79546988)
\curveto(472.53086631,571.67046988)(473.2704503,571.60276055)(474.09857562,571.54026055)
\curveto(474.90065827,571.47776055)(475.63503426,571.47776055)(476.33815825,571.50901122)
\curveto(477.8746169,571.54026055)(479.34857554,571.60276055)(480.75482485,571.70171922)
\curveto(482.12982483,571.76421921)(483.44232481,571.89442721)(484.72357546,572.01942721)
\curveto(486.00482477,572.14963521)(487.24961676,572.27463521)(488.4683674,572.43609387)
\curveto(489.68190872,572.56630187)(490.90065803,572.7538032)(492.11419935,573.0142192)
\lineto(492.11419935,572.18088587)
\curveto(490.39024204,571.82671921)(488.82253273,571.54026055)(487.34857542,571.31630189)
\curveto(485.87461678,571.06109389)(484.40586613,570.86838589)(482.99440882,570.70692723)
\moveto(494.22878332,568.88401126)
\curveto(492.85378334,568.82151126)(491.47878336,568.75380326)(490.12982471,568.66005259)
\curveto(488.75482473,568.5298446)(487.60378342,568.4048446)(486.7079501,568.24338593)
\lineto(485.87461678,570.03505257)
\curveto(486.2600341,569.94130191)(486.80170076,569.87880324)(487.51003408,569.84234458)
\curveto(488.21315807,569.77984458)(488.8537834,569.77984458)(489.49440872,569.81109391)
\lineto(490.6767007,569.81109391)
\curveto(491.09336736,569.81109391)(491.51003402,569.84234458)(491.92670068,569.87880324)
\curveto(492.33815801,569.87880324)(492.72357534,569.91005258)(493.10899133,569.94130191)
\curveto(493.49440866,569.94130191)(493.81211666,569.97255257)(494.12982465,570.00380324)
\lineto(494.12982465,582.61317772)
\curveto(494.12982465,583.31630171)(493.81211666,583.85796837)(493.17149133,584.30588569)
\curveto(492.53086601,584.72255235)(491.54128336,585.10796835)(490.22878338,585.42567767)
\lineto(490.57774204,586.259011)
\curveto(491.60378336,586.134011)(492.66107534,585.97255233)(493.74961666,585.77984434)
\curveto(494.80170064,585.58713634)(495.73399129,585.39442701)(496.56211661,585.23817768)
\curveto(496.46836995,584.85276035)(496.40586595,584.40484436)(496.33815795,583.9256777)
\curveto(496.27566462,583.44651104)(496.24441129,582.99859371)(496.24441129,582.61317772)
\lineto(496.24441129,572.8840112)
\curveto(496.24441129,572.49859387)(496.21315795,572.08192721)(496.18191795,571.60276055)
\curveto(496.15066462,571.09234456)(496.11421129,570.6131779)(496.05170462,570.13401124)
\curveto(495.98919796,569.61838591)(495.95795796,569.17046992)(495.89024596,568.75380326)
\curveto(495.82775263,568.30588593)(495.79649929,567.95692727)(495.73399529,567.70171928)
\lineto(494.35378731,567.50901128)
\curveto(494.29129398,567.67046994)(494.26004065,567.85796861)(494.26004065,568.08192727)
\curveto(494.26004065,568.30588593)(494.22878732,568.56630193)(494.22878732,568.88401126)
\moveto(488.15066208,576.56630181)
\curveto(488.15066208,576.05067782)(487.98920341,575.60276049)(487.69753675,575.1548445)
\curveto(487.37982875,574.70692717)(486.96316209,574.29026051)(486.4527461,573.97255251)
\curveto(485.90587011,573.64963519)(485.27045412,573.39442719)(484.5621208,573.20171919)
\curveto(483.85899547,573.0142192)(483.09337148,572.91526053)(482.26003816,572.91526053)
\curveto(481.42670484,572.91526053)(480.69232885,573.0142192)(479.98920353,573.20171919)
\curveto(479.28607554,573.39442719)(478.64545022,573.68609385)(478.12982489,574.00380318)
\curveto(477.58815823,574.32671918)(477.17149157,574.70692717)(476.88503424,575.1548445)
\curveto(476.56211692,575.60276049)(476.43711692,576.05067782)(476.43711692,576.56630181)
\curveto(476.43711692,577.10796847)(476.56211692,577.61838579)(476.88503424,578.06630179)
\curveto(477.17149157,578.51421911)(477.58815823,578.89963511)(478.12982489,579.22255244)
\curveto(478.64545022,579.54026043)(479.28607554,579.79546976)(479.98919953,579.98817776)
\curveto(480.69232485,580.18088575)(481.42670084,580.27463509)(482.26003416,580.27463509)
\curveto(483.12461682,580.27463509)(483.92670081,580.14963509)(484.66107546,579.95692709)
\curveto(485.36419945,579.73296843)(486.00482477,579.4465111)(486.5152421,579.12359377)
\curveto(487.02565809,578.77463511)(487.41107542,578.38921911)(487.69753275,577.94130179)
\curveto(487.98919941,577.49338579)(488.15065808,577.0454698)(488.15065808,576.56630181)
\moveto(478.73919955,576.69130181)
\curveto(478.73919955,576.34234448)(478.83815822,575.98817782)(479.02565821,575.67046982)
\curveto(479.21836754,575.34755249)(479.47357554,575.06109383)(479.79649153,574.80588583)
\curveto(480.11419953,574.55067784)(480.46836752,574.35796851)(480.91628352,574.19651118)
\curveto(481.33295018,574.03505251)(481.78086617,573.97255251)(482.2912835,573.97255251)
\curveto(482.77045016,573.97255251)(483.21836748,574.03504585)(483.66628348,574.19651118)
\curveto(484.11419947,574.32672451)(484.4996168,574.51421917)(484.82253279,574.77463517)
\curveto(485.14024212,575.0298445)(485.39545012,575.31630183)(485.58815811,575.63401116)
\curveto(485.78086611,575.95692715)(485.87461678,576.30588581)(485.87461678,576.69130181)
\curveto(485.87461678,577.01421914)(485.78087011,577.3631778)(485.58815811,577.68609379)
\curveto(485.39545012,578.00380312)(485.17149145,578.29026045)(484.85378346,578.55067778)
\curveto(484.53086613,578.80588577)(484.15065814,579.02984444)(483.69753281,579.18609377)
\curveto(483.24961682,579.3163071)(482.80170082,579.41005243)(482.2912835,579.41005243)
\curveto(481.78086617,579.41005243)(481.33295018,579.3475591)(480.91628352,579.22255244)
\curveto(480.46836752,579.0923391)(480.11419953,578.89963511)(479.79649153,578.64442711)
\curveto(479.47357554,578.38921911)(479.21836754,578.06630179)(479.02565821,577.74859379)
\curveto(478.83815822,577.4256778)(478.73919955,577.07671913)(478.73919955,576.69130181)
\moveto(490.96315803,581.30067774)
\curveto(490.22878338,581.30067774)(489.30170072,581.2694244)(488.15065808,581.2694244)
\curveto(486.99440876,581.2694244)(485.78086611,581.23817107)(484.53086613,581.23817107)
\curveto(483.28607548,581.20171774)(482.0985755,581.17046441)(480.97878352,581.13921107)
\curveto(479.8277422,581.07671774)(478.93190888,581.04546441)(478.29128356,581.04546441)
\curveto(478.03607556,581.01421107)(477.71836757,580.97775774)(477.33295024,580.97775774)
\curveto(476.94753291,580.94650441)(476.56211692,580.91526441)(476.18190892,580.88401108)
\curveto(475.79649159,580.85275774)(475.4110756,580.82151774)(475.02565827,580.79026441)
\curveto(474.64545028,580.72255775)(474.35378362,580.69130441)(474.09857562,580.66005108)
\lineto(473.1402423,582.45171772)
\curveto(473.71836763,582.32671772)(474.42149162,582.25900972)(475.2183676,582.19650972)
\curveto(476.02045026,582.13401639)(476.72357558,582.13401639)(477.33295024,582.13401639)
\curveto(477.8121169,582.13401639)(478.39024222,582.13401639)(479.09336754,582.16526972)
\curveto(479.79649153,582.16526972)(480.53086619,582.19652306)(481.36419951,582.22776306)
\curveto(482.19753283,582.22776306)(483.06211682,582.25901639)(483.95795014,582.32672305)
\curveto(484.85378346,582.35797639)(485.71836745,582.38921639)(486.5777421,582.45172305)
\curveto(487.44232475,582.51421639)(488.27565807,582.58193638)(489.10899139,582.67568172)
\curveto(489.90586605,582.73817505)(490.64545004,582.83714038)(491.28607536,582.96214038)
\lineto(490.96315803,581.30068174)
\moveto(486.29128344,583.63401504)
\curveto(485.52565811,583.63401504)(484.75482479,583.63401504)(483.95795014,583.6027617)
\curveto(483.15586615,583.57150837)(482.48399149,583.57150837)(481.94232484,583.57150837)
\curveto(481.78086617,583.57150837)(481.58815817,583.54025504)(481.36419951,583.54025504)
\curveto(481.10899151,583.54025504)(480.85378352,583.5090017)(480.56211686,583.5090017)
\curveto(480.24440886,583.5090017)(479.9579502,583.47774837)(479.6350342,583.44650837)
\curveto(479.31732487,583.41005504)(479.02565821,583.37880171)(478.77045022,583.37880171)
\lineto(477.84336756,585.10796701)
\curveto(478.32253289,584.97775368)(478.90065821,584.88400968)(479.57253287,584.79025902)
\curveto(480.21315819,584.66004569)(480.88503418,584.62880169)(481.52565817,584.62880169)
\curveto(482.0360755,584.62880169)(482.77045016,584.66005502)(483.73399147,584.72254835)
\curveto(484.69232479,584.79025502)(485.65065811,584.91525635)(486.67670076,585.04546568)
\lineto(486.29128344,583.63400704)
\moveto(493.71836732,565.33192331)
\curveto(493.202742,565.33192331)(492.53086601,565.36317398)(491.76524202,565.36317398)
\curveto(490.96315803,565.36317398)(490.12982471,565.33192331)(489.30170072,565.33192331)
\curveto(488.4683674,565.30067398)(487.63503408,565.26942331)(486.86940876,565.23817398)
\curveto(486.06732477,565.20171531)(485.39545012,565.17046598)(484.88503412,565.13921531)
\curveto(484.62982479,565.10796465)(484.33815813,565.07671531)(484.02045014,565.07671531)
\curveto(483.69753281,565.04546598)(483.31732481,565.01421532)(482.93190882,564.97775665)
\curveto(482.54649149,564.94650732)(482.12982483,564.91525665)(481.71836751,564.85275665)
\curveto(481.27045018,564.79025665)(480.85378352,564.75379932)(480.46836752,564.69129799)
\lineto(479.37982487,566.61317796)
\curveto(479.6350342,566.55067796)(479.92670087,566.51421929)(480.24440886,566.45171929)
\curveto(480.56211686,566.3892193)(480.91628352,566.35796863)(481.30170084,566.3267193)
\curveto(481.68190884,566.29026063)(482.06732483,566.2590113)(482.45274216,566.2590113)
\curveto(482.83815816,566.22776063)(483.18711682,566.22776063)(483.54128348,566.22776063)
\lineto(486.29128344,566.22776063)
\curveto(487.31732475,566.22776063)(488.40586607,566.22776063)(489.55690872,566.2590113)
\curveto(490.70795004,566.29026063)(491.85899135,566.3267193)(493.010034,566.3892193)
\curveto(494.16628332,566.45171929)(495.24961663,566.51421929)(496.27565795,566.61317796)
\curveto(496.21316462,566.42046996)(496.11419929,566.10276063)(496.02044996,565.71734464)
\curveto(495.92148996,565.33192731)(495.82774196,564.94651132)(495.76524196,564.56630199)
\lineto(495.4110753,562.73817802)
\lineto(495.85899129,562.73817802)
\curveto(495.98920462,562.73817802)(496.11419929,562.77463535)(496.24440862,562.80588602)
\lineto(496.08294996,561.30067804)
\curveto(494.86940864,561.36317804)(493.65065799,561.39442737)(492.37461668,561.39442737)
\curveto(491.09336736,561.39442737)(489.84336738,561.36317804)(488.6610754,561.33192737)
\curveto(487.47357542,561.30067804)(486.42149143,561.26942737)(485.45795012,561.23817804)
\curveto(484.4996168,561.17047004)(483.76524214,561.13921937)(483.24961682,561.13921937)
\curveto(483.21836348,560.94651138)(483.18712348,560.72255271)(483.18712348,560.49859405)
\lineto(483.18712348,559.92567806)
\lineto(483.18712348,559.09234474)
\curveto(483.18712348,558.73817808)(483.24961682,558.51421941)(483.44233148,558.38921942)
\curveto(483.60379014,558.25901142)(483.9579568,558.19651142)(484.49962346,558.16526075)
\lineto(487.34858209,558.16526075)
\curveto(488.4996234,558.19651142)(489.68191539,558.25901142)(490.9006647,558.32671942)
\curveto(492.11420602,558.38921942)(493.33295666,558.48296875)(494.54649798,558.58192741)
\curveto(495.73399796,558.70692741)(496.78608194,558.83713674)(497.68191526,558.96213674)
\lineto(497.23399127,557.01421944)
\curveto(496.08294996,557.07671944)(494.83815797,557.10796877)(493.55690866,557.10796877)
\curveto(492.24440868,557.10796877)(490.9319087,557.10796877)(489.65065805,557.07671944)
\curveto(488.33815807,557.07671944)(487.09336742,557.0454701)(485.87461678,556.97776077)
\curveto(484.66107546,556.94651144)(483.57253281,556.91526077)(482.64545016,556.85276077)
\curveto(482.0985755,556.82151144)(481.71836751,556.94651144)(481.45795018,557.26942743)
\curveto(481.20274218,557.58713676)(481.10899151,557.97255276)(481.10899151,558.42047008)
\lineto(481.10899151,559.41005273)
\curveto(481.10899151,559.79546939)(481.07774218,560.11838606)(481.01003418,560.37359405)
\curveto(480.94753285,560.62880338)(480.85378352,560.82151138)(480.69232485,561.01421938)
\curveto(480.53086619,561.20171937)(480.30690886,561.36317804)(480.0204502,561.49338604)
\curveto(479.73399154,561.61838603)(479.34857554,561.74859403)(478.86940888,561.9100527)
\lineto(479.18711688,562.61317802)
\curveto(480.30690886,562.48296869)(481.49440884,562.38921936)(482.77045016,562.35796869)
\curveto(484.02045014,562.29026069)(485.27045012,562.29026069)(486.54649143,562.29026069)
\curveto(487.79649141,562.29026069)(489.01003406,562.32671936)(490.22878338,562.38921936)
\curveto(491.44232469,562.45171935)(492.56211668,562.51421935)(493.61940866,562.58192735)
\lineto(493.71836866,565.33192731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.4610441,556.38557735)
\curveto(404.40375212,556.32308402)(403.4454188,556.29183068)(402.58083615,556.22932802)
\curveto(401.68500149,556.16162135)(400.82041884,556.03661869)(399.95583619,555.87516136)
\lineto(399.2214602,557.38036933)
\curveto(397.94021088,555.4584947)(396.47146024,553.76057739)(394.8047936,552.29182808)
\curveto(393.14333495,550.81786943)(391.35166832,549.44286945)(389.46104434,548.22932814)
\lineto(388.82041902,548.80224413)
\curveto(390.41937766,549.85953611)(391.86208564,551.0418281)(393.20583629,552.38557741)
\curveto(394.51833493,553.72932805)(395.66937758,555.17203603)(396.6954189,556.70849468)
\curveto(396.17979358,556.64078801)(395.66937758,556.57828135)(395.15896026,556.51578668)
\curveto(394.64333493,556.45328001)(394.16416961,556.38557335)(393.71625228,556.35432802)
\curveto(393.04437762,556.26058135)(392.37250297,556.16161868)(391.73187764,556.09912002)
\curveto(391.06000165,556.00537335)(390.45583633,555.90641069)(389.90896034,555.81266136)
\lineto(389.01312702,557.604328)
\curveto(389.23708568,557.53662133)(389.52354434,557.505368)(389.84646034,557.505368)
\curveto(390.16416967,557.47412)(390.48708566,557.44286933)(390.86729366,557.44286933)
\lineto(391.98708564,557.44286933)
\curveto(392.37250297,557.44286933)(392.69541896,557.47412267)(393.01312696,557.47412267)
\curveto(393.65375228,557.505376)(394.38812694,557.536616)(395.15896026,557.604336)
\curveto(395.92458558,557.63558933)(396.66416957,557.69808266)(397.36729356,557.79704399)
\curveto(398.23187754,559.20329331)(398.9662522,560.67725195)(399.53916953,562.24495993)
\curveto(399.2214602,562.24495993)(398.9037522,562.20850659)(398.51833487,562.20850659)
\curveto(398.13291888,562.20850659)(397.71625222,562.17725326)(397.33604423,562.17725326)
\curveto(396.9506269,562.17725326)(396.5652109,562.14599993)(396.17979358,562.14599993)
\curveto(395.79958558,562.14599993)(395.44541892,562.1147466)(395.19021092,562.1147466)
\curveto(394.93500159,562.1147466)(394.6797936,562.08349326)(394.3568776,562.05225326)
\curveto(394.03916961,562.02099993)(393.68500161,561.9845466)(393.29958562,561.92203993)
\curveto(392.91937762,561.8595466)(392.56521096,561.82829327)(392.17979364,561.79703993)
\curveto(391.79958564,561.72933327)(391.44541898,561.69807993)(391.12771099,561.63558127)
\lineto(389.940211,563.52099857)
\curveto(390.51833499,563.42725191)(391.12771099,563.36474791)(391.79958564,563.29703991)
\curveto(392.4714603,563.23454658)(393.17458562,563.23454658)(393.87771094,563.23454658)
\curveto(395.41416959,563.20329325)(396.78916957,563.23454658)(397.97146022,563.36475991)
\curveto(399.1589602,563.45850658)(400.37250285,563.65121857)(401.59125216,563.96892657)
\lineto(402.32562682,563.29705191)
\curveto(401.94021082,562.24496793)(401.4922935,561.25017727)(401.01312684,560.32309329)
\curveto(400.53396018,559.36475997)(399.98708552,558.46892665)(399.38291886,557.63559333)
\curveto(399.73187752,557.5731)(400.14854418,557.50538)(400.66416951,557.474136)
\curveto(401.1745855,557.44288267)(401.65375216,557.44288267)(402.10166815,557.474136)
\curveto(402.71104414,557.474136)(403.3152108,557.50538933)(403.95583613,557.50538933)
\curveto(404.56521078,557.50538933)(405.07562678,557.53664266)(405.4610441,557.60434933)
\lineto(405.4610441,562.94809858)
\curveto(405.4610441,563.61997324)(405.23708544,564.1616399)(404.78916945,564.57830656)
\curveto(404.34125212,564.99497322)(403.5079188,565.38039055)(402.29437748,565.69809854)
\lineto(402.64333481,566.53143186)
\curveto(403.66937746,566.40121853)(404.59646012,566.2449732)(405.3985441,566.1147652)
\curveto(406.16416943,565.98455187)(406.96625208,565.79705721)(407.7995854,565.60434921)
\curveto(407.7006254,565.21893188)(407.63812674,564.77101589)(407.57562674,564.29184923)
\curveto(407.50792007,563.7762239)(407.47666674,563.33351591)(407.47666674,562.94809858)
\lineto(407.47666674,555.84393202)
\curveto(407.47666674,554.56268271)(407.38292007,553.47414139)(407.25270941,552.64080807)
\curveto(407.12770941,551.78143208)(406.96625075,550.97934943)(406.83604275,550.27622411)
\lineto(405.62250143,550.11476544)
\curveto(405.55999477,550.4689321)(405.52354144,550.97934943)(405.4922881,551.65122409)
\curveto(405.46103477,552.29184941)(405.46103477,552.9949734)(405.46103477,553.72934939)
\lineto(405.46103477,556.38559868)
\moveto(408.02353473,567.93768251)
\curveto(409.04436805,567.77622384)(410.03916003,567.61997318)(410.96624269,567.42726518)
\curveto(411.86207601,567.23455718)(412.72665866,567.07309852)(413.55999198,566.91684919)
\curveto(413.46103198,566.53143186)(413.39853465,566.08351587)(413.33603465,565.60434921)
\curveto(413.26832798,565.12518255)(413.23707465,564.67726522)(413.23707465,564.29184923)
\lineto(413.23707465,557.25018267)
\curveto(413.23707465,555.93768269)(413.17458132,554.75539071)(413.04436665,553.72934939)
\curveto(412.91936666,552.70851607)(412.75790799,551.65122409)(412.59644933,550.5939321)
\lineto(411.31520001,550.40122411)
\curveto(411.25270668,551.10434943)(411.22145335,551.84393208)(411.19020002,552.64080807)
\curveto(411.15894668,553.41164006)(411.15894668,554.17726538)(411.15894668,554.91684937)
\lineto(411.15894668,564.29184923)
\curveto(411.15894668,564.96372389)(410.90373869,565.50539054)(410.38811336,565.95330654)
\curveto(409.87769737,566.3699732)(408.98186405,566.75539053)(407.66936407,567.10434919)
\lineto(408.02353073,567.93768251)
\moveto(412.11728,541.08872425)
\curveto(412.309988,541.12518291)(412.50269733,541.15643224)(412.69540533,541.15643224)
\curveto(412.88290532,541.15643224)(413.04436399,541.18768291)(413.23707199,541.18768291)
\lineto(412.82040533,539.45851627)
\curveto(411.955836,539.52099494)(410.99750269,539.5574536)(409.90896004,539.58870293)
\curveto(408.82041872,539.61995227)(407.6693774,539.61995227)(406.51833475,539.61995227)
\curveto(405.36729344,539.61995227)(404.21104412,539.61995227)(403.09125214,539.58870293)
\curveto(401.94021082,539.58870293)(400.9193775,539.5574536)(400.02354418,539.48974427)
\curveto(399.95583752,539.04182828)(399.89333085,538.59391095)(399.83083619,538.20849496)
\lineto(398.61208554,538.02099496)
\curveto(398.48708554,538.43245362)(398.41937754,538.91682828)(398.35687754,539.42724427)
\curveto(398.29437754,539.96891093)(398.26312688,540.51578692)(398.23187754,541.02620291)
\lineto(397.84646022,546.17724417)
\curveto(397.78396022,546.5626615)(397.74750289,546.88036949)(397.68500155,547.14078682)
\curveto(397.62250289,547.39599482)(397.52354422,547.58870281)(397.39854422,547.74495215)
\curveto(397.23708556,547.90641081)(397.0131269,548.03661881)(396.7579189,548.16161881)
\curveto(396.5027109,548.26057747)(396.14854424,548.38557747)(395.70062692,548.5157868)
\lineto(396.05479358,549.31266145)
\curveto(398.74229354,548.96370279)(401.52354416,548.8334948)(404.37250279,548.93245346)
\curveto(407.22146008,548.99495213)(410.0704187,549.15641079)(412.95062666,549.41161879)
\curveto(412.85166666,548.8334948)(412.75791866,548.16161881)(412.69541866,547.42724415)
\curveto(412.59645866,546.69286949)(412.53396,545.95328551)(412.47146,545.18766152)
\curveto(412.40375333,544.4168282)(412.34124667,543.68245354)(412.278752,542.97932822)
\curveto(412.21104533,542.27620289)(412.14853867,541.63557757)(412.11729334,541.08870291)
\moveto(410.48708536,547.81266148)
\curveto(409.8152107,547.81266148)(409.01312672,547.84391081)(408.0547934,547.84391081)
\lineto(405.11208544,547.84391081)
\curveto(404.08604412,547.81266148)(403.1277108,547.78141081)(402.23187748,547.74495215)
\curveto(401.2995855,547.71370281)(400.56521084,547.68245348)(399.98708552,547.65120281)
\lineto(400.11729885,541.57307784)
\lineto(400.11729885,540.64078692)
\curveto(400.88813217,540.64078692)(401.71625749,540.67724425)(402.61209081,540.67724425)
\curveto(403.50792413,540.67724425)(404.40375745,540.70849492)(405.29959077,540.73974425)
\curveto(406.19542409,540.77099492)(407.06000675,540.80224425)(407.92459073,540.80224425)
\curveto(408.78917472,540.83349492)(409.62250804,540.86474425)(410.38813203,540.93245358)
\lineto(410.48709203,547.81266148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.96727034,666.07570087)
\curveto(339.96727034,666.77882486)(339.64435301,667.32049152)(339.00372902,667.76840885)
\curveto(338.3631037,668.18507551)(337.37352105,668.5704915)(336.06101973,668.88820083)
\lineto(336.41518773,669.72153415)
\curveto(337.43601971,669.59653415)(338.4933117,669.43507549)(339.58185435,669.24236749)
\curveto(340.639145,669.0496595)(341.56622898,668.85695016)(342.39956231,668.70070083)
\curveto(342.30060231,668.31528351)(342.23810364,667.86736751)(342.17560364,667.38820085)
\curveto(342.10789698,666.90903419)(342.07664364,666.46111687)(342.07664364,666.07570087)
\lineto(342.07664364,653.1121584)
\curveto(342.07664364,652.60174241)(342.04539031,652.09132642)(342.01415031,651.58090909)
\curveto(341.98289698,651.03403443)(341.95165698,650.49236778)(341.91519031,649.97674245)
\curveto(341.85268365,649.46632646)(341.82144365,648.95590913)(341.75893965,648.47674247)
\curveto(341.69123298,647.99236781)(341.62872632,647.58090915)(341.56623165,647.22674249)
\lineto(340.19123167,647.00278383)
\curveto(340.12352101,647.25799316)(340.09227034,647.61215849)(340.09227034,648.02882515)
\curveto(340.06101701,648.44028381)(340.02977701,648.88820113)(340.02977701,649.37257579)
\curveto(339.99852368,649.82049179)(339.96728368,650.29965978)(339.96728368,650.7788251)
\lineto(339.96728368,652.06007575)
\lineto(339.96728368,655.86736769)
\curveto(339.00374236,655.48195037)(337.88395037,655.09653437)(336.60790906,654.71632638)
\curveto(335.29540908,654.33090905)(333.9152011,653.94549172)(332.50895045,653.62778373)
\curveto(331.10269981,653.27361707)(329.6912425,652.95590907)(328.31624252,652.66424241)
\curveto(326.90997854,652.37778375)(325.65997856,652.15382508)(324.57143724,652.02882509)
\curveto(323.61310392,651.89861709)(322.94122927,651.99236775)(322.55581194,652.37778375)
\curveto(322.17560394,652.73195041)(321.98289595,653.40382506)(321.98289595,654.36215838)
\lineto(321.98289595,661.14861695)
\curveto(321.98289595,661.52882494)(321.91518795,661.88299294)(321.85268662,662.16945027)
\curveto(321.79018795,662.46111693)(321.65997862,662.71632626)(321.46727062,662.94028359)
\curveto(321.27977062,663.16424225)(320.98810396,663.35695025)(320.6391453,663.54445024)
\curveto(320.28497864,663.70590891)(319.80581198,663.86736757)(319.22768665,664.0288249)
\lineto(319.58185465,664.82570089)
\curveto(320.7016453,664.6329929)(321.91518795,664.53924223)(323.22768659,664.47674223)
\curveto(324.54018791,664.40903557)(325.85268656,664.40903557)(327.1964372,664.47674223)
\curveto(328.50893718,664.53923556)(329.82143716,664.6329929)(331.10268648,664.76320089)
\curveto(332.38393712,664.88820089)(333.53497844,665.01840889)(334.62352109,665.21111689)
\lineto(334.23810376,663.35695025)
\curveto(332.25372913,663.41944358)(330.36310382,663.45069691)(328.60789585,663.38820358)
\curveto(326.81101987,663.32049158)(325.3110199,663.22674225)(324.09227058,663.13299292)
\lineto(324.09227058,654.94028371)
\curveto(324.09227058,654.52361705)(324.19122925,654.23715839)(324.41518791,654.07570105)
\curveto(324.63914524,653.91424239)(324.9256039,653.85174239)(325.3110199,653.88299306)
\curveto(326.20685455,653.94549172)(327.3266452,654.04445039)(328.60789585,654.23715839)
\curveto(329.88393716,654.42465972)(331.19643714,654.64861705)(332.54018779,654.90903438)
\curveto(333.8839371,655.16424237)(335.22768641,655.48195037)(336.54018773,655.80486769)
\curveto(337.82143704,656.12257569)(338.97247836,656.44028369)(339.96727034,656.82570101)
\lineto(339.96727034,666.07570087)
\moveto(343.71206229,640.95590925)
\curveto(342.36310364,640.98715858)(341.05581166,640.98715858)(339.77456235,640.98715858)
\curveto(338.4933117,640.98715858)(337.24331172,640.98715858)(336.0297704,640.95590925)
\curveto(334.81101975,640.95590925)(333.6287291,640.92465992)(332.54018779,640.85695059)
\curveto(331.4203958,640.82570125)(330.39956249,640.76320125)(329.4672705,640.70070126)
\curveto(328.89435318,640.66424259)(328.47768652,640.79445059)(328.22247852,641.04965992)
\curveto(327.96727052,641.34132658)(327.83706253,641.69028391)(327.83706253,642.10695057)
\lineto(327.83706253,645.91424251)
\curveto(327.83706253,646.3621585)(327.80581186,646.74757583)(327.74331186,647.06528383)
\curveto(327.67560386,647.38820116)(327.58185453,647.64340915)(327.3891452,647.83611715)
\curveto(327.1964372,648.02882515)(326.90997854,648.18507581)(326.55581188,648.31528381)
\curveto(326.20685455,648.44028381)(325.72768656,648.60174247)(325.1183119,648.79445047)
\lineto(325.46727056,649.59653446)
\curveto(325.75893722,649.52882512)(326.10789588,649.49757579)(326.52456254,649.43507579)
\curveto(326.90997854,649.37257579)(327.3266452,649.34132646)(327.74331186,649.30486779)
\curveto(328.15997852,649.24236779)(328.57143718,649.21111713)(328.98810384,649.14861713)
\curveto(329.4047705,649.08090913)(329.79018783,649.0496598)(330.10789582,649.01840913)
\curveto(330.04539583,648.76320113)(330.01414516,648.40903447)(329.98289583,647.96111715)
\curveto(329.95164516,647.51320115)(329.95164516,647.09653449)(329.95164516,646.7163265)
\lineto(329.95164516,643.09653429)
\curveto(329.95164516,642.64861723)(330.04539583,642.36215856)(330.26935316,642.23715857)
\curveto(330.46206249,642.10695057)(330.87872915,642.01320124)(331.4881038,641.97674257)
\curveto(332.25372913,641.97674257)(333.18081178,641.97674257)(334.26935309,642.01320124)
\curveto(335.35789575,642.07570124)(336.44643706,642.13820123)(337.59747838,642.20070123)
\curveto(338.74852103,642.2996599)(339.86831168,642.39340923)(340.98810366,642.4923679)
\curveto(342.10789564,642.61736789)(343.13393696,642.74757589)(344.06101961,642.87257589)
\lineto(343.71206229,640.95590925)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.64833769,444.79199279)
\lineto(536.79938034,444.79199279)
\curveto(537.11708833,444.79199279)(537.471255,444.82324212)(537.82542166,444.82324212)
\curveto(538.14312965,444.82324212)(538.49729631,444.85449146)(538.84625498,444.91699279)
\curveto(539.1691723,444.94824612)(539.5493803,445.01595279)(539.96604696,445.07845012)
\lineto(539.96604696,454.35970065)
\curveto(539.96604696,455.0315753)(539.71083896,455.57324196)(539.20042164,456.02115795)
\curveto(538.68479631,456.43782462)(537.78896299,456.82324194)(536.47646301,457.1722006)
\lineto(536.83062967,458.00553392)
\curveto(537.85667099,457.84928326)(538.84625498,457.6878246)(539.77333763,457.4951166)
\curveto(540.66917228,457.3024086)(541.53375493,457.14094994)(542.36708826,456.98470061)
\curveto(542.27334159,456.59928328)(542.20562959,456.15136729)(542.14312959,455.67220063)
\curveto(542.08063626,455.19303397)(542.04938293,454.74511664)(542.04938293,454.35970065)
\lineto(542.04938293,436.85449158)
\curveto(542.04938293,436.21386759)(542.01292959,435.4794916)(541.98167626,434.67740894)
\curveto(541.95042293,433.84928362)(541.91918293,433.04720097)(541.8879296,432.21386765)
\curveto(541.82543626,431.41699233)(541.7889696,430.64615834)(541.72647093,429.88053435)
\curveto(541.6639776,429.10970103)(541.56501227,428.4690757)(541.5025136,427.95865971)
\lineto(540.22125495,427.79720105)
\curveto(540.15875496,428.18261704)(540.12750562,428.6617837)(540.12750562,429.20865969)
\curveto(540.09625496,429.75032635)(540.06500429,430.32845034)(540.02854696,430.90136767)
\curveto(539.99729629,431.51074232)(539.96604696,432.08886765)(539.96604696,432.72428364)
\lineto(539.96604696,434.58365961)
\lineto(539.96604696,443.70345014)
\curveto(539.51812963,443.70345014)(539.13271364,443.67220081)(538.81500431,443.67220081)
\curveto(538.46083898,443.64095014)(538.11188032,443.60449148)(537.78896299,443.60449148)
\curveto(537.471255,443.57324214)(537.11708833,443.54199281)(536.79938034,443.54199281)
\curveto(536.44521368,443.51074214)(536.06500435,443.47949148)(535.64833769,443.47949148)
\lineto(535.64833769,437.97428356)
\curveto(535.64833769,437.33365957)(535.61708436,436.59928358)(535.58063102,435.79720093)
\curveto(535.54937769,434.96907561)(535.51813769,434.16699295)(535.45563103,433.33365963)
\curveto(535.39313769,432.50032631)(535.35667103,431.73470099)(535.2941737,431.00032633)
\curveto(535.23166703,430.22949168)(535.13271503,429.58886769)(535.07021503,429.07845036)
\lineto(533.85667238,428.91699303)
\curveto(533.78896572,429.33365969)(533.75771239,429.81282502)(533.75771239,430.32845034)
\curveto(533.72645905,430.83886767)(533.69521905,431.41699233)(533.69521905,431.98990898)
\curveto(533.66396572,432.56803431)(533.63272572,433.20865963)(533.63272572,433.84928362)
\lineto(533.63272572,435.70345026)
\lineto(533.63272572,453.01595)
\curveto(533.63272572,453.68782466)(533.40876706,454.22949132)(532.96085106,454.64615798)
\curveto(532.51293374,455.06282464)(531.67960042,455.44824196)(530.4608511,455.76594996)
\lineto(530.81501643,456.59928328)
\curveto(531.84105908,456.46906995)(532.7368924,456.31282462)(533.53376706,456.18261662)
\curveto(534.30460038,456.05240329)(535.1327257,455.86490862)(535.96605902,455.67220063)
\curveto(535.87231235,455.2867833)(535.80460035,454.83886731)(535.74210036,454.35970065)
\curveto(535.67960702,453.84928332)(535.64835369,453.40136733)(535.64835369,453.01595)
\lineto(535.64835369,444.79199279)
\moveto(530.8462551,451.38053402)
\curveto(529.63271378,447.70345008)(527.96604714,444.50032613)(525.82542184,441.81282484)
\curveto(523.67958854,439.09407554)(521.05458858,436.72428358)(517.98167129,434.74511694)
\lineto(517.3410473,435.31803427)
\curveto(520.09625526,437.33365957)(522.36708856,439.6409502)(524.1587552,442.19824216)
\curveto(525.9191725,444.76074212)(527.20042182,447.44824208)(527.99729647,450.32845004)
\curveto(527.67958848,450.32845004)(527.32542182,450.29719671)(526.94521382,450.29719671)
\curveto(526.55979649,450.29719671)(526.14312983,450.26074337)(525.72646317,450.26074337)
\curveto(525.30979651,450.26074337)(524.89312985,450.22949004)(524.51292186,450.22949004)
\curveto(524.12750586,450.22949004)(523.77333787,450.19823671)(523.48688054,450.19823671)
\curveto(523.23167121,450.16698338)(522.94521388,450.13574338)(522.62229655,450.10449004)
\curveto(522.30458856,450.07323671)(521.9504219,450.03678338)(521.60146324,450.00553005)
\curveto(521.21604724,449.94303671)(520.86188058,449.91178338)(520.47646325,449.84927938)
\curveto(520.09625526,449.78157272)(519.7420886,449.75031938)(519.4243806,449.68782072)
\lineto(518.23688062,451.64094602)
\curveto(518.81500461,451.51073269)(519.4243806,451.44823802)(520.12750592,451.38053002)
\curveto(520.79938058,451.31803669)(521.47125524,451.31803669)(522.17438056,451.31803669)
\curveto(523.7108392,451.28678336)(525.14833785,451.31803669)(526.4295885,451.44825002)
\curveto(527.71083914,451.57325002)(528.92438046,451.76595802)(530.11188044,452.05241668)
\lineto(530.8462551,451.38054202)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.51292475,584.23299004)
\curveto(331.80459143,584.26424337)(331.07021677,584.26424337)(330.30459145,584.26424337)
\curveto(329.53375813,584.26424337)(328.73688348,584.23299004)(327.90355015,584.23299004)
\lineto(327.90355015,579.94653144)
\curveto(329.05459147,579.97778077)(330.14313279,580.00903143)(331.10146611,580.04028077)
\curveto(332.06500742,580.07153143)(332.86188341,580.10278077)(333.4400074,580.13403143)
\curveto(334.87750872,580.20173943)(336.2525087,580.26423943)(337.53375801,580.39444743)
\curveto(338.81500732,580.48819809)(340.02854997,580.61840609)(341.18479929,580.80590609)
\lineto(340.86188329,578.75903145)
\curveto(340.02854997,578.79028079)(338.97646599,578.82153145)(337.75771667,578.85799012)
\curveto(336.54417536,578.85799012)(335.23167404,578.88923945)(333.82542473,578.92048878)
\curveto(333.24729941,578.92048878)(332.47646609,578.88923945)(331.58063277,578.88923945)
\curveto(330.65355011,578.88923945)(329.66396613,578.85799012)(328.57542481,578.85799012)
\curveto(327.48688349,578.82153145)(326.39834084,578.79028079)(325.27855019,578.75903145)
\curveto(324.15875821,578.72778079)(323.10146623,578.69653145)(322.08063291,578.66528079)
\curveto(321.05459159,578.59757279)(320.12750894,578.56632346)(319.32542495,578.53507279)
\curveto(318.49729963,578.50382212)(317.88792497,578.47257279)(317.47125831,578.47257279)
\curveto(316.63792499,578.41007279)(315.84105034,578.37361413)(315.03896635,578.31111413)
\curveto(314.23688369,578.24861413)(313.47125837,578.1496568)(312.70042505,578.05590613)
\lineto(311.9035504,580.2329901)
\curveto(312.86188371,580.10278077)(313.75771703,580.04028077)(314.65355035,579.97778077)
\curveto(315.51813301,579.91007277)(316.44521699,579.8788221)(317.44000765,579.84757277)
\curveto(317.82542497,579.81632344)(318.3358423,579.81632344)(318.97646629,579.81632344)
\lineto(320.99209159,579.81632344)
\lineto(323.35667422,579.81632344)
\curveto(324.19000754,579.81632344)(325.02334086,579.84757277)(325.85667419,579.8788221)
\lineto(325.85667419,584.20173937)
\curveto(325.02334086,584.13403271)(324.15875821,584.10277937)(323.29417556,584.10277937)
\curveto(322.42959157,584.07152604)(321.60146625,584.04028604)(320.76813293,584.00903271)
\curveto(320.7368836,583.81632471)(320.70042493,583.65486605)(320.70042493,583.52986605)
\curveto(320.6691756,583.39965272)(320.63792493,583.27465805)(320.60667426,583.14444872)
\lineto(319.32542495,582.95173939)
\curveto(319.26292495,583.33715538)(319.20042495,583.81632338)(319.16917562,584.35799004)
\curveto(319.10146629,584.87361403)(319.10146629,585.44653135)(319.10146629,586.02465668)
\lineto(319.10146629,591.14444727)
\curveto(319.10146629,591.49340593)(319.07021695,591.81632326)(319.00771696,592.07153125)
\curveto(318.94521696,592.32673925)(318.81500762,592.51944725)(318.62229963,592.71215524)
\curveto(318.42959163,592.90486457)(318.17438363,593.06632324)(317.85667431,593.19132324)
\curveto(317.50250898,593.32153123)(317.08584232,593.44653123)(316.57542499,593.57673923)
\lineto(316.89313299,594.34236455)
\curveto(317.60146631,594.27987122)(318.30459163,594.18611389)(319.07021695,594.08715522)
\curveto(319.80459161,593.99340856)(320.60667426,593.86319789)(321.44000759,593.70173923)
\curveto(321.34105025,593.32153123)(321.27855025,592.90486457)(321.21605026,592.48819791)
\curveto(321.14834092,592.04028059)(321.11709159,591.62361393)(321.11709159,591.23819793)
\lineto(321.11709159,590.47257261)
\curveto(322.8775089,590.47257261)(324.73688354,590.50382594)(326.65355017,590.56631928)
\curveto(328.57542481,590.63402594)(330.49729945,590.72777661)(332.41396609,590.9204846)
\lineto(332.41396609,592.20173525)
\curveto(332.41396609,592.51944325)(332.35147275,592.84236057)(332.28896609,593.09756857)
\curveto(332.19000609,593.35277657)(332.02855009,593.54548456)(331.84105009,593.73819389)
\curveto(331.61709143,593.92569389)(331.32542477,594.08715122)(330.97646611,594.24860989)
\curveto(330.59105011,594.37360989)(330.14313279,594.53506855)(329.56500746,594.66527655)
\lineto(329.88792479,595.4621512)
\curveto(330.75250878,595.3371512)(331.58063277,595.23819387)(332.35146609,595.14444321)
\curveto(333.11709141,595.04548321)(333.95042473,594.92048454)(334.78375805,594.75902721)
\curveto(334.68479805,594.37360989)(334.62229939,593.96215122)(334.55979939,593.54548456)
\curveto(334.49730605,593.09756857)(334.46083939,592.68090191)(334.46083939,592.29548458)
\lineto(334.46083939,587.91006865)
\curveto(334.46083939,587.52986065)(334.42958606,587.11319399)(334.39833272,586.69652733)
\curveto(334.36707939,586.27986067)(334.33583939,585.86319401)(334.27333272,585.47777669)
\curveto(334.20562606,585.09756869)(334.17437273,584.71215136)(334.11187539,584.39444337)
\curveto(334.04938206,584.04027671)(334.0129154,583.75381805)(333.95041673,583.49861005)
\lineto(332.63791675,583.30590205)
\curveto(332.60666342,583.43090205)(332.57542342,583.56111005)(332.57542342,583.72256871)
\curveto(332.54417008,583.87881804)(332.51293008,584.04027671)(332.51293008,584.23298604)
\moveto(332.41397009,586.44131934)
\lineto(332.41397009,589.47777663)
\curveto(330.62230345,589.54548329)(328.76813681,589.54548329)(326.84626217,589.51422996)
\curveto(324.89313687,589.44652329)(322.97647023,589.38401663)(321.11709559,589.2902713)
\lineto(321.11709559,587.39964732)
\curveto(321.11709559,586.66527133)(321.05459559,585.92568868)(320.92438759,585.19131402)
\curveto(321.78897025,585.19131402)(322.72126223,585.19131402)(323.67959555,585.22256736)
\curveto(324.63792887,585.25382069)(325.63272086,585.29027402)(326.62230351,585.32152735)
\curveto(327.58063683,585.35278069)(328.57542881,585.38402069)(329.56501146,585.44652735)
\curveto(330.52855411,585.47778069)(331.48688743,585.54548735)(332.41397009,585.60798602)
\lineto(332.41397009,586.44131934)
\moveto(334.20563673,568.77465294)
\curveto(334.42959139,568.84236494)(334.65355005,568.87361427)(334.84625805,568.87361427)
\curveto(335.03896605,568.87361427)(335.23167404,568.90486494)(335.42438337,568.90486494)
\lineto(335.00771671,567.1756983)
\curveto(334.14313273,567.23819829)(333.15355008,567.27465696)(332.06500742,567.30590629)
\curveto(330.94521678,567.33715563)(329.78896613,567.33715563)(328.57542481,567.33715563)
\curveto(327.35667416,567.33715563)(326.20563285,567.33715563)(325.05459153,567.30590629)
\curveto(323.90355021,567.30590629)(322.84625823,567.27465696)(321.95042491,567.20694763)
\curveto(321.88792491,566.75903163)(321.82542491,566.31111431)(321.75771691,565.92569831)
\lineto(320.5441756,565.73819832)
\curveto(320.41396627,566.11840631)(320.35146627,566.59757297)(320.28896627,567.14444763)
\curveto(320.22125827,567.68611429)(320.1900076,568.23299028)(320.15875827,568.74340627)
\lineto(319.77334094,572.80590621)
\curveto(319.71084228,573.19132354)(319.67959161,573.51423953)(319.61709161,573.76944753)
\curveto(319.54938361,574.02465686)(319.42438362,574.21736486)(319.29417562,574.37361419)
\curveto(319.16917562,574.53507285)(318.94521696,574.66528085)(318.68479963,574.79028085)
\curveto(318.42959163,574.88923951)(318.08063297,575.01423951)(317.63271698,575.14444751)
\lineto(317.9816743,575.9465315)
\curveto(320.6691756,575.62361417)(323.48688355,575.49861417)(326.42959151,575.56111417)
\curveto(329.3775088,575.62361417)(332.25250876,575.78507283)(335.13271671,576.04028083)
\curveto(334.94521671,574.82153151)(334.78375805,573.57673953)(334.62229939,572.29548888)
\curveto(334.42959139,570.98299024)(334.30459139,569.80069826)(334.20563273,568.77465694)
\moveto(332.66917542,574.44132352)
\curveto(331.99729943,574.44132352)(331.16917544,574.47257285)(330.20563279,574.47257285)
\lineto(327.1691755,574.47257285)
\curveto(326.14313285,574.44132352)(325.14834086,574.41007285)(324.19000754,574.37361419)
\curveto(323.23167422,574.34236485)(322.49729957,574.31111419)(321.91917558,574.27986485)
\lineto(322.04938358,569.2902812)
\lineto(322.04938358,568.35799028)
\curveto(322.81500756,568.35799028)(323.67959155,568.39444761)(324.57542487,568.39444761)
\curveto(325.47125819,568.39444761)(326.36709151,568.42569828)(327.2941755,568.45694761)
\curveto(328.19000748,568.48819828)(329.08584214,568.51944761)(329.98167412,568.51944761)
\curveto(330.87750878,568.55069827)(331.7108421,568.58194761)(332.51292475,568.64965694)
\lineto(332.66917542,574.44132352)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.32363186,414.68436759)
\curveto(478.51633985,415.51249157)(478.67779852,416.40832623)(478.87050785,417.30415821)
\curveto(479.05800651,418.20520087)(479.21946518,419.10103419)(479.34967317,419.99686751)
\curveto(479.47467317,420.85624216)(479.6048825,421.68957548)(479.6673825,422.5229088)
\curveto(479.72987583,423.32499279)(479.79759583,424.05936744)(479.79759583,424.7312421)
\curveto(479.09447051,424.7312421)(478.48509585,424.69998877)(477.90697053,424.66874877)
\curveto(477.33405454,424.63229544)(476.78717988,424.6010421)(476.27676255,424.56978877)
\curveto(475.7298879,424.53853544)(475.18822124,424.50729544)(474.64655458,424.4760421)
\curveto(474.06842925,424.40833544)(473.49030393,424.37708211)(472.84967861,424.37708211)
\curveto(472.17780395,424.31458877)(471.50592929,424.28333544)(470.80280397,424.25208211)
\curveto(470.09967865,424.18437544)(469.33405466,424.09062344)(468.56322134,423.96041545)
\lineto(467.47467869,425.94479008)
\curveto(468.30801201,425.81979008)(469.11009599,425.75729009)(469.84447065,425.68958209)
\curveto(470.54759597,425.62708875)(471.2507213,425.59583542)(471.92259595,425.59583542)
\curveto(473.52676259,425.59583542)(475.12572124,425.62708875)(476.72467855,425.72083542)
\curveto(478.29238786,425.81979542)(480.05280383,426.04375275)(481.97467847,426.36146074)
\lineto(482.54759579,425.81979408)
\curveto(482.38613713,424.95521143)(482.19863713,424.02812744)(482.00592913,423.06458613)
\curveto(481.81322114,422.10625281)(481.58926247,421.14791949)(481.33405448,420.18437817)
\curveto(481.07363715,419.22604485)(480.81842915,418.26771153)(480.53197049,417.37187821)
\curveto(480.21425716,416.44478356)(479.9225905,415.61145024)(479.63613184,414.84061692)
\curveto(481.01113182,415.00207558)(482.3236318,415.19478358)(483.54238244,415.41874224)
\curveto(484.75592376,415.61145024)(485.93821574,415.8354089)(487.09446506,416.0906169)
\lineto(487.09446506,426.26770074)
\curveto(487.09446506,426.97082473)(486.77154906,427.51249139)(486.13092374,427.96040872)
\curveto(485.49029841,428.37707538)(484.50071576,428.76249137)(483.18821578,429.0802007)
\lineto(483.54238244,429.91353402)
\curveto(484.56321576,429.78853402)(485.62050775,429.62707536)(486.70904906,429.43436736)
\curveto(487.76633971,429.24165937)(488.6934237,429.04895004)(489.52675702,428.8927007)
\curveto(489.42779702,428.50728338)(489.36529836,428.05936738)(489.29759036,427.58020072)
\curveto(489.23509702,427.10103407)(489.20384369,426.65311674)(489.20384369,426.26770074)
\lineto(489.20384369,408.76249167)
\curveto(489.20384369,408.12186768)(489.17259036,407.3874917)(489.14133703,406.55415837)
\curveto(489.11008369,405.72082505)(489.07884369,404.89270107)(489.04237703,404.05936775)
\curveto(488.9798837,403.22603442)(488.94863036,402.4604091)(488.88612636,401.68957578)
\curveto(488.8184197,400.95520113)(488.7246677,400.34582513)(488.66216903,399.86665981)
\lineto(487.34966772,399.70520114)
\curveto(487.28196105,400.05936781)(487.25070772,400.5072838)(487.21945439,401.01770112)
\curveto(487.18820106,401.56457578)(487.15696106,402.13749177)(487.15696106,402.74686777)
\curveto(487.12570772,403.35624242)(487.09446772,403.96040908)(487.09446772,404.6010344)
\lineto(487.09446772,406.49165971)
\lineto(487.09446772,415.19478358)
\curveto(485.45905175,414.77811692)(483.79759311,414.42915826)(482.0996758,414.10624226)
\curveto(480.37051049,413.78853427)(478.70905185,413.53332627)(477.07884387,413.34061694)
\lineto(477.07884387,407.70520102)
\curveto(477.07884387,407.1322837)(477.04239054,406.55415837)(477.01113721,405.94478372)
\curveto(476.97988388,405.30415839)(476.94864388,404.69999307)(476.91739054,404.12186774)
\curveto(476.88613721,403.51249242)(476.84968388,402.9708251)(476.78717721,402.3927011)
\curveto(476.72467055,401.81978378)(476.62571855,401.34061712)(476.56321855,400.89270113)
\lineto(475.1882159,400.66874246)
\curveto(475.1257159,401.04895046)(475.09446524,401.49686778)(475.05800657,402.01249178)
\curveto(475.02675724,402.5229091)(474.99550791,403.00207576)(474.99550791,403.51249242)
\curveto(474.96425724,404.02811708)(474.96425724,404.56978374)(474.96425724,405.11665973)
\lineto(474.96425724,406.65311704)
\lineto(474.96425724,413.04895028)
\curveto(474.22988258,412.95520094)(473.52675726,412.89270095)(472.84967327,412.82499295)
\curveto(472.14654928,412.76249161)(471.50592396,412.73124228)(470.87050797,412.69999295)
\curveto(470.61009064,412.66874228)(470.32363198,412.63228362)(469.93821598,412.60103428)
\curveto(469.55800665,412.56978362)(469.14133999,412.53853428)(468.693424,412.50728362)
\curveto(468.24550801,412.44478362)(467.82884135,412.40832629)(467.38092402,412.34582495)
\curveto(466.93300669,412.28332629)(466.51634003,412.25207562)(466.19863204,412.18436762)
\lineto(464.97988272,414.33020092)
\curveto(465.68300671,414.20520093)(466.4225907,414.13749159)(467.25071602,414.07499293)
\curveto(468.05279868,414.0124916)(468.78717467,414.0124916)(469.49029866,414.04374226)
\curveto(470.93300663,414.07499293)(472.40175728,414.13749159)(473.90696526,414.26770093)
\curveto(475.3809239,414.36145026)(476.84967321,414.49165959)(478.32363186,414.68436759)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.09128998,504.02453584)
\curveto(550.23712461,504.21203451)(552.28399925,504.47245184)(554.26837388,504.79015983)
\curveto(556.21628985,505.10786916)(558.07566583,505.46203449)(559.8360818,505.90995181)
\lineto(559.8360818,520.75891026)
\curveto(559.8360818,521.46203425)(559.5131658,522.00370091)(558.87254048,522.45161823)
\curveto(558.23191516,522.86828489)(557.27358184,523.25370089)(555.92983252,523.57141022)
\lineto(556.28399919,524.40474354)
\curveto(557.33608184,524.27974354)(558.39337382,524.11828487)(559.45066581,523.92557688)
\curveto(560.47670712,523.73286888)(561.43504044,523.54015955)(562.26837376,523.38391022)
\curveto(562.16941376,522.99849289)(562.1069151,522.5505769)(562.0444151,522.07141024)
\curveto(561.97670843,521.59224358)(561.9454551,521.14432625)(561.9454551,520.75891026)
\lineto(561.9454551,503.25370119)
\curveto(561.9454551,502.6130772)(561.91420177,501.87870121)(561.88294844,501.04536789)
\curveto(561.8516951,500.21203457)(561.8204551,499.38391058)(561.78398844,498.55057726)
\curveto(561.7214951,497.71724394)(561.69024177,496.95161862)(561.62773777,496.18078529)
\curveto(561.56003111,495.44641064)(561.46627911,494.83703465)(561.40378044,494.35786932)
\lineto(560.09127913,494.19641066)
\curveto(560.0287858,494.55057732)(559.99231913,494.99849331)(559.9610658,495.50891064)
\curveto(559.92981246,496.0557853)(559.89857247,496.62870129)(559.89857247,497.23807728)
\curveto(559.86731913,497.84745194)(559.83607913,498.45161859)(559.83607913,499.09224392)
\lineto(559.83607913,500.98286922)
\lineto(559.83607913,505.01411849)
\curveto(558.49232982,504.6964105)(557.14857917,504.37349317)(555.76837119,504.11828518)
\curveto(554.36212188,503.86307718)(553.01837124,503.60786918)(551.67462059,503.38391052)
\curveto(550.33087128,503.15995186)(549.04962063,502.96724386)(547.80482998,502.80578519)
\curveto(546.52357933,502.64432653)(545.37253802,502.51932653)(544.2839967,502.45161853)
\curveto(544.0287887,502.42036787)(543.73712204,502.38911853)(543.35691271,502.3578692)
\curveto(542.97149672,502.32661854)(542.55483006,502.29536787)(542.10691273,502.26411854)
\curveto(541.65899674,502.19641054)(541.24233008,502.16515987)(540.79441275,502.13391054)
\curveto(540.34649676,502.07141054)(539.96107943,502.04015987)(539.6121221,501.97245187)
\lineto(538.39337412,503.95682651)
\curveto(539.09649945,503.83182651)(539.8360821,503.76411851)(540.66420742,503.70161851)
\curveto(541.46629008,503.63911852)(542.20066607,503.60786918)(542.90899939,503.67036785)
\curveto(543.41941538,503.67036785)(543.96108204,503.70161851)(544.5079567,503.73286918)
\curveto(545.01837402,503.73286918)(545.56004068,503.76411851)(546.07566601,503.83182651)
\lineto(546.07566601,510.04015975)
\curveto(546.07566601,510.38911841)(546.04441534,510.67557708)(545.97670734,510.93599307)
\curveto(545.91420734,511.15995174)(545.78399934,511.34745173)(545.62774868,511.54015973)
\curveto(545.43504068,511.73286906)(545.21108202,511.86307706)(544.88816602,511.98807706)
\curveto(544.57045803,512.11828505)(544.1225407,512.24849305)(543.61212471,512.37349305)
\lineto(543.92983271,513.14432637)
\curveto(544.6329567,513.07661971)(545.33608202,513.01411304)(546.07566601,512.95161838)
\curveto(546.81004066,512.88391171)(547.58087398,512.75891038)(548.4089993,512.59745171)
\curveto(548.31524864,512.18078505)(548.25274864,511.76411839)(548.18504064,511.34745173)
\curveto(548.12254064,510.93599307)(548.09128998,510.51932641)(548.09128998,510.13391042)
\lineto(548.09128998,504.02453584)
\moveto(551.83608192,507.76411845)
\curveto(552.02879125,508.65995177)(552.18504058,509.59224376)(552.37774858,510.55057708)
\curveto(552.53920724,511.5089104)(552.66420724,512.50370105)(552.79441524,513.46203437)
\curveto(552.92462857,514.42036769)(553.0183739,515.31620234)(553.0808739,516.21203433)
\curveto(553.14858057,517.10786898)(553.21108723,517.87870097)(553.21108723,518.58182629)
\curveto(551.89858725,518.58182629)(550.58608727,518.51933296)(549.27358729,518.42036763)
\curveto(547.96108731,518.32662096)(546.64858733,518.2641183)(545.37254602,518.22765963)
\curveto(544.73192069,518.1651663)(544.0287967,518.13391296)(543.32046338,518.10265963)
\curveto(542.61733806,518.0401663)(541.85171274,517.9412023)(541.08087942,517.8162023)
\lineto(539.9923381,519.79536761)
\curveto(540.82567142,519.67036761)(541.59650474,519.60786894)(542.3308794,519.54015961)
\curveto(543.06525405,519.47766628)(543.76837937,519.44641294)(544.44025403,519.44641294)
\curveto(546.07567134,519.44641294)(547.83608731,519.47766628)(549.69025395,519.57141294)
\curveto(551.54442059,519.67037294)(553.46629523,519.89432894)(555.3881712,520.21203693)
\lineto(555.96108719,519.67037027)
\curveto(555.76837919,518.77453829)(555.61212986,517.81620497)(555.41942053,516.75891298)
\curveto(555.22671254,515.701621)(555.00275387,514.64432902)(554.74754588,513.59224637)
\curveto(554.49233788,512.50370372)(554.20067122,511.4776624)(553.94546322,510.51932908)
\curveto(553.65900456,509.55578776)(553.3725459,508.69641311)(553.08087923,507.92557978)
\lineto(551.83608725,507.76412112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.56354228,563.22662135)
\curveto(397.68333426,562.33078803)(398.93333424,561.53391338)(400.30833422,560.79433072)
\curveto(401.65208353,560.0287054)(403.12604218,559.29433075)(404.72500082,558.52349609)
\lineto(403.02708351,556.95578811)
\curveto(401.8760422,557.85162143)(400.69375021,558.74745475)(399.5427089,559.58078807)
\curveto(398.35520892,560.4141214)(397.1416676,561.37245471)(395.89166762,562.4297467)
\curveto(394.64687564,560.89328806)(393.23541699,559.58078807)(391.69895835,558.46099743)
\curveto(390.13125037,557.34120544)(388.5010424,556.38287212)(386.77187576,555.58078814)
\lineto(386.26145976,556.22141346)
\curveto(387.35000108,556.79433078)(388.40729173,557.43495477)(389.36562505,558.17453876)
\curveto(390.32395837,558.90891342)(391.21979302,559.67453874)(392.02187568,560.50787206)
\curveto(392.787501,561.34120538)(393.49062499,562.1745387)(394.06875031,563.03912136)
\curveto(394.64687564,563.86724668)(395.1260423,564.73182933)(395.51145962,565.59641332)
\curveto(395.60520896,565.85162131)(395.66770896,566.04433064)(395.69895829,566.17453864)
\curveto(395.69895829,566.29953864)(395.57395829,566.4609973)(395.31875029,566.6537053)
\curveto(395.09479296,566.74745197)(394.83958364,566.87766396)(394.54791697,567.07037196)
\curveto(394.23020898,567.22662129)(393.84479298,567.41933062)(393.39687566,567.64328795)
\lineto(393.87604232,568.28391328)
\curveto(394.70937564,568.05995461)(395.54270896,567.83599728)(396.33958361,567.64328795)
\curveto(397.1416676,567.45057996)(397.94375025,567.19537196)(398.77187558,566.94016263)
\curveto(398.16770892,565.59641332)(397.42812626,564.34641334)(396.56354228,563.22662135)
\moveto(407.92291677,548.89328824)
\curveto(407.21979278,548.8620389)(406.51666746,548.83078824)(405.81354214,548.7943309)
\curveto(405.11041681,548.76308024)(404.40729149,548.73182957)(403.73541683,548.66933091)
\curveto(403.06354218,548.60682957)(402.42291685,548.53912157)(401.8135422,548.47662158)
\curveto(401.20416754,548.41412158)(400.66250088,548.31516291)(400.21458355,548.25266425)
\lineto(399.38125023,550.07558022)
\curveto(399.79791689,549.98182955)(400.33958355,549.91933089)(401.04270887,549.88287222)
\curveto(401.71458353,549.82037222)(402.35520886,549.82037222)(402.99583418,549.85162155)
\curveto(403.38125017,549.85162155)(403.8291675,549.85162155)(404.27708349,549.88287222)
\curveto(404.72500082,549.88287222)(405.20416748,549.91933089)(405.65208347,549.91933089)
\curveto(406.1000008,549.91933089)(406.51666746,549.95058022)(406.90208345,549.98182955)
\curveto(407.28750078,550.01308022)(407.63645944,550.04433089)(407.92291677,550.10682955)
\lineto(407.92291677,566.6537053)
\curveto(407.92291677,567.35682929)(407.60520878,567.89849595)(406.96458345,568.34641328)
\curveto(406.32395813,568.76307994)(405.33437548,569.14849593)(404.0218755,569.46620526)
\lineto(404.37083416,570.29953858)
\curveto(405.39687548,570.17453858)(406.45416746,570.01307992)(407.54270878,569.82037192)
\curveto(408.59479276,569.62766392)(409.52708341,569.43495459)(410.35520873,569.27870526)
\curveto(410.26146207,568.89328793)(410.19895807,568.44537194)(410.13125007,567.96620528)
\curveto(410.06875674,567.48703862)(410.03750341,567.0391213)(410.03750341,566.6537053)
\lineto(410.03750341,549.14849623)
\curveto(410.03750341,548.50787224)(410.00625007,547.77349625)(409.97501007,546.94016293)
\curveto(409.93855674,546.10682961)(409.90730341,545.27870562)(409.87605008,544.4453723)
\curveto(409.81355674,543.61203898)(409.78230341,542.84641366)(409.71459141,542.07558034)
\curveto(409.65209808,541.34120568)(409.55834208,540.73182969)(409.49584208,540.25266437)
\lineto(408.1833421,540.0912057)
\curveto(408.11563543,540.44537236)(408.0843821,540.89328836)(408.05312877,541.40370568)
\curveto(408.02187544,541.95058034)(407.9906221,542.52349633)(407.9906221,543.13287232)
\curveto(407.95936877,543.74224698)(407.92291544,544.34641364)(407.92291544,544.98703896)
\lineto(407.92291544,546.87766427)
\lineto(407.92291544,548.89328824)
\moveto(396.88645827,548.09120558)
\curveto(396.88645827,547.51828826)(396.8552076,546.94016293)(396.8552076,546.33078827)
\curveto(396.81875027,545.69016295)(396.78750094,545.08599763)(396.75625027,544.5078723)
\curveto(396.69375027,543.89849698)(396.66250094,543.35682965)(396.59479294,542.77870566)
\curveto(396.53229161,542.20578834)(396.43854228,541.72662168)(396.37083428,541.27870568)
\lineto(394.9958343,541.05474702)
\curveto(394.9333343,541.43495502)(394.90208363,541.88287234)(394.8708343,542.39849633)
\curveto(394.83958364,542.90891366)(394.8031263,543.38808032)(394.8031263,543.89849698)
\curveto(394.8031263,544.41412164)(394.77187564,544.9557883)(394.77187564,545.50266429)
\lineto(394.77187564,547.0391216)
\lineto(394.77187564,552.50787218)
\curveto(394.19895831,552.44537218)(393.65208365,552.38287218)(393.11041699,552.34641352)
\curveto(392.56354234,552.28391352)(392.02187568,552.25266419)(391.51145969,552.22141352)
\curveto(391.25104236,552.19016285)(390.96458369,552.15891352)(390.5791677,552.12245485)
\curveto(390.19895837,552.09120552)(389.78229171,552.05995485)(389.33437572,552.02870552)
\curveto(388.88645972,551.96620552)(388.46979306,551.93495486)(388.02187574,551.86724686)
\curveto(387.57395841,551.80474686)(387.15729175,551.77349619)(386.83958376,551.71099753)
\lineto(385.62083444,553.7891215)
\curveto(386.32395843,553.6589135)(387.06354242,553.5964135)(387.89166774,553.5339135)
\curveto(388.69375039,553.4662055)(389.42812638,553.43495483)(390.13125037,553.50266417)
\curveto(391.66770902,553.56516283)(393.17291699,553.62766416)(394.57916764,553.7266215)
\curveto(395.99062495,553.7891215)(397.36562493,553.91933083)(398.67812624,554.07558016)
\curveto(399.99062489,554.23703882)(401.26666754,554.42974682)(402.51666752,554.65370548)
\curveto(403.73541683,554.84641348)(404.98020882,555.10162148)(406.2302088,555.38808014)
\lineto(406.2302088,554.52349615)
\curveto(404.50104216,554.07558016)(402.90208351,553.69016283)(401.36562487,553.43495483)
\curveto(399.82916756,553.14849617)(398.32395825,552.92453884)(396.8864596,552.73182951)
\lineto(396.8864596,548.09120558)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.58592345,574.35011565)
\curveto(289.77863144,574.35011565)(290.00259011,574.38136898)(290.1952981,574.41260898)
\curveto(290.3880061,574.41260898)(290.57550743,574.44906232)(290.76821543,574.48031565)
\lineto(290.35154877,572.75114768)
\curveto(288.65884079,572.84489434)(286.86717415,572.91260634)(284.94529818,572.91260634)
\curveto(283.02342354,572.91260634)(281.16925691,572.84489967)(279.3463396,572.78239301)
\curveto(279.31509027,572.58968501)(279.28384093,572.42822635)(279.28384093,572.30322635)
\curveto(279.24738227,572.14178235)(279.2161316,571.98032502)(279.18488227,571.82407436)
\lineto(277.97133962,571.63136636)
\curveto(277.84113162,572.01678235)(277.77863162,572.46469968)(277.71613162,572.94386634)
\curveto(277.64842363,573.423033)(277.58592363,573.93344899)(277.55467296,574.48032498)
\lineto(277.16925697,578.99074092)
\curveto(277.10675697,579.37615691)(277.07550763,579.69386624)(277.0077983,579.94907423)
\curveto(276.9452983,580.20428223)(276.85154897,580.39699156)(276.72133964,580.55844889)
\curveto(276.55988231,580.71990756)(276.33592365,580.84490755)(276.08071565,580.97511555)
\curveto(275.82550765,581.06886622)(275.47133966,581.19907422)(275.02342366,581.32407421)
\lineto(275.37759033,582.12615687)
\curveto(276.72133964,581.93344887)(278.00259029,581.83969954)(279.24738227,581.77719954)
\curveto(280.49738225,581.70949287)(281.74738223,581.70949287)(282.99217421,581.74074621)
\curveto(284.24217419,581.74074621)(285.52342351,581.80845287)(286.79946482,581.90220487)
\curveto(288.08071547,581.9646982)(289.42446478,582.09491287)(290.86717409,582.22512087)
\curveto(290.73696076,581.58449554)(290.64321543,580.94387155)(290.5130061,580.2719969)
\curveto(290.3880061,579.56887157)(290.28904877,578.89699692)(290.16404877,578.18866359)
\curveto(290.03383544,577.48553827)(289.94009011,576.81366361)(289.84113144,576.17303829)
\curveto(289.71091811,575.5011623)(289.64842344,574.89699698)(289.58592345,574.35012099)
\moveto(288.1796728,580.62095422)
\curveto(287.50779814,580.62095422)(286.76821549,580.65220756)(286.00259017,580.65220756)
\lineto(283.6327982,580.65220756)
\curveto(282.83592355,580.62095422)(282.06509023,580.58971422)(281.2994649,580.55846089)
\curveto(280.52863158,580.52720756)(279.88800626,580.49596756)(279.31509027,580.46471423)
\lineto(279.50779826,574.99074098)
\lineto(279.50779826,574.48032498)
\curveto(279.50779826,574.28761565)(279.4713396,574.12615699)(279.4713396,573.93344899)
\curveto(280.94529824,573.93344899)(282.41925689,573.93344899)(283.82550753,574.00115566)
\curveto(285.23175684,574.03240899)(286.57550749,574.09490232)(287.8567568,574.18865699)
\lineto(288.1796728,580.62094756)
\moveto(284.65884085,563.27719982)
\curveto(284.65884085,562.70428249)(284.62759019,562.12615717)(284.62759019,561.51678251)
\curveto(284.59113152,560.87615719)(284.55988219,560.27199186)(284.52863152,559.69386654)
\curveto(284.46613152,559.08449122)(284.43488219,558.54282389)(284.36717419,557.9646999)
\curveto(284.30467286,557.39178257)(284.21092353,556.91261591)(284.14321553,556.46469992)
\lineto(282.76821555,556.24074126)
\curveto(282.70571555,556.62094925)(282.67446488,557.06886658)(282.64321555,557.58449057)
\curveto(282.61196488,558.0949079)(282.57550755,558.57407456)(282.57550755,559.08449122)
\curveto(282.57550755,559.60011587)(282.54425688,560.14178253)(282.54425688,560.68865852)
\lineto(282.54425688,562.22511583)
\lineto(282.54425688,567.79282375)
\curveto(281.97133956,567.72511575)(281.4244649,567.66261575)(280.88279824,567.63136642)
\curveto(280.33592358,567.56886642)(279.79425693,567.53240775)(279.28384093,567.50115709)
\curveto(279.0234236,567.46990776)(278.73696494,567.43865842)(278.35154895,567.40740776)
\curveto(277.97133962,567.37615709)(277.55467296,567.34490776)(277.10675697,567.30844909)
\curveto(276.65884097,567.24594909)(276.24217431,567.21469976)(275.79425699,567.15219976)
\curveto(275.34633966,567.08449043)(274.929673,567.0532411)(274.611965,566.9907411)
\lineto(273.39321569,569.0688664)
\curveto(274.09633968,568.9438664)(274.83592367,568.87615707)(275.66404899,568.8136584)
\curveto(276.46613164,568.75115707)(277.20050763,568.71990774)(277.90363162,568.78240774)
\curveto(279.44009026,568.84490773)(280.94529824,568.91261573)(282.35154889,569.0063664)
\curveto(283.7630062,569.10532506)(285.13800618,569.23032506)(286.45050749,569.39178239)
\curveto(287.76300614,569.51678239)(289.03904879,569.70949039)(290.28904877,569.93344905)
\curveto(291.50779808,570.12615705)(292.75259006,570.38136638)(294.00259005,570.67303304)
\lineto(294.00259005,569.80844905)
\curveto(292.2734234,569.36053306)(290.67446476,568.97511573)(289.13800612,568.71990774)
\curveto(287.60154881,568.42824107)(286.0963395,568.20428241)(284.65884085,568.01678241)
\lineto(284.65884085,563.27719982)
\moveto(295.69529802,564.11053314)
\lineto(293.58592339,564.01678247)
\curveto(292.88279806,563.98032514)(292.17967274,563.94907448)(291.50779808,563.88657448)
\curveto(290.83592343,563.82407448)(290.1952981,563.75636648)(289.58592345,563.69386648)
\curveto(288.97654879,563.63136648)(288.43488213,563.53240781)(287.9869648,563.46990782)
\lineto(287.15363148,565.29282379)
\curveto(287.57029814,565.19907446)(288.1119648,565.13657446)(288.81509012,565.10532512)
\curveto(289.48696478,565.03761579)(290.1275901,565.03761579)(290.76821543,565.06886646)
\curveto(291.15363142,565.06886646)(291.60154875,565.06886646)(292.04946474,565.10532512)
\curveto(292.49738207,565.10532512)(292.97654873,565.13657446)(293.42446472,565.13657446)
\curveto(293.87238205,565.13657446)(294.28904871,565.16782379)(294.6744647,565.19907446)
\curveto(295.05988203,565.23032512)(295.40884069,565.26157446)(295.69529802,565.32928245)
\lineto(295.69529802,581.83969954)
\curveto(295.69529802,582.54282353)(295.37759002,583.08449019)(294.7369647,583.53240751)
\curveto(294.09633938,583.94907417)(293.10675673,584.33449017)(291.79425675,584.6521995)
\lineto(292.14321541,585.48553282)
\curveto(293.16925672,585.36053282)(294.22654871,585.19907415)(295.31509003,585.00636616)
\curveto(296.36717401,584.81365816)(297.29946466,584.62094883)(298.12758998,584.4646995)
\curveto(298.03384332,584.07928217)(297.97133932,583.63136618)(297.90363132,583.15219952)
\curveto(297.84113799,582.67303286)(297.80988465,582.22511553)(297.80988465,581.83969954)
\lineto(297.80988465,564.33449047)
\curveto(297.80988465,563.69386648)(297.77863132,562.95949049)(297.74739132,562.12615717)
\curveto(297.71093799,561.29282385)(297.67968466,560.46469986)(297.64843132,559.63136654)
\curveto(297.58593799,558.79803322)(297.55468466,558.0324079)(297.48697266,557.26157458)
\curveto(297.42447933,556.52719992)(297.33072333,555.91782393)(297.26822333,555.4386586)
\lineto(295.95572335,555.27719994)
\curveto(295.88801668,555.6313666)(295.85676335,556.07928259)(295.82551002,556.58969992)
\curveto(295.79425669,557.13657458)(295.76300335,557.70949057)(295.76300335,558.31886656)
\curveto(295.73175002,558.92824122)(295.69529669,559.53240788)(295.69529669,560.1730332)
\lineto(295.69529669,562.0636585)
\lineto(295.69529669,564.11053314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(419.02297424,508.64904649)
\curveto(419.85109822,508.64904649)(420.65318221,508.64904649)(421.35630753,508.71153982)
\curveto(422.05943152,508.74279316)(422.83026618,508.80528649)(423.59589017,508.93549849)
\lineto(423.59589017,514.88862373)
\curveto(423.59589017,515.56049839)(423.34068217,516.10216505)(422.83026618,516.55008104)
\curveto(422.31464085,516.9667477)(421.41880753,517.35216503)(420.10630755,517.70112369)
\lineto(420.46047422,518.53445701)
\curveto(421.48651553,518.37820635)(422.44484885,518.21674768)(423.37193284,518.02403968)
\curveto(424.29901549,517.83133169)(425.16359948,517.66987302)(425.9969328,517.51362369)
\curveto(425.90318613,517.12820636)(425.83547413,516.68029037)(425.77297414,516.20112371)
\curveto(425.7104808,515.72195705)(425.67922747,515.27403973)(425.67922747,514.88862373)
\lineto(425.67922747,507.14383185)
\curveto(425.67922747,505.8000812)(425.6115208,504.61779055)(425.51776881,503.5917479)
\curveto(425.38755547,502.53445725)(425.23131148,501.51362393)(425.03860348,500.48758262)
\lineto(423.75734883,500.35737995)
\curveto(423.6948555,501.06571327)(423.65838883,501.80008793)(423.6271355,502.60217192)
\curveto(423.59588217,503.36779724)(423.59588217,504.13342123)(423.59588217,504.87300522)
\lineto(423.59588217,507.56050518)
\curveto(422.73129951,507.52925184)(421.96567419,507.49801184)(421.29379954,507.46154518)
\curveto(420.59067421,507.39905184)(419.85109022,507.36779851)(419.02296624,507.30529585)
\lineto(419.02296624,505.80008654)
\curveto(419.02296624,504.48758789)(418.92400624,503.39904524)(418.79900757,502.56571192)
\curveto(418.66879424,501.70112926)(418.50734091,500.93550394)(418.38234091,500.23237862)
\lineto(417.1635916,500.07092129)
\curveto(417.10108493,500.42508662)(417.06984493,500.93550394)(417.0385916,501.6073786)
\curveto(417.00213827,502.24800392)(417.00213827,502.95112924)(417.00213827,503.6855039)
\lineto(417.00213827,504.96675455)
\curveto(415.34068229,504.26363056)(413.64276498,503.68550523)(411.95005701,503.17508791)
\curveto(410.22089037,502.66467192)(408.59068239,502.27925592)(407.02297442,502.05529726)
\curveto(406.05943177,501.92508793)(405.41880778,502.02404659)(405.06984911,502.37821325)
\curveto(404.71568245,502.72717191)(404.55422379,503.39904657)(404.55422379,504.35737989)
\lineto(404.55422379,510.91987979)
\curveto(404.55422379,511.23758912)(404.49172379,511.52925578)(404.42922379,511.78446378)
\curveto(404.36672379,512.03967177)(404.20526646,512.23237977)(404.01255713,512.42508777)
\curveto(403.7885998,512.58133843)(403.47089047,512.71154643)(403.08547448,512.84175443)
\curveto(402.70005715,512.96675443)(402.18964116,513.09696376)(401.54901583,513.22196376)
\lineto(401.8354745,514.05529708)
\curveto(402.79901581,513.99280375)(403.69484913,513.92508375)(404.49172379,513.86258908)
\curveto(405.26255711,513.76884242)(406.05943177,513.66987975)(406.86151575,513.54487975)
\curveto(406.76255709,513.15946376)(406.70005709,512.71154643)(406.63755709,512.23237977)
\curveto(406.57505709,511.75321311)(406.57505709,511.30529712)(406.57505709,510.91987979)
\lineto(406.57505709,504.96675455)
\curveto(406.57505709,504.55008789)(406.66880776,504.23237989)(406.92401575,504.0396719)
\curveto(407.17922375,503.8469639)(407.47089041,503.75321323)(407.85109841,503.81571323)
\curveto(408.3302664,503.8469639)(408.93964106,503.9094639)(409.64276504,504.0396719)
\curveto(410.35109837,504.16987989)(411.11672369,504.29487989)(411.95005701,504.48758922)
\curveto(412.77818233,504.68029722)(413.61151565,504.87300522)(414.47609831,505.12821321)
\curveto(415.34068229,505.35217188)(416.17401561,505.60737987)(417.00214093,505.92508787)
\lineto(417.00214093,513.54487975)
\curveto(417.00214093,514.21675441)(416.77818227,514.75842107)(416.33026628,515.17508773)
\curveto(415.88234895,515.59175439)(415.05422363,515.97717172)(413.83547431,516.29487971)
\lineto(414.18964098,517.12821303)
\curveto(415.21047429,516.9979997)(416.14276495,516.84175437)(416.93964093,516.71154637)
\curveto(417.71047426,516.58133304)(418.50734891,516.39383838)(419.34068223,516.20113038)
\curveto(419.24693557,515.81571305)(419.17922357,515.36779706)(419.11672357,514.8886304)
\curveto(419.05423024,514.37300507)(419.0229769,513.92508775)(419.0229769,513.54487975)
\lineto(419.0229769,508.64904649)
\moveto(410.47610103,498.63342131)
\curveto(411.56464368,498.60217198)(412.74693566,498.60217198)(414.09068498,498.63342131)
\curveto(415.40318496,498.66467198)(416.7469356,498.72717198)(418.09068492,498.78967197)
\curveto(419.43443423,498.85737997)(420.74693554,498.91987997)(422.05943419,499.01363064)
\curveto(423.34068217,499.1125893)(424.52297415,499.20633863)(425.54901547,499.3052973)
\curveto(425.48652214,498.75842131)(425.41880214,498.37821331)(425.41880214,498.15425598)
\curveto(425.38754881,497.92508799)(425.38754881,497.63863066)(425.38754881,497.32092266)
\lineto(425.38754881,492.77404673)
\curveto(425.38754881,492.4875894)(425.35629547,492.16988034)(425.32505548,491.84696408)
\curveto(425.29380214,491.49800542)(425.26256214,491.14383876)(425.19484214,490.75842143)
\curveto(425.13234881,490.4094641)(425.10109548,490.08654677)(425.03859281,489.76883878)
\curveto(424.97088615,489.44592278)(424.90837948,489.19071345)(424.87713415,488.99800546)
\lineto(423.53339017,488.80529746)
\curveto(423.47089017,489.15946412)(423.4344315,489.63863078)(423.37193284,490.21675477)
\curveto(423.30943151,490.78967209)(423.27818217,491.36779742)(423.27818217,491.90946381)
\lineto(423.27818217,497.83133866)
\curveto(422.44484885,497.83133866)(421.54901553,497.80008799)(420.52297421,497.80008799)
\curveto(419.5021409,497.76883866)(418.44484891,497.73758932)(417.38755693,497.66987999)
\curveto(416.33026628,497.60737999)(415.30943163,497.57613066)(414.28339031,497.51363066)
\curveto(413.26255699,497.44592266)(412.33026634,497.41467199)(411.56464102,497.38342133)
\curveto(410.89276503,497.32092266)(410.25214104,497.289672)(409.61151571,497.221964)
\curveto(408.97089039,497.159464)(408.29901573,497.06571333)(407.62714108,496.96675467)
\lineto(406.66880776,498.91987997)
\curveto(407.24693308,498.82613064)(407.88234907,498.75842131)(408.5229744,498.72717198)
\curveto(409.16359972,498.66467198)(409.83547438,498.63342131)(410.47609837,498.63342131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.90102673,418.44852802)
\curveto(371.63019338,418.31831469)(373.42186002,418.34956802)(375.21352665,418.51102135)
\curveto(377.00519329,418.67248001)(378.76560927,418.89643868)(380.49477591,419.21414667)
\lineto(380.10935991,417.35998003)
\curveto(379.21352659,417.35998003)(378.31769327,417.39123337)(377.35935996,417.39123337)
\curveto(376.3958173,417.39123337)(375.49998532,417.35998003)(374.60415066,417.35998003)
\curveto(373.70831868,417.3287267)(372.84894269,417.2974867)(372.04686004,417.26102004)
\curveto(371.24477605,417.1985267)(370.54165206,417.16727337)(369.90102673,417.13602004)
\lineto(369.90102673,414.06310408)
\curveto(369.90102673,413.64643742)(369.9999854,413.35997876)(370.22394273,413.19852143)
\curveto(370.44790139,413.03706277)(370.73436006,412.97456277)(371.11977605,413.0058121)
\curveto(372.01560937,413.0735281)(373.13540135,413.16727743)(374.44790133,413.35998543)
\curveto(375.72394265,413.52144409)(377.07290129,413.74540276)(378.44790127,414.00061075)
\curveto(379.82290125,414.25581875)(381.1666519,414.51102674)(382.47915055,414.82873607)
\curveto(383.79165186,415.15165207)(384.91144251,415.46936006)(385.86977583,415.85477739)
\lineto(385.86977583,424.01623593)
\curveto(385.86977583,424.71935992)(385.55206783,425.26102658)(384.91144251,425.70894391)
\curveto(384.27081719,426.12561057)(383.31248387,426.51102656)(381.96873455,426.82873589)
\lineto(382.31769321,427.66206921)
\curveto(383.34373453,427.53706921)(384.39581718,427.37561055)(385.48435983,427.18290255)
\curveto(386.54165182,426.99019456)(387.46873447,426.79748523)(388.30206779,426.64123589)
\curveto(388.20832113,426.25581857)(388.14060913,425.80790257)(388.07810913,425.32873591)
\curveto(388.0156158,424.84956926)(387.98436246,424.40165193)(387.98436246,424.01623593)
\lineto(387.98436246,416.40165205)
\curveto(387.98436246,416.01623606)(387.94790913,415.56831873)(387.9166558,415.08915207)
\curveto(387.88540246,414.57352808)(387.85414913,414.09436008)(387.7916558,413.61519476)
\curveto(387.72394913,413.13602677)(387.6926958,412.68811077)(387.63019713,412.24019478)
\curveto(387.5677038,411.79227745)(387.53645047,411.46936012)(387.46873847,411.21415213)
\lineto(386.09373849,411.02144413)
\curveto(386.03124516,411.46936012)(385.96873849,412.04748545)(385.93227983,412.75061077)
\curveto(385.86978649,413.45373609)(385.86978649,414.12561075)(385.86978649,414.70373607)
\lineto(385.86978649,414.9276934)
\curveto(384.97395317,414.54227741)(383.85416119,414.15686142)(382.54166254,413.77665209)
\curveto(381.1979119,413.39123609)(379.82291192,413.00581877)(378.41666261,412.68811077)
\curveto(376.97394263,412.33394411)(375.56769332,412.01623612)(374.15623467,411.76102679)
\curveto(372.74998536,411.46936012)(371.46873471,411.28186146)(370.38019339,411.15165213)
\curveto(369.42186008,411.02144413)(368.74998542,411.1204028)(368.36456809,411.50581879)
\curveto(367.9843601,411.85477745)(367.7916521,412.52665211)(367.7916521,413.48498543)
\lineto(367.7916521,420.10998533)
\curveto(367.7916521,420.49540265)(367.76040143,420.84956932)(367.69269343,421.16727731)
\curveto(367.63019344,421.45373597)(367.49998544,421.70894397)(367.31248411,421.93290263)
\curveto(367.11977611,422.12561063)(366.82810945,422.31831863)(366.44790145,422.47977729)
\curveto(366.06248413,422.64123596)(365.61456813,422.79748529)(365.03644281,422.99019462)
\lineto(365.39060947,423.79227727)
\curveto(366.54165212,423.59956927)(367.76040143,423.46935994)(369.10415075,423.43811061)
\curveto(370.41665206,423.37561728)(371.76040137,423.37561728)(373.10415069,423.43811061)
\curveto(374.44790133,423.46936394)(375.76040131,423.56832394)(377.03644263,423.69331861)
\curveto(378.31769327,423.82353194)(379.49998526,423.98498527)(380.58852657,424.17769327)
\lineto(380.20831858,422.31831863)
\curveto(378.22394261,422.38081863)(376.30206797,422.41727729)(374.51040133,422.34956929)
\curveto(372.68748403,422.28707596)(371.15102672,422.19331863)(369.90102673,422.09435996)
\lineto(369.90102673,418.44852802)
\moveto(385.83852649,399.34436031)
\curveto(384.23956785,399.40686164)(382.64060921,399.40686164)(380.97394257,399.34436031)
\curveto(379.31248393,399.28186164)(377.55206795,399.21415231)(375.63019332,399.12040298)
\curveto(375.56769332,398.92769365)(375.53644265,398.70373632)(375.49998532,398.51102699)
\curveto(375.46873465,398.31831899)(375.43748398,398.15686166)(375.40623465,397.96936033)
\lineto(374.12498534,397.77665233)
\curveto(374.06248401,398.19331899)(373.99998534,398.67248565)(373.96873467,399.18290298)
\curveto(373.90102667,399.72977763)(373.90102667,400.27144429)(373.90102667,400.84956962)
\lineto(373.90102667,406.28706953)
\curveto(373.90102667,406.99019486)(373.70831868,407.50581885)(373.39060935,407.85477751)
\curveto(373.07290135,408.17769351)(372.39581736,408.46415217)(371.37498538,408.71936016)
\lineto(371.69269337,409.48498549)
\curveto(372.39581736,409.42248549)(373.10415069,409.32873616)(373.86977601,409.22977749)
\curveto(374.64060933,409.13602683)(375.40623465,409.00581883)(376.23956797,408.8495695)
\curveto(376.14060797,408.46415217)(376.07810931,408.04748551)(376.01560931,407.63081885)
\curveto(375.94790264,407.21415219)(375.91664931,406.79748553)(375.91664931,406.38081887)
\lineto(375.91664931,405.70894421)
\curveto(377.55206529,405.70894421)(379.15102393,405.74540288)(380.74998257,405.80790288)
\curveto(382.31769055,405.87040287)(383.98435719,405.96936021)(385.74477316,406.15686154)
\lineto(385.74477316,407.28186152)
\curveto(385.74477316,407.63081885)(385.6770665,407.91727751)(385.61455983,408.17769351)
\curveto(385.52081717,408.43290284)(385.35935984,408.62561083)(385.13540117,408.81311083)
\curveto(384.91144251,409.00581883)(384.61977585,409.16727749)(384.27081719,409.32873616)
\curveto(383.88540119,409.45373615)(383.43748386,409.61519482)(382.89581721,409.74540282)
\lineto(383.21352653,410.54227747)
\curveto(384.07810919,410.41727747)(384.91144251,410.31831881)(385.7083185,410.22456948)
\curveto(386.47915049,410.12561081)(387.27602647,410.00061081)(388.10935979,409.83915215)
\curveto(388.01561313,409.45373615)(387.94790113,409.03706949)(387.88540113,408.62561083)
\curveto(387.8229078,408.17769351)(387.79165447,407.76102685)(387.79165447,407.37561085)
\lineto(387.79165447,402.60477759)
\curveto(387.79165447,401.83915227)(387.7239478,401.10477761)(387.59894513,400.30269363)
\curveto(387.4687318,399.50581897)(387.3749878,398.82873631)(387.27602914,398.31831899)
\lineto(385.96873449,398.12561099)
\curveto(385.90102783,398.31831899)(385.86977449,398.51102699)(385.86977449,398.70373632)
\curveto(385.86977449,398.92769365)(385.83852116,399.15165231)(385.83852116,399.34436031)
\moveto(385.7447745,401.22977761)
\lineto(385.7447745,404.71936023)
\curveto(384.07810785,404.78186156)(382.47914921,404.78186156)(380.91144124,404.75061089)
\curveto(379.34373459,404.68811089)(377.67706795,404.62561089)(375.91665198,404.52665223)
\lineto(375.91665198,402.19331893)
\curveto(375.91665198,401.87040293)(375.88539864,401.58394427)(375.88539864,401.26102761)
\curveto(375.85415065,400.94331895)(375.82290131,400.62561095)(375.76040131,400.30269363)
\curveto(377.42185995,400.33394429)(379.0885266,400.36519496)(380.74998524,400.43290296)
\curveto(382.38019321,400.49540296)(384.04685986,400.58915229)(385.74477583,400.71936029)
\lineto(385.74477583,401.22977761)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.95888717,510.03865522)
\curveto(407.15159517,510.10636322)(407.34430317,510.13761255)(407.5370125,510.13761255)
\curveto(407.72972049,510.13761255)(407.89117916,510.16886322)(408.07867915,510.16886322)
\lineto(407.66722049,508.43969658)
\curveto(406.80263651,508.50219658)(405.87555385,508.53865524)(404.84951254,508.56990457)
\curveto(403.82347122,508.60115391)(402.77138723,508.60115391)(401.68284592,508.60115391)
\curveto(400.59430327,508.60115391)(399.53701262,508.60115391)(398.47972063,508.56990457)
\curveto(397.39117932,508.56990457)(396.40159533,508.53865524)(395.50576201,508.47094591)
\curveto(395.44326201,508.02302992)(395.37555401,507.57511259)(395.31305401,507.18969659)
\lineto(394.0995127,507.0021966)
\curveto(393.96930337,507.38240459)(393.9068047,507.86157125)(393.83909537,508.40844591)
\curveto(393.77659537,508.95011257)(393.74534604,509.49698856)(393.71409537,510.00740455)
\lineto(393.32867938,514.96573781)
\curveto(393.26617938,515.35115381)(393.23492871,515.67407113)(393.16722071,515.92927913)
\curveto(393.10472071,516.18448713)(393.01097005,516.37719646)(392.88076205,516.53865512)
\curveto(392.71930339,516.69490445)(392.49534606,516.82511245)(392.24013806,516.95011245)
\curveto(391.98492873,517.04907111)(391.63076207,517.17407111)(391.18284608,517.30427911)
\lineto(391.53701274,518.1063631)
\curveto(394.2245127,517.78344577)(396.88076199,517.65844577)(399.53701262,517.72094577)
\curveto(402.16201258,517.78344577)(404.91201254,517.94490443)(407.79222049,518.20011243)
\curveto(407.69847383,517.62198844)(407.59951249,516.95011245)(407.5370125,516.24698846)
\curveto(407.44326583,515.51261247)(407.34430317,514.77823781)(407.2818045,514.06990449)
\curveto(407.21929783,513.33552984)(407.15159117,512.63240451)(407.08909517,511.92927919)
\curveto(407.02660184,511.22615387)(406.9953485,510.58552988)(406.95888184,510.03865522)
\moveto(405.32867386,516.60115379)
\curveto(404.65679921,516.60115379)(403.89117388,516.63240445)(402.99534056,516.63240445)
\lineto(400.3078406,516.63240445)
\curveto(399.37554862,516.60115379)(398.4797153,516.56990445)(397.65158998,516.53865512)
\curveto(396.78700732,516.50219645)(396.04742334,516.47094579)(395.47450734,516.43969646)
\lineto(395.59950734,510.55427948)
\lineto(395.59950734,509.62198856)
\curveto(397.13596465,509.62198856)(398.77138196,509.65844589)(400.4953406,509.72094589)
\curveto(402.22450724,509.78344589)(403.79221522,509.84594589)(405.2349232,509.91365522)
\lineto(405.32866986,516.60115379)
\moveto(406.03179519,526.77823763)
\curveto(405.07346187,526.71053097)(404.11512855,526.6480243)(403.1515859,526.55427897)
\curveto(402.19325258,526.45531897)(401.32866992,526.33032164)(400.4953366,526.20011231)
\lineto(399.66722061,528.02302961)
\curveto(400.07867927,527.92928295)(400.62555393,527.86157095)(401.32867926,527.83032162)
\curveto(402.00055391,527.76781495)(402.64117924,527.76781495)(403.28180456,527.79906828)
\curveto(403.82347122,527.79906828)(404.33909521,527.83032162)(404.81826187,527.83032162)
\curveto(405.2661792,527.83032162)(405.68284586,527.83032162)(406.03180452,527.86157495)
\lineto(406.03180452,533.27303354)
\curveto(406.03180452,533.97615752)(405.71409519,534.51782418)(405.0734712,534.96574151)
\curveto(404.43284588,535.38240817)(403.47451256,535.76782416)(402.13076191,536.08553349)
\lineto(402.47972057,536.91886681)
\curveto(403.53701256,536.79386682)(404.59430321,536.63240815)(405.65159519,536.43970015)
\curveto(406.67242851,536.24699216)(407.63076183,536.05428283)(408.46409515,535.8980335)
\curveto(408.37034848,535.51261617)(408.30784582,535.06470017)(408.24013782,534.58553352)
\curveto(408.17763115,534.10636686)(408.14639115,533.65844953)(408.14639115,533.27303354)
\lineto(408.14639115,524.63240833)
\curveto(408.14639115,524.24699234)(408.11513782,523.83032568)(408.07868449,523.35115768)
\curveto(408.04743115,522.84074169)(408.01619116,522.36157503)(407.95368449,521.88240837)
\curveto(407.89119116,521.36678305)(407.85472449,520.91886705)(407.79222583,520.50220039)
\curveto(407.72973249,520.05428307)(407.69847916,519.70532574)(407.63076716,519.45011641)
\lineto(406.25576185,519.25740441)
\curveto(406.19326852,519.70532174)(406.13076185,520.27823773)(406.09951252,520.98657105)
\curveto(406.03180585,521.68969638)(406.03180585,522.36157103)(406.03180585,522.93448702)
\lineto(406.03180585,526.77823763)
\moveto(397.58388731,520.72615372)
\curveto(396.81826199,520.56990439)(396.27138733,520.60115373)(395.89117934,520.82511239)
\curveto(395.50576201,521.04907105)(395.28180468,521.49698838)(395.18284602,522.13761237)
\curveto(394.32347136,521.75219638)(393.49013804,521.39802971)(392.65680472,521.08032172)
\curveto(391.8234714,520.76261239)(390.89638741,520.50219639)(389.93805409,520.34594573)
\curveto(388.97972078,520.15323773)(388.33909545,520.2469884)(387.98492879,520.63240439)
\curveto(387.5995128,520.98657105)(387.44326213,521.65844571)(387.44326213,522.61677903)
\lineto(387.44326213,529.01782027)
\curveto(387.44326213,529.43448693)(387.37555413,529.78344559)(387.31305413,530.06990425)
\curveto(387.25055413,530.36157091)(387.12034614,530.61677891)(386.92763681,530.84073757)
\curveto(386.73492881,531.03344557)(386.44847148,531.22615357)(386.09951282,531.38240423)
\curveto(385.74534616,531.54386289)(385.2661795,531.70532156)(384.68805417,531.89802956)
\lineto(385.04222083,532.69490421)
\curveto(386.60992881,532.43969621)(388.14638745,532.30948688)(389.6828461,532.30948688)
\curveto(391.18284608,532.30948688)(392.81826205,532.47094555)(394.57867936,532.85636287)
\curveto(395.44326201,532.72614954)(396.20888733,532.66365488)(396.88076199,532.66365488)
\curveto(397.52138731,532.63240154)(398.16201264,532.63240154)(398.77138729,532.66365488)
\curveto(399.34430329,532.69490821)(399.95367928,532.76261488)(400.56305393,532.88761221)
\curveto(401.16722059,532.98657221)(401.83909525,533.11157087)(402.57867924,533.30427887)
\lineto(402.25576191,531.54386289)
\curveto(401.32867926,531.51260956)(400.43284594,531.48136956)(399.59951262,531.48136956)
\curveto(398.73492863,531.48136956)(397.90680464,531.45011623)(397.13596999,531.4136629)
\lineto(397.13596999,523.48137102)
\curveto(397.13596999,523.06470436)(397.23492998,522.77824569)(397.49013798,522.5855377)
\curveto(397.71409531,522.39282837)(398.00055397,522.3303297)(398.38596997,522.39282837)
\curveto(399.25055395,522.4553297)(400.14638727,522.5855377)(401.07347126,522.80949503)
\curveto(402.00055391,523.03345369)(402.89638723,523.31991235)(403.79222055,523.67407901)
\lineto(404.04742855,522.80949503)
\curveto(403.40680456,522.51782836)(402.80263657,522.26262037)(402.28701257,522.06991237)
\curveto(401.77659525,521.84595371)(401.26617926,521.65845371)(400.75576193,521.49699638)
\curveto(400.24013794,521.33553772)(399.69847128,521.21053772)(399.18284596,521.08032972)
\curveto(398.67242863,520.95012039)(398.13076197,520.82512039)(397.58388731,520.72616172)
\moveto(395.08909535,529.39803759)
\curveto(395.08909535,529.59074559)(395.05784602,529.81470425)(395.05784602,530.03866292)
\curveto(395.05784602,530.26262025)(395.02659535,530.48657891)(394.95888735,530.67928691)
\curveto(394.89638735,530.87199624)(394.80263669,531.00220424)(394.67242869,531.12720423)
\curveto(394.54742869,531.22616423)(394.35472069,531.2886629)(394.1620127,531.2886629)
\curveto(392.43284606,531.2886629)(390.86513808,531.1897029)(389.4901381,531.03345357)
\lineto(389.4901381,523.09595369)
\curveto(389.4901381,522.67928703)(389.58388743,522.39282837)(389.83909543,522.23137103)
\curveto(390.06305409,522.03866304)(390.35472075,521.97616171)(390.73492875,522.00741237)
\curveto(391.47451274,522.03866304)(392.20888739,522.16887104)(392.91201272,522.39282837)
\curveto(393.61513804,522.61678703)(394.32347136,522.87199636)(395.08909535,523.12720435)
\lineto(395.08909535,529.39803759)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.91302915,402.10217343)
\curveto(403.13698781,402.13342676)(403.36094648,402.16466676)(403.55365448,402.16466676)
\curveto(403.74115447,402.16466676)(403.93386247,402.1959201)(404.1265718,402.2271601)
\lineto(403.70990514,400.50320146)
\curveto(402.84532115,400.56569479)(401.82448783,400.59694812)(400.60573719,400.62820145)
\curveto(399.39219587,400.62820145)(398.14219589,400.65945479)(396.86094658,400.65945479)
\curveto(395.5536546,400.65945479)(394.27240395,400.62820145)(393.02240397,400.62820145)
\curveto(391.77761332,400.59694812)(390.68907067,400.56570812)(389.79323868,400.53445479)
\curveto(389.72552935,400.34174546)(389.69428002,400.18028813)(389.69428002,400.05528813)
\curveto(389.66302935,399.89382946)(389.63178002,399.7323708)(389.60052935,399.57612147)
\lineto(388.38178004,399.38341214)
\curveto(388.25678004,399.8000788)(388.18907071,400.24799613)(388.12657204,400.72716279)
\curveto(388.06407071,401.17507878)(388.03282138,401.6854961)(387.96511338,402.22716276)
\lineto(387.48594672,406.6125907)
\curveto(387.42344672,406.99800669)(387.39219605,407.35217335)(387.32969605,407.60738135)
\curveto(387.26198805,407.86259068)(387.16823872,408.05529868)(387.03802939,408.21154801)
\curveto(386.88178006,408.341756)(386.6578214,408.47196534)(386.39740407,408.59696533)
\curveto(386.14219607,408.695924)(385.79323874,408.820924)(385.34532142,408.95113199)
\lineto(385.69428008,409.74800665)
\curveto(387.00678006,409.55529865)(388.44948804,409.46154799)(389.98073735,409.43029865)
\curveto(391.51719599,409.36780532)(393.0849053,409.36780532)(394.68907061,409.39904532)
\curveto(396.28802925,409.39904532)(397.85573723,409.46153865)(399.45469587,409.52404532)
\curveto(401.02240385,409.59175199)(402.52761316,409.71675332)(403.93386247,409.84696265)
\curveto(403.8401158,409.26883732)(403.74115447,408.628212)(403.64740381,407.95633734)
\curveto(403.51719048,407.25321202)(403.42344648,406.58133736)(403.36094648,405.90946271)
\curveto(403.26198648,405.23758805)(403.16823848,404.56571206)(403.10573715,403.92508674)
\curveto(403.00677715,403.25321208)(402.94427982,402.64383742)(402.91302915,402.10217076)
\moveto(401.47032117,408.24800667)
\curveto(400.79844652,408.24800667)(399.9026132,408.27926)(398.81407055,408.27926)
\lineto(395.4234466,408.27926)
\curveto(394.27240395,408.24800667)(393.1526133,408.21155334)(392.09532131,408.18030001)
\curveto(391.00678,408.11780667)(390.20990534,408.08655334)(389.63178002,408.08655334)
\lineto(389.91823868,402.74280409)
\curveto(389.94948801,402.35738676)(389.94948801,402.0032201)(389.88698801,401.6855121)
\lineto(392.54323864,401.6855121)
\curveto(393.50157196,401.6855121)(394.49636261,401.71676544)(395.4859466,401.74800544)
\curveto(396.48073725,401.74800544)(397.47032123,401.77925877)(398.46511322,401.84696544)
\curveto(399.45469587,401.87821877)(400.38177986,401.90945877)(401.24636251,401.97196543)
\lineto(401.47032117,408.24800667)
\moveto(397.24636257,394.99800687)
\curveto(397.24636257,394.26363222)(397.21510924,393.52404823)(397.1526159,392.78967357)
\curveto(397.08490924,392.02404825)(397.02240257,391.41467359)(396.92865724,390.93550693)
\curveto(398.49636522,390.99800693)(399.9338652,391.06050693)(401.27761584,391.19071493)
\curveto(402.62136516,391.31571493)(403.70990781,391.44592426)(404.54324113,391.57613226)
\lineto(404.1578238,389.65425762)
\curveto(401.53282384,389.77925762)(399.03803188,389.84696562)(396.73594924,389.77925762)
\curveto(394.43386528,389.71675628)(392.31928264,389.65425762)(390.43386534,389.55529895)
\lineto(390.43386534,384.56571503)
\curveto(390.43386534,384.11779904)(390.527616,383.83134037)(390.75157467,383.66988171)
\curveto(390.94428267,383.53967371)(391.36094933,383.44592438)(391.96511598,383.41467371)
\lineto(394.84532394,383.41467371)
\curveto(396.00157459,383.44592438)(397.18386524,383.47717371)(398.39740655,383.53967371)
\curveto(399.6161572,383.60738171)(400.82969852,383.70113238)(402.0171985,383.80008971)
\curveto(403.19949048,383.92508971)(404.25678246,384.02404837)(405.18386512,384.14904837)
\lineto(404.79844646,382.22717373)
\curveto(403.48594648,382.29488173)(402.1734465,382.35738173)(400.82969585,382.35738173)
\curveto(399.48594654,382.3886324)(398.17344656,382.3886324)(396.89740391,382.3886324)
\curveto(395.61615459,382.3886324)(394.36615461,382.35738173)(393.2151133,382.29488173)
\curveto(392.03282132,382.2636324)(390.97552933,382.1959244)(390.07969601,382.13342307)
\curveto(389.50157202,382.10217373)(389.05365469,382.2636324)(388.76719603,382.61259106)
\curveto(388.44948804,382.96675639)(388.31928004,383.41467371)(388.31928004,383.92508971)
\lineto(388.31928004,387.70113232)
\curveto(388.31928004,388.14904831)(388.28802937,388.50321497)(388.22552937,388.8209243)
\curveto(388.15782137,389.14384029)(388.00157204,389.39904829)(387.80886271,389.59175629)
\curveto(387.61615472,389.77925762)(387.32969605,389.94071495)(386.97552939,390.10217361)
\curveto(386.62136273,390.22717361)(386.17344674,390.38863227)(385.60052941,390.58134027)
\lineto(385.94948807,391.35217359)
\curveto(387.16823872,391.12821493)(388.60573737,390.99800693)(390.24115468,390.93550693)
\curveto(391.84011332,390.86779893)(393.50157196,390.83654827)(395.1682386,390.9042576)
\curveto(395.1682386,391.09175626)(395.13698527,391.35217359)(395.13698527,391.66988159)
\curveto(395.10573194,391.98759092)(395.0692786,392.31050691)(395.0692786,392.65946557)
\curveto(395.0692786,392.98238157)(395.03802527,393.33134023)(395.03802527,393.65425756)
\lineto(395.03802527,394.55008955)
\lineto(395.03802527,395.47717353)
\curveto(394.11094262,395.4459242)(393.2151093,395.41467353)(392.31927598,395.38342287)
\curveto(391.42344266,395.35217353)(390.59010934,395.31571487)(389.82448402,395.31571487)
\curveto(389.05365069,395.28446553)(388.35052537,395.25321487)(387.74115071,395.22196554)
\curveto(387.13698406,395.19071487)(386.6578174,395.15946554)(386.30365074,395.15946554)
\curveto(385.47031741,395.0917562)(384.67344276,395.02925754)(383.87135877,394.96675621)
\curveto(383.06927612,394.90425754)(382.3036508,394.80529887)(381.53281747,394.74279888)
\lineto(380.73594682,396.91988151)
\curveto(381.69428014,396.78967351)(382.59011346,396.72717351)(383.48594678,396.65946551)
\curveto(384.35052943,396.59696551)(385.27761342,396.56571485)(386.27240407,396.53446552)
\curveto(386.78282139,396.50321485)(387.48594672,396.50321485)(388.35052937,396.50321485)
\lineto(391.136988,396.50321485)
\curveto(392.15782131,396.50321485)(393.2151133,396.53446552)(394.30365461,396.56571485)
\curveto(395.39219593,396.59696551)(396.41302925,396.62821485)(397.43907057,396.65946551)
\curveto(398.46511322,396.65946551)(399.39219587,396.69592418)(400.22552919,396.72717351)
\curveto(401.05365451,396.75842285)(401.75677984,396.78967351)(402.27240383,396.82092418)
\curveto(403.70990514,396.88342284)(405.08490512,396.95113218)(406.36615443,397.07613217)
\curveto(407.64740375,397.20634017)(408.8609464,397.33134017)(410.01719571,397.49279883)
\lineto(409.69427972,395.4459242)
\curveto(408.8609464,395.47717353)(407.80886241,395.50842286)(406.5901131,395.53967353)
\curveto(405.37657178,395.53967353)(404.06407047,395.5761322)(402.65782116,395.60738153)
\curveto(402.0484465,395.60738153)(401.27761318,395.5761322)(400.35052919,395.5761322)
\curveto(399.39219587,395.5761322)(398.36615455,395.53967353)(397.24636257,395.50842286)
\lineto(397.24636257,394.99800687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.91713784,642.22214492)
\curveto(470.71922183,642.12839825)(471.45359649,641.93568626)(472.12547114,641.61276893)
\curveto(472.7973458,641.29506093)(473.37547112,640.87839427)(473.88588845,640.39922761)
\curveto(474.36505511,639.92006095)(474.7504711,639.37318629)(475.03692976,638.73256097)
\curveto(475.29213776,638.09714498)(475.45359643,637.42527032)(475.45359643,636.716937)
\curveto(475.45359643,635.92006101)(475.26088843,635.18047836)(474.94318043,634.5086037)
\curveto(474.6202631,633.83672771)(474.17234578,633.26381172)(473.59942979,632.75339439)
\curveto(473.02130446,632.23776907)(472.31818047,631.85756107)(471.55255515,631.59714508)
\curveto(470.75047116,631.31068642)(469.88588851,631.18047842)(468.99005519,631.18047842)
\curveto(468.03172187,631.18047842)(467.16713788,631.31068642)(466.39630456,631.59714508)
\curveto(465.63067924,631.85756107)(464.92755525,632.23776907)(464.34942993,632.75339439)
\curveto(463.77651393,633.26381172)(463.32859661,633.83672771)(463.00567928,634.5086037)
\curveto(462.68797128,635.18047836)(462.52651395,635.92006101)(462.52651395,636.716937)
\curveto(462.52651395,637.48776899)(462.65672195,638.19089431)(462.97442995,638.83151964)
\curveto(463.26088861,639.47214496)(463.67755527,640.04506095)(464.22442993,640.56068628)
\curveto(464.76609659,641.07110227)(465.40672191,641.4565196)(466.14109657,641.77422759)
\curveto(466.84422189,642.06068625)(467.64630454,642.22214492)(468.54213786,642.28464492)
\curveto(468.51088853,642.54506091)(468.41192986,642.73256091)(468.22442987,642.89401957)
\curveto(468.03172187,643.05547824)(467.74005521,643.2169369)(467.29213788,643.37318623)
\lineto(467.55255521,643.98256089)
\curveto(468.0004712,643.85756089)(468.44838853,643.75860356)(468.89630452,643.69610223)
\curveto(469.34422185,643.6336089)(469.79213784,643.5346449)(470.30255517,643.4721449)
\curveto(470.10984717,643.05547824)(469.98484717,642.63881158)(469.91713784,642.22214492)
\moveto(473.46922179,636.847145)
\curveto(473.46922179,637.45651966)(473.34422179,638.02943565)(473.12026313,638.57631164)
\curveto(472.89630446,639.1179783)(472.57338847,639.59714496)(472.18797114,640.01381162)
\curveto(471.80776315,640.39922761)(471.32859649,640.71693694)(470.78172183,640.94089427)
\curveto(470.24005517,641.16485293)(469.66192985,641.29506093)(469.05255519,641.29506093)
\curveto(468.41192986,641.29506093)(467.83901254,641.1648476)(467.29213788,640.94089427)
\curveto(466.75047122,640.71693694)(466.27130456,640.39922761)(465.88588857,640.01381162)
\curveto(465.50047124,639.59714496)(465.18276325,639.1179783)(464.95880458,638.57631164)
\curveto(464.70359659,638.02943565)(464.60463792,637.45651966)(464.60463792,636.847145)
\curveto(464.60463792,636.20651968)(464.70359659,635.59714502)(464.95880458,635.08672769)
\curveto(465.18276325,634.54506103)(465.50047124,634.09714504)(465.88588857,633.71172771)
\curveto(466.27130456,633.32631172)(466.75047122,633.00860372)(467.29213788,632.78464506)
\curveto(467.83901254,632.5606864)(468.41192986,632.46172773)(469.05255519,632.46172773)
\curveto(469.66192985,632.46172773)(470.24005517,632.5606864)(470.78172183,632.78464506)
\curveto(471.32859649,633.00860372)(471.80776315,633.32631172)(472.18797114,633.71172771)
\curveto(472.57338847,634.09714504)(472.89630446,634.54506103)(473.12026313,635.08672769)
\curveto(473.34422179,635.59714502)(473.46922179,636.20651968)(473.46922179,636.847145)
\moveto(487.70880424,619.27943593)
\curveto(486.39630426,619.34193726)(485.05255495,619.34193726)(483.6463043,619.34193726)
\curveto(482.24005499,619.34193726)(480.89630434,619.34193726)(479.55255503,619.3106866)
\curveto(478.20880438,619.27943593)(476.92755507,619.2481866)(475.70880442,619.1804786)
\curveto(474.49526311,619.1179786)(473.40672179,619.0554786)(472.4796378,618.9929786)
\curveto(471.90151381,618.95651994)(471.48484715,619.08672793)(471.22963782,619.34193726)
\curveto(470.97442983,619.63360392)(470.84422183,619.98256125)(470.84422183,620.39922791)
\lineto(470.84422183,624.23776919)
\curveto(470.84422183,624.71693718)(470.81297116,625.10235318)(470.75047116,625.4252705)
\curveto(470.68797116,625.7429785)(470.5890125,625.9981865)(470.3963045,626.19089449)
\curveto(470.2088045,626.38360382)(469.91713784,626.54506115)(469.56818051,626.67006115)
\curveto(469.21401252,626.80027048)(468.73484719,626.92527048)(468.1254712,627.11797848)
\lineto(468.47963786,627.92006113)
\curveto(468.76609653,627.85756113)(469.12026319,627.82110247)(469.53172185,627.78985314)
\curveto(469.91713784,627.72735314)(470.3338045,627.69610247)(470.75047116,627.6336038)
\curveto(471.16713782,627.56589447)(471.58380448,627.53464514)(472.00047114,627.50339447)
\curveto(472.4119298,627.44089447)(472.7973458,627.40443581)(473.12026313,627.34193714)
\curveto(473.05255513,627.08672781)(473.02130446,626.73256115)(472.99005513,626.28464516)
\curveto(472.95880446,625.83672783)(472.95880446,625.4252705)(472.95880446,625.03985318)
\lineto(472.95880446,621.38881163)
\curveto(472.95880446,620.94089457)(473.05255513,620.65443591)(473.27651379,620.52943591)
\curveto(473.46922179,620.39922791)(473.88588845,620.30547858)(474.49526311,620.26901992)
\curveto(475.26088843,620.26901992)(476.25567908,620.26901992)(477.40672173,620.33672791)
\curveto(478.55776305,620.39922791)(479.74005503,620.46172791)(480.99005501,620.52943591)
\curveto(482.24005499,620.62318658)(483.48484697,620.71693724)(484.70359629,620.84714524)
\curveto(485.9171376,620.97735324)(487.03692958,621.10235324)(488.0629709,621.23256123)
\lineto(487.70880424,619.27943593)
\moveto(480.09422169,637.039853)
\curveto(480.82859634,637.039853)(481.53692967,637.039853)(482.20880432,637.07110633)
\curveto(482.84422165,637.10235966)(483.5160963,637.16485299)(484.22442963,637.29506499)
\lineto(484.22442963,644.36798222)
\curveto(484.22442963,645.03985688)(483.9640123,645.58152353)(483.4535963,646.02943953)
\curveto(482.94318031,646.44610619)(482.04734566,646.83152352)(480.73484701,647.18569018)
\lineto(481.08380434,648.0138155)
\curveto(482.10984699,647.85756483)(483.06818031,647.69610617)(484.00047096,647.50339817)
\curveto(484.92755495,647.31069017)(485.7921376,647.14923151)(486.62026292,646.99298218)
\curveto(486.52651626,646.60756485)(486.46401226,646.15964886)(486.39630426,645.6804822)
\curveto(486.33381093,645.20131554)(486.3025576,644.75339821)(486.3025576,644.36798222)
\lineto(486.3025576,632.6231904)
\curveto(486.3025576,631.27943975)(486.24006426,629.9669411)(486.1098496,628.62319046)
\curveto(485.9848496,627.27943981)(485.82339094,626.06069049)(485.66193227,625.00860784)
\lineto(484.38068162,624.84714918)
\curveto(484.34942829,625.16485717)(484.31818829,625.58152384)(484.31818829,626.09714916)
\curveto(484.28693496,626.57631582)(484.25568163,627.05548248)(484.25568163,627.56589847)
\curveto(484.25568163,628.0815238)(484.22442829,628.56069046)(484.22442829,629.07110645)
\lineto(484.22442829,630.32110643)
\lineto(484.22442829,635.95131568)
\curveto(483.42234431,635.92006235)(482.71922032,635.88882235)(482.10984566,635.85756901)
\curveto(481.46922033,635.82111568)(480.79734434,635.75860902)(480.09422036,635.69611035)
\lineto(480.09422036,632.3679864)
\curveto(480.09422036,631.02423575)(480.00047369,629.80548644)(479.87026169,628.65444379)
\curveto(479.74004836,627.50340247)(479.58380303,626.54506915)(479.45359503,625.83673583)
\lineto(478.24005372,625.6804865)
\curveto(478.20880038,625.8731945)(478.17234705,626.12840249)(478.17234705,626.47736116)
\curveto(478.14109372,626.83152782)(478.10985372,627.21694514)(478.10985372,627.66486114)
\curveto(478.10985372,628.11277713)(478.07860039,628.56069446)(478.07860039,629.00861178)
\lineto(478.07860039,630.25340243)
\lineto(478.07860039,643.02423557)
\curveto(478.07860039,643.69611023)(477.85464172,644.23777689)(477.40672573,644.65444355)
\curveto(476.9588084,645.07111021)(476.12547508,645.45652754)(474.91193377,645.77423553)
\lineto(475.26089243,646.60756885)
\curveto(476.28693375,646.47735552)(477.18276707,646.32111019)(477.98485105,646.19090219)
\curveto(478.78172571,646.06068886)(479.58380836,645.8731942)(480.41193368,645.6804862)
\curveto(480.31818702,645.29506887)(480.25568302,644.84715288)(480.18797502,644.36798622)
\curveto(480.12548169,643.85756889)(480.09422836,643.4096529)(480.09422836,643.02423557)
\lineto(480.09422836,637.039861)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.93170538,631.47993723)
\curveto(481.93170538,632.18306122)(481.61399739,632.72472788)(480.97337207,633.17264521)
\curveto(480.33274674,633.58931187)(479.34316276,633.97472786)(478.03066411,634.29243719)
\lineto(478.37962144,635.12577051)
\curveto(479.40566409,635.00077051)(480.46295474,634.83931185)(481.54628806,634.64660385)
\curveto(482.60358004,634.45389586)(483.53066403,634.26118653)(484.36399735,634.1049372)
\curveto(484.27025068,633.71951987)(484.20253868,633.27160387)(484.14003869,632.79243721)
\curveto(484.07754535,632.31327056)(484.04629202,631.86535323)(484.04629202,631.47993723)
\lineto(484.04629202,622.45389604)
\curveto(484.87441734,622.48514937)(485.86920933,622.55285604)(487.02025064,622.64660403)
\curveto(488.14004262,622.74556403)(489.25983327,622.90181203)(490.37962526,623.12577069)
\lineto(490.0931666,621.14139472)
\curveto(489.6452506,621.14139472)(489.13483328,621.17264539)(488.61920928,621.17264539)
\lineto(487.02025064,621.17264539)
\curveto(486.47858398,621.17264539)(485.93170932,621.14139472)(485.421292,621.14139472)
\lineto(484.04629202,621.14139472)
\lineto(484.04629202,613.97472817)
\curveto(484.04629202,613.33410417)(484.01503869,612.59972819)(483.97858535,611.76639487)
\curveto(483.94733202,610.93306154)(483.91609202,610.10493756)(483.88483869,609.27160424)
\curveto(483.82234536,608.43827092)(483.79109202,607.67264559)(483.72338136,606.90181227)
\curveto(483.66087203,606.16743762)(483.56712136,605.55806163)(483.49941336,605.0788963)
\lineto(482.18691338,604.91743764)
\curveto(482.12441338,605.2716043)(482.09316272,605.71952029)(482.06191338,606.22993762)
\curveto(482.03066405,606.77681227)(481.99941338,607.34972827)(481.99941338,607.95910426)
\curveto(481.96296005,608.56847891)(481.93170672,609.17264557)(481.93170672,609.81327089)
\lineto(481.93170672,611.7038962)
\lineto(481.93170672,618.03722944)
\curveto(480.9733734,617.65702011)(479.88483075,617.24035345)(478.63483077,616.85493746)
\curveto(477.39004012,616.43827079)(476.10878947,616.05285347)(474.79628949,615.70389614)
\curveto(473.45253885,615.31847881)(472.14003887,615.00077082)(470.85878822,614.70910415)
\curveto(469.54628824,614.42264549)(468.39524692,614.19868683)(467.3744136,614.06847883)
\curveto(466.41087229,613.94347883)(465.73899763,614.0372295)(465.3587883,614.39139483)
\curveto(464.97337231,614.74556282)(464.78066431,615.41743748)(464.78066431,616.40702013)
\lineto(464.78066431,625.52681199)
\curveto(464.78066431,625.94347865)(464.74941364,626.29243731)(464.68691364,626.58410398)
\curveto(464.61920565,626.87056264)(464.46295498,627.12577063)(464.27024698,627.34972796)
\curveto(464.07753899,627.54243729)(463.79108033,627.73514529)(463.43691366,627.89660396)
\curveto(463.05149634,628.05285329)(462.60358034,628.21431195)(462.03066435,628.40701995)
\lineto(462.37962168,629.20910394)
\curveto(463.49941366,629.01639461)(464.68691364,628.91743727)(465.96295496,628.85493727)
\curveto(467.24420561,628.79244394)(468.52545492,628.79244394)(469.80670557,628.85493727)
\curveto(471.08274688,628.91743061)(472.36399753,628.98515061)(473.61399751,629.11014527)
\curveto(474.85878816,629.2403586)(476.01503881,629.39660393)(477.09837212,629.58931193)
\lineto(476.7181628,627.73514529)
\curveto(474.73378816,627.79763862)(472.91087219,627.82889196)(471.24420555,627.76639862)
\curveto(469.5827469,627.70390529)(468.14003893,627.60494129)(466.89524694,627.51119063)
\lineto(466.89524694,617.04764545)
\curveto(466.89524694,616.59972813)(466.98899761,616.3132708)(467.24420561,616.18306147)
\curveto(467.46816294,616.02160413)(467.7546216,615.95910414)(468.10878826,615.99035347)
\curveto(468.94212158,616.05285347)(469.93170557,616.18306147)(471.15045488,616.3757708)
\curveto(472.36399753,616.56847879)(473.61399751,616.79243746)(474.89524682,617.07889612)
\curveto(476.17128814,617.33410411)(477.42128812,617.65702011)(478.6712881,618.00597877)
\curveto(479.88482942,618.3288961)(480.97337207,618.67785343)(481.93170538,619.03202009)
\lineto(481.93170538,631.47993723)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.29783652,600.36537438)
\curveto(354.58950319,600.39662771)(353.88637787,600.39662771)(353.18325388,600.32892105)
\curveto(352.48012856,600.26642772)(351.77700324,600.23517438)(351.07387791,600.17267172)
\curveto(350.62596192,600.10496505)(349.9853366,600.07371172)(349.18325394,600.01121305)
\curveto(348.38116996,599.94871972)(347.61554463,599.84975439)(346.88116998,599.72475439)
\lineto(345.85512866,601.64142103)
\curveto(346.30304465,601.51642103)(346.91241931,601.41746237)(347.67804463,601.3549637)
\curveto(348.44887795,601.29245703)(349.15200328,601.26121704)(349.7926286,601.26121704)
\curveto(350.88116992,601.26121704)(352.09471123,601.26121704)(353.37596188,601.32371037)
\curveto(354.65721119,601.3549637)(356.15721117,601.4539237)(357.82387781,601.64141836)
\curveto(357.79262448,601.51641836)(357.76138448,601.35496103)(357.73013115,601.1622517)
\curveto(357.66242448,600.96954371)(357.63117115,600.77683571)(357.59991782,600.58933571)
\curveto(357.56866448,600.39662771)(357.53741115,600.20391838)(357.50617115,600.04245972)
\curveto(357.43846449,599.84975172)(357.40721115,599.72475173)(357.40721115,599.59454373)
\lineto(356.7353365,596.17266911)
\curveto(356.92804449,596.20392244)(357.08950316,596.23516244)(357.28221115,596.23516244)
\curveto(357.46971115,596.23516244)(357.63116982,596.26641578)(357.82387781,596.29765578)
\lineto(357.69366448,594.7976558)
\curveto(356.22491517,594.89140246)(354.78220586,594.89140246)(353.40720588,594.82890913)
\curveto(352.0322059,594.76120247)(350.81345659,594.6986958)(349.7613726,594.63620114)
\curveto(349.7613726,594.44349314)(349.73012327,594.25078381)(349.73012327,594.02682648)
\curveto(349.69366994,593.77162515)(349.69366994,593.57891582)(349.69366994,593.41745715)
\lineto(349.69366994,591.02162519)
\curveto(349.69366994,590.63620786)(349.7926286,590.31329187)(350.01658726,590.12579054)
\curveto(350.20929526,589.90183321)(350.52700326,589.80287454)(350.94366992,589.86537454)
\curveto(352.34992056,589.99558254)(353.88637787,590.2195412)(355.55304451,590.57370786)
\curveto(357.21450316,590.92266652)(359.10512846,591.43308252)(361.18325376,592.10495851)
\lineto(361.18325376,600.62058238)
\curveto(361.18325376,601.29245703)(360.9592951,601.83412369)(360.51137777,602.25079035)
\curveto(360.06346178,602.66745701)(359.23012846,603.05287434)(358.01658714,603.37058234)
\lineto(358.36554447,604.20391566)
\curveto(359.39158712,604.07370233)(360.28741911,603.917457)(361.0895031,603.787249)
\curveto(361.85512842,603.65703567)(362.68846174,603.469541)(363.52179506,603.276833)
\curveto(363.42283506,602.89141568)(363.3603364,602.44349968)(363.2978364,601.96433302)
\curveto(363.23012973,601.4539157)(363.1988764,601.00079037)(363.1988764,600.62058238)
\lineto(363.1988764,596.14141578)
\curveto(363.93325239,596.14141578)(364.64158571,596.14141578)(365.2822097,596.20390911)
\curveto(365.91762702,596.23516244)(366.62596035,596.29765578)(367.32908434,596.42786777)
\lineto(367.32908434,601.96432636)
\curveto(367.32908434,602.63620101)(367.07387634,603.17786767)(366.55825235,603.62578367)
\curveto(366.04783502,604.04245033)(365.1520017,604.42786765)(363.83950172,604.77682632)
\lineto(364.19366838,605.61015964)
\curveto(365.2145017,605.45390897)(366.17804302,605.29245031)(367.10512701,605.09974231)
\curveto(368.03220966,604.90703431)(368.89679365,604.74557565)(369.73012697,604.58932632)
\curveto(369.63116697,604.20390899)(369.5686683,603.755993)(369.5061683,603.27682634)
\curveto(369.43846164,602.79765968)(369.4072083,602.34974235)(369.4072083,601.96432636)
\lineto(369.4072083,595.50078379)
\curveto(369.4072083,594.18828514)(369.34471497,593.00078383)(369.21450031,591.97995184)
\curveto(369.08950031,590.95390919)(368.92804165,589.90182654)(368.76658431,588.84453456)
\lineto(367.48533367,588.65182656)
\curveto(367.42284033,589.35495188)(367.391587,590.08932654)(367.36033367,590.89140919)
\curveto(367.32908034,591.65703451)(367.32908034,592.42786784)(367.32908034,593.16224249)
\lineto(367.32908034,595.0528678)
\curveto(366.52699768,595.02161446)(365.82387236,594.98516113)(365.2144977,594.9539078)
\curveto(364.57387238,594.92265446)(363.90199772,594.86016113)(363.1988724,594.79765847)
\lineto(363.1988724,594.21953314)
\curveto(363.1988724,592.90703316)(363.10512573,591.81849184)(362.97491507,590.98515852)
\curveto(362.84991507,590.12578254)(362.68845641,589.35495055)(362.55824841,588.65182523)
\lineto(361.34470576,588.49036656)
\curveto(361.28221243,588.77682522)(361.24574576,589.16224122)(361.24574576,589.67786654)
\curveto(361.21449243,590.1570332)(361.18325243,590.66744919)(361.18325243,591.24557452)
\curveto(359.10512713,590.4122412)(357.18325249,589.77161721)(355.45408452,589.26119988)
\curveto(353.73012721,588.74557456)(352.00096057,588.36536656)(350.30304326,588.17265857)
\curveto(349.31346061,588.04244923)(348.60512729,588.17265857)(348.22491929,588.55286656)
\curveto(347.83950196,588.93828389)(347.64679397,589.64140788)(347.64679397,590.63619986)
\lineto(347.64679397,592.87578249)
\curveto(347.64679397,593.26119982)(347.6155433,593.61015848)(347.58429397,593.86536648)
\curveto(347.5217953,594.12579048)(347.42283664,594.34974914)(347.29783664,594.53724914)
\curveto(347.13637797,594.6987078)(346.91241931,594.86016647)(346.62596198,594.98516646)
\curveto(346.33429532,595.11537446)(345.95408599,595.24558246)(345.50617,595.40183312)
\lineto(345.82387799,596.10495845)
\curveto(347.5842953,595.91745712)(349.21450328,595.84974912)(350.68846192,595.84974912)
\curveto(352.15721123,595.84974912)(353.59992054,595.88100245)(355.03741919,596.01120778)
\lineto(355.29783652,600.36537438)
\moveto(367.29783634,577.2924574)
\curveto(365.66241903,577.35495873)(363.90200305,577.35495873)(362.04783642,577.2924574)
\curveto(360.19366978,577.22995873)(358.27179514,577.1622494)(356.31866984,577.06850007)
\curveto(356.25616984,576.87579074)(356.2249205,576.65183341)(356.19366984,576.45912408)
\curveto(356.15721117,576.26641608)(356.12596184,576.10495875)(356.09471117,575.91745742)
\lineto(354.81346186,575.72474942)
\curveto(354.75096186,576.14141608)(354.68846186,576.62058274)(354.65721119,577.13100007)
\curveto(354.58950319,577.67787472)(354.58950319,578.21954138)(354.58950319,578.79766671)
\lineto(354.58950319,583.97995863)
\curveto(354.58950319,584.68308262)(354.4020032,585.22995861)(354.07908587,585.54766661)
\curveto(353.76137787,585.8653746)(353.08950322,586.15704126)(352.0634619,586.41224926)
\lineto(352.38116989,587.17787458)
\curveto(353.08950322,587.11537458)(353.79262854,587.02162525)(354.55825386,586.92266658)
\curveto(355.29783652,586.82891592)(356.09471117,586.69870792)(356.92804449,586.53724926)
\curveto(356.82908449,586.15704126)(356.76658716,585.7403746)(356.70408583,585.32370794)
\curveto(356.6415925,584.87579062)(356.60512583,584.45912396)(356.60512583,584.07370796)
\lineto(356.60512583,583.50079064)
\curveto(358.30304181,583.50079064)(360.03220845,583.56329197)(361.79262575,583.62579063)
\curveto(363.52179239,583.69349997)(365.34470837,583.7872493)(367.198875,583.94870796)
\lineto(367.198875,585.00079061)
\curveto(367.198875,585.32370794)(367.13638167,585.64141594)(367.07387501,585.90183327)
\curveto(366.97491501,586.15704126)(366.81345901,586.34974926)(366.58950035,586.53724926)
\curveto(366.36554168,586.72995859)(366.07908302,586.89141592)(365.73012569,587.05287458)
\curveto(365.34470837,587.17787458)(364.89679237,587.33933325)(364.34991771,587.46954124)
\lineto(364.67283371,588.2664159)
\curveto(365.53741636,588.1414159)(366.36554168,588.04245723)(367.16762567,587.9487079)
\curveto(367.93325099,587.8184999)(368.73533365,587.69349991)(369.56866697,587.56329191)
\curveto(369.46970697,587.17787458)(369.4072083,586.76120792)(369.34470831,586.34974926)
\curveto(369.28221497,585.90183327)(369.24574831,585.48516661)(369.24574831,585.09974928)
\lineto(369.24574831,580.55287468)
\curveto(369.24574831,579.78724936)(369.18325497,579.0528747)(369.08949898,578.25079072)
\curveto(368.95928564,577.45391606)(368.86554031,576.7768334)(368.73533231,576.26641608)
\lineto(367.42283633,576.07370808)
\curveto(367.360343,576.26641608)(367.32908967,576.45912408)(367.32908967,576.65183341)
\curveto(367.32908967,576.87579074)(367.29783634,577.0997494)(367.29783634,577.2924574)
\moveto(367.19887634,579.1778747)
\lineto(367.19887634,582.50599998)
\curveto(365.5061697,582.57370798)(363.77700306,582.57370798)(362.01658708,582.53724932)
\curveto(360.22492044,582.47474932)(358.4332538,582.41224932)(356.6051285,582.31329199)
\lineto(356.6051285,580.14141602)
\curveto(356.6051285,579.81850003)(356.57387516,579.53204136)(356.57387516,579.2091247)
\curveto(356.54262183,578.89141604)(356.51138183,578.57370804)(356.44887517,578.25079072)
\curveto(358.17804181,578.28204138)(359.96970845,578.31329205)(361.82387509,578.38100005)
\curveto(363.67804172,578.44350005)(365.46970836,578.53724938)(367.198875,578.66745738)
\lineto(367.198875,579.1778747)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(473.01707269,349.76595256)
\curveto(473.24103135,349.83366056)(473.46499002,349.86490989)(473.65769801,349.86490989)
\curveto(473.85040601,349.86490989)(474.04311401,349.89616055)(474.23582334,349.89616055)
\lineto(473.81915668,348.16699391)
\curveto(472.95457269,348.22949391)(471.96499004,348.26595258)(470.87644739,348.29720191)
\curveto(469.75665674,348.32845124)(468.60040609,348.32845124)(467.38686478,348.32845124)
\curveto(466.16811413,348.32845124)(465.01707281,348.32845124)(463.8660315,348.29720191)
\curveto(462.71499018,348.29720191)(461.6576982,348.26595258)(460.76186488,348.19824325)
\curveto(460.69936488,347.75032725)(460.63686488,347.30240993)(460.56915688,346.91699393)
\lineto(459.35561556,346.72949394)
\curveto(459.22540623,347.10970193)(459.16290623,347.58886859)(459.10040623,348.13574325)
\curveto(459.03269824,348.67740991)(459.00144757,349.2242859)(458.97019824,349.73470189)
\lineto(458.58478091,353.83366049)
\curveto(458.52228224,354.21386849)(458.49103158,354.53678448)(458.42853158,354.79199381)
\curveto(458.36082358,355.04720181)(458.23582358,355.23990981)(458.10561558,355.40136847)
\curveto(457.98061558,355.55761914)(457.75665692,355.68782713)(457.49623959,355.81282713)
\curveto(457.2410316,355.94303513)(456.89207293,356.03678446)(456.44415694,356.16699379)
\lineto(456.79311427,356.96907645)
\curveto(459.48061556,356.64616045)(462.29832352,356.52116045)(465.24103148,356.58366045)
\curveto(468.18894876,356.64616045)(471.06394872,356.80761912)(473.94415668,357.06282711)
\curveto(473.85041001,356.45345112)(473.75665668,355.8492858)(473.65769801,355.20866047)
\curveto(473.56395135,354.56803515)(473.46499002,353.95866049)(473.40249002,353.31803517)
\curveto(473.33999669,352.67740985)(473.24103135,352.03678452)(473.17853136,351.4326192)
\curveto(473.11603802,350.82324321)(473.04831802,350.28157682)(473.01707269,349.76595256)
\moveto(471.48061538,355.46386847)
\curveto(470.80873939,355.46386847)(469.9806154,355.4951178)(469.01707275,355.4951178)
\lineto(465.98061546,355.4951178)
\curveto(464.95457281,355.46386847)(463.95978083,355.43261914)(463.00144751,355.40136847)
\curveto(462.04311419,355.36490981)(461.30873953,355.33366047)(460.73061554,355.30240981)
\lineto(460.86082354,350.28157682)
\lineto(460.86082354,349.3492859)
\curveto(461.62644753,349.3492859)(462.49103152,349.38574323)(463.38686484,349.38574323)
\curveto(464.28269816,349.38574323)(465.17853148,349.41699389)(466.10561546,349.44824323)
\curveto(467.00144745,349.47949389)(467.8972821,349.51074323)(468.79311409,349.51074323)
\curveto(469.68894874,349.54199389)(470.52228206,349.57324323)(471.32436472,349.64095256)
\lineto(471.48061538,355.46386847)
\moveto(461.11603154,370.56803491)
\curveto(461.75665686,370.05761892)(462.49103152,369.64095226)(463.25665684,369.25553493)
\curveto(464.02749016,368.8701176)(464.86082348,368.52116027)(465.78790613,368.19824294)
\curveto(466.58478079,369.03157627)(467.28790611,369.89616025)(467.92853143,370.79199357)
\curveto(468.53790609,371.68782689)(469.01707275,372.61490955)(469.40249008,373.57324286)
\curveto(469.49623674,373.83366019)(469.53270341,374.05761886)(469.53270341,374.18261885)
\curveto(469.53270341,374.31283219)(469.43374341,374.50553485)(469.30874475,374.69303485)
\curveto(469.24103808,374.76074151)(469.14728742,374.82324818)(468.98582875,374.91699351)
\curveto(468.82437009,375.01595351)(468.66811942,375.10970151)(468.47541143,375.23990951)
\curveto(468.28270343,375.3649095)(468.08999543,375.46386817)(467.89728744,375.55761883)
\curveto(467.7045781,375.65657883)(467.54832877,375.75032683)(467.41811944,375.81282683)
\lineto(467.8347861,376.42220149)
\curveto(468.08999543,376.35970816)(468.41291143,376.26595216)(468.82437009,376.19824282)
\curveto(469.24103675,376.10449616)(469.68895407,376.00553483)(470.13687007,375.88053483)
\curveto(470.58478606,375.7503215)(471.00145272,375.65657617)(471.44937005,375.52636817)
\curveto(471.86603671,375.40136817)(472.22020337,375.27116017)(472.50666203,375.17740951)
\curveto(471.92853671,373.54199353)(471.10041139,372.04199355)(470.01187007,370.69303491)
\curveto(470.49103673,370.31282691)(471.06395405,369.95866025)(471.70457804,369.60970159)
\curveto(472.34520337,369.2242856)(473.01707802,368.8701176)(473.72020335,368.55240961)
\curveto(474.392078,368.19824294)(475.06395399,367.88053495)(475.73582865,367.58886829)
\curveto(476.41291131,367.27116029)(477.01707796,367.0159523)(477.59520329,366.82324297)
\lineto(475.89728731,365.12532699)
\lineto(469.33999541,369.86490959)
\curveto(468.3139541,368.64616027)(467.19416211,367.55761895)(465.94416213,366.5367843)
\curveto(464.66811948,365.51074299)(463.38687017,364.64616033)(462.10562086,363.88053501)
\lineto(461.49624486,364.42220167)
\curveto(462.01187019,364.807619)(462.52228752,365.22428566)(463.03270351,365.64095232)
\curveto(463.51187017,366.02116031)(463.99624483,366.43782697)(464.44416215,366.85449363)
\lineto(460.47541155,369.79720159)
\curveto(459.41811956,368.64616027)(458.26707825,367.62532695)(457.01707827,366.72949363)
\curveto(455.73582895,365.79720165)(454.49103697,365.00032699)(453.27228766,364.328451)
\lineto(452.66811966,364.93782699)
\curveto(453.53270365,365.44824299)(454.36082897,366.02116031)(455.16291163,366.6617843)
\curveto(455.95978628,367.30240963)(456.69937027,367.94303495)(457.37124493,368.64616027)
\curveto(458.04311958,369.31803493)(458.65249557,370.02116025)(459.16291157,370.79199357)
\curveto(459.67332889,371.52636823)(460.08999555,372.26595222)(460.41291155,373.03157621)
\curveto(460.50666221,373.31803487)(460.56916221,373.54199353)(460.56916221,373.67220153)
\curveto(460.56916221,373.79720153)(460.47541155,373.95866019)(460.31395422,374.15136819)
\curveto(460.25145288,374.21386152)(460.18895422,374.28158152)(460.05874489,374.37532685)
\curveto(459.92853689,374.46907352)(459.77228756,374.56803485)(459.61082889,374.69303485)
\curveto(459.41811956,374.79199485)(459.25666223,374.88574284)(459.06395423,374.98470151)
\curveto(458.8764529,375.07844817)(458.71499557,375.17740951)(458.58478624,375.23990951)
\lineto(459.0014529,375.8492855)
\curveto(459.25666223,375.78157883)(459.61082889,375.68782683)(459.99624489,375.58886817)
\curveto(460.37645288,375.4951215)(460.79311954,375.40136817)(461.2097862,375.27116017)
\curveto(461.62645286,375.14094684)(462.04311952,375.01595218)(462.42853685,374.88574284)
\curveto(462.80874485,374.76074285)(463.16291151,374.66178418)(463.48062083,374.56803485)
\curveto(462.97020351,373.12532687)(462.16811952,371.78157622)(461.11603687,370.56803491)
\moveto(479.67332859,360.61490973)
\curveto(478.83999527,360.64616039)(477.78791129,360.67740972)(476.56916197,360.71386839)
\curveto(475.35562066,360.71386839)(474.04311934,360.74511772)(472.63687003,360.77636839)
\curveto(472.05874471,360.77636839)(471.28791138,360.74511772)(470.39207806,360.74511772)
\curveto(469.46499541,360.74511772)(468.47541143,360.71386839)(467.38687011,360.71386839)
\curveto(466.29832879,360.67740972)(465.20978614,360.64616039)(464.08999549,360.61490973)
\curveto(462.97019818,360.58366039)(461.91290619,360.55240973)(460.89207287,360.52116039)
\curveto(459.86603156,360.45345106)(458.9389489,360.42220173)(458.13686492,360.3909524)
\curveto(457.30873959,360.35970173)(456.69936494,360.32845106)(456.28269828,360.32845106)
\curveto(455.44936496,360.2659524)(454.6524903,360.22949373)(453.85040631,360.16699373)
\curveto(453.04832366,360.10449373)(452.28269834,360.00553507)(451.51186502,359.9117844)
\lineto(450.71499036,362.08886837)
\curveto(451.67332368,361.95866037)(452.569157,361.89616037)(453.46499032,361.83366037)
\curveto(454.32957297,361.76595238)(455.25665696,361.73470171)(456.25144761,361.70345104)
\curveto(456.76186494,361.67220171)(457.46499026,361.67220171)(458.32957291,361.67220171)
\lineto(461.11603154,361.67220171)
\curveto(462.13686486,361.67220171)(463.19415684,361.70345104)(464.28269816,361.73470171)
\curveto(465.37123947,361.76595238)(466.39207279,361.79720171)(467.41811411,361.83366037)
\curveto(468.44415676,361.83366037)(469.37123941,361.86490971)(470.20457273,361.89616037)
\curveto(471.03269805,361.92740971)(471.73582338,361.95866037)(472.25144737,361.98990971)
\curveto(473.68894868,362.05761904)(475.06394866,362.1201177)(476.34519797,362.2451177)
\curveto(477.62644729,362.34407637)(478.83998994,362.46907636)(479.99623925,362.66178436)
\lineto(479.67332326,360.61490973)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.83111928,626.90154748)
\curveto(515.9196606,626.93279682)(516.91445259,626.96925548)(517.84153524,627.00050615)
\curveto(518.73736856,627.03175548)(519.47174322,627.06300615)(520.01861787,627.09425548)
\curveto(521.45611919,627.16196481)(522.83111916,627.22446348)(524.11236848,627.34946348)
\curveto(525.39361779,627.44842214)(526.60716044,627.57342214)(527.76340976,627.76613014)
\lineto(527.44049376,625.7192555)
\curveto(526.60716044,625.75050617)(525.55507646,625.7817555)(524.33632714,625.81300617)
\curveto(523.12278583,625.81300617)(521.81028451,625.8494635)(520.4040352,625.88071417)
\curveto(519.82590988,625.88071417)(519.05507655,625.8494635)(518.15924323,625.8494635)
\curveto(517.23216058,625.8494635)(516.2425766,625.81300617)(515.15403528,625.7817555)
\curveto(514.06549396,625.75050617)(512.97695131,625.7192555)(511.85716066,625.7192555)
\curveto(510.73736868,625.68800617)(509.6800767,625.6567555)(508.65924338,625.62550617)
\curveto(507.63320206,625.5890475)(506.70611941,625.55779684)(505.90403542,625.52654751)
\curveto(505.0759101,625.46404751)(504.46653544,625.43279684)(504.04986878,625.43279684)
\curveto(503.21653546,625.36508884)(502.41966081,625.33383951)(501.61757682,625.27133951)
\curveto(500.81549416,625.20883951)(500.04986884,625.10988085)(499.27903552,625.01613018)
\lineto(498.48216086,627.19321415)
\curveto(499.44049418,627.06300615)(500.3363275,627.00050615)(501.23216082,626.93279682)
\curveto(502.09674348,626.87029815)(503.02382746,626.83904749)(504.01861811,626.80779682)
\curveto(504.43528477,626.77654749)(504.97695143,626.77654749)(505.61757676,626.77654749)
\lineto(507.72695139,626.77654749)
\curveto(508.49778605,626.77654749)(509.33111937,626.77654749)(510.19570202,626.80779682)
\curveto(511.05507668,626.80779682)(511.91966066,626.83904749)(512.78424332,626.87029815)
\lineto(512.78424332,632.02133941)
\curveto(511.570702,631.95884608)(510.41966068,631.92759274)(509.3623687,631.89633941)
\curveto(508.30507672,631.86508608)(507.37799406,631.83384608)(506.57591008,631.79737941)
\curveto(506.00299408,631.73488608)(505.58632742,631.92759274)(505.33111943,632.34425407)
\curveto(505.0759101,632.76092073)(504.9457021,633.27133806)(504.9457021,633.84946205)
\lineto(504.9457021,638.29738065)
\curveto(504.9457021,638.77654731)(504.8832021,639.16196463)(504.8154941,639.47967263)
\curveto(504.72174344,639.79738062)(504.56028477,640.05779662)(504.33632744,640.24529795)
\curveto(504.08111945,640.43800595)(503.76341012,640.59946328)(503.37799412,640.72967261)
\curveto(502.9925768,640.85467261)(502.4821608,641.01612994)(501.90403548,641.14112994)
\lineto(502.25820214,641.97446326)
\curveto(502.5446608,641.91196993)(502.89882746,641.88071659)(503.34674346,641.84946326)
\curveto(503.79466078,641.78175659)(504.24257678,641.75050326)(504.6904941,641.71924993)
\curveto(505.1384101,641.6567566)(505.58632742,641.62550326)(506.03424342,641.55779126)
\curveto(506.48216074,641.49529793)(506.86757674,641.4640446)(507.2165354,641.40154193)
\curveto(507.1540354,641.1411246)(507.12278607,640.79216728)(507.0915354,640.34424995)
\curveto(507.05507674,639.89633396)(507.05507674,639.4796673)(507.05507674,639.09424997)
\lineto(507.05507674,634.52133404)
\curveto(507.05507674,634.00570871)(507.1540354,633.65675005)(507.3467434,633.43279139)
\curveto(507.53945273,633.20883406)(507.95611939,633.07862606)(508.59153538,633.07862606)
\curveto(509.3623687,633.04738073)(510.38320202,633.04738073)(511.60195133,633.10988072)
\curveto(512.81549398,633.17758739)(514.12799396,633.24009406)(515.47174328,633.33383939)
\curveto(516.81549392,633.40154605)(518.15924323,633.49529805)(519.50299388,633.62550605)
\curveto(520.81549386,633.75050605)(521.97174318,633.88071405)(522.9925765,634.03696471)
\lineto(522.64361783,632.05779674)
\curveto(521.45611919,632.08905007)(520.2113272,632.12030341)(518.86757656,632.12030341)
\curveto(517.52382724,632.12030341)(516.1800766,632.08905007)(514.83111928,632.05779674)
\lineto(514.83111928,626.90154748)
\moveto(523.57070182,614.615089)
\curveto(522.22695117,614.677589)(520.85195119,614.74529833)(519.37799388,614.74529833)
\curveto(517.90403524,614.77654767)(516.43528459,614.77654767)(514.99257662,614.77654767)
\curveto(513.5238273,614.77654767)(512.14361799,614.74529833)(510.83111935,614.677589)
\curveto(509.52382736,614.64633967)(508.40403538,614.58383967)(507.4717434,614.52133967)
\curveto(506.86757674,614.48488101)(506.45091008,614.615089)(506.19570208,614.87029833)
\curveto(505.93528475,615.16196499)(505.84153542,615.51092232)(505.84153542,615.92758898)
\lineto(505.84153542,619.16196493)
\curveto(505.84153542,619.64113026)(505.81028475,620.02133959)(505.74778609,620.34425558)
\curveto(505.68007676,620.63071425)(505.58632742,620.88592224)(505.39361809,621.07863157)
\curveto(505.2009101,621.27133957)(504.9457021,621.46404757)(504.59153544,621.58904756)
\curveto(504.21132745,621.71925556)(503.72695145,621.84946356)(503.12278613,622.03696489)
\lineto(503.47174346,622.83904755)
\curveto(503.76341012,622.77654755)(504.11236878,622.74529821)(504.52903544,622.70883955)
\curveto(504.9457021,622.64633955)(505.36236876,622.61508888)(505.77903542,622.55258888)
\curveto(506.19570208,622.48488088)(506.60716074,622.45363155)(507.0238274,622.39113022)
\curveto(507.44049406,622.32863155)(507.79466072,622.29738089)(508.11236872,622.26092222)
\curveto(508.04986872,622.00571423)(508.01861805,621.65675556)(507.98736872,621.20883957)
\curveto(507.95611939,620.76092224)(507.95611939,620.34425558)(507.95611939,619.95883959)
\lineto(507.95611939,616.9171727)
\curveto(507.95611939,616.46925564)(508.04986872,616.18279698)(508.27382738,616.05779698)
\curveto(508.46653538,615.92758898)(508.88320204,615.83383965)(509.4873687,615.79738099)
\lineto(511.40924334,615.79738099)
\curveto(512.18007666,615.79738099)(512.97695131,615.83383965)(513.8415353,615.86508898)
\curveto(514.70611929,615.89633965)(515.60195127,615.92758898)(516.52903526,615.95883965)
\curveto(517.45611925,615.99008898)(518.3832019,616.02133965)(519.27903522,616.08904765)
\curveto(520.17486854,616.15154765)(521.00820186,616.24529831)(521.81028451,616.31300631)
\curveto(522.6071605,616.37550631)(523.31549382,616.46925564)(523.91966048,616.53696497)
\lineto(523.57070182,614.615089)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.49473419,500.52656973)
\curveto(449.64577551,500.55781907)(450.70306749,500.58906973)(451.66661015,500.6203204)
\curveto(452.62494346,500.65677773)(453.35931812,500.6880284)(453.93744211,500.71927773)
\curveto(455.37494342,500.78177773)(456.7499434,500.84427773)(458.03119272,500.97448573)
\curveto(459.31244203,501.06823639)(460.52598468,501.19844439)(461.68223399,501.39115239)
\lineto(461.359318,499.34427775)
\curveto(460.52598468,499.37552842)(459.47390069,499.40677775)(458.25515138,499.43802842)
\curveto(457.04161006,499.43802842)(455.72910875,499.46927775)(454.32285944,499.50052842)
\curveto(453.74473411,499.50052842)(452.97390079,499.46927775)(452.07806747,499.46927775)
\curveto(451.15098482,499.46927775)(450.16140084,499.43802842)(449.07285952,499.43802842)
\curveto(447.9843182,499.40677775)(446.89577555,499.37552842)(445.7759849,499.34427775)
\curveto(444.65619292,499.31302842)(443.59890093,499.27656975)(442.57806762,499.24532042)
\curveto(441.5520263,499.18281909)(440.62494365,499.15156976)(439.82285966,499.12032042)
\curveto(438.99473434,499.08906976)(438.38535968,499.05261109)(437.96869302,499.05261109)
\curveto(437.1353597,498.99011109)(436.33848504,498.92761109)(435.53640106,498.86511109)
\curveto(434.7343184,498.79740309)(433.96869308,498.73490309)(433.19785976,498.64115243)
\lineto(432.4009851,500.8130284)
\curveto(433.35931842,500.6880284)(434.25515174,500.6203204)(435.15098506,500.55781907)
\curveto(436.01556772,500.4953204)(436.9426517,500.46406974)(437.93744235,500.43281907)
\curveto(438.32285968,500.39636174)(438.83327701,500.39636174)(439.473901,500.39636174)
\lineto(441.52077563,500.39636174)
\lineto(443.8905676,500.39636174)
\curveto(444.71869292,500.39636174)(445.55202624,500.43281907)(446.41661022,500.46406974)
\lineto(446.41661022,502.79740303)
\curveto(446.41661022,503.21406969)(446.35410356,503.56823636)(446.22390089,503.82344435)
\curveto(446.0989009,504.07865368)(445.9061929,504.30261101)(445.64577557,504.43281901)
\curveto(445.64577557,504.39636168)(445.61452224,504.36511101)(445.61452224,504.33386168)
\lineto(445.61452224,504.27136168)
\lineto(444.33848492,504.07865368)
\curveto(444.30202626,504.20886168)(444.27077559,504.33386168)(444.27077559,504.46406968)
\curveto(444.27077559,504.58906967)(444.23952626,504.71927767)(444.23952626,504.88073634)
\curveto(443.47390094,504.911987)(442.70306761,504.911987)(441.87494363,504.88073634)
\curveto(441.04161031,504.81302834)(440.23952632,504.78177767)(439.536401,504.71927767)
\curveto(439.50515166,504.55781901)(439.473901,504.39636168)(439.473901,504.27136168)
\curveto(439.44265166,504.14115235)(439.406193,504.01615235)(439.406193,503.91719502)
\lineto(438.16140102,503.72448569)
\curveto(438.09890102,504.10990301)(438.06244235,504.58906967)(438.03119302,505.13594433)
\curveto(437.96869302,505.64636166)(437.96869302,506.22448565)(437.96869302,506.79740297)
\lineto(437.96869302,512.65677755)
\curveto(437.96869302,513.00573621)(437.93744235,513.29219488)(437.87494369,513.55261087)
\curveto(437.80723435,513.80781887)(437.71348502,514.03177753)(437.55202636,514.22448553)
\curveto(437.39056769,514.41719486)(437.16661036,514.57344419)(436.8801517,514.70365352)
\curveto(436.56244237,514.82865352)(436.17702638,514.95886152)(435.72910905,515.08906951)
\lineto(436.04681838,515.82344417)
\curveto(436.68744237,515.76095084)(437.35931836,515.66198684)(438.03119302,515.59948551)
\curveto(438.70306767,515.50052551)(439.406193,515.37552818)(440.14577565,515.21406951)
\curveto(440.07806765,514.82865352)(440.01556765,514.41719486)(439.95306766,514.0005282)
\curveto(439.89056766,513.55261087)(439.85410899,513.13594421)(439.85410899,512.75052822)
\lineto(439.85410899,511.88594423)
\curveto(440.43223432,511.88594423)(441.07285964,511.91719756)(441.80723429,511.98490423)
\curveto(442.54681828,512.01615756)(443.31244227,512.07865089)(444.14577559,512.20886289)
\lineto(444.14577559,513.16719621)
\curveto(444.14577559,513.48490421)(444.11452626,513.8078202)(444.04681826,514.06302953)
\curveto(443.98431826,514.31823619)(443.85410893,514.51094419)(443.66661027,514.70365352)
\curveto(443.47390094,514.89636152)(443.21869294,515.05261085)(442.89577561,515.18281885)
\curveto(442.57806762,515.31302818)(442.16140096,515.46927751)(441.64577563,515.63073617)
\lineto(441.96869296,516.3963615)
\curveto(442.73431828,516.30261483)(443.47390094,516.2088615)(444.17702626,516.10990283)
\curveto(444.88015158,515.98490283)(445.5832769,515.85469484)(446.35410889,515.69323617)
\curveto(446.25514889,515.27656951)(446.19265156,514.86511085)(446.13015156,514.47969486)
\curveto(446.0624449,514.0630282)(446.0624449,513.64636154)(446.0624449,513.26094421)
\lineto(446.0624449,508.58906961)
\curveto(446.0624449,508.07865362)(446.03119156,507.53698696)(445.96869823,506.99011097)
\curveto(445.9062049,506.41719498)(445.87495157,505.90156965)(445.80723957,505.45365366)
\curveto(446.28640623,505.39114699)(446.77078089,505.32865366)(447.28119821,505.26094433)
\curveto(447.79161554,505.198451)(448.23953153,505.104695)(448.68744752,505.036987)
\curveto(448.68744752,505.32865366)(448.65619419,505.61511099)(448.65619419,505.90156965)
\lineto(448.65619419,506.76615231)
\lineto(448.65619419,513.7453202)
\curveto(448.65619419,514.09427753)(448.62494086,514.38073619)(448.56244753,514.64115219)
\curveto(448.49474086,514.89636152)(448.4009902,515.12032018)(448.23953153,515.31302818)
\curveto(448.07807287,515.50052818)(447.8541142,515.66198684)(447.56765687,515.79219484)
\curveto(447.24994888,515.91719484)(446.89578088,516.04740283)(446.44786489,516.17240283)
\lineto(446.73432355,516.88073615)
\curveto(447.37494888,516.81302949)(448.04682353,516.71927749)(448.71869819,516.65677749)
\curveto(449.39057285,516.55781749)(450.09890617,516.43281883)(450.83328216,516.2713615)
\curveto(450.77077549,515.88594417)(450.70306883,515.46927751)(450.64057283,515.05261085)
\curveto(450.5780795,514.64115219)(450.54682616,514.22448553)(450.54682616,513.83906953)
\lineto(450.54682616,512.10990289)
\curveto(451.08849282,512.10990289)(451.72911681,512.14115623)(452.43224213,512.20886289)
\curveto(453.13536746,512.24011622)(453.90620078,512.30260956)(454.70307543,512.39636289)
\lineto(454.70307543,514.25573753)
\curveto(454.70307543,514.60469619)(454.6718221,514.89636285)(454.60932877,515.15157085)
\curveto(454.54683544,515.40677884)(454.41662077,515.59948684)(454.22391144,515.79219617)
\curveto(454.03120344,515.98490417)(453.77599545,516.1411535)(453.45828745,516.27136283)
\curveto(453.13537012,516.39636283)(452.71870346,516.55782016)(452.20828747,516.71927882)
\lineto(452.52599547,517.48490415)
\curveto(453.29682879,517.35990415)(454.03120344,517.26094548)(454.73432877,517.16719615)
\curveto(455.44266209,517.06823615)(456.14578608,516.94323749)(456.9114114,516.78177882)
\curveto(456.81766473,516.39636283)(456.74995407,515.98490417)(456.68745274,515.56823751)
\curveto(456.6249594,515.15157085)(456.6249594,514.73490419)(456.6249594,514.34948686)
\lineto(456.6249594,508.55782028)
\curveto(456.6249594,507.79219629)(456.56245274,507.02136297)(456.46350074,506.19323765)
\curveto(456.36975407,505.35990433)(456.27079141,504.719279)(456.17704208,504.24011235)
\lineto(454.89577543,504.04740301)
\curveto(454.8645221,504.20886168)(454.8332821,504.36511101)(454.8332821,504.49532034)
\curveto(454.8332821,504.62032034)(454.80202877,504.78177767)(454.77077543,504.97448567)
\curveto(454.09369278,505.005739)(453.35931812,505.005739)(452.5259848,504.97448567)
\curveto(451.69785948,504.94323633)(450.95827682,504.911987)(450.2551515,504.84427767)
\curveto(450.19265817,504.65677767)(450.16140484,504.49532034)(450.16140484,504.33386168)
\curveto(450.16140484,504.17240301)(450.1301515,504.01615235)(450.0989115,503.88594435)
\lineto(448.84891152,503.69323635)
\curveto(448.81765819,503.82344435)(448.78641819,503.98490302)(448.78641819,504.14115235)
\curveto(448.78641819,504.27136168)(448.74996486,504.43281901)(448.71871152,504.62032034)
\curveto(448.65621819,504.30261101)(448.59371153,504.01615235)(448.56246086,503.69323635)
\curveto(448.49475419,503.37552836)(448.49475419,503.0213617)(448.49475419,502.7036537)
\lineto(448.49475419,500.52656973)
\moveto(444.14577559,507.21406963)
\lineto(444.14577559,510.86511091)
\curveto(443.28119294,510.89636424)(442.51035962,510.89636424)(441.80723429,510.89636424)
\curveto(441.10410897,510.89636424)(440.43223432,510.82865758)(439.85410899,510.76615091)
\lineto(439.85410899,508.17240162)
\curveto(439.85410899,507.79219362)(439.82285966,507.4067763)(439.79161032,507.0213603)
\curveto(439.76035966,506.64115231)(439.72910899,506.25573631)(439.69785966,505.87032032)
\curveto(440.33848498,505.87032032)(441.07285964,505.90157365)(441.87494363,505.96928032)
\curveto(442.64056762,506.03177365)(443.40619294,506.09428032)(444.14577559,506.22448832)
\lineto(444.14577559,507.21406963)
\moveto(454.70306743,507.1828163)
\lineto(454.70306743,511.05260824)
\curveto(453.90619278,511.08906158)(453.16661012,511.08906158)(452.4634848,511.08906158)
\curveto(451.76035948,511.08906158)(451.11973415,511.02135491)(450.54681816,510.95884824)
\lineto(450.54681816,508.14113895)
\curveto(450.54681816,507.76093096)(450.51036483,507.4067643)(450.51036483,507.05259764)
\curveto(450.4791115,506.70364031)(450.4478715,506.34947231)(450.41661816,506.00051499)
\curveto(451.05724215,506.00051499)(451.76036748,506.03176832)(452.5259928,506.09426165)
\curveto(453.29682612,506.12551498)(453.99995144,506.19322165)(454.70307543,506.28697098)
\lineto(454.70307543,507.18280297)
\moveto(457.48952606,489.19844457)
\curveto(456.14577541,489.26094457)(454.77077543,489.3286539)(453.29681812,489.3286539)
\curveto(451.82285948,489.35990324)(450.35410883,489.35990324)(448.91140085,489.35990324)
\curveto(447.44265154,489.35990324)(446.06244223,489.3286539)(444.78640092,489.26094457)
\curveto(443.47390094,489.22969524)(442.35410895,489.16719524)(441.4218183,489.10469524)
\curveto(440.81765164,489.06823657)(440.40098498,489.19844457)(440.14577565,489.4536539)
\curveto(439.89056766,489.74532056)(439.79161032,490.09427789)(439.79161032,490.51094455)
\lineto(439.79161032,493.26094451)
\curveto(439.79161032,493.7453205)(439.76035966,494.1255285)(439.69785966,494.44844449)
\curveto(439.63015166,494.76615249)(439.536401,495.02136182)(439.343693,495.21406981)
\curveto(439.150985,495.40677781)(438.89577567,495.56823648)(438.54681834,495.69323647)
\curveto(438.16140102,495.82344447)(437.68223436,495.94844447)(437.0728597,496.14115247)
\lineto(437.42181836,496.94323646)
\curveto(437.71348502,496.88073646)(438.06244235,496.84427779)(438.47910901,496.81302846)
\curveto(438.86452634,496.75052846)(439.281193,496.71927779)(439.72910899,496.65677779)
\curveto(440.14577565,496.58906979)(440.56244231,496.55781913)(440.97390097,496.49532046)
\curveto(441.39056763,496.43281913)(441.7447343,496.3963618)(442.06244229,496.36511113)
\curveto(441.99994362,496.10990313)(441.96869296,495.76094447)(441.93744229,495.31302848)
\curveto(441.90619296,494.86511115)(441.90619296,494.44844449)(441.90619296,494.0630285)
\lineto(441.90619296,491.50052827)
\curveto(441.90619296,491.05261121)(441.99994362,490.76615255)(442.22390095,490.64115255)
\curveto(442.41661029,490.51094455)(442.83327695,490.41719522)(443.4426516,490.38073655)
\lineto(446.51035956,490.38073655)
\curveto(447.7916102,490.41719522)(449.10410885,490.44844455)(450.47910883,490.51094455)
\curveto(451.82285948,490.57344455)(453.16661012,490.67240322)(454.47910877,490.76615255)
\curveto(455.79161008,490.89636188)(456.91140073,490.99011121)(457.83848472,491.12032054)
\lineto(457.48952606,489.19844457)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(446.06085565,632.03912065)
\curveto(447.11814763,632.07037132)(448.07648095,632.10162065)(448.94106494,632.13286998)
\curveto(449.80564759,632.13286998)(450.50877292,632.16412331)(451.05564757,632.19537665)
\curveto(452.49314755,632.26308331)(453.86814753,632.32558998)(455.14939818,632.45058464)
\curveto(456.43064749,632.58079797)(457.64418881,632.71100064)(458.79523012,632.8672513)
\lineto(458.47752213,630.82037667)
\curveto(457.64418881,630.851626)(456.62335549,630.88287533)(455.40460618,630.919334)
\curveto(454.19106486,630.919334)(452.84731421,630.95058467)(451.43585557,630.981834)
\curveto(450.86293958,630.981834)(450.09210626,630.95058467)(449.19627294,630.95058467)
\curveto(448.26918895,630.95058467)(447.2796063,630.919334)(446.19106498,630.919334)
\curveto(445.10252233,630.88287533)(444.01398101,630.851626)(442.89418903,630.82037667)
\curveto(441.77439838,630.78912067)(440.7171064,630.75787)(439.69627308,630.72662067)
\curveto(438.67023043,630.65891267)(437.74314777,630.627662)(436.94106512,630.59641267)
\curveto(436.1077318,630.56516201)(435.50356381,630.53391267)(435.08689715,630.53391267)
\curveto(434.25356383,630.47141267)(433.45148117,630.40370467)(432.65460652,630.34120334)
\curveto(431.85252253,630.27870468)(431.08689721,630.17974601)(430.31606522,630.11724601)
\lineto(429.51918923,632.29432865)
\curveto(430.47752255,632.16411531)(431.37335587,632.10162065)(432.26918919,632.03912065)
\curveto(433.13377318,631.97141265)(434.06085583,631.94016198)(435.05564782,631.90891265)
\curveto(435.50356381,631.87766199)(436.04523047,631.87766199)(436.68585579,631.87766199)
\lineto(438.86293976,631.87766199)
\curveto(439.65981441,631.87766199)(440.49314773,631.90891265)(441.38898105,631.90891265)
\curveto(442.28481437,631.90891265)(443.14939836,631.94016198)(444.04523035,631.97141265)
\lineto(444.04523035,634.78912061)
\curveto(444.04523035,635.14328727)(444.01397701,635.42974593)(443.98273701,635.68495393)
\curveto(443.92023035,635.90891259)(443.82127835,636.10162059)(443.65981969,636.29432859)
\curveto(443.50356902,636.45057925)(443.27961169,636.58078725)(442.98794503,636.71099525)
\curveto(442.6702357,636.80474191)(442.25356904,636.93495391)(441.74315305,637.05995391)
\lineto(442.06086104,637.83078723)
\curveto(442.76398637,637.76308056)(443.43586102,637.73182723)(444.14419435,637.66932856)
\curveto(444.84731967,637.60683523)(445.58169432,637.5078699)(446.38377831,637.35162057)
\curveto(446.28481831,636.96620324)(446.22231965,636.54953658)(446.15981965,636.13286992)
\curveto(446.09211298,635.68495393)(446.06085965,635.26828727)(446.06085965,634.88286994)
\lineto(446.06085965,632.03912065)
\moveto(446.44627698,624.0026621)
\curveto(446.22231831,623.62245411)(445.99835965,623.29953678)(445.80565165,622.98182879)
\curveto(445.58169299,622.65891279)(445.35773566,622.34120346)(445.10252633,622.08599547)
\curveto(445.83690099,621.57557947)(446.63898497,621.12766215)(447.53481829,620.67453682)
\curveto(448.39940228,620.22662083)(449.29523427,619.81516217)(450.22231825,619.42974617)
\curveto(451.11815157,619.01307951)(452.04523423,618.65891258)(452.97231821,618.27870486)
\curveto(453.86815153,617.92453686)(454.76398485,617.57557953)(455.65981817,617.25266221)
\lineto(453.80565153,615.46099557)
\curveto(452.10773156,616.54953688)(450.50877292,617.53912087)(449.04002227,618.43495419)
\curveto(447.56606496,619.33078751)(446.02960632,620.26307949)(444.43064767,621.22141281)
\curveto(442.9254397,619.55474617)(441.29523039,618.24745419)(439.56606508,617.22141287)
\curveto(437.83689711,616.22662089)(436.1754398,615.46099557)(434.57127316,614.95057957)
\lineto(433.9671065,615.59120356)
\curveto(435.05564782,616.03912089)(436.07648113,616.58078755)(437.10252245,617.15891287)
\curveto(438.12335577,617.73182887)(439.05564776,618.37245419)(439.95148107,619.07557951)
\curveto(440.81606506,619.77870483)(441.61293972,620.51828749)(442.31606504,621.35162081)
\curveto(443.02439836,622.14849547)(443.59731435,622.98182879)(444.04523035,623.87766211)
\curveto(443.08689703,623.81516211)(442.22231437,623.77870477)(441.45148105,623.74745411)
\curveto(440.68585573,623.71620344)(440.10773174,623.68495411)(439.72752241,623.68495411)
\curveto(439.43585575,623.65370478)(439.11814775,623.62245411)(438.73273176,623.59120344)
\curveto(438.34731443,623.55474611)(437.93585577,623.52349544)(437.51918911,623.49224611)
\curveto(437.10252245,623.46099545)(436.68585579,623.42974611)(436.3004398,623.39849545)
\curveto(435.92023047,623.33078745)(435.56606514,623.29953678)(435.31085581,623.26828745)
\lineto(434.44627316,625.25266209)
\curveto(434.76398115,625.19016209)(435.11814781,625.12766209)(435.53481447,625.09120342)
\curveto(435.92023047,625.02870476)(436.33168913,624.99745409)(436.74835579,624.96620342)
\curveto(437.16502245,624.93495409)(437.58168911,624.90370476)(437.99835577,624.90370476)
\curveto(438.41502243,624.86724609)(438.76398109,624.86724609)(439.08689709,624.86724609)
\curveto(439.85252241,624.86724609)(440.84731439,624.86724609)(442.12335571,624.93495409)
\curveto(443.40460636,624.99745409)(444.77960634,625.05995409)(446.25356365,625.15891275)
\curveto(447.72752229,625.22141275)(449.19627294,625.35162075)(450.73273158,625.47662075)
\curveto(452.26918889,625.60682875)(453.64418887,625.73182874)(454.92543952,625.92453674)
\lineto(454.44627286,624.10162077)
\curveto(453.99835553,624.10162077)(453.45148087,624.1328701)(452.87856355,624.1328701)
\lineto(450.92543958,624.1328701)
\curveto(450.22231425,624.1328701)(449.4879396,624.10162077)(448.71710628,624.07037144)
\curveto(447.95148095,624.03912077)(447.18064763,624.0026621)(446.44627298,624.0026621)
\moveto(448.71710628,627.26828739)
\lineto(447.53481429,627.26828739)
\curveto(447.08689697,627.26828739)(446.67023031,627.23703806)(446.22231431,627.23703806)
\curveto(445.77439832,627.23703806)(445.35773166,627.20578739)(444.97231433,627.20578739)
\lineto(443.98273168,627.20578739)
\curveto(443.82127302,627.20578739)(443.62856369,627.17453672)(443.37335569,627.17453672)
\curveto(443.11814769,627.17453672)(442.8629397,627.14328739)(442.57127304,627.14328739)
\curveto(442.28481437,627.14328739)(441.99835571,627.10682872)(441.67543972,627.07557939)
\curveto(441.35773172,627.04432872)(441.07127306,627.01307939)(440.81606506,626.98182873)
\lineto(439.88377308,628.83599536)
\curveto(440.36814774,628.71099537)(440.94106506,628.61203803)(441.61293972,628.51828737)
\curveto(442.25356371,628.38807937)(442.9254397,628.3568287)(443.56606502,628.3568287)
\curveto(443.82127302,628.3568287)(444.14418901,628.3568287)(444.59210634,628.38807937)
\curveto(445.00356367,628.38807937)(445.48793966,628.4193287)(445.99835565,628.45057937)
\curveto(446.50877298,628.48703804)(447.0243983,628.51828737)(447.56606496,628.58078737)
\curveto(448.07648095,628.64328737)(448.59210628,628.71099537)(449.10252227,628.77349537)
\lineto(448.71710628,627.26828739)
\moveto(438.4462731,634.05474595)
\curveto(438.89418909,635.33078727)(439.27960642,636.61203791)(439.59731441,637.89328723)
\curveto(439.92023041,639.17453654)(440.14418907,640.58078719)(440.30043974,642.11724583)
\curveto(439.62856375,642.0859925)(439.05564776,642.0547525)(438.54002243,641.9870325)
\curveto(438.02960644,641.92452583)(437.48793978,641.89328583)(436.90981445,641.8620325)
\curveto(436.26918913,641.79952584)(435.62856381,641.7630725)(435.02439848,641.70057384)
\curveto(434.41502249,641.6380805)(433.80564783,641.53911517)(433.16502251,641.41411517)
\lineto(432.14418919,643.36724048)
\curveto(432.94106518,643.23702715)(433.64418917,643.17453115)(434.25356383,643.10682315)
\curveto(434.83168915,643.04432982)(435.47231448,643.01307648)(436.1754398,643.01307648)
\curveto(437.00356379,643.01307648)(437.93585577,643.07556982)(438.92543976,643.20578448)
\curveto(439.88377308,643.33078448)(441.04002239,643.52349248)(442.34731437,643.77870181)
\lineto(442.9254397,643.23703515)
\curveto(442.47752237,641.25265918)(441.99835571,639.5547432)(441.48793972,638.11724322)
\curveto(440.94106506,636.67453391)(440.33168907,635.36724327)(439.69627308,634.14849262)
\lineto(438.4462731,634.05474595)
\moveto(450.47752225,634.14849262)
\curveto(450.86293958,635.2682846)(451.21189691,636.51828458)(451.47231423,637.89328456)
\curveto(451.72752223,639.23703521)(451.95148089,640.64328452)(452.07648089,642.11724316)
\curveto(451.5660649,642.08598983)(451.02439824,642.05474983)(450.41502225,641.98702983)
\curveto(449.80564759,641.92452317)(449.19627294,641.89328317)(448.62335561,641.86202983)
\curveto(447.98273162,641.79952317)(447.3421063,641.76306984)(446.73273164,641.70057117)
\curveto(446.12335565,641.63807784)(445.51918899,641.53911251)(444.87856367,641.41411251)
\lineto(443.85252235,643.36723781)
\curveto(444.62335567,643.23702448)(445.32648099,643.17452848)(445.96710632,643.10682048)
\curveto(446.57127298,643.04432715)(447.21189697,643.01307382)(447.88377296,643.01307382)
\curveto(448.71710628,643.01307382)(449.64418893,643.07556715)(450.70148091,643.20578181)
\curveto(451.72752223,643.33078181)(452.87856355,643.52348981)(454.12335553,643.77869914)
\lineto(454.70148085,643.23703248)
\curveto(454.44627286,642.21098983)(454.22231419,641.28390718)(454.0296062,640.48703252)
\curveto(453.80564753,639.68494853)(453.58168887,638.95057388)(453.35773154,638.24744856)
\curveto(453.13377288,637.53911523)(452.87856355,636.90369924)(452.62335555,636.26307392)
\curveto(452.36814755,635.6224486)(452.04523023,634.95057394)(451.72752223,634.24744862)
\lineto(450.47752225,634.14848862)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.70510437,726.24125749)
\curveto(358.93947905,726.21000416)(358.23635373,726.17876416)(357.5280204,726.17876416)
\curveto(356.82489508,726.14751083)(356.18426976,726.11627083)(355.61135377,726.07980416)
\curveto(355.03322844,726.01731083)(354.58531245,726.17876416)(354.29885379,726.52772149)
\curveto(353.97593646,726.85063749)(353.85093646,727.29855481)(353.85093646,727.84022147)
\lineto(353.85093646,730.49647076)
\curveto(353.85093646,730.94438809)(353.81968713,731.32980408)(353.75197913,731.61626275)
\curveto(353.68947913,731.90792941)(353.5592698,732.16313741)(353.37177113,732.35584674)
\curveto(353.1790618,732.5433454)(352.88739514,732.73605473)(352.53843781,732.86626273)
\curveto(352.18426982,732.99647606)(351.70510449,733.15272139)(351.13218717,733.34542939)
\lineto(351.48114583,734.11626271)
\curveto(352.79364581,733.89230405)(354.16864579,733.76209605)(355.61135377,733.69959605)
\curveto(357.04885374,733.63188938)(358.46031239,733.60063605)(359.8665617,733.66834272)
\curveto(361.27281235,733.69959605)(362.58531233,733.76208938)(363.86656164,733.89230138)
\curveto(365.11135362,734.01730138)(366.23635361,734.14751071)(367.19468692,734.34021871)
\lineto(366.8092696,732.4495934)
\curveto(365.91343761,732.51208673)(364.95510429,732.54334007)(363.92906164,732.57980673)
\lineto(360.95510435,732.57980673)
\curveto(359.9915617,732.5433534)(359.06447905,732.51210007)(358.19989506,732.48084673)
\curveto(357.30406174,732.4495934)(356.56968708,732.41834007)(355.96031243,732.35584674)
\lineto(355.96031243,728.48084679)
\curveto(355.96031243,728.03292947)(356.05926976,727.71522147)(356.25197909,727.58501214)
\curveto(356.43947909,727.42355481)(356.85614575,727.32980414)(357.49677107,727.32980414)
\curveto(358.04364573,727.32980414)(358.71552039,727.32980414)(359.48114571,727.36105748)
\curveto(360.25197903,727.36105748)(361.08010435,727.42355081)(361.97593634,727.52251614)
\curveto(362.87177099,727.58500947)(363.76760298,727.68397347)(364.73114563,727.80897347)
\curveto(365.68947895,727.9391868)(366.6165616,728.0641828)(367.54364559,728.2568908)
\lineto(367.16343759,726.37147349)
\lineto(364.56968696,726.37147349)
\curveto(363.67385364,726.37147349)(362.74677099,726.34022016)(361.81968701,726.30376683)
\lineto(361.81968701,722.65792422)
\curveto(363.54364565,722.81938288)(365.24156162,723.01209088)(366.84052026,723.26729887)
\curveto(368.43947891,723.49125754)(369.94468688,723.7777162)(371.38739486,724.09542419)
\lineto(371.38739486,733.50688272)
\curveto(371.38739486,734.21000671)(371.06447887,734.75167337)(370.42385354,735.19959069)
\curveto(369.78322822,735.61625735)(368.8248949,736.00167335)(367.48114559,736.31938268)
\lineto(367.83531225,737.152716)
\curveto(368.8873949,737.027716)(369.94468688,736.86625733)(371.00197887,736.67354934)
\curveto(372.02802018,736.48084134)(372.9863535,736.28813201)(373.81968682,736.13188268)
\curveto(373.72072683,735.74646535)(373.65822816,735.29854936)(373.59572816,734.8193827)
\curveto(373.5280215,734.34021604)(373.49676816,733.89229871)(373.49676816,733.50688272)
\lineto(373.49676816,725.31417484)
\curveto(373.49676816,724.92875751)(373.46551483,724.48084152)(373.4342615,724.00167353)
\curveto(373.40300816,723.5225082)(373.37176816,723.04334021)(373.30404817,722.56417488)
\curveto(373.24155483,722.04854956)(373.2103015,721.60063223)(373.14779883,721.18396557)
\curveto(373.08009217,720.73604958)(373.04883884,720.38709092)(372.98634017,720.13188292)
\lineto(371.61134019,719.93917492)
\curveto(371.54363353,720.35584158)(371.48112686,720.86625758)(371.44988153,721.47563223)
\curveto(371.41864553,722.07979889)(371.38739486,722.65792422)(371.38739486,723.23604954)
\curveto(370.04364555,722.91313221)(368.66343757,722.65792422)(367.25718692,722.40271622)
\curveto(365.85093628,722.14750822)(364.43947897,721.92354956)(363.06447899,721.73084156)
\curveto(361.65822834,721.53813223)(360.31447903,721.37667357)(359.03322838,721.25167357)
\curveto(357.75197907,721.09021624)(356.56968708,720.96000691)(355.48114577,720.89750824)
\curveto(355.22593644,720.86625758)(354.93947911,720.83500691)(354.55406178,720.80375758)
\curveto(354.16864579,720.77250824)(353.75197913,720.73604958)(353.3040618,720.70479891)
\curveto(352.85614581,720.67354958)(352.43947915,720.64229891)(351.99156182,720.57979891)
\curveto(351.54364583,720.51209091)(351.13218717,720.48084158)(350.80926984,720.41834025)
\lineto(349.59572852,722.40271622)
\curveto(350.26760318,722.27250822)(351.00197917,722.21000689)(351.83531249,722.14750822)
\curveto(352.66343781,722.07979889)(353.40302047,722.04854956)(354.10614579,722.11625756)
\curveto(355.03322844,722.14750822)(355.96031243,722.17875756)(356.92385375,722.24125755)
\curveto(357.8509364,722.30375755)(358.77802038,722.37146555)(359.70510437,722.46521622)
\lineto(359.70510437,726.24125749)
\moveto(371.06447887,717.66834029)
\curveto(370.55406154,717.66834029)(369.88218688,717.69959096)(369.11135356,717.69959096)
\curveto(368.34572824,717.69959096)(367.51239492,717.66834029)(366.6842696,717.66834029)
\curveto(365.85093628,717.63188296)(365.01760296,717.60063229)(364.2155203,717.56938296)
\curveto(363.38739498,717.53813229)(362.71552032,717.50688296)(362.199895,717.47563229)
\curveto(361.944687,717.44438296)(361.65822834,717.40792429)(361.33531235,717.40792429)
\curveto(360.98635368,717.37667363)(360.60093636,717.3454243)(360.21552036,717.31417496)
\curveto(359.83531237,717.2829243)(359.41864571,717.25167363)(359.00197905,717.18396563)
\curveto(358.58531239,717.12146563)(358.16864573,717.0902163)(357.78843773,717.0277163)
\lineto(356.69989508,718.94438294)
\curveto(357.17906174,718.81938294)(357.81968707,718.72042427)(358.64781239,718.65792428)
\curveto(359.44989504,718.59542428)(360.1842697,718.56417494)(360.85614569,718.56417494)
\lineto(363.64260298,718.56417494)
\curveto(364.66343763,718.56417494)(365.75197895,718.56417494)(366.90822826,718.59542428)
\curveto(368.02802024,718.62667361)(369.17906156,718.65792428)(370.33010421,718.72042427)
\curveto(371.48114553,718.78813227)(372.60093618,718.85063227)(373.62697883,718.94438294)
\curveto(373.55927216,718.75167361)(373.46552016,718.43396561)(373.40302016,718.04854962)
\curveto(373.3353135,717.66834029)(373.27280683,717.2829243)(373.21031217,716.8975083)
\lineto(372.73114551,714.30375767)
\curveto(372.88739484,714.30375767)(373.0488535,714.34021634)(373.1790615,714.34021634)
\curveto(373.3040615,714.34021634)(373.46552016,714.37146567)(373.59572816,714.40271634)
\lineto(373.4342695,712.89750836)
\curveto(372.21552018,712.96000703)(370.9707282,712.99646569)(369.68947889,712.99646569)
\curveto(368.40822824,712.99646569)(367.16343759,712.96000703)(366.01239494,712.9287577)
\curveto(364.82489496,712.89750836)(363.76760298,712.8662577)(362.80926966,712.83500703)
\curveto(361.85093634,712.77250836)(361.08010435,712.7360497)(360.56968702,712.7360497)
\curveto(360.53843769,712.54334037)(360.50718702,712.3558417)(360.50718702,712.13188304)
\lineto(360.50718702,711.52250838)
\lineto(360.50718702,709.98604974)
\curveto(360.50718702,709.63188308)(360.56968702,709.40792442)(360.76239502,709.28292442)
\curveto(360.92385369,709.15271642)(361.27281235,709.09021642)(361.81968701,709.05896575)
\lineto(364.69989496,709.05896575)
\curveto(365.81968694,709.09021642)(367.00197893,709.15271642)(368.25197891,709.22042442)
\curveto(369.46552022,709.28292442)(370.68426954,709.37667375)(371.89781219,709.47563241)
\curveto(373.08010417,709.60063241)(374.13739482,709.73084174)(375.03322814,709.85584174)
\lineto(374.58531215,707.90792444)
\curveto(373.4342695,707.97042444)(372.18426952,708.00167377)(370.87177087,708.00167377)
\curveto(369.55926956,708.00167377)(368.25197891,708.00167377)(366.97072826,707.97042444)
\curveto(365.65822828,707.97042444)(364.4082283,707.9391751)(363.19468698,707.87146577)
\curveto(361.97593634,707.84021644)(360.92385369,707.80896577)(359.96031237,707.74646577)
\curveto(359.38739504,707.71521644)(359.00197905,707.84021644)(358.77802038,708.16313243)
\curveto(358.52281239,708.48084176)(358.42385372,708.86625776)(358.42385372,709.31417508)
\lineto(358.42385372,710.97563239)
\curveto(358.42385372,711.36104972)(358.39260306,711.68396571)(358.33010439,711.93917504)
\curveto(358.26760306,712.19438304)(358.16864573,712.41834037)(358.01239506,712.6110497)
\curveto(357.8509364,712.77250836)(357.62697907,712.9287577)(357.33531241,713.05896569)
\curveto(357.04885374,713.18396569)(356.66343775,713.34542436)(356.18426976,713.50688302)
\lineto(356.50718709,714.21000701)
\curveto(357.62697907,714.07979901)(358.80926972,713.98604968)(360.09052036,713.95479901)
\curveto(361.33531235,713.89229901)(362.58531233,713.89229901)(363.86656164,713.89229901)
\curveto(365.11135362,713.89229901)(366.3613536,713.92354968)(367.58010425,713.98604968)
\curveto(368.79364557,714.01729901)(369.91343755,714.07979901)(370.9707282,714.17875768)
\lineto(371.06447487,717.66834029)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.8930499,508.97513698)
\curveto(408.59617522,509.03763031)(409.33575921,509.13659565)(410.03888454,509.19909565)
\curveto(410.74200853,509.26158898)(411.41388452,509.36055431)(412.1170085,509.48555431)
\lineto(411.63784185,507.69388767)
\lineto(408.66388456,507.69388767)
\curveto(407.50763391,507.66263434)(406.38784192,507.63139434)(405.26804994,507.56888767)
\curveto(404.14825929,507.501181)(403.09617531,507.46992767)(402.10138332,507.40742901)
\curveto(401.11180067,507.34493567)(400.34096735,507.27721567)(399.76805002,507.27721567)
\curveto(399.50763403,507.24596234)(399.18992603,507.21472234)(398.80450871,507.21472234)
\curveto(398.42430071,507.18346901)(398.00763405,507.15222901)(397.59096739,507.12097568)
\curveto(397.17430073,507.08972234)(396.75763407,507.05326901)(396.34096741,507.02201568)
\curveto(395.92430075,506.95952235)(395.60659275,506.92826901)(395.35138342,506.89701568)
\lineto(394.48680077,508.81368232)
\curveto(394.80450877,508.75118899)(395.15867543,508.68868232)(395.54409275,508.65743299)
\curveto(395.92430075,508.58972632)(396.34096741,508.55847299)(396.78888474,508.52721966)
\curveto(397.2055514,508.49596632)(397.62221806,508.46472632)(398.03888472,508.46472632)
\curveto(398.42430071,508.43347299)(398.80450871,508.43347299)(399.12742603,508.43347299)
\lineto(399.66909269,508.43347299)
\lineto(399.44513403,510.51159563)
\curveto(399.38263403,510.82930362)(399.35138336,511.12097028)(399.28367536,511.37617961)
\curveto(399.22117537,511.63138761)(399.12742603,511.82409561)(398.96596737,512.0168036)
\curveto(398.80450871,512.20951293)(398.61180071,512.33451293)(398.35659271,512.43347026)
\curveto(398.10138338,512.52721693)(397.75242605,512.58972093)(397.30450873,512.65742893)
\lineto(397.46075939,513.45430358)
\curveto(398.07013405,513.45430358)(398.71075937,513.42305025)(399.35138336,513.39181025)
\curveto(399.99200869,513.32931692)(400.66388468,513.26159692)(401.39825933,513.16785292)
\curveto(401.26805,512.81368492)(401.23680067,512.39701826)(401.23680067,511.91785294)
\curveto(401.23680067,511.40743561)(401.26805,510.95951962)(401.33575933,510.57410229)
\lineto(401.46075933,508.49597699)
\curveto(402.13263399,508.52723032)(402.87221798,508.55847032)(403.66909263,508.62097699)
\curveto(404.43992595,508.65743032)(405.23680061,508.71993699)(406.07013393,508.78243565)
\lineto(406.26284193,511.02201828)
\curveto(406.32533526,511.72514361)(406.20034859,512.24076893)(405.87742593,512.55847693)
\curveto(405.5597166,512.88139426)(404.95034195,513.16785292)(404.05450863,513.36056092)
\lineto(404.34096729,514.12618624)
\curveto(404.95034195,514.06367957)(405.65346727,514.00118624)(406.42430059,513.93347691)
\curveto(407.18992591,513.87098357)(407.92430057,513.74076891)(408.62742589,513.58451958)
\curveto(408.50242589,513.19910225)(408.37221789,512.75118626)(408.30971656,512.30326893)
\curveto(408.2159699,511.85535161)(408.14825923,511.40743561)(408.11700857,510.99076895)
\lineto(407.8930499,508.97514365)
\moveto(414.8722178,498.79806114)
\curveto(414.35659247,498.79806114)(413.68471648,498.82931047)(412.91909249,498.82931047)
\curveto(412.1170085,498.82931047)(411.28367518,498.79806114)(410.4555512,498.79806114)
\curveto(409.62221788,498.76681047)(408.78888456,498.73556114)(408.02325923,498.70431047)
\curveto(407.22117525,498.67306114)(406.54930059,498.64181047)(406.0388846,498.60535181)
\curveto(405.78367527,498.57410247)(405.4920086,498.54285314)(405.17430061,498.54285314)
\curveto(404.85138328,498.51160247)(404.47117529,498.48035181)(404.08575929,498.44910247)
\curveto(403.70034197,498.41785314)(403.2836753,498.38139448)(402.87221798,498.35014381)
\curveto(402.42430065,498.28764381)(402.00763399,498.22514381)(401.622218,498.15743581)
\lineto(400.53367535,500.07930378)
\curveto(400.78888468,500.01680378)(401.08055134,499.98555445)(401.39825933,499.91784645)
\curveto(401.71596733,499.85534512)(402.07013399,499.82409579)(402.45555132,499.79284645)
\curveto(402.83575931,499.76159579)(403.22117531,499.72513712)(403.60659263,499.72513712)
\curveto(403.99200863,499.69388779)(404.34096729,499.69388779)(404.69513395,499.69388779)
\lineto(407.44513391,499.69388779)
\curveto(408.47117523,499.69388779)(409.55971654,499.69388779)(410.71075919,499.72513712)
\curveto(411.86180051,499.76159579)(413.01284182,499.79284645)(414.16388447,499.85534512)
\curveto(415.32013379,499.91784645)(416.40346711,499.98555445)(417.42950842,500.07930378)
\curveto(417.33576176,499.85534512)(417.23680043,499.56888779)(417.17430043,499.18347046)
\curveto(417.07534043,498.79805447)(417.01284176,498.41784647)(416.95034177,498.03242915)
\lineto(416.5336751,495.76159585)
\curveto(416.82013377,495.76159585)(417.11180043,495.79284651)(417.39825909,495.85534518)
\lineto(417.23680043,494.3501372)
\curveto(416.02325911,494.41784653)(414.80450846,494.41784653)(413.52846715,494.41784653)
\curveto(412.24721784,494.41784653)(410.99721786,494.38138787)(409.81492587,494.3501372)
\curveto(408.62742589,494.31888787)(407.57534191,494.2876372)(406.61180059,494.25638787)
\curveto(405.65346727,494.2251372)(404.91909261,494.18867854)(404.40346729,494.18867854)
\curveto(404.37221395,493.96472121)(404.34097396,493.74076255)(404.34097396,493.55326255)
\lineto(404.34097396,492.97513722)
\lineto(404.34097396,491.63138791)
\curveto(404.34097396,491.27722125)(404.40346729,491.05326259)(404.56493262,490.92826259)
\curveto(404.72638995,490.79805459)(405.08055794,490.73555459)(405.65347394,490.70430392)
\lineto(408.50243256,490.70430392)
\curveto(409.65347388,490.73555459)(410.83576586,490.79805459)(412.05451517,490.86576259)
\curveto(413.26805649,490.92826259)(414.48680714,491.02201192)(415.70034845,491.12097058)
\curveto(416.88784843,491.24597058)(417.93993242,491.37617991)(418.83576574,491.50117991)
\lineto(418.38784174,489.55326261)
\curveto(417.23680043,489.61576261)(415.99200845,489.64701194)(414.71075913,489.64701194)
\curveto(413.39825915,489.64701194)(412.08575917,489.64701194)(410.80450852,489.61576261)
\curveto(409.49200854,489.61576261)(408.2472179,489.58451327)(407.02846725,489.51680394)
\curveto(405.81492593,489.48555461)(404.72638328,489.45430394)(403.79930063,489.39180394)
\curveto(403.25242597,489.36055461)(402.87221798,489.48555461)(402.61180065,489.8084706)
\curveto(402.35659265,490.12617993)(402.26284199,490.51159593)(402.26284199,490.95951325)
\lineto(402.26284199,492.43347083)
\curveto(402.26284199,492.81367856)(402.23159265,493.13659589)(402.16388465,493.39180388)
\curveto(402.10138332,493.64701188)(402.00763399,493.87097054)(401.84617533,494.06367854)
\curveto(401.68471666,494.2251372)(401.46075933,494.38138787)(401.17430067,494.51159587)
\curveto(400.88784201,494.64180386)(400.50242601,494.79805453)(400.02325935,494.95951319)
\lineto(400.34096735,495.66263718)
\curveto(401.46075933,495.53763718)(402.64825931,495.46992919)(403.92430063,495.40742919)
\curveto(405.17430061,495.34492919)(406.42430059,495.34492919)(407.7003419,495.34492919)
\curveto(408.95034189,495.34492919)(410.16388453,495.37617985)(411.38263385,495.43867852)
\curveto(412.59617516,495.50117985)(413.71596715,495.56888785)(414.77325913,495.63138785)
\lineto(414.87221913,498.79805447)
\moveto(410.93471786,515.02201156)
\lineto(408.14826056,515.02201156)
\curveto(407.15867658,514.99075822)(406.20034326,514.95951823)(405.23680194,514.89701156)
\curveto(404.27846862,514.82930489)(403.35138464,514.79805156)(402.51805132,514.73555423)
\curveto(401.684718,514.6730609)(400.98159401,514.6053409)(400.40346868,514.6053409)
\curveto(400.11701002,514.57408756)(399.79930202,514.54284756)(399.41388603,514.54284756)
\curveto(399.0284687,514.51159423)(398.61180204,514.4803409)(398.20034338,514.4491009)
\curveto(397.78367672,514.38139423)(397.36701006,514.3501409)(396.98159407,514.31888757)
\curveto(396.59617674,514.28763424)(396.24721941,514.25639424)(395.99201008,514.2251409)
\lineto(395.12742743,516.14180754)
\curveto(395.44513542,516.07931421)(395.79930208,516.01680754)(396.21596874,515.98555821)
\curveto(396.59617674,515.91785154)(397.0128434,515.88659821)(397.42951006,515.85534488)
\curveto(397.84617672,515.82409155)(398.26284338,515.79285155)(398.67951004,515.79285155)
\curveto(399.0961767,515.76159821)(399.44513536,515.76159821)(399.76805136,515.76159821)
\curveto(401.26805134,515.76159821)(402.99721931,515.82409155)(404.95034328,516.01680621)
\curveto(406.90346858,516.17305687)(409.04409388,516.43347287)(411.41388585,516.78243153)
\lineto(410.93471786,515.02201422)
\moveto(415.28367646,505.48555703)
\curveto(413.49200982,505.10534771)(411.66909384,504.78243171)(409.78367654,504.49597305)
\curveto(407.8618019,504.17305705)(406.00763526,503.91784906)(404.21596862,503.6938904)
\curveto(404.17950996,503.02201441)(404.11700996,502.48034775)(404.05450996,502.09493175)
\curveto(403.99200996,501.67826509)(403.8930513,501.23034777)(403.7680513,500.78243177)
\lineto(402.42430065,500.58972111)
\curveto(402.32534199,501.00638777)(402.23159265,501.45430376)(402.16388465,501.90222109)
\curveto(402.10138332,502.35013708)(402.07013399,502.89701174)(402.07013399,503.46992907)
\curveto(401.46075933,503.40742907)(400.91909267,503.37617973)(400.40346735,503.34492907)
\curveto(399.89305002,503.27722107)(399.38263403,503.2459704)(398.87221804,503.21472107)
\curveto(398.61180071,503.1834704)(398.32534205,503.15222107)(397.93992605,503.1209704)
\curveto(397.55971672,503.08972107)(397.14305006,503.0532624)(396.69513407,503.02201174)
\curveto(396.24721808,502.95951307)(395.83055142,502.92826241)(395.38263409,502.86576241)
\curveto(394.93471676,502.79805441)(394.5180501,502.76680374)(394.20034211,502.70430374)
\lineto(392.98159279,504.78242905)
\curveto(393.68471678,504.65742905)(394.42430077,504.58972105)(395.25242609,504.52722105)
\curveto(396.05450875,504.46472105)(396.78888474,504.46472105)(397.49200873,504.49597038)
\curveto(399.02846737,504.52722105)(400.59617535,504.58972105)(402.20034199,504.71992905)
\curveto(403.79930063,504.84492904)(405.33575927,504.97513704)(406.87221792,505.13659571)
\curveto(408.40346723,505.2615957)(409.87742587,505.4543037)(411.28367518,505.67826237)
\curveto(412.69513383,505.87097036)(414.03888448,506.09492903)(415.28367512,506.31888769)
\lineto(415.28367512,515.15222089)
\curveto(415.28367512,515.85534488)(414.96596713,516.39701154)(414.3253418,516.84492886)
\curveto(413.68471648,517.26159552)(412.69513383,517.64701152)(411.38263385,517.96472085)
\lineto(411.73159251,518.79805417)
\curveto(412.75763383,518.67305417)(413.81492581,518.51159551)(414.90346713,518.31888751)
\curveto(415.95555111,518.12617951)(416.88784177,517.93347018)(417.71596709,517.77722085)
\curveto(417.62222042,517.39180352)(417.55971642,516.94388753)(417.49200842,516.46472087)
\curveto(417.42951509,515.98555421)(417.39826176,515.53763688)(417.39826176,515.15222089)
\lineto(417.39826176,506.31888769)
\curveto(417.39826176,505.93347036)(417.36700843,505.5168037)(417.33576843,505.00638771)
\curveto(417.30451509,504.49597038)(417.26806176,504.01680372)(417.20555509,503.53763706)
\curveto(417.14304843,503.0532624)(417.11180843,502.60534508)(417.04409643,502.15742908)
\curveto(416.9816031,501.70951309)(416.95034977,501.39180376)(416.88784577,501.13659577)
\lineto(415.50763779,500.94388777)
\curveto(415.44514445,501.39180376)(415.38263779,501.96472109)(415.35138712,502.67305441)
\curveto(415.28368046,503.37617973)(415.28368046,504.01680372)(415.28368046,504.62097038)
\lineto(415.28368046,505.48555437)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.68308771,468.82409592)
\curveto(535.8757957,468.82409592)(536.09975437,468.85534659)(536.29246236,468.88659592)
\curveto(536.48517036,468.88659592)(536.70912902,468.91784659)(536.93308769,468.94909592)
\lineto(536.51642103,467.25638794)
\curveto(534.97996238,467.35013728)(533.47475441,467.38138794)(531.96954643,467.38138794)
\curveto(530.46433845,467.38138794)(528.99558781,467.31888794)(527.52162916,467.25638794)
\curveto(527.52162916,467.03242928)(527.49037983,466.80847062)(527.45912916,466.58451329)
\curveto(527.42787983,466.36055462)(527.39662916,466.16784663)(527.3601705,465.9751373)
\lineto(526.14662918,465.7824293)
\curveto(526.05287985,466.16784663)(525.95392119,466.64701329)(525.86017052,467.18867995)
\curveto(525.76121319,467.70430527)(525.69871319,468.24597193)(525.66746252,468.78763859)
\lineto(525.21954653,476.66263847)
\curveto(525.18829586,477.04805446)(525.12058786,477.36576246)(525.05808787,477.62097179)
\curveto(524.99558787,477.87617978)(524.86537987,478.06888778)(524.7091292,478.23034645)
\curveto(524.54767187,478.39180378)(524.32371321,478.51680377)(524.03725455,478.64701311)
\curveto(523.71433855,478.74075977)(523.36017056,478.87097177)(522.94871323,478.99597177)
\lineto(523.29767189,479.79805442)
\curveto(524.54767187,479.63659576)(525.72996252,479.54284643)(526.88100517,479.51159576)
\curveto(528.03725449,479.44388909)(529.15704647,479.44388909)(530.24037979,479.44388909)
\curveto(531.3289211,479.44388909)(532.41746242,479.51159576)(533.50600507,479.60534776)
\curveto(534.59454639,479.66784109)(535.7455877,479.76680509)(536.93308769,479.89180509)
\curveto(536.83412769,479.28763976)(536.74037969,478.48555577)(536.61017036,477.52722246)
\curveto(536.48517036,476.53243047)(536.38621303,475.51159715)(536.26121303,474.42305584)
\curveto(536.1309997,473.33451452)(536.0007957,472.30847187)(535.90704637,471.31888922)
\curveto(535.8132997,470.2928479)(535.7455877,469.45951458)(535.68308771,468.82409725)
\moveto(534.33933839,478.32409711)
\curveto(533.15704641,478.39180378)(531.93829576,478.39180378)(530.72475445,478.36055044)
\curveto(529.47475447,478.29284378)(528.35496248,478.23033711)(527.3601705,478.16784245)
\lineto(527.55287983,469.36575858)
\lineto(527.55287983,468.88659192)
\lineto(527.55287983,468.37617593)
\curveto(528.64142114,468.37617593)(529.69871313,468.40742526)(530.78725445,468.43867593)
\curveto(531.87579576,468.46992526)(532.93308775,468.53242526)(533.9851704,468.66263459)
\lineto(534.33933839,478.32409178)
\moveto(541.92267161,473.07930119)
\lineto(543.01121293,473.07930119)
\curveto(543.32892092,473.07930119)(543.68308758,473.11055052)(544.00079558,473.11055052)
\curveto(544.32371291,473.11055052)(544.61017024,473.14179986)(544.93308757,473.17305052)
\curveto(545.25079556,473.20430385)(545.60496222,473.27201052)(546.01642088,473.33450919)
\lineto(546.01642088,482.64700905)
\curveto(546.01642088,483.3188837)(545.76121289,483.86055036)(545.25079556,484.30846635)
\curveto(544.74037957,484.72513301)(543.84454625,485.11055034)(542.53204627,485.459509)
\lineto(542.88100493,486.29284232)
\curveto(543.90704625,486.13659166)(544.8966289,485.975133)(545.82892089,485.782425)
\curveto(546.72475421,485.589717)(547.58933819,485.42825834)(548.41746218,485.27200901)
\curveto(548.32371551,484.88659168)(548.26121285,484.43867569)(548.19350352,483.95950903)
\curveto(548.13101018,483.48034237)(548.09975685,483.03242504)(548.09975685,482.64700905)
\lineto(548.09975685,465.14179998)
\curveto(548.09975685,464.50117599)(548.06850352,463.7668)(548.03726352,462.96471734)
\curveto(548.00081019,462.13659202)(547.96955685,461.33450937)(547.93830352,460.50117605)
\curveto(547.87581019,459.70430072)(547.84455686,458.93346674)(547.77684486,458.16784275)
\curveto(547.71435152,457.39700943)(547.62059553,456.7563841)(547.55288753,456.24596811)
\lineto(546.27683688,456.08451345)
\curveto(546.20912888,456.46992944)(546.17787955,456.9490961)(546.17787955,457.49597209)
\curveto(546.14662888,458.03763875)(546.11537955,458.61576274)(546.11537955,459.18868007)
\curveto(546.08412888,459.79805472)(546.05287955,460.37618005)(546.05287955,461.01159604)
\curveto(546.01642088,461.62097203)(546.01642088,462.23034669)(546.01642088,462.87097201)
\lineto(546.01642088,471.99076254)
\curveto(545.56850356,471.99076254)(545.21954623,471.95951321)(544.8966289,471.95951321)
\curveto(544.5789209,471.92826254)(544.26121291,471.89180387)(543.93829558,471.89180387)
\curveto(543.62058759,471.86055454)(543.29767159,471.82930521)(542.97996226,471.82930521)
\curveto(542.65704627,471.79805454)(542.30808761,471.76680388)(541.92267161,471.76680388)
\lineto(541.92267161,466.26159596)
\curveto(541.92267161,465.62097197)(541.89141828,464.88659598)(541.86016495,464.08451333)
\curveto(541.82891161,463.256388)(541.79245828,462.45430535)(541.72995161,461.62097203)
\curveto(541.66745828,460.78763871)(541.63620495,460.02201339)(541.56849295,459.28763873)
\curveto(541.50599962,458.51680408)(541.41224362,457.87618009)(541.34453562,457.36576276)
\lineto(540.1309943,457.20430543)
\curveto(540.06848764,457.62097209)(540.03724764,458.10013742)(540.03724764,458.61576274)
\curveto(540.00079431,459.12618007)(539.96954097,459.70430472)(539.96954097,460.27722138)
\curveto(539.93828764,460.85534671)(539.90704764,461.49597203)(539.90704764,462.13659602)
\lineto(539.90704764,463.99076266)
\lineto(539.90704764,481.3032624)
\curveto(539.90704764,481.97513706)(539.68308898,482.51680371)(539.23517165,482.93347037)
\curveto(538.78725566,483.35013703)(537.95392234,483.73555436)(536.74038102,484.05326236)
\lineto(537.08933968,484.88659568)
\curveto(538.115381,484.75638235)(539.01121432,484.60013702)(539.81329698,484.46992902)
\curveto(540.5789223,484.33971569)(541.41225562,484.15222102)(542.24038094,483.95951303)
\curveto(542.14663427,483.5740957)(542.08413028,483.12617971)(542.01642228,482.64701305)
\curveto(541.95392894,482.13659572)(541.92267561,481.68347039)(541.92267561,481.3032624)
\lineto(541.92267561,473.07930519)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.46429793,733.24550984)
\curveto(520.58408858,733.2819685)(521.61012989,733.31321784)(522.56846321,733.34446717)
\curveto(523.4955472,733.37571784)(524.22992185,733.4069685)(524.77679651,733.43821784)
\curveto(526.21429782,733.50592583)(527.5892978,733.56842583)(528.87054712,733.69342583)
\curveto(530.15179643,733.7923845)(531.36533908,733.91738449)(532.5215884,734.11009249)
\lineto(532.1986724,732.06321786)
\curveto(531.36533908,732.09446719)(530.3132551,732.12571786)(529.09450578,732.15696852)
\curveto(527.88096447,732.15696852)(526.56846315,732.19342585)(525.16221384,732.22467652)
\curveto(524.58408852,732.22467652)(523.81325519,732.19342585)(522.91742187,732.19342585)
\curveto(521.99033922,732.19342585)(521.00075524,732.15696852)(519.91221392,732.15696852)
\curveto(518.8236726,732.12571786)(517.73512995,732.09446719)(516.6153393,732.06321786)
\curveto(515.49554732,732.03196852)(514.43825534,732.00071786)(513.41742202,731.96946719)
\curveto(512.3913807,731.90175919)(511.46429805,731.87050986)(510.66221406,731.83925919)
\curveto(509.83408874,731.80800986)(509.22471408,731.77675919)(508.80804742,731.77675919)
\curveto(507.9747141,731.70905119)(507.17783944,731.67780053)(506.37575546,731.61530186)
\curveto(505.5736728,731.55280053)(504.80804748,731.4538432)(504.03721416,731.36009253)
\lineto(503.2403395,733.5371765)
\curveto(504.19867282,733.4069685)(505.09450614,733.34446717)(505.99033946,733.2819685)
\curveto(506.85492212,733.21425917)(507.7820061,733.15175917)(508.77679675,733.15175917)
\curveto(509.19346341,733.12050984)(509.70388074,733.12050984)(510.34450606,733.12050984)
\lineto(512.4538807,733.12050984)
\curveto(513.22471402,733.12050984)(514.02158867,733.15175917)(514.854922,733.15175917)
\curveto(515.68825532,733.15175917)(516.5528393,733.18300984)(517.41742196,733.21425917)
\lineto(517.41742196,736.82884312)
\curveto(516.26117264,736.82884312)(515.20908866,736.79758978)(514.24554734,736.76634979)
\curveto(513.25596469,736.73509645)(512.3913807,736.70385645)(511.62575538,736.67260312)
\curveto(511.07888072,736.60489645)(510.69346339,736.73509645)(510.4382554,737.05281111)
\curveto(510.1830474,737.34447778)(510.08929807,737.7298951)(510.08929807,738.24031243)
\lineto(510.08929807,740.1257284)
\curveto(510.08929807,740.5111444)(510.0580474,740.86531239)(509.9903394,741.12052039)
\curveto(509.9278394,741.37572838)(509.83408874,741.56843638)(509.70388074,741.76114438)
\curveto(509.54242208,741.95385371)(509.31846341,742.11010304)(509.03200608,742.24031237)
\curveto(508.71429809,742.36531237)(508.32888076,742.49552037)(507.8497141,742.65697903)
\lineto(508.1674221,743.36010302)
\curveto(509.31846341,743.22988969)(510.56846339,743.13614436)(511.91221404,743.10489502)
\curveto(513.25596469,743.03718836)(514.662214,743.03718836)(516.07367264,743.03718836)
\curveto(517.47992196,743.03718836)(518.85492194,743.07364169)(520.19867258,743.13614836)
\curveto(521.54242189,743.19865502)(522.76117254,743.26114835)(523.88096453,743.32885769)
\lineto(523.97471119,746.8809403)
\curveto(523.4642952,746.8809403)(522.72991921,746.91219363)(521.79762856,746.91219363)
\curveto(520.87054457,746.91219363)(519.91221125,746.8809403)(518.88616993,746.8809403)
\curveto(517.86533662,746.84968697)(516.87054463,746.81323363)(515.94346065,746.7819803)
\curveto(514.98512733,746.75072697)(514.24554467,746.71947364)(513.73512735,746.68823364)
\curveto(513.47991935,746.6569803)(513.19346069,746.6257403)(512.87054469,746.6257403)
\curveto(512.5528367,746.58928697)(512.16741937,746.55803364)(511.78200338,746.5267803)
\curveto(511.40179405,746.49552697)(510.98512739,746.46428697)(510.56846073,746.43303364)
\curveto(510.12054473,746.36532697)(509.70387807,746.30282031)(509.31846075,746.24032564)
\lineto(508.22991943,748.19344961)
\curveto(508.48512742,748.12574295)(508.77679409,748.09448961)(509.09450342,748.03199228)
\curveto(509.41741941,747.96948562)(509.76637807,747.93303228)(510.15179407,747.90177895)
\curveto(510.53721139,747.83928562)(510.91741939,747.80803229)(511.30283672,747.80803229)
\curveto(511.68825271,747.77677895)(512.03721137,747.77677895)(512.39137803,747.77677895)
\lineto(515.40179399,747.77677895)
\curveto(516.58408597,747.77677895)(517.83408595,747.77677895)(519.1778366,747.80803229)
\curveto(520.48512724,747.80803229)(521.79762856,747.83928562)(523.1101272,747.90177895)
\curveto(524.39137785,747.96948562)(525.57366983,748.03199228)(526.59971115,748.15698828)
\curveto(526.53721782,747.93302962)(526.43825249,747.64657095)(526.37575249,747.26115363)
\curveto(526.31325916,746.88094563)(526.24553916,746.49552964)(526.18304449,746.11011231)
\lineto(525.70387783,743.48511235)
\curveto(525.8653365,743.48511235)(526.02158583,743.52156568)(526.15179383,743.52156568)
\curveto(526.28200716,743.52156568)(526.43825249,743.52156568)(526.56846049,743.55281902)
\lineto(526.40700315,742.04761104)
\curveto(525.19346051,742.11010437)(523.88096186,742.1413577)(522.46950321,742.1413577)
\curveto(521.06325257,742.1413577)(519.68825259,742.11010437)(518.34450328,742.07886437)
\curveto(517.00075263,742.04761104)(515.78200331,742.01637104)(514.69346066,741.98511771)
\curveto(513.61012735,741.91741104)(512.77679403,741.88615771)(512.26117003,741.88615771)
\curveto(512.22991937,741.69344971)(512.19867004,741.46949105)(512.19867004,741.24553372)
\lineto(512.19867004,740.67261639)
\lineto(512.19867004,738.91220042)
\curveto(512.19867004,738.52678309)(512.26117003,738.30282443)(512.45387803,738.17782443)
\curveto(512.6153367,738.0476111)(512.96950336,737.98511643)(513.51117002,737.98511643)
\curveto(514.28200334,737.9538631)(515.27158599,737.9538631)(516.4851273,737.98511643)
\curveto(517.70387795,737.98511643)(519.01637793,738.04760977)(520.36012725,738.11011643)
\curveto(521.70387789,738.1778231)(523.01637787,738.2715751)(524.29762852,738.40178309)
\curveto(525.57366983,738.49552976)(526.66221115,738.62574176)(527.55804447,738.78199242)
\lineto(527.11012714,736.82886712)
\curveto(526.02158583,736.86532045)(524.80804451,736.89657378)(523.49554453,736.89657378)
\lineto(519.46429526,736.89657378)
\lineto(519.46429526,733.2455325)
\moveto(512.36012737,728.79761524)
\curveto(513.44867002,728.79761524)(514.66221133,728.79761524)(516.00596198,728.8288659)
\curveto(517.34971129,728.86532457)(518.72991927,728.92782324)(520.07366992,728.99032457)
\curveto(521.41741923,729.05282323)(522.72991921,729.12053257)(523.94346053,729.18303257)
\curveto(525.16221117,729.24553257)(526.18304449,729.31324056)(527.01637781,729.43824056)
\curveto(526.95388448,729.18303257)(526.91741781,728.9590739)(526.91741781,728.76636591)
\curveto(526.91741781,728.57365791)(526.88616448,728.41740724)(526.88616448,728.28719925)
\curveto(526.85491115,728.15699125)(526.85491115,728.03199125)(526.85491115,727.90178192)
\lineto(526.85491115,727.45386593)
\lineto(526.85491115,724.28719931)
\curveto(526.85491115,723.96948998)(526.82365782,723.61532465)(526.79241782,723.22990732)
\curveto(526.76116448,722.84969933)(526.72992448,722.43303267)(526.69345782,722.01636601)
\curveto(526.63096448,721.63092601)(526.59971382,721.24551002)(526.53721382,720.86530202)
\curveto(526.46950582,720.51113403)(526.40700582,720.2246767)(526.34450582,720.00071804)
\lineto(524.96950584,719.77675937)
\curveto(524.90179651,720.2871767)(524.83929785,720.92780069)(524.77679651,721.66217668)
\curveto(524.71429785,722.40175934)(524.71429785,723.03717639)(524.71429785,723.58405132)
\lineto(524.71429785,727.96946725)
\lineto(521.99033922,727.96946725)
\curveto(520.9695059,727.93300992)(519.94346325,727.90175925)(518.91742193,727.87050992)
\curveto(517.86533928,727.83925925)(516.83929797,727.80800992)(515.81325531,727.74550992)
\curveto(514.792422,727.67780059)(513.89658868,727.61530192)(513.09450602,727.55280059)
\curveto(512.42263137,727.48509259)(511.81325537,727.45384326)(511.30283938,727.39134326)
\curveto(510.76117272,727.32884326)(510.15179673,727.2298846)(509.47992208,727.13613393)
\lineto(508.55283942,729.08925923)
\curveto(509.12575542,728.9903019)(509.76638074,728.92780057)(510.40700606,728.8653019)
\curveto(511.04763139,728.79759257)(511.71950604,728.79759257)(512.36013003,728.79759257)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(555.5471421,593.74668178)
\curveto(557.20860074,592.85084846)(559.00026738,592.04876447)(560.98464202,591.31438982)
\curveto(562.93776599,590.5435565)(564.98464196,589.84043117)(567.16172459,589.16855652)
\lineto(565.30755795,587.34564054)
\curveto(563.77109931,588.2102232)(562.07318334,589.13730718)(560.2190167,590.0956405)
\curveto(558.36485006,591.05918182)(556.53672475,592.01751514)(554.81276611,592.97584846)
\curveto(553.2086008,591.37688982)(551.4481835,590.06438984)(549.50026753,589.03834852)
\curveto(547.54714222,587.98626453)(545.56276625,587.09043121)(543.51589162,586.35084856)
\lineto(542.87526763,587.05918188)
\curveto(544.08880894,587.47064054)(545.27630892,588.0175152)(546.42735024,588.65813919)
\curveto(547.57839155,589.29876451)(548.6669342,589.9706405)(549.65651686,590.73626449)
\curveto(550.65130884,591.47064048)(551.54714216,592.27272314)(552.38047548,593.10605646)
\curveto(553.17735014,593.93418178)(553.84922479,594.7675151)(554.39609945,595.66334842)
\curveto(554.55235012,595.91855642)(554.62005811,596.11126441)(554.62005811,596.27272308)
\curveto(554.62005811,596.43418174)(554.48984478,596.59043107)(554.23464212,596.78313907)
\curveto(554.04193412,596.9133524)(553.81797546,597.0383484)(553.56276613,597.19980573)
\curveto(553.30755813,597.33001906)(552.92214214,597.55397372)(552.41172481,597.84043105)
\lineto(552.95339147,598.57480571)
\curveto(554.58880878,598.12688972)(556.25026742,597.55397372)(557.9481834,596.9133484)
\curveto(557.23985008,595.76230708)(556.44297542,594.7050151)(555.5471421,593.74668178)
\moveto(556.79193408,582.19459796)
\curveto(556.79193408,581.42376463)(556.76068075,580.68938998)(556.69818742,579.98626466)
\curveto(556.63569408,579.28313933)(556.56797409,578.67376468)(556.47422875,578.19459802)
\curveto(557.97943673,578.25709801)(559.41693804,578.35084868)(560.76068736,578.41855668)
\curveto(562.10443667,578.48105668)(563.26068732,578.57480601)(564.15652064,578.70501534)
\curveto(564.08881397,578.41855668)(564.05756064,578.19459802)(564.05756064,578.03313935)
\curveto(564.05756064,577.84043135)(564.02630731,577.67897402)(564.02630731,577.55397403)
\curveto(563.99505397,577.42376469)(563.99505397,577.26230736)(563.99505397,577.13730736)
\lineto(563.99505397,576.7206407)
\lineto(563.99505397,573.42376475)
\curveto(563.99505397,573.10605676)(563.96380064,572.72064076)(563.93256064,572.33522344)
\curveto(563.89610731,571.95501544)(563.86485398,571.56959812)(563.83360064,571.15293146)
\curveto(563.77109398,570.73626479)(563.73985398,570.3508488)(563.67214198,569.97064081)
\curveto(563.60964865,569.61647281)(563.54714198,569.33001548)(563.48464198,569.10605682)
\lineto(562.10443267,568.88209816)
\curveto(562.041934,569.39251548)(561.97943267,570.03313947)(561.916934,570.76751546)
\curveto(561.84922467,571.50709812)(561.84922467,572.14251517)(561.84922467,572.6893901)
\lineto(561.84922467,577.2310567)
\lineto(559.13047538,577.2310567)
\curveto(558.10443273,577.2310567)(557.08360074,577.19980603)(556.05755809,577.13730736)
\curveto(555.00026744,577.07480603)(553.97943279,577.0383487)(552.95339147,576.9758487)
\curveto(551.93255816,576.9133487)(551.03672484,576.88209804)(550.23464218,576.81439004)
\curveto(549.56276619,576.75189004)(548.95339153,576.7206407)(548.44297554,576.65813937)
\curveto(547.89609955,576.59043137)(547.29193423,576.49668204)(546.62005824,576.40293138)
\lineto(545.68776625,578.35084868)
\curveto(546.26589157,578.25709801)(546.9065169,578.19459802)(547.54714222,578.12689002)
\curveto(548.18776621,578.06439002)(548.8596422,578.06439002)(549.50026753,578.06439002)
\lineto(551.96380882,578.06439002)
\curveto(552.85964214,578.06439002)(553.75547546,578.09564068)(554.71380878,578.15813935)
\curveto(554.68255545,578.61126468)(554.65131545,579.184182)(554.62006211,579.88730732)
\curveto(554.58880878,580.59043131)(554.58880878,581.19980597)(554.58880878,581.74668196)
\lineto(554.58880878,582.92897394)
\curveto(553.68776613,582.89772328)(552.79193414,582.86647261)(551.93255816,582.83522328)
\curveto(551.03672484,582.79876461)(550.23464218,582.76751528)(549.46380886,582.76751528)
\curveto(548.69818354,582.73626461)(548.02630888,582.70501528)(547.41693422,582.67376461)
\curveto(546.81276623,582.64251528)(546.32839157,582.61126462)(546.01068358,582.61126462)
\curveto(545.17735026,582.54355662)(544.3804756,582.48105662)(543.57839161,582.41855662)
\curveto(542.77630896,582.35084862)(542.01068364,582.25709795)(541.23985032,582.19459796)
\lineto(540.44297566,584.36647259)
\curveto(541.40130898,584.24147259)(542.2971423,584.17897393)(543.19297562,584.11126459)
\curveto(544.05755827,584.04876459)(544.98464226,584.01751526)(545.97943291,583.9862646)
\curveto(546.48985024,583.95501526)(547.19297556,583.95501526)(548.05755821,583.95501526)
\lineto(550.84401684,583.95501526)
\curveto(551.86485016,583.95501526)(552.92214214,583.9862646)(554.01068346,584.01751526)
\curveto(555.09922477,584.04876459)(556.12005809,584.08001526)(557.14609941,584.11126459)
\curveto(558.17214206,584.11126459)(559.09922471,584.14251526)(559.93255803,584.17897393)
\curveto(560.76068336,584.21022326)(561.46380868,584.24147259)(561.97943267,584.27272326)
\curveto(563.41693398,584.33522326)(564.79193396,584.40293126)(566.07318328,584.52793125)
\curveto(567.35443259,584.65813925)(568.56797524,584.78313925)(569.72422455,584.94459791)
\lineto(569.40130856,582.89772328)
\curveto(568.56797524,582.92897394)(567.51589125,582.96022328)(566.29714194,582.99147261)
\curveto(565.08360062,582.99147261)(563.77109931,583.02272328)(562.36485,583.05918194)
\curveto(561.75547534,583.05918194)(560.95339135,583.02272328)(559.9638087,583.02272328)
\curveto(558.96901672,583.02272328)(557.91693407,582.99147261)(556.79193408,582.96022328)
\lineto(556.79193408,582.19459796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.59153713,568.88368574)
\curveto(393.64882911,568.11285242)(394.76862109,567.50347642)(395.95091174,566.99306043)
\curveto(397.10716239,566.48264444)(398.38320371,565.93576845)(399.72695435,565.39410179)
\lineto(398.00299571,563.79514315)
\curveto(397.42487039,564.18056047)(396.91445306,564.56076847)(396.39882907,564.91493513)
\curveto(395.88841174,565.23264446)(395.40924508,565.58680979)(394.93007843,565.93576845)
\curveto(394.4144531,566.25868578)(393.93528777,566.60764444)(393.42487045,566.99306043)
\curveto(392.91445312,567.34722709)(392.36757846,567.73264442)(391.79466247,568.14410175)
\curveto(390.2269545,566.80035243)(388.59153719,565.68056045)(386.93007855,564.75347647)
\curveto(385.23216257,563.82639381)(383.57070393,563.02431116)(381.93528795,562.32118584)
\lineto(381.29466263,562.99306049)
\curveto(383.79466259,564.18056047)(386.12799589,565.61806045)(388.27382919,567.27951909)
\curveto(390.38320383,568.94618574)(392.24257847,570.99306037)(393.81028778,573.42535233)
\curveto(393.48737045,573.42535233)(393.10716245,573.394099)(392.65924513,573.394099)
\curveto(392.21132913,573.36284567)(391.72695447,573.33160567)(391.24778648,573.30035234)
\curveto(390.76862115,573.263899)(390.32070383,573.23264567)(389.8727865,573.23264567)
\curveto(389.42487051,573.20139234)(389.03945318,573.20139234)(388.75299585,573.20139234)
\curveto(388.49778652,573.20139234)(388.21132919,573.17013901)(387.85716253,573.13889901)
\curveto(387.50299587,573.10764567)(387.12278654,573.07640567)(386.73737055,573.03993901)
\curveto(386.32070389,572.97744568)(385.90403723,572.94619234)(385.48737057,572.91493901)
\curveto(385.07070391,572.88368568)(384.69049591,572.85244568)(384.33632925,572.78472568)
\lineto(383.1227866,574.67535098)
\curveto(383.63320393,574.54513765)(384.30507859,574.48264299)(385.13841191,574.42014165)
\curveto(385.96653723,574.35243499)(386.70611988,574.35243499)(387.40924521,574.35243499)
\curveto(388.94570385,574.32118165)(390.54466249,574.35243499)(392.14362113,574.48264832)
\curveto(393.74257844,574.60764832)(395.12278642,574.80035631)(396.27382907,575.09202298)
\lineto(397.03945306,574.38368965)
\curveto(396.39882907,573.30035634)(395.69570375,572.30556435)(394.96132909,571.40973103)
\curveto(394.22695444,570.51389771)(393.42487045,569.64931506)(392.59153713,568.88368974)
\moveto(404.27382895,568.65973107)
\lineto(404.27382895,568.18056441)
\curveto(404.27382895,567.98785642)(404.24257562,567.82639775)(404.21133562,567.63368976)
\curveto(405.07071027,567.66494309)(406.09675159,567.73264975)(407.24779291,567.85764842)
\curveto(408.39883556,567.95660842)(409.51862754,568.11285642)(410.67487685,568.30556441)
\lineto(410.38321019,566.38368977)
\curveto(409.9352942,566.38368977)(409.42487687,566.42014711)(408.88321022,566.42014711)
\lineto(407.18529424,566.42014711)
\curveto(406.60716892,566.42014711)(406.06550226,566.38368977)(405.55508493,566.38368977)
\lineto(404.11237695,566.38368977)
\curveto(404.04988362,565.81077245)(404.01863029,565.26389779)(403.95091829,564.72223113)
\curveto(403.88842496,564.18056447)(403.82591829,563.76389781)(403.76341829,563.47223115)
\lineto(402.38321031,563.27952315)
\curveto(402.32071698,563.73264848)(402.25821031,564.30556447)(402.22696098,565.0086898)
\curveto(402.15925432,565.71181378)(402.15925432,566.38368977)(402.15925432,566.96181377)
\lineto(402.15925432,576.46702296)
\curveto(402.15925432,577.17014695)(401.84154632,577.7118136)(401.200921,578.15973093)
\curveto(400.56029701,578.57639759)(399.57071302,578.96181358)(398.25821304,579.27952291)
\lineto(398.6071717,580.11285623)
\curveto(399.63321302,579.98785624)(400.69050501,579.82639757)(401.77904632,579.63368957)
\curveto(402.83112897,579.44098158)(403.76342096,579.24827225)(404.59154628,579.09202292)
\curveto(404.49779961,578.70660559)(404.43529695,578.2586896)(404.36758762,577.77952294)
\curveto(404.30509428,577.30035628)(404.27384095,576.85243895)(404.27384095,576.46702296)
\lineto(404.27384095,573.42535633)
\curveto(405.1384236,573.42535633)(406.12800759,573.48784967)(407.24779824,573.61806433)
\curveto(408.36759022,573.74827766)(409.51863287,573.90452299)(410.67488219,574.09723099)
\lineto(410.38321553,572.18056435)
\curveto(409.93529953,572.18056435)(409.42488221,572.21181769)(408.88321555,572.21181769)
\lineto(407.24779824,572.21181769)
\curveto(406.70613158,572.21181769)(406.15925692,572.18056435)(405.64884093,572.18056435)
\lineto(404.27384095,572.18056435)
\lineto(404.27384095,568.65973107)
\moveto(407.5394649,558.67535656)
\curveto(406.86759025,558.67535656)(406.06550759,558.64410589)(405.16967427,558.64410589)
\curveto(404.24259029,558.64410589)(403.31550763,558.60764856)(402.35196631,558.60764856)
\curveto(401.39363299,558.57639789)(400.49779834,558.54514723)(399.60196635,558.51389789)
\curveto(398.7061317,558.45139789)(397.93529971,558.42014723)(397.33113172,558.42014723)
\curveto(397.10717439,558.38368989)(396.81550773,558.35243923)(396.46654907,558.3211899)
\curveto(396.11238241,558.28993923)(395.76342375,558.2586899)(395.37800775,558.2586899)
\curveto(394.99259042,558.22743923)(394.6436331,558.1961899)(394.32071577,558.15973123)
\curveto(393.96654911,558.09723123)(393.68009044,558.0659819)(393.45613178,558.03473123)
\lineto(392.56028779,559.82639387)
\curveto(393.07070379,559.69618588)(393.71132911,559.60243521)(394.48216243,559.53993521)
\curveto(395.21653709,559.47222721)(395.85716241,559.44097788)(396.43528774,559.47222721)
\curveto(397.07070373,559.47222721)(397.87278638,559.50347654)(398.8311197,559.53993521)
\curveto(399.79466235,559.57118588)(400.784245,559.60243521)(401.87278632,559.66493521)
\curveto(402.9300783,559.73264454)(403.98737029,559.79514321)(405.03945294,559.88889387)
\curveto(406.09674492,559.98785254)(407.05507824,560.11285254)(407.95091156,560.2743112)
\lineto(407.5394529,558.67535256)
\moveto(403.63320363,561.13889385)
\lineto(401.55507833,561.13889385)
\curveto(400.81549567,561.10764452)(400.21132901,561.10764452)(399.72695435,561.10764452)
\curveto(399.47174502,561.10764452)(399.15403703,561.07639385)(398.7061197,561.03993519)
\curveto(398.25820371,561.00868586)(397.81028772,560.94618586)(397.33111972,560.88368586)
\lineto(396.56028773,562.54514317)
\curveto(396.97695439,562.42014317)(397.42487039,562.32118584)(397.90403705,562.25868584)
\curveto(398.38320371,562.19618584)(398.93007837,562.15972717)(399.53945302,562.15972717)
\curveto(399.98737035,562.15972717)(400.59153701,562.15972717)(401.42487033,562.22743517)
\curveto(402.25820365,562.25868584)(403.09153697,562.35243517)(403.98737029,562.51389383)
\lineto(403.63320363,561.13889385)
\moveto(394.2894531,577.00868561)
\curveto(393.55507845,577.00868561)(392.81549579,577.00868561)(392.11237047,576.97743228)
\curveto(391.37799581,576.94617895)(390.73737049,576.94617895)(390.19049583,576.94617895)
\curveto(390.03424517,576.94617895)(389.84153717,576.91492562)(389.58632917,576.91492562)
\curveto(389.33111984,576.91492562)(389.07070385,576.88367228)(388.78424518,576.88367228)
\curveto(388.49778652,576.88367228)(388.21132919,576.85241895)(387.88841186,576.81596562)
\curveto(387.57070387,576.78471228)(387.27903721,576.75345895)(387.02382921,576.72221895)
\lineto(386.09674523,578.57639359)
\curveto(386.57591188,578.45139359)(387.15403721,578.35243493)(387.82591187,578.2586856)
\curveto(388.46653719,578.12847226)(389.13841185,578.09722693)(389.77903717,578.09722693)
\curveto(390.28945316,578.09722693)(390.96132915,578.12848026)(391.85716247,578.19618693)
\curveto(392.75299579,578.25868026)(393.68007844,578.35243626)(394.70611976,578.51389492)
\lineto(394.2894531,577.00868695)
\moveto(395.31549575,553.58681063)
\curveto(395.27903709,553.61806063)(395.27903709,553.64931063)(395.27903709,553.7795193)
\curveto(395.27903709,554.28993529)(395.40925042,554.80035262)(395.69570375,555.27951928)
\curveto(395.95091174,555.7326446)(396.33632907,556.14410193)(396.81549573,556.49826859)
\curveto(397.26341172,556.85243525)(397.84153705,557.13889391)(398.48216237,557.36285258)
\curveto(399.12278636,557.55556057)(399.79466235,557.68056057)(400.52903701,557.68056057)
\curveto(401.23216233,557.68056057)(401.93528765,557.55556057)(402.57591164,557.36285258)
\curveto(403.21653697,557.13889391)(403.76341163,556.85243525)(404.24257829,556.49826859)
\curveto(404.72174494,556.14410193)(405.10716227,555.7326446)(405.36237027,555.27951928)
\curveto(405.61757826,554.80035262)(405.77903693,554.28993529)(405.77903693,553.7795193)
\curveto(405.77903693,553.26389397)(405.61757826,552.75347665)(405.36237027,552.27431132)
\curveto(405.10716227,551.82639399)(404.72174494,551.40972733)(404.24257829,551.02431134)
\curveto(403.76341163,550.67535268)(403.21653697,550.38368602)(402.57591164,550.19618602)
\curveto(401.93528765,550.00347669)(401.23216233,549.87326869)(400.52903701,549.87326869)
\curveto(399.31549569,549.87326869)(398.22695438,550.15972735)(397.29466239,550.70660201)
\curveto(396.3675784,551.24826867)(395.76341175,551.95660199)(395.47174508,552.78472731)
\curveto(394.99257842,552.59201932)(394.48216243,552.36806065)(393.96653711,552.14410199)
\curveto(393.42487045,551.95660199)(392.88320379,551.76389399)(392.30507846,551.60243533)
\curveto(391.72695447,551.440978)(391.18528782,551.27951934)(390.64362116,551.15451934)
\curveto(390.06549583,551.02431134)(389.55507851,550.89931134)(389.07070385,550.80035268)
\curveto(388.24257853,550.67535268)(387.63320387,550.80035268)(387.31549587,551.12326867)
\curveto(386.96132921,551.440978)(386.79987055,552.08160199)(386.79987055,552.97743531)
\lineto(386.79987055,557.74826857)
\curveto(386.79987055,558.1961859)(386.76862122,558.57639389)(386.70611988,558.89931122)
\curveto(386.64362122,559.18576855)(386.54466255,559.40972721)(386.38320389,559.60243521)
\curveto(386.19049589,559.79514321)(385.93528789,559.95660187)(385.58632923,560.08160187)
\curveto(385.23216257,560.21180987)(384.75299591,560.33680987)(384.11237059,560.5295192)
\lineto(384.46653725,561.33160185)
\curveto(384.78424524,561.26389385)(385.13841191,561.23264452)(385.51862123,561.17014319)
\curveto(385.90403723,561.10764452)(386.32070389,561.07639385)(386.76862122,561.00868586)
\curveto(387.18528788,560.94618586)(387.60195454,560.91493519)(388.0186212,560.88368586)
\curveto(388.39882919,560.81597786)(388.78424518,560.78472719)(389.10716251,560.75347653)
\curveto(389.03945318,560.49826853)(389.00820385,560.14410187)(389.00820385,559.69618588)
\curveto(388.97695452,559.24826855)(388.97695452,558.83160189)(388.97695452,558.45139389)
\lineto(388.97695452,553.33160197)
\curveto(388.97695452,553.00868598)(389.00820385,552.75347665)(389.13841185,552.56076865)
\curveto(389.23216251,552.36806065)(389.48737051,552.30556065)(389.93528783,552.33680999)
\curveto(390.60716249,552.40451932)(391.44049581,552.56076865)(392.46653713,552.75347665)
\curveto(393.45611978,552.94618598)(394.4144531,553.23264464)(395.31549575,553.58681063)
\moveto(397.45611972,553.8420193)
\curveto(397.45611972,553.48785237)(397.51862639,553.13889397)(397.68007838,552.78472731)
\curveto(397.84153705,552.46701932)(398.06549571,552.14410199)(398.35195437,551.88889399)
\curveto(398.60716237,551.633686)(398.96132903,551.440978)(399.34674503,551.27951934)
\curveto(399.72695435,551.12326867)(400.14362101,551.02431134)(400.59153701,551.02431134)
\curveto(401.45611966,551.02431134)(402.19049565,551.315978)(402.76862097,551.85764466)
\curveto(403.34674497,552.43576865)(403.66445296,553.07639397)(403.66445296,553.8420193)
\curveto(403.66445296,554.19618596)(403.5707063,554.54514329)(403.44049563,554.89931128)
\curveto(403.27903697,555.21701928)(403.0550783,555.53993527)(402.79987031,555.79514327)
\curveto(402.54466231,556.0503526)(402.22695432,556.27431126)(401.84153699,556.43576859)
\curveto(401.45611966,556.59201926)(401.039453,556.69097792)(400.59153701,556.69097792)
\curveto(399.69570369,556.69097792)(398.96132903,556.40451926)(398.35195437,555.88889393)
\curveto(397.74257838,555.37847661)(397.45611972,554.67535262)(397.45611972,553.8420193)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5419725,linecolor=curcolor]
{
\newpath
\moveto(541.13198638,204.84540055)
\lineto(743.87681365,204.84540055)
\lineto(743.87681365,33.35698119)
\lineto(541.13198638,33.35698119)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.74864379,188.15206194)
\lineto(587.07351355,188.15206194)
\lineto(587.07351355,181.5706819)
\lineto(591.00515407,185.02966619)
\lineto(592.68809674,185.02966619)
\lineto(588.4341906,181.27706211)
\lineto(592.86713319,177.00883305)
\lineto(591.14838324,177.00883305)
\lineto(587.07351355,180.92615066)
\lineto(587.07351355,177.00883305)
\lineto(585.74864379,177.00883305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.89903413,184.10583808)
\curveto(596.19243693,184.10583808)(595.63384319,183.82892837)(595.22325293,183.27510894)
\curveto(594.81266266,182.72606381)(594.60736753,181.97172355)(594.60736753,181.01208816)
\curveto(594.60736753,180.05245277)(594.81027551,179.29572536)(595.21609147,178.74190593)
\curveto(595.62668174,178.1928608)(596.18766262,177.91833824)(596.89903413,177.91833824)
\curveto(597.60085703,177.91833824)(598.15706362,178.19524796)(598.56765388,178.74906739)
\curveto(598.97824415,179.30288682)(599.18353929,180.05722708)(599.18353929,181.01208816)
\curveto(599.18353929,181.96217494)(598.97824415,182.71412805)(598.56765388,183.26794748)
\curveto(598.15706362,183.82654122)(597.60085703,184.10583808)(596.89903413,184.10583808)
\closepath
\moveto(596.89903413,185.22302556)
\curveto(598.04486744,185.22302556)(598.94482401,184.85062973)(599.59890386,184.10583808)
\curveto(600.2529837,183.36104644)(600.58002363,182.32979646)(600.58002363,181.01208816)
\curveto(600.58002363,179.69915417)(600.2529837,178.66790419)(599.59890386,177.91833824)
\curveto(598.94482401,177.17354659)(598.04486744,176.80115077)(596.89903413,176.80115077)
\curveto(595.74842652,176.80115077)(594.8460828,177.17354659)(594.19200295,177.91833824)
\curveto(593.54269741,178.66790419)(593.21804464,179.69915417)(593.21804464,181.01208816)
\curveto(593.21804464,182.32979646)(593.54269741,183.36104644)(594.19200295,184.10583808)
\curveto(594.8460828,184.85062973)(595.74842652,185.22302556)(596.89903413,185.22302556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.40489325,183.79789538)
\curveto(607.25688978,183.88383288)(607.09456339,183.94589885)(606.91791409,183.9840933)
\curveto(606.7460391,184.02706205)(606.55506688,184.04854642)(606.34499744,184.04854642)
\curveto(605.60020579,184.04854642)(605.02728914,183.80505684)(604.62624748,183.31807769)
\curveto(604.22998013,182.83587284)(604.03184646,182.1412114)(604.03184646,181.23409337)
\lineto(604.03184646,177.00883305)
\lineto(602.7069767,177.00883305)
\lineto(602.7069767,185.02966619)
\lineto(604.03184646,185.02966619)
\lineto(604.03184646,183.78357247)
\curveto(604.30875617,184.27055162)(604.66921623,184.63101168)(605.11322664,184.86495265)
\curveto(605.55723704,185.10366792)(606.09673356,185.22302556)(606.73171618,185.22302556)
\curveto(606.82242798,185.22302556)(606.9226884,185.2158641)(607.03249742,185.20154118)
\curveto(607.14230645,185.19199257)(607.26405124,185.1752825)(607.39773179,185.15141098)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.34695034,181.3486767)
\lineto(615.34695034,180.70414546)
\lineto(609.28835674,180.70414546)
\curveto(609.34564841,179.79702743)(609.61778382,179.10475314)(610.10476297,178.6273226)
\curveto(610.59651643,178.15466636)(611.27924211,177.91833824)(612.15294,177.91833824)
\curveto(612.65901638,177.91833824)(613.14838269,177.98040421)(613.62103892,178.10453615)
\curveto(614.09846947,178.22866809)(614.57112571,178.41486601)(615.03900764,178.66312989)
\lineto(615.03900764,177.41703617)
\curveto(614.5663514,177.21651534)(614.0817594,177.06373757)(613.58523163,176.95870285)
\curveto(613.08870387,176.85366813)(612.58501464,176.80115077)(612.07416396,176.80115077)
\curveto(610.79465011,176.80115077)(609.7801102,177.17354659)(609.03054425,177.91833824)
\curveto(608.2857526,178.66312989)(607.91335678,179.67050833)(607.91335678,180.94047358)
\curveto(607.91335678,182.25340758)(608.26665538,183.29420616)(608.97325258,184.06286934)
\curveto(609.68462409,184.83630682)(610.64187233,185.22302556)(611.8449973,185.22302556)
\curveto(612.92399033,185.22302556)(613.77620385,184.87450126)(614.40163786,184.17745267)
\curveto(615.03184618,183.48517838)(615.34695034,182.54225305)(615.34695034,181.3486767)
\closepath
\moveto(614.02924204,181.73539544)
\curveto(614.01969343,182.45631556)(613.81678545,183.03161936)(613.4205181,183.46130685)
\curveto(613.02902505,183.89099434)(612.50862576,184.10583808)(611.85932022,184.10583808)
\curveto(611.12407718,184.10583808)(610.53445046,183.8981558)(610.09044005,183.48279123)
\curveto(609.65120395,183.06742665)(609.39816577,182.48257424)(609.33132549,181.72823398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(621.1548929,181.04073399)
\curveto(620.09022279,181.04073399)(619.3525926,180.91898921)(618.94200233,180.67549963)
\curveto(618.53141206,180.43201005)(618.32611693,180.01664548)(618.32611693,179.42940591)
\curveto(618.32611693,178.96152398)(618.4788947,178.58912815)(618.78445025,178.31221844)
\curveto(619.09478011,178.04008303)(619.51491898,177.90401532)(620.04486689,177.90401532)
\curveto(620.77533562,177.90401532)(621.36018804,178.16182782)(621.79942414,178.6774528)
\curveto(622.24343454,179.1978521)(622.46543974,179.88773923)(622.46543974,180.74711421)
\lineto(622.46543974,181.04073399)
\closepath
\moveto(623.78314804,181.58500481)
\lineto(623.78314804,177.00883305)
\lineto(622.46543974,177.00883305)
\lineto(622.46543974,178.22628094)
\curveto(622.1646585,177.73930179)(621.78987552,177.37884173)(621.34109081,177.14490076)
\curveto(620.8923061,176.9157341)(620.34326098,176.80115077)(619.69395544,176.80115077)
\curveto(618.8727749,176.80115077)(618.21869506,177.03031743)(617.7317159,177.48865075)
\curveto(617.24951106,177.95175838)(617.00840863,178.57003093)(617.00840863,179.34346841)
\curveto(617.00840863,180.24581214)(617.30918987,180.92615066)(617.91075236,181.38448399)
\curveto(618.51708915,181.84281731)(619.41943288,182.07198397)(620.61778354,182.07198397)
\lineto(622.46543974,182.07198397)
\lineto(622.46543974,182.20089022)
\curveto(622.46543974,182.80722701)(622.26491892,183.27510894)(621.86387726,183.60453601)
\curveto(621.46760991,183.93873739)(620.90901617,184.10583808)(620.18809605,184.10583808)
\curveto(619.72976273,184.10583808)(619.28336517,184.05093357)(618.84890338,183.94112455)
\curveto(618.41444158,183.83131552)(617.99668986,183.66660198)(617.5956482,183.44698393)
\lineto(617.5956482,184.66443182)
\curveto(618.07785305,184.85062973)(618.54573498,184.98908459)(618.999294,185.07979639)
\curveto(619.45285301,185.1752825)(619.89447627,185.22302556)(620.32416376,185.22302556)
\curveto(621.48431998,185.22302556)(622.35085641,184.92224431)(622.92377307,184.32068183)
\curveto(623.49668972,183.71911934)(623.78314804,182.80722701)(623.78314804,181.58500481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633.17181968,181.84997877)
\lineto(633.17181968,177.00883305)
\lineto(631.85411138,177.00883305)
\lineto(631.85411138,181.80701002)
\curveto(631.85411138,182.56612458)(631.70610791,183.13426693)(631.41010098,183.51143706)
\curveto(631.11409404,183.88860719)(630.67008364,184.07719225)(630.07806976,184.07719225)
\curveto(629.36669825,184.07719225)(628.80571736,183.85041274)(628.3951271,183.39685373)
\curveto(627.98453683,182.94329471)(627.77924169,182.32502216)(627.77924169,181.54203607)
\lineto(627.77924169,177.00883305)
\lineto(626.45437194,177.00883305)
\lineto(626.45437194,185.02966619)
\lineto(627.77924169,185.02966619)
\lineto(627.77924169,183.78357247)
\curveto(628.09434585,184.26577732)(628.46435452,184.62623738)(628.88926771,184.86495265)
\curveto(629.3189552,185.10366792)(629.81309581,185.22302556)(630.37168955,185.22302556)
\curveto(631.29313049,185.22302556)(631.99017909,184.93656723)(632.46283533,184.36365058)
\curveto(632.93549156,183.79550823)(633.17181968,182.95761763)(633.17181968,181.84997877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(641.75840801,178.21195802)
\lineto(641.75840801,173.95805188)
\lineto(640.43353825,173.95805188)
\lineto(640.43353825,185.02966619)
\lineto(641.75840801,185.02966619)
\lineto(641.75840801,183.8122183)
\curveto(642.03531773,184.28964884)(642.38384202,184.64294745)(642.8039809,184.87211411)
\curveto(643.22889408,185.10605507)(643.73497046,185.22302556)(644.32221003,185.22302556)
\curveto(645.29616834,185.22302556)(646.08631589,184.83630682)(646.69265268,184.06286934)
\curveto(647.30376377,183.28943186)(647.60931932,182.2725048)(647.60931932,181.01208816)
\curveto(647.60931932,179.75167153)(647.30376377,178.73474447)(646.69265268,177.96130699)
\curveto(646.08631589,177.18786951)(645.29616834,176.80115077)(644.32221003,176.80115077)
\curveto(643.73497046,176.80115077)(643.22889408,176.9157341)(642.8039809,177.14490076)
\curveto(642.38384202,177.37884173)(642.03531773,177.73452748)(641.75840801,178.21195802)
\closepath
\moveto(646.24148081,181.01208816)
\curveto(646.24148081,181.98127217)(646.04095999,182.74038673)(645.63991833,183.28943186)
\curveto(645.24365098,183.84325129)(644.69699301,184.120161)(643.99994441,184.120161)
\curveto(643.30289582,184.120161)(642.75385069,183.84325129)(642.35280904,183.28943186)
\curveto(641.95654169,182.74038673)(641.75840801,181.98127217)(641.75840801,181.01208816)
\curveto(641.75840801,180.04290416)(641.95654169,179.28140244)(642.35280904,178.72758301)
\curveto(642.75385069,178.17853789)(643.30289582,177.90401532)(643.99994441,177.90401532)
\curveto(644.69699301,177.90401532)(645.24365098,178.17853789)(645.63991833,178.72758301)
\curveto(646.04095999,179.28140244)(646.24148081,180.04290416)(646.24148081,181.01208816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.43874626,181.04073399)
\curveto(652.37407615,181.04073399)(651.63644596,180.91898921)(651.22585569,180.67549963)
\curveto(650.81526542,180.43201005)(650.60997029,180.01664548)(650.60997029,179.42940591)
\curveto(650.60997029,178.96152398)(650.76274806,178.58912815)(651.06830361,178.31221844)
\curveto(651.37863346,178.04008303)(651.79877234,177.90401532)(652.32872025,177.90401532)
\curveto(653.05918898,177.90401532)(653.64404139,178.16182782)(654.08327749,178.6774528)
\curveto(654.5272879,179.1978521)(654.7492931,179.88773923)(654.7492931,180.74711421)
\lineto(654.7492931,181.04073399)
\closepath
\moveto(656.0670014,181.58500481)
\lineto(656.0670014,177.00883305)
\lineto(654.7492931,177.00883305)
\lineto(654.7492931,178.22628094)
\curveto(654.44851186,177.73930179)(654.07372888,177.37884173)(653.62494417,177.14490076)
\curveto(653.17615946,176.9157341)(652.62711433,176.80115077)(651.9778088,176.80115077)
\curveto(651.15662826,176.80115077)(650.50254842,177.03031743)(650.01556926,177.48865075)
\curveto(649.53336441,177.95175838)(649.29226199,178.57003093)(649.29226199,179.34346841)
\curveto(649.29226199,180.24581214)(649.59304323,180.92615066)(650.19460572,181.38448399)
\curveto(650.80094251,181.84281731)(651.70328623,182.07198397)(652.9016369,182.07198397)
\lineto(654.7492931,182.07198397)
\lineto(654.7492931,182.20089022)
\curveto(654.7492931,182.80722701)(654.54877227,183.27510894)(654.14773062,183.60453601)
\curveto(653.75146327,183.93873739)(653.19286953,184.10583808)(652.47194941,184.10583808)
\curveto(652.01361609,184.10583808)(651.56721853,184.05093357)(651.13275673,183.94112455)
\curveto(650.69829494,183.83131552)(650.28054321,183.66660198)(649.87950156,183.44698393)
\lineto(649.87950156,184.66443182)
\curveto(650.36170641,184.85062973)(650.82958834,184.98908459)(651.28314735,185.07979639)
\curveto(651.73670637,185.1752825)(652.17832962,185.22302556)(652.60801711,185.22302556)
\curveto(653.76817333,185.22302556)(654.63470977,184.92224431)(655.20762642,184.32068183)
\curveto(655.78054308,183.71911934)(656.0670014,182.80722701)(656.0670014,181.58500481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.90163662,184.79333807)
\lineto(663.90163662,183.54724435)
\curveto(663.5292408,183.73821657)(663.14252206,183.88144573)(662.7414804,183.97693184)
\curveto(662.34043874,184.07241795)(661.92507417,184.120161)(661.49538668,184.120161)
\curveto(660.84130684,184.120161)(660.34955338,184.01990059)(660.0201263,183.81937976)
\curveto(659.69547353,183.61885893)(659.53314715,183.31807769)(659.53314715,182.91703603)
\curveto(659.53314715,182.61148048)(659.65011763,182.37037806)(659.8840586,182.19372876)
\curveto(660.11799956,182.02185376)(660.58826865,181.85714022)(661.29486585,181.69958815)
\lineto(661.74603772,181.59932773)
\curveto(662.68180158,181.3988069)(663.34543004,181.11473573)(663.73692308,180.74711421)
\curveto(664.13319044,180.384267)(664.33132411,179.87580347)(664.33132411,179.22172362)
\curveto(664.33132411,178.47693198)(664.03531717,177.88730525)(663.4433033,177.45284346)
\curveto(662.85606373,177.01838167)(662.04681896,176.80115077)(661.01556899,176.80115077)
\curveto(660.5858815,176.80115077)(660.13709679,176.84411952)(659.66921485,176.93005701)
\curveto(659.20610723,177.01122021)(658.71674092,177.13535215)(658.20111593,177.30245284)
\lineto(658.20111593,178.66312989)
\curveto(658.68809509,178.4100917)(659.16791278,178.21911948)(659.64056902,178.09021324)
\curveto(660.11322526,177.96608129)(660.58110719,177.90401532)(661.04421482,177.90401532)
\curveto(661.66487452,177.90401532)(662.14230507,178.00905004)(662.47650645,178.21911948)
\curveto(662.81070783,178.43396323)(662.97780852,178.73474447)(662.97780852,179.12146321)
\curveto(662.97780852,179.47953612)(662.85606373,179.75405868)(662.61257415,179.9450309)
\curveto(662.37385888,180.13600311)(661.84629813,180.31981387)(661.0298919,180.49646318)
\lineto(660.57155858,180.60388505)
\curveto(659.75515235,180.77576004)(659.16552563,181.03834684)(658.80267842,181.39164544)
\curveto(658.4398312,181.74971835)(658.2584076,182.23908466)(658.2584076,182.85974437)
\curveto(658.2584076,183.61408462)(658.5257687,184.19654989)(659.06049091,184.60714016)
\curveto(659.59521312,185.01773042)(660.35432768,185.22302556)(661.3378346,185.22302556)
\curveto(661.82481376,185.22302556)(662.28314708,185.18721827)(662.71283457,185.11560368)
\curveto(663.14252206,185.0439891)(663.53878941,184.93656723)(663.90163662,184.79333807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.74017819,187.30700988)
\lineto(667.74017819,185.02966619)
\lineto(670.45437083,185.02966619)
\lineto(670.45437083,184.00557767)
\lineto(667.74017819,184.00557767)
\lineto(667.74017819,179.65141111)
\curveto(667.74017819,178.99733127)(667.82850284,178.57719239)(668.00515214,178.39099448)
\curveto(668.18657575,178.20479657)(668.55181012,178.11169761)(669.10085524,178.11169761)
\lineto(670.45437083,178.11169761)
\lineto(670.45437083,177.00883305)
\lineto(669.10085524,177.00883305)
\curveto(668.08392818,177.00883305)(667.38210528,177.19741812)(666.99538654,177.57458825)
\curveto(666.6086678,177.95653268)(666.41530843,178.64880697)(666.41530843,179.65141111)
\lineto(666.41530843,184.00557767)
\lineto(665.44851158,184.00557767)
\lineto(665.44851158,185.02966619)
\lineto(666.41530843,185.02966619)
\lineto(666.41530843,187.30700988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.16726126,187.30700988)
\lineto(678.16726126,185.02966619)
\lineto(680.8814539,185.02966619)
\lineto(680.8814539,184.00557767)
\lineto(678.16726126,184.00557767)
\lineto(678.16726126,179.65141111)
\curveto(678.16726126,178.99733127)(678.25558591,178.57719239)(678.43223522,178.39099448)
\curveto(678.61365882,178.20479657)(678.97889319,178.11169761)(679.52793831,178.11169761)
\lineto(680.8814539,178.11169761)
\lineto(680.8814539,177.00883305)
\lineto(679.52793831,177.00883305)
\curveto(678.51101126,177.00883305)(677.80918836,177.19741812)(677.42246962,177.57458825)
\curveto(677.03575088,177.95653268)(676.84239151,178.64880697)(676.84239151,179.65141111)
\lineto(676.84239151,184.00557767)
\lineto(675.87559465,184.00557767)
\lineto(675.87559465,185.02966619)
\lineto(676.84239151,185.02966619)
\lineto(676.84239151,187.30700988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(689.48236515,181.3486767)
\lineto(689.48236515,180.70414546)
\lineto(683.42377155,180.70414546)
\curveto(683.48106321,179.79702743)(683.75319862,179.10475314)(684.24017778,178.6273226)
\curveto(684.73193124,178.15466636)(685.41465692,177.91833824)(686.28835481,177.91833824)
\curveto(686.79443119,177.91833824)(687.28379749,177.98040421)(687.75645373,178.10453615)
\curveto(688.23388428,178.22866809)(688.70654051,178.41486601)(689.17442245,178.66312989)
\lineto(689.17442245,177.41703617)
\curveto(688.70176621,177.21651534)(688.21717421,177.06373757)(687.72064644,176.95870285)
\curveto(687.22411868,176.85366813)(686.72042945,176.80115077)(686.20957877,176.80115077)
\curveto(684.93006491,176.80115077)(683.91552501,177.17354659)(683.16595906,177.91833824)
\curveto(682.42116741,178.66312989)(682.04877158,179.67050833)(682.04877158,180.94047358)
\curveto(682.04877158,182.25340758)(682.40207019,183.29420616)(683.10866739,184.06286934)
\curveto(683.8200389,184.83630682)(684.77728714,185.22302556)(685.98041211,185.22302556)
\curveto(687.05940514,185.22302556)(687.91161866,184.87450126)(688.53705267,184.17745267)
\curveto(689.16726099,183.48517838)(689.48236515,182.54225305)(689.48236515,181.3486767)
\closepath
\moveto(688.16465685,181.73539544)
\curveto(688.15510824,182.45631556)(687.95220025,183.03161936)(687.5559329,183.46130685)
\curveto(687.16443986,183.89099434)(686.64404057,184.10583808)(685.99473503,184.10583808)
\curveto(685.25949199,184.10583808)(684.66986527,183.8981558)(684.22585486,183.48279123)
\curveto(683.78661876,183.06742665)(683.53358057,182.48257424)(683.4667403,181.72823398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.31244305,181.84997877)
\lineto(698.31244305,177.00883305)
\lineto(696.99473475,177.00883305)
\lineto(696.99473475,181.80701002)
\curveto(696.99473475,182.56612458)(696.84673128,183.13426693)(696.55072434,183.51143706)
\curveto(696.25471741,183.88860719)(695.810707,184.07719225)(695.21869313,184.07719225)
\curveto(694.50732162,184.07719225)(693.94634073,183.85041274)(693.53575046,183.39685373)
\curveto(693.12516019,182.94329471)(692.91986506,182.32502216)(692.91986506,181.54203607)
\lineto(692.91986506,177.00883305)
\lineto(691.5949953,177.00883305)
\lineto(691.5949953,185.02966619)
\lineto(692.91986506,185.02966619)
\lineto(692.91986506,183.78357247)
\curveto(693.23496922,184.26577732)(693.60497789,184.62623738)(694.02989107,184.86495265)
\curveto(694.45957856,185.10366792)(694.95371918,185.22302556)(695.51231291,185.22302556)
\curveto(696.43375386,185.22302556)(697.13080246,184.93656723)(697.60345869,184.36365058)
\curveto(698.07611493,183.79550823)(698.31244305,182.95761763)(698.31244305,181.84997877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.06830223,184.79333807)
\lineto(706.06830223,183.54724435)
\curveto(705.69590641,183.73821657)(705.30918767,183.88144573)(704.90814601,183.97693184)
\curveto(704.50710435,184.07241795)(704.09173978,184.120161)(703.66205229,184.120161)
\curveto(703.00797245,184.120161)(702.51621899,184.01990059)(702.18679191,183.81937976)
\curveto(701.86213914,183.61885893)(701.69981276,183.31807769)(701.69981276,182.91703603)
\curveto(701.69981276,182.61148048)(701.81678324,182.37037806)(702.05072421,182.19372876)
\curveto(702.28466517,182.02185376)(702.75493426,181.85714022)(703.46153146,181.69958815)
\lineto(703.91270333,181.59932773)
\curveto(704.84846719,181.3988069)(705.51209565,181.11473573)(705.90358869,180.74711421)
\curveto(706.29985604,180.384267)(706.49798972,179.87580347)(706.49798972,179.22172362)
\curveto(706.49798972,178.47693198)(706.20198278,177.88730525)(705.60996891,177.45284346)
\curveto(705.02272934,177.01838167)(704.21348457,176.80115077)(703.1822346,176.80115077)
\curveto(702.75254711,176.80115077)(702.30376239,176.84411952)(701.83588046,176.93005701)
\curveto(701.37277283,177.01122021)(700.88340653,177.13535215)(700.36778154,177.30245284)
\lineto(700.36778154,178.66312989)
\curveto(700.8547607,178.4100917)(701.33457839,178.21911948)(701.80723463,178.09021324)
\curveto(702.27989087,177.96608129)(702.7477728,177.90401532)(703.21088043,177.90401532)
\curveto(703.83154013,177.90401532)(704.30897068,178.00905004)(704.64317206,178.21911948)
\curveto(704.97737344,178.43396323)(705.14447413,178.73474447)(705.14447413,179.12146321)
\curveto(705.14447413,179.47953612)(705.02272934,179.75405868)(704.77923976,179.9450309)
\curveto(704.54052449,180.13600311)(704.01296374,180.31981387)(703.19655751,180.49646318)
\lineto(702.73822419,180.60388505)
\curveto(701.92181796,180.77576004)(701.33219124,181.03834684)(700.96934403,181.39164544)
\curveto(700.60649681,181.74971835)(700.42507321,182.23908466)(700.42507321,182.85974437)
\curveto(700.42507321,183.61408462)(700.69243431,184.19654989)(701.22715652,184.60714016)
\curveto(701.76187873,185.01773042)(702.52099329,185.22302556)(703.50450021,185.22302556)
\curveto(703.99147937,185.22302556)(704.44981269,185.18721827)(704.87950018,185.11560368)
\curveto(705.30918767,185.0439891)(705.70545502,184.93656723)(706.06830223,184.79333807)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(715.46413533,181.3486767)
\lineto(715.46413533,180.70414546)
\lineto(709.40554173,180.70414546)
\curveto(709.4628334,179.79702743)(709.73496881,179.10475314)(710.22194796,178.6273226)
\curveto(710.71370142,178.15466636)(711.3964271,177.91833824)(712.27012499,177.91833824)
\curveto(712.77620137,177.91833824)(713.26556768,177.98040421)(713.73822391,178.10453615)
\curveto(714.21565446,178.22866809)(714.6883107,178.41486601)(715.15619263,178.66312989)
\lineto(715.15619263,177.41703617)
\curveto(714.68353639,177.21651534)(714.19894439,177.06373757)(713.70241662,176.95870285)
\curveto(713.20588886,176.85366813)(712.70219963,176.80115077)(712.19134895,176.80115077)
\curveto(710.9118351,176.80115077)(709.89729519,177.17354659)(709.14772924,177.91833824)
\curveto(708.40293759,178.66312989)(708.03054177,179.67050833)(708.03054177,180.94047358)
\curveto(708.03054177,182.25340758)(708.38384037,183.29420616)(709.09043757,184.06286934)
\curveto(709.80180908,184.83630682)(710.75905732,185.22302556)(711.96218229,185.22302556)
\curveto(713.04117532,185.22302556)(713.89338884,184.87450126)(714.51882285,184.17745267)
\curveto(715.14903117,183.48517838)(715.46413533,182.54225305)(715.46413533,181.3486767)
\closepath
\moveto(714.14642703,181.73539544)
\curveto(714.13687842,182.45631556)(713.93397044,183.03161936)(713.53770309,183.46130685)
\curveto(713.14621004,183.89099434)(712.62581075,184.10583808)(711.97650521,184.10583808)
\curveto(711.24126217,184.10583808)(710.65163545,183.8981558)(710.20762504,183.48279123)
\curveto(709.76838894,183.06742665)(709.51535076,182.48257424)(709.44851048,181.72823398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.75775837,161.98987184)
\lineto(587.07546667,161.98987184)
\lineto(587.07546667,150.84664296)
\lineto(585.75775837,150.84664296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.4706488,154.8785439)
\curveto(592.40597869,154.8785439)(591.6683485,154.75679911)(591.25775823,154.51330953)
\curveto(590.84716797,154.26981995)(590.64187283,153.85445538)(590.64187283,153.26721581)
\curveto(590.64187283,152.79933388)(590.79465061,152.42693805)(591.10020616,152.15002834)
\curveto(591.41053601,151.87789293)(591.83067489,151.74182522)(592.36062279,151.74182522)
\curveto(593.09109152,151.74182522)(593.67594394,151.99963772)(594.11518004,152.5152627)
\curveto(594.55919044,153.035662)(594.78119565,153.72554913)(594.78119565,154.58492411)
\lineto(594.78119565,154.8785439)
\closepath
\moveto(596.09890395,155.42281472)
\lineto(596.09890395,150.84664296)
\lineto(594.78119565,150.84664296)
\lineto(594.78119565,152.06409084)
\curveto(594.4804144,151.57711169)(594.10563143,151.21665163)(593.65684672,150.98271066)
\curveto(593.20806201,150.753544)(592.65901688,150.63896067)(592.00971134,150.63896067)
\curveto(591.18853081,150.63896067)(590.53445096,150.86812733)(590.04747181,151.32646065)
\curveto(589.56526696,151.78956828)(589.32416453,152.40784083)(589.32416453,153.18127831)
\curveto(589.32416453,154.08362204)(589.62494578,154.76396057)(590.22650826,155.22229389)
\curveto(590.83284505,155.68062721)(591.73518878,155.90979387)(592.93353944,155.90979387)
\lineto(594.78119565,155.90979387)
\lineto(594.78119565,156.03870012)
\curveto(594.78119565,156.64503691)(594.58067482,157.11291884)(594.17963316,157.44234591)
\curveto(593.78336581,157.7765473)(593.22477207,157.94364799)(592.50385195,157.94364799)
\curveto(592.04551863,157.94364799)(591.59912107,157.88874347)(591.16465928,157.77893445)
\curveto(590.73019748,157.66912542)(590.31244576,157.50441189)(589.9114041,157.28479384)
\lineto(589.9114041,158.50224172)
\curveto(590.39360895,158.68843963)(590.86149088,158.82689449)(591.3150499,158.91760629)
\curveto(591.76860892,159.0130924)(592.21023217,159.06083546)(592.63991966,159.06083546)
\curveto(593.80007588,159.06083546)(594.66661232,158.76005422)(595.23952897,158.15849173)
\curveto(595.81244562,157.55692925)(596.09890395,156.64503691)(596.09890395,155.42281472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.12364343,161.14481978)
\lineto(600.12364343,158.86747609)
\lineto(602.83783607,158.86747609)
\lineto(602.83783607,157.84338757)
\lineto(600.12364343,157.84338757)
\lineto(600.12364343,153.48922101)
\curveto(600.12364343,152.83514117)(600.21196808,152.41500229)(600.38861738,152.22880438)
\curveto(600.57004099,152.04260647)(600.93527535,151.94950751)(601.48432048,151.94950751)
\lineto(602.83783607,151.94950751)
\lineto(602.83783607,150.84664296)
\lineto(601.48432048,150.84664296)
\curveto(600.46739342,150.84664296)(599.76557052,151.03522802)(599.37885178,151.41239815)
\curveto(598.99213304,151.79434258)(598.79877367,152.48661687)(598.79877367,153.48922101)
\lineto(598.79877367,157.84338757)
\lineto(597.83197682,157.84338757)
\lineto(597.83197682,158.86747609)
\lineto(598.79877367,158.86747609)
\lineto(598.79877367,161.14481978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.5780704,158.86747609)
\lineto(605.8957787,158.86747609)
\lineto(605.8957787,150.84664296)
\lineto(604.5780704,150.84664296)
\closepath
\moveto(604.5780704,161.98987184)
\lineto(605.8957787,161.98987184)
\lineto(605.8957787,160.32125209)
\lineto(604.5780704,160.32125209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.31309617,155.68778867)
\lineto(615.31309617,150.84664296)
\lineto(613.99538787,150.84664296)
\lineto(613.99538787,155.64481992)
\curveto(613.99538787,156.40393448)(613.8473844,156.97207683)(613.55137747,157.34924696)
\curveto(613.25537053,157.72641709)(612.81136012,157.91500215)(612.21934625,157.91500215)
\curveto(611.50797474,157.91500215)(610.94699385,157.68822264)(610.53640358,157.23466363)
\curveto(610.12581332,156.78110461)(609.92051818,156.16283206)(609.92051818,155.37984597)
\lineto(609.92051818,150.84664296)
\lineto(608.59564842,150.84664296)
\lineto(608.59564842,158.86747609)
\lineto(609.92051818,158.86747609)
\lineto(609.92051818,157.62138237)
\curveto(610.23562234,158.10358722)(610.60563101,158.46404728)(611.0305442,158.70276255)
\curveto(611.46023169,158.94147782)(611.9543723,159.06083546)(612.51296604,159.06083546)
\curveto(613.43440698,159.06083546)(614.13145558,158.77437713)(614.60411182,158.20146048)
\curveto(615.07676805,157.63331813)(615.31309617,156.79542753)(615.31309617,155.68778867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.62494495,161.98987184)
\lineto(623.94265325,161.98987184)
\lineto(623.94265325,150.84664296)
\lineto(622.62494495,150.84664296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(629.80072602,157.94364799)
\curveto(629.09412881,157.94364799)(628.53553508,157.66673827)(628.12494481,157.11291884)
\curveto(627.71435454,156.56387371)(627.50905941,155.80953346)(627.50905941,154.84989806)
\curveto(627.50905941,153.89026267)(627.71196739,153.13353526)(628.11778335,152.57971583)
\curveto(628.52837362,152.0306707)(629.08935451,151.75614814)(629.80072602,151.75614814)
\curveto(630.50254892,151.75614814)(631.0587555,152.03305786)(631.46934577,152.58687729)
\curveto(631.87993604,153.14069672)(632.08523117,153.89503698)(632.08523117,154.84989806)
\curveto(632.08523117,155.79998484)(631.87993604,156.55193795)(631.46934577,157.10575738)
\curveto(631.0587555,157.66435112)(630.50254892,157.94364799)(629.80072602,157.94364799)
\closepath
\moveto(629.80072602,159.06083546)
\curveto(630.94655932,159.06083546)(631.8465159,158.68843963)(632.50059574,157.94364799)
\curveto(633.15467559,157.19885634)(633.48171551,156.16760636)(633.48171551,154.84989806)
\curveto(633.48171551,153.53696407)(633.15467559,152.50571409)(632.50059574,151.75614814)
\curveto(631.8465159,151.01135649)(630.94655932,150.63896067)(629.80072602,150.63896067)
\curveto(628.65011841,150.63896067)(627.74777468,151.01135649)(627.09369484,151.75614814)
\curveto(626.4443893,152.50571409)(626.11973653,153.53696407)(626.11973653,154.84989806)
\curveto(626.11973653,156.16760636)(626.4443893,157.19885634)(627.09369484,157.94364799)
\curveto(627.74777468,158.68843963)(628.65011841,159.06083546)(629.80072602,159.06083546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.89252277,158.86747609)
\lineto(636.21023107,158.86747609)
\lineto(637.85736644,152.60836166)
\lineto(639.49734036,158.86747609)
\lineto(641.05137678,158.86747609)
\lineto(642.69851215,152.60836166)
\lineto(644.33848607,158.86747609)
\lineto(645.65619437,158.86747609)
\lineto(643.55788713,150.84664296)
\lineto(642.00385071,150.84664296)
\lineto(640.2779393,157.42086154)
\lineto(638.54486642,150.84664296)
\lineto(636.99083,150.84664296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.52207957,155.1864866)
\lineto(654.52207957,154.54195536)
\lineto(648.46348597,154.54195536)
\curveto(648.52077763,153.63483733)(648.79291304,152.94256304)(649.2798922,152.4651325)
\curveto(649.77164566,151.99247626)(650.45437133,151.75614814)(651.32806923,151.75614814)
\curveto(651.8341456,151.75614814)(652.32351191,151.81821411)(652.79616815,151.94234605)
\curveto(653.27359869,152.06647799)(653.74625493,152.25267591)(654.21413686,152.50093979)
\lineto(654.21413686,151.25484607)
\curveto(653.74148063,151.05432524)(653.25688862,150.90154747)(652.76036086,150.79651275)
\curveto(652.26383309,150.69147803)(651.76014387,150.63896067)(651.24929319,150.63896067)
\curveto(649.96977933,150.63896067)(648.95523943,151.01135649)(648.20567347,151.75614814)
\curveto(647.46088183,152.50093979)(647.088486,153.50831824)(647.088486,154.77828348)
\curveto(647.088486,156.09121748)(647.4417846,157.13201606)(648.14838181,157.90067924)
\curveto(648.85975332,158.67411672)(649.81700156,159.06083546)(651.02012653,159.06083546)
\curveto(652.09911956,159.06083546)(652.95133308,158.71231116)(653.57676709,158.01526257)
\curveto(654.20697541,157.32298828)(654.52207957,156.38006296)(654.52207957,155.1864866)
\closepath
\moveto(653.20437126,155.57320534)
\curveto(653.19482265,156.29412546)(652.99191467,156.86942926)(652.59564732,157.29911675)
\curveto(652.20415428,157.72880424)(651.68375498,157.94364799)(651.03444944,157.94364799)
\curveto(650.29920641,157.94364799)(649.70957969,157.7359657)(649.26556928,157.32060113)
\curveto(648.82633318,156.90523655)(648.57329499,156.32038414)(648.50645472,155.56604388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(661.33262627,157.63570528)
\curveto(661.1846228,157.72164278)(661.02229642,157.78370875)(660.84564711,157.8219032)
\curveto(660.67377212,157.86487195)(660.4827999,157.88635632)(660.27273046,157.88635632)
\curveto(659.52793881,157.88635632)(658.95502216,157.64286674)(658.55398051,157.15588759)
\curveto(658.15771315,156.67368274)(657.95957948,155.9790213)(657.95957948,155.07190327)
\lineto(657.95957948,150.84664296)
\lineto(656.63470972,150.84664296)
\lineto(656.63470972,158.86747609)
\lineto(657.95957948,158.86747609)
\lineto(657.95957948,157.62138237)
\curveto(658.23648919,158.10836152)(658.59694925,158.46882158)(659.04095966,158.70276255)
\curveto(659.48497007,158.94147782)(660.02446658,159.06083546)(660.6594492,159.06083546)
\curveto(660.75016101,159.06083546)(660.85042142,159.053674)(660.96023045,159.03935108)
\curveto(661.07003947,159.02980247)(661.19178426,159.0130924)(661.32546481,158.98922088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(668.18614172,158.55953339)
\lineto(668.18614172,157.32776258)
\curveto(667.8137459,157.53305772)(667.43896292,157.68583549)(667.06179279,157.78609591)
\curveto(666.68939697,157.89113063)(666.31222684,157.94364799)(665.9302824,157.94364799)
\curveto(665.07568173,157.94364799)(664.41205328,157.67151258)(663.93939704,157.12724176)
\curveto(663.4667408,156.58774524)(663.23041268,155.82863068)(663.23041268,154.84989806)
\curveto(663.23041268,153.87116545)(663.4667408,153.10966373)(663.93939704,152.56539291)
\curveto(664.41205328,152.0258964)(665.07568173,151.75614814)(665.9302824,151.75614814)
\curveto(666.31222684,151.75614814)(666.68939697,151.80627835)(667.06179279,151.90653876)
\curveto(667.43896292,152.01157348)(667.8137459,152.16673841)(668.18614172,152.37203354)
\lineto(668.18614172,151.15458566)
\curveto(667.8185202,150.98271066)(667.43657577,150.85380441)(667.04030842,150.76786692)
\curveto(666.64881537,150.68192942)(666.23106365,150.63896067)(665.78705324,150.63896067)
\curveto(664.57915397,150.63896067)(663.61951857,151.01851795)(662.90814706,151.77763252)
\curveto(662.19677555,152.53674708)(661.8410898,153.5608356)(661.8410898,154.84989806)
\curveto(661.8410898,156.15805775)(662.19916271,157.18692057)(662.91530852,157.93648653)
\curveto(663.63622864,158.68605248)(664.62212271,159.06083546)(665.87299074,159.06083546)
\curveto(666.2788067,159.06083546)(666.67507405,159.01786671)(667.06179279,158.93192921)
\curveto(667.44851153,158.85076602)(667.82329451,158.72663408)(668.18614172,158.55953339)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.13731345,154.8785439)
\curveto(673.07264334,154.8785439)(672.33501315,154.75679911)(671.92442288,154.51330953)
\curveto(671.51383261,154.26981995)(671.30853748,153.85445538)(671.30853748,153.26721581)
\curveto(671.30853748,152.79933388)(671.46131525,152.42693805)(671.7668708,152.15002834)
\curveto(672.07720065,151.87789293)(672.49733953,151.74182522)(673.02728743,151.74182522)
\curveto(673.75775617,151.74182522)(674.34260858,151.99963772)(674.78184468,152.5152627)
\curveto(675.22585509,153.035662)(675.44786029,153.72554913)(675.44786029,154.58492411)
\lineto(675.44786029,154.8785439)
\closepath
\moveto(676.76556859,155.42281472)
\lineto(676.76556859,150.84664296)
\lineto(675.44786029,150.84664296)
\lineto(675.44786029,152.06409084)
\curveto(675.14707905,151.57711169)(674.77229607,151.21665163)(674.32351136,150.98271066)
\curveto(673.87472665,150.753544)(673.32568152,150.63896067)(672.67637599,150.63896067)
\curveto(671.85519545,150.63896067)(671.20111561,150.86812733)(670.71413645,151.32646065)
\curveto(670.2319316,151.78956828)(669.99082918,152.40784083)(669.99082918,153.18127831)
\curveto(669.99082918,154.08362204)(670.29161042,154.76396057)(670.8931729,155.22229389)
\curveto(671.4995097,155.68062721)(672.40185342,155.90979387)(673.60020409,155.90979387)
\lineto(675.44786029,155.90979387)
\lineto(675.44786029,156.03870012)
\curveto(675.44786029,156.64503691)(675.24733946,157.11291884)(674.84629781,157.44234591)
\curveto(674.45003045,157.7765473)(673.89143672,157.94364799)(673.1705166,157.94364799)
\curveto(672.71218328,157.94364799)(672.26578572,157.88874347)(671.83132392,157.77893445)
\curveto(671.39686213,157.66912542)(670.9791104,157.50441189)(670.57806875,157.28479384)
\lineto(670.57806875,158.50224172)
\curveto(671.06027359,158.68843963)(671.52815553,158.82689449)(671.98171454,158.91760629)
\curveto(672.43527356,159.0130924)(672.87689681,159.06083546)(673.3065843,159.06083546)
\curveto(674.46674052,159.06083546)(675.33327696,158.76005422)(675.90619361,158.15849173)
\curveto(676.47911026,157.55692925)(676.76556859,156.64503691)(676.76556859,155.42281472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(684.60020381,158.63114797)
\lineto(684.60020381,157.38505425)
\curveto(684.22780799,157.57602647)(683.84108925,157.71925563)(683.44004759,157.81474174)
\curveto(683.03900593,157.91022785)(682.62364136,157.9579709)(682.19395387,157.9579709)
\curveto(681.53987403,157.9579709)(681.04812057,157.85771049)(680.71869349,157.65718966)
\curveto(680.39404072,157.45666883)(680.23171434,157.15588759)(680.23171434,156.75484593)
\curveto(680.23171434,156.44929038)(680.34868482,156.20818796)(680.58262579,156.03153866)
\curveto(680.81656675,155.85966366)(681.28683584,155.69495013)(681.99343304,155.53739805)
\lineto(682.44460491,155.43713763)
\curveto(683.38036877,155.2366168)(684.04399723,154.95254563)(684.43549027,154.58492411)
\curveto(684.83175762,154.2220769)(685.0298913,153.71361337)(685.0298913,153.05953352)
\curveto(685.0298913,152.31474188)(684.73388436,151.72511516)(684.14187049,151.29065336)
\curveto(683.55463092,150.85619157)(682.74538615,150.63896067)(681.71413618,150.63896067)
\curveto(681.28444869,150.63896067)(680.83566397,150.68192942)(680.36778204,150.76786692)
\curveto(679.90467441,150.84903011)(679.41530811,150.97316205)(678.89968312,151.14026274)
\lineto(678.89968312,152.50093979)
\curveto(679.38666228,152.2479016)(679.86647997,152.05692938)(680.33913621,151.92802314)
\curveto(680.81179245,151.80389119)(681.27967438,151.74182522)(681.74278201,151.74182522)
\curveto(682.36344171,151.74182522)(682.84087226,151.84685994)(683.17507364,152.05692938)
\curveto(683.50927502,152.27177313)(683.67637571,152.57255437)(683.67637571,152.95927311)
\curveto(683.67637571,153.31734602)(683.55463092,153.59186858)(683.31114134,153.7828408)
\curveto(683.07242607,153.97381302)(682.54486532,154.15762377)(681.72845909,154.33427308)
\lineto(681.27012577,154.44169495)
\curveto(680.45371954,154.61356994)(679.86409282,154.87615674)(679.50124561,155.22945535)
\curveto(679.13839839,155.58752825)(678.95697479,156.07689456)(678.95697479,156.69755427)
\curveto(678.95697479,157.45189453)(679.22433589,158.03435979)(679.7590581,158.44495006)
\curveto(680.29378031,158.85554032)(681.05289487,159.06083546)(682.03640179,159.06083546)
\curveto(682.52338095,159.06083546)(682.98171427,159.02502817)(683.41140176,158.95341359)
\curveto(683.84108925,158.881799)(684.2373566,158.77437713)(684.60020381,158.63114797)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(693.99603691,155.1864866)
\lineto(693.99603691,154.54195536)
\lineto(687.93744331,154.54195536)
\curveto(687.99473498,153.63483733)(688.26687039,152.94256304)(688.75384954,152.4651325)
\curveto(689.245603,151.99247626)(689.92832868,151.75614814)(690.80202657,151.75614814)
\curveto(691.30810295,151.75614814)(691.79746926,151.81821411)(692.27012549,151.94234605)
\curveto(692.74755604,152.06647799)(693.22021228,152.25267591)(693.68809421,152.50093979)
\lineto(693.68809421,151.25484607)
\curveto(693.21543797,151.05432524)(692.73084597,150.90154747)(692.2343182,150.79651275)
\curveto(691.73779044,150.69147803)(691.23410121,150.63896067)(690.72325053,150.63896067)
\curveto(689.44373668,150.63896067)(688.42919677,151.01135649)(687.67963082,151.75614814)
\curveto(686.93483917,152.50093979)(686.56244335,153.50831824)(686.56244335,154.77828348)
\curveto(686.56244335,156.09121748)(686.91574195,157.13201606)(687.62233915,157.90067924)
\curveto(688.33371066,158.67411672)(689.2909589,159.06083546)(690.49408387,159.06083546)
\curveto(691.5730769,159.06083546)(692.42529042,158.71231116)(693.05072443,158.01526257)
\curveto(693.68093275,157.32298828)(693.99603691,156.38006296)(693.99603691,155.1864866)
\closepath
\moveto(692.67832861,155.57320534)
\curveto(692.66878,156.29412546)(692.46587202,156.86942926)(692.06960467,157.29911675)
\curveto(691.67811162,157.72880424)(691.15771233,157.94364799)(690.50840679,157.94364799)
\curveto(689.77316375,157.94364799)(689.18353703,157.7359657)(688.73952662,157.32060113)
\curveto(688.30029052,156.90523655)(688.04725234,156.32038414)(687.98041206,155.56604388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.75775837,137.58313417)
\lineto(587.07546667,137.58313417)
\lineto(587.07546667,126.43990529)
\lineto(585.75775837,126.43990529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.4706488,130.47180623)
\curveto(592.40597869,130.47180623)(591.6683485,130.35006144)(591.25775823,130.10657186)
\curveto(590.84716797,129.86308228)(590.64187283,129.44771771)(590.64187283,128.86047814)
\curveto(590.64187283,128.39259621)(590.79465061,128.02020039)(591.10020616,127.74329067)
\curveto(591.41053601,127.47115526)(591.83067489,127.33508755)(592.36062279,127.33508755)
\curveto(593.09109152,127.33508755)(593.67594394,127.59290005)(594.11518004,128.10852504)
\curveto(594.55919044,128.62892433)(594.78119565,129.31881146)(594.78119565,130.17818644)
\lineto(594.78119565,130.47180623)
\closepath
\moveto(596.09890395,131.01607705)
\lineto(596.09890395,126.43990529)
\lineto(594.78119565,126.43990529)
\lineto(594.78119565,127.65735317)
\curveto(594.4804144,127.17037402)(594.10563143,126.80991396)(593.65684672,126.57597299)
\curveto(593.20806201,126.34680633)(592.65901688,126.232223)(592.00971134,126.232223)
\curveto(591.18853081,126.232223)(590.53445096,126.46138966)(590.04747181,126.91972298)
\curveto(589.56526696,127.38283061)(589.32416453,128.00110316)(589.32416453,128.77454064)
\curveto(589.32416453,129.67688437)(589.62494578,130.3572229)(590.22650826,130.81555622)
\curveto(590.83284505,131.27388954)(591.73518878,131.5030562)(592.93353944,131.5030562)
\lineto(594.78119565,131.5030562)
\lineto(594.78119565,131.63196245)
\curveto(594.78119565,132.23829924)(594.58067482,132.70618117)(594.17963316,133.03560825)
\curveto(593.78336581,133.36980963)(593.22477207,133.53691032)(592.50385195,133.53691032)
\curveto(592.04551863,133.53691032)(591.59912107,133.4820058)(591.16465928,133.37219678)
\curveto(590.73019748,133.26238775)(590.31244576,133.09767422)(589.9114041,132.87805617)
\lineto(589.9114041,134.09550405)
\curveto(590.39360895,134.28170196)(590.86149088,134.42015682)(591.3150499,134.51086863)
\curveto(591.76860892,134.60635473)(592.21023217,134.65409779)(592.63991966,134.65409779)
\curveto(593.80007588,134.65409779)(594.66661232,134.35331655)(595.23952897,133.75175406)
\curveto(595.81244562,133.15019158)(596.09890395,132.23829924)(596.09890395,131.01607705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.12364343,136.73808211)
\lineto(600.12364343,134.46073842)
\lineto(602.83783607,134.46073842)
\lineto(602.83783607,133.4366499)
\lineto(600.12364343,133.4366499)
\lineto(600.12364343,129.08248334)
\curveto(600.12364343,128.4284035)(600.21196808,128.00826462)(600.38861738,127.82206671)
\curveto(600.57004099,127.6358688)(600.93527535,127.54276984)(601.48432048,127.54276984)
\lineto(602.83783607,127.54276984)
\lineto(602.83783607,126.43990529)
\lineto(601.48432048,126.43990529)
\curveto(600.46739342,126.43990529)(599.76557052,126.62849035)(599.37885178,127.00566048)
\curveto(598.99213304,127.38760491)(598.79877367,128.0798792)(598.79877367,129.08248334)
\lineto(598.79877367,133.4366499)
\lineto(597.83197682,133.4366499)
\lineto(597.83197682,134.46073842)
\lineto(598.79877367,134.46073842)
\lineto(598.79877367,136.73808211)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.5780704,134.46073842)
\lineto(605.8957787,134.46073842)
\lineto(605.8957787,126.43990529)
\lineto(604.5780704,126.43990529)
\closepath
\moveto(604.5780704,137.58313417)
\lineto(605.8957787,137.58313417)
\lineto(605.8957787,135.91451442)
\lineto(604.5780704,135.91451442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.31309617,131.281051)
\lineto(615.31309617,126.43990529)
\lineto(613.99538787,126.43990529)
\lineto(613.99538787,131.23808225)
\curveto(613.99538787,131.99719681)(613.8473844,132.56533916)(613.55137747,132.94250929)
\curveto(613.25537053,133.31967942)(612.81136012,133.50826448)(612.21934625,133.50826448)
\curveto(611.50797474,133.50826448)(610.94699385,133.28148498)(610.53640358,132.82792596)
\curveto(610.12581332,132.37436694)(609.92051818,131.75609439)(609.92051818,130.9731083)
\lineto(609.92051818,126.43990529)
\lineto(608.59564842,126.43990529)
\lineto(608.59564842,134.46073842)
\lineto(609.92051818,134.46073842)
\lineto(609.92051818,133.2146447)
\curveto(610.23562234,133.69684955)(610.60563101,134.05730961)(611.0305442,134.29602488)
\curveto(611.46023169,134.53474015)(611.9543723,134.65409779)(612.51296604,134.65409779)
\curveto(613.43440698,134.65409779)(614.13145558,134.36763946)(614.60411182,133.79472281)
\curveto(615.07676805,133.22658046)(615.31309617,132.38868986)(615.31309617,131.281051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.48887724,129.60526979)
\lineto(622.48887724,134.46073842)
\lineto(623.80658554,134.46073842)
\lineto(623.80658554,129.6554)
\curveto(623.80658554,128.89628543)(623.95458901,128.32575593)(624.25059595,127.9438115)
\curveto(624.54660289,127.56664137)(624.99061329,127.3780563)(625.58262717,127.3780563)
\curveto(626.29399868,127.3780563)(626.85497956,127.60483581)(627.26556983,128.05839483)
\curveto(627.6809344,128.51195384)(627.88861669,129.1302264)(627.88861669,129.91321249)
\lineto(627.88861669,134.46073842)
\lineto(629.20632499,134.46073842)
\lineto(629.20632499,126.43990529)
\lineto(627.88861669,126.43990529)
\lineto(627.88861669,127.67167609)
\curveto(627.56873823,127.18469693)(627.1963424,126.82184972)(626.77142922,126.58313445)
\curveto(626.35129034,126.34919348)(625.86192403,126.232223)(625.3033303,126.232223)
\curveto(624.38188935,126.232223)(623.6824536,126.51868133)(623.20502306,127.09159798)
\curveto(622.72759252,127.66451463)(622.48887724,128.50240523)(622.48887724,129.60526979)
\closepath
\moveto(625.80463237,134.65409779)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633.2095801,127.64303026)
\lineto(633.2095801,123.38912411)
\lineto(631.88471034,123.38912411)
\lineto(631.88471034,134.46073842)
\lineto(633.2095801,134.46073842)
\lineto(633.2095801,133.24329053)
\curveto(633.48648981,133.72072108)(633.83501411,134.07401968)(634.25515299,134.30318634)
\curveto(634.68006617,134.5371273)(635.18614255,134.65409779)(635.77338212,134.65409779)
\curveto(636.74734043,134.65409779)(637.53748798,134.26737905)(638.14382477,133.49394157)
\curveto(638.75493586,132.72050409)(639.06049141,131.70357703)(639.06049141,130.44316039)
\curveto(639.06049141,129.18274376)(638.75493586,128.1658167)(638.14382477,127.39237922)
\curveto(637.53748798,126.61894174)(636.74734043,126.232223)(635.77338212,126.232223)
\curveto(635.18614255,126.232223)(634.68006617,126.34680633)(634.25515299,126.57597299)
\curveto(633.83501411,126.80991396)(633.48648981,127.16559971)(633.2095801,127.64303026)
\closepath
\moveto(637.6926529,130.44316039)
\curveto(637.6926529,131.4123444)(637.49213208,132.17145896)(637.09109042,132.72050409)
\curveto(636.69482307,133.27432352)(636.1481651,133.55123323)(635.4511165,133.55123323)
\curveto(634.75406791,133.55123323)(634.20502278,133.27432352)(633.80398113,132.72050409)
\curveto(633.40771378,132.17145896)(633.2095801,131.4123444)(633.2095801,130.44316039)
\curveto(633.2095801,129.47397639)(633.40771378,128.71247467)(633.80398113,128.15865524)
\curveto(634.20502278,127.60961012)(634.75406791,127.33508755)(635.4511165,127.33508755)
\curveto(636.1481651,127.33508755)(636.69482307,127.60961012)(637.09109042,128.15865524)
\curveto(637.49213208,128.71247467)(637.6926529,129.47397639)(637.6926529,130.44316039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.5194757,127.64303026)
\lineto(642.5194757,123.38912411)
\lineto(641.19460594,123.38912411)
\lineto(641.19460594,134.46073842)
\lineto(642.5194757,134.46073842)
\lineto(642.5194757,133.24329053)
\curveto(642.79638541,133.72072108)(643.14490971,134.07401968)(643.56504859,134.30318634)
\curveto(643.98996177,134.5371273)(644.49603815,134.65409779)(645.08327772,134.65409779)
\curveto(646.05723603,134.65409779)(646.84738358,134.26737905)(647.45372037,133.49394157)
\curveto(648.06483146,132.72050409)(648.37038701,131.70357703)(648.37038701,130.44316039)
\curveto(648.37038701,129.18274376)(648.06483146,128.1658167)(647.45372037,127.39237922)
\curveto(646.84738358,126.61894174)(646.05723603,126.232223)(645.08327772,126.232223)
\curveto(644.49603815,126.232223)(643.98996177,126.34680633)(643.56504859,126.57597299)
\curveto(643.14490971,126.80991396)(642.79638541,127.16559971)(642.5194757,127.64303026)
\closepath
\moveto(647.0025485,130.44316039)
\curveto(647.0025485,131.4123444)(646.80202768,132.17145896)(646.40098602,132.72050409)
\curveto(646.00471867,133.27432352)(645.4580607,133.55123323)(644.7610121,133.55123323)
\curveto(644.06396351,133.55123323)(643.51491838,133.27432352)(643.11387673,132.72050409)
\curveto(642.71760938,132.17145896)(642.5194757,131.4123444)(642.5194757,130.44316039)
\curveto(642.5194757,129.47397639)(642.71760938,128.71247467)(643.11387673,128.15865524)
\curveto(643.51491838,127.60961012)(644.06396351,127.33508755)(644.7610121,127.33508755)
\curveto(645.4580607,127.33508755)(646.00471867,127.60961012)(646.40098602,128.15865524)
\curveto(646.80202768,128.71247467)(647.0025485,129.47397639)(647.0025485,130.44316039)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.41530866,130.77974893)
\lineto(657.41530866,130.13521769)
\lineto(651.35671506,130.13521769)
\curveto(651.41400673,129.22809966)(651.68614214,128.53582537)(652.17312129,128.05839483)
\curveto(652.66487475,127.58573859)(653.34760043,127.34941047)(654.22129832,127.34941047)
\curveto(654.7273747,127.34941047)(655.21674101,127.41147644)(655.68939724,127.53560838)
\curveto(656.16682779,127.65974032)(656.63948403,127.84593824)(657.10736596,128.09420212)
\lineto(657.10736596,126.8481084)
\curveto(656.63470972,126.64758757)(656.15011772,126.4948098)(655.65358995,126.38977508)
\curveto(655.15706219,126.28474036)(654.65337296,126.232223)(654.14252228,126.232223)
\curveto(652.86300843,126.232223)(651.84846852,126.60461882)(651.09890257,127.34941047)
\curveto(650.35411092,128.09420212)(649.9817151,129.10158057)(649.9817151,130.37154581)
\curveto(649.9817151,131.68447981)(650.3350137,132.72527839)(651.0416109,133.49394157)
\curveto(651.75298241,134.26737905)(652.71023065,134.65409779)(653.91335562,134.65409779)
\curveto(654.99234865,134.65409779)(655.84456217,134.30557349)(656.46999618,133.6085249)
\curveto(657.1002045,132.91625061)(657.41530866,131.97332529)(657.41530866,130.77974893)
\closepath
\moveto(656.09760036,131.16646767)
\curveto(656.08805175,131.88738779)(655.88514377,132.46269159)(655.48887642,132.89237908)
\curveto(655.09738337,133.32206657)(654.57698408,133.53691032)(653.92767854,133.53691032)
\curveto(653.1924355,133.53691032)(652.60280878,133.32922803)(652.15879837,132.91386346)
\curveto(651.71956227,132.49849888)(651.46652409,131.91364647)(651.39968381,131.15930621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.22585536,133.22896762)
\curveto(664.0778519,133.31490511)(663.91552551,133.37697108)(663.73887621,133.41516553)
\curveto(663.56700121,133.45813428)(663.376029,133.47961865)(663.16595956,133.47961865)
\curveto(662.42116791,133.47961865)(661.84825126,133.23612907)(661.4472096,132.74914992)
\curveto(661.05094225,132.26694507)(660.85280857,131.57228363)(660.85280857,130.6651656)
\lineto(660.85280857,126.43990529)
\lineto(659.52793881,126.43990529)
\lineto(659.52793881,134.46073842)
\lineto(660.85280857,134.46073842)
\lineto(660.85280857,133.2146447)
\curveto(661.12971829,133.70162385)(661.49017835,134.06208391)(661.93418875,134.29602488)
\curveto(662.37819916,134.53474015)(662.91769567,134.65409779)(663.5526783,134.65409779)
\curveto(663.6433901,134.65409779)(663.74365051,134.64693633)(663.85345954,134.63261341)
\curveto(663.96326856,134.6230648)(664.08501335,134.60635473)(664.21869391,134.58248321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.07937082,134.15279572)
\lineto(671.07937082,132.92102491)
\curveto(670.70697499,133.12632005)(670.33219202,133.27909782)(669.95502189,133.37935824)
\curveto(669.58262606,133.48439296)(669.20545593,133.53691032)(668.8235115,133.53691032)
\curveto(667.96891083,133.53691032)(667.30528237,133.26477491)(666.83262613,132.72050409)
\curveto(666.35996989,132.18100757)(666.12364177,131.42189301)(666.12364177,130.44316039)
\curveto(666.12364177,129.46442778)(666.35996989,128.70292606)(666.83262613,128.15865524)
\curveto(667.30528237,127.61915873)(667.96891083,127.34941047)(668.8235115,127.34941047)
\curveto(669.20545593,127.34941047)(669.58262606,127.39954068)(669.95502189,127.49980109)
\curveto(670.33219202,127.60483581)(670.70697499,127.76000074)(671.07937082,127.96529587)
\lineto(671.07937082,126.74784799)
\curveto(670.7117493,126.57597299)(670.32980486,126.44706674)(669.93353751,126.36112925)
\curveto(669.54204447,126.27519175)(669.12429274,126.232223)(668.68028234,126.232223)
\curveto(667.47238306,126.232223)(666.51274767,126.61178028)(665.80137616,127.37089485)
\curveto(665.09000465,128.13000941)(664.73431889,129.15409793)(664.73431889,130.44316039)
\curveto(664.73431889,131.75132008)(665.0923918,132.7801829)(665.80853762,133.52974886)
\curveto(666.52945774,134.27931481)(667.51535181,134.65409779)(668.76621983,134.65409779)
\curveto(669.1720358,134.65409779)(669.56830315,134.61112904)(669.95502189,134.52519154)
\curveto(670.34174063,134.44402835)(670.7165236,134.31989641)(671.07937082,134.15279572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.03054254,130.47180623)
\curveto(675.96587243,130.47180623)(675.22824224,130.35006144)(674.81765197,130.10657186)
\curveto(674.40706171,129.86308228)(674.20176657,129.44771771)(674.20176657,128.86047814)
\curveto(674.20176657,128.39259621)(674.35454435,128.02020039)(674.66009989,127.74329067)
\curveto(674.97042975,127.47115526)(675.39056863,127.33508755)(675.92051653,127.33508755)
\curveto(676.65098526,127.33508755)(677.23583768,127.59290005)(677.67507378,128.10852504)
\curveto(678.11908418,128.62892433)(678.34108938,129.31881146)(678.34108938,130.17818644)
\lineto(678.34108938,130.47180623)
\closepath
\moveto(679.65879768,131.01607705)
\lineto(679.65879768,126.43990529)
\lineto(678.34108938,126.43990529)
\lineto(678.34108938,127.65735317)
\curveto(678.04030814,127.17037402)(677.66552517,126.80991396)(677.21674045,126.57597299)
\curveto(676.76795574,126.34680633)(676.21891062,126.232223)(675.56960508,126.232223)
\curveto(674.74842454,126.232223)(674.0943447,126.46138966)(673.60736555,126.91972298)
\curveto(673.1251607,127.38283061)(672.88405827,128.00110316)(672.88405827,128.77454064)
\curveto(672.88405827,129.67688437)(673.18483951,130.3572229)(673.786402,130.81555622)
\curveto(674.39273879,131.27388954)(675.29508252,131.5030562)(676.49343318,131.5030562)
\lineto(678.34108938,131.5030562)
\lineto(678.34108938,131.63196245)
\curveto(678.34108938,132.23829924)(678.14056856,132.70618117)(677.7395269,133.03560825)
\curveto(677.34325955,133.36980963)(676.78466581,133.53691032)(676.06374569,133.53691032)
\curveto(675.60541237,133.53691032)(675.15901481,133.4820058)(674.72455302,133.37219678)
\curveto(674.29009122,133.26238775)(673.8723395,133.09767422)(673.47129784,132.87805617)
\lineto(673.47129784,134.09550405)
\curveto(673.95350269,134.28170196)(674.42138462,134.42015682)(674.87494364,134.51086863)
\curveto(675.32850265,134.60635473)(675.77012591,134.65409779)(676.1998134,134.65409779)
\curveto(677.35996962,134.65409779)(678.22650605,134.35331655)(678.79942271,133.75175406)
\curveto(679.37233936,133.15019158)(679.65879768,132.23829924)(679.65879768,131.01607705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.49343291,134.2244103)
\lineto(687.49343291,132.97831658)
\curveto(687.12103708,133.1692888)(686.73431834,133.31251796)(686.33327668,133.40800407)
\curveto(685.93223503,133.50349018)(685.51687045,133.55123323)(685.08718297,133.55123323)
\curveto(684.43310312,133.55123323)(683.94134966,133.45097282)(683.61192259,133.25045199)
\curveto(683.28726982,133.04993116)(683.12494343,132.74914992)(683.12494343,132.34810826)
\curveto(683.12494343,132.04255271)(683.24191391,131.80145029)(683.47585488,131.62480099)
\curveto(683.70979585,131.45292599)(684.18006493,131.28821246)(684.88666214,131.13066038)
\lineto(685.337834,131.03039996)
\curveto(686.27359787,130.82987913)(686.93722632,130.54580796)(687.32871937,130.17818644)
\curveto(687.72498672,129.81533923)(687.92312039,129.3068757)(687.92312039,128.65279586)
\curveto(687.92312039,127.90800421)(687.62711346,127.31837749)(687.03509958,126.88391569)
\curveto(686.44786001,126.4494539)(685.63861524,126.232223)(684.60736527,126.232223)
\curveto(684.17767778,126.232223)(683.72889307,126.27519175)(683.26101114,126.36112925)
\curveto(682.79790351,126.44229244)(682.3085372,126.56642438)(681.79291221,126.73352507)
\lineto(681.79291221,128.09420212)
\curveto(682.27989137,127.84116393)(682.75970907,127.65019171)(683.2323653,127.52128547)
\curveto(683.70502154,127.39715353)(684.17290347,127.33508755)(684.6360111,127.33508755)
\curveto(685.25667081,127.33508755)(685.73410135,127.44012227)(686.06830273,127.65019171)
\curveto(686.40250411,127.86503546)(686.5696048,128.1658167)(686.5696048,128.55253544)
\curveto(686.5696048,128.91060835)(686.44786001,129.18513091)(686.20437044,129.37610313)
\curveto(685.96565517,129.56707535)(685.43809442,129.75088611)(684.62168819,129.92753541)
\lineto(684.16335486,130.03495728)
\curveto(683.34694863,130.20683227)(682.75732191,130.46941907)(682.3944747,130.82271768)
\curveto(682.03162749,131.18079058)(681.85020388,131.67015689)(681.85020388,132.2908166)
\curveto(681.85020388,133.04515686)(682.11756498,133.62762212)(682.65228719,134.03821239)
\curveto(683.1870094,134.44880265)(683.94612397,134.65409779)(684.92963089,134.65409779)
\curveto(685.41661004,134.65409779)(685.87494336,134.6182905)(686.30463085,134.54667592)
\curveto(686.73431834,134.47506133)(687.13058569,134.36763946)(687.49343291,134.2244103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.889266,130.77974893)
\lineto(696.889266,130.13521769)
\lineto(690.8306724,130.13521769)
\curveto(690.88796407,129.22809966)(691.16009948,128.53582537)(691.64707863,128.05839483)
\curveto(692.13883209,127.58573859)(692.82155777,127.34941047)(693.69525567,127.34941047)
\curveto(694.20133204,127.34941047)(694.69069835,127.41147644)(695.16335459,127.53560838)
\curveto(695.64078513,127.65974032)(696.11344137,127.84593824)(696.5813233,128.09420212)
\lineto(696.5813233,126.8481084)
\curveto(696.10866706,126.64758757)(695.62407506,126.4948098)(695.1275473,126.38977508)
\curveto(694.63101953,126.28474036)(694.12733031,126.232223)(693.61647963,126.232223)
\curveto(692.33696577,126.232223)(691.32242586,126.60461882)(690.57285991,127.34941047)
\curveto(689.82806826,128.09420212)(689.45567244,129.10158057)(689.45567244,130.37154581)
\curveto(689.45567244,131.68447981)(689.80897104,132.72527839)(690.51556825,133.49394157)
\curveto(691.22693976,134.26737905)(692.184188,134.65409779)(693.38731297,134.65409779)
\curveto(694.46630599,134.65409779)(695.31851951,134.30557349)(695.94395353,133.6085249)
\curveto(696.57416184,132.91625061)(696.889266,131.97332529)(696.889266,130.77974893)
\closepath
\moveto(695.5715577,131.16646767)
\curveto(695.56200909,131.88738779)(695.35910111,132.46269159)(694.96283376,132.89237908)
\curveto(694.57134071,133.32206657)(694.05094142,133.53691032)(693.40163588,133.53691032)
\curveto(692.66639284,133.53691032)(692.07676612,133.32922803)(691.63275572,132.91386346)
\curveto(691.19351962,132.49849888)(690.94048143,131.91364647)(690.87364115,131.15930621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(585.74864379,61.17639781)
\lineto(587.07351355,61.17639781)
\lineto(587.07351355,54.59501776)
\lineto(591.00515407,58.05400205)
\lineto(592.68809674,58.05400205)
\lineto(588.4341906,54.30139798)
\lineto(592.86713319,50.03316892)
\lineto(591.14838324,50.03316892)
\lineto(587.07351355,53.95048653)
\lineto(587.07351355,50.03316892)
\lineto(585.74864379,50.03316892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.89903413,57.13017395)
\curveto(596.19243693,57.13017395)(595.63384319,56.85326424)(595.22325293,56.2994448)
\curveto(594.81266266,55.75039968)(594.60736753,54.99605942)(594.60736753,54.03642403)
\curveto(594.60736753,53.07678864)(594.81027551,52.32006122)(595.21609147,51.76624179)
\curveto(595.62668174,51.21719667)(596.18766262,50.94267411)(596.89903413,50.94267411)
\curveto(597.60085703,50.94267411)(598.15706362,51.21958382)(598.56765388,51.77340325)
\curveto(598.97824415,52.32722268)(599.18353929,53.08156294)(599.18353929,54.03642403)
\curveto(599.18353929,54.98651081)(598.97824415,55.73846392)(598.56765388,56.29228335)
\curveto(598.15706362,56.85087708)(597.60085703,57.13017395)(596.89903413,57.13017395)
\closepath
\moveto(596.89903413,58.24736142)
\curveto(598.04486744,58.24736142)(598.94482401,57.8749656)(599.59890386,57.13017395)
\curveto(600.2529837,56.3853823)(600.58002363,55.35413233)(600.58002363,54.03642403)
\curveto(600.58002363,52.72349003)(600.2529837,51.69224006)(599.59890386,50.94267411)
\curveto(598.94482401,50.19788246)(598.04486744,49.82548663)(596.89903413,49.82548663)
\curveto(595.74842652,49.82548663)(594.8460828,50.19788246)(594.19200295,50.94267411)
\curveto(593.54269741,51.69224006)(593.21804464,52.72349003)(593.21804464,54.03642403)
\curveto(593.21804464,55.35413233)(593.54269741,56.3853823)(594.19200295,57.13017395)
\curveto(594.8460828,57.8749656)(595.74842652,58.24736142)(596.89903413,58.24736142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(607.40489325,56.82223125)
\curveto(607.25688978,56.90816875)(607.09456339,56.97023472)(606.91791409,57.00842916)
\curveto(606.7460391,57.05139791)(606.55506688,57.07288229)(606.34499744,57.07288229)
\curveto(605.60020579,57.07288229)(605.02728914,56.82939271)(604.62624748,56.34241355)
\curveto(604.22998013,55.8602087)(604.03184646,55.16554726)(604.03184646,54.25842923)
\lineto(604.03184646,50.03316892)
\lineto(602.7069767,50.03316892)
\lineto(602.7069767,58.05400205)
\lineto(604.03184646,58.05400205)
\lineto(604.03184646,56.80790833)
\curveto(604.30875617,57.29488749)(604.66921623,57.65534755)(605.11322664,57.88928851)
\curveto(605.55723704,58.12800379)(606.09673356,58.24736142)(606.73171618,58.24736142)
\curveto(606.82242798,58.24736142)(606.9226884,58.24019996)(607.03249742,58.22587705)
\curveto(607.14230645,58.21632844)(607.26405124,58.19961837)(607.39773179,58.17574684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(615.34695034,54.37301256)
\lineto(615.34695034,53.72848133)
\lineto(609.28835674,53.72848133)
\curveto(609.34564841,52.82136329)(609.61778382,52.12908901)(610.10476297,51.65165846)
\curveto(610.59651643,51.17900222)(611.27924211,50.94267411)(612.15294,50.94267411)
\curveto(612.65901638,50.94267411)(613.14838269,51.00474008)(613.62103892,51.12887202)
\curveto(614.09846947,51.25300396)(614.57112571,51.43920187)(615.03900764,51.68746575)
\lineto(615.03900764,50.44137203)
\curveto(614.5663514,50.24085121)(614.0817594,50.08807343)(613.58523163,49.98303871)
\curveto(613.08870387,49.87800399)(612.58501464,49.82548663)(612.07416396,49.82548663)
\curveto(610.79465011,49.82548663)(609.7801102,50.19788246)(609.03054425,50.94267411)
\curveto(608.2857526,51.68746575)(607.91335678,52.6948442)(607.91335678,53.96480945)
\curveto(607.91335678,55.27774344)(608.26665538,56.31854203)(608.97325258,57.0872052)
\curveto(609.68462409,57.86064268)(610.64187233,58.24736142)(611.8449973,58.24736142)
\curveto(612.92399033,58.24736142)(613.77620385,57.89883713)(614.40163786,57.20178853)
\curveto(615.03184618,56.50951424)(615.34695034,55.56658892)(615.34695034,54.37301256)
\closepath
\moveto(614.02924204,54.7597313)
\curveto(614.01969343,55.48065142)(613.81678545,56.05595523)(613.4205181,56.48564272)
\curveto(613.02902505,56.91533021)(612.50862576,57.13017395)(611.85932022,57.13017395)
\curveto(611.12407718,57.13017395)(610.53445046,56.92249166)(610.09044005,56.50712709)
\curveto(609.65120395,56.09176252)(609.39816577,55.5069101)(609.33132549,54.75256984)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(621.1548929,54.06506986)
\curveto(620.09022279,54.06506986)(619.3525926,53.94332507)(618.94200233,53.69983549)
\curveto(618.53141206,53.45634592)(618.32611693,53.04098134)(618.32611693,52.45374178)
\curveto(618.32611693,51.98585984)(618.4788947,51.61346402)(618.78445025,51.3365543)
\curveto(619.09478011,51.06441889)(619.51491898,50.92835119)(620.04486689,50.92835119)
\curveto(620.77533562,50.92835119)(621.36018804,51.18616368)(621.79942414,51.70178867)
\curveto(622.24343454,52.22218796)(622.46543974,52.9120751)(622.46543974,53.77145008)
\lineto(622.46543974,54.06506986)
\closepath
\moveto(623.78314804,54.60934068)
\lineto(623.78314804,50.03316892)
\lineto(622.46543974,50.03316892)
\lineto(622.46543974,51.25061681)
\curveto(622.1646585,50.76363765)(621.78987552,50.40317759)(621.34109081,50.16923663)
\curveto(620.8923061,49.94006996)(620.34326098,49.82548663)(619.69395544,49.82548663)
\curveto(618.8727749,49.82548663)(618.21869506,50.05465329)(617.7317159,50.51298662)
\curveto(617.24951106,50.97609424)(617.00840863,51.5943668)(617.00840863,52.36780428)
\curveto(617.00840863,53.27014801)(617.30918987,53.95048653)(617.91075236,54.40881985)
\curveto(618.51708915,54.86715317)(619.41943288,55.09631983)(620.61778354,55.09631983)
\lineto(622.46543974,55.09631983)
\lineto(622.46543974,55.22522608)
\curveto(622.46543974,55.83156287)(622.26491892,56.2994448)(621.86387726,56.62887188)
\curveto(621.46760991,56.96307326)(620.90901617,57.13017395)(620.18809605,57.13017395)
\curveto(619.72976273,57.13017395)(619.28336517,57.07526944)(618.84890338,56.96546041)
\curveto(618.41444158,56.85565139)(617.99668986,56.69093785)(617.5956482,56.4713198)
\lineto(617.5956482,57.68876769)
\curveto(618.07785305,57.8749656)(618.54573498,58.01342046)(618.999294,58.10413226)
\curveto(619.45285301,58.19961837)(619.89447627,58.24736142)(620.32416376,58.24736142)
\curveto(621.48431998,58.24736142)(622.35085641,57.94658018)(622.92377307,57.3450177)
\curveto(623.49668972,56.74345521)(623.78314804,55.83156287)(623.78314804,54.60934068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(633.17181968,54.87431463)
\lineto(633.17181968,50.03316892)
\lineto(631.85411138,50.03316892)
\lineto(631.85411138,54.83134588)
\curveto(631.85411138,55.59046045)(631.70610791,56.15860279)(631.41010098,56.53577292)
\curveto(631.11409404,56.91294305)(630.67008364,57.10152812)(630.07806976,57.10152812)
\curveto(629.36669825,57.10152812)(628.80571736,56.87474861)(628.3951271,56.42118959)
\curveto(627.98453683,55.96763058)(627.77924169,55.34935802)(627.77924169,54.56637193)
\lineto(627.77924169,50.03316892)
\lineto(626.45437194,50.03316892)
\lineto(626.45437194,58.05400205)
\lineto(627.77924169,58.05400205)
\lineto(627.77924169,56.80790833)
\curveto(628.09434585,57.29011318)(628.46435452,57.65057324)(628.88926771,57.88928851)
\curveto(629.3189552,58.12800379)(629.81309581,58.24736142)(630.37168955,58.24736142)
\curveto(631.29313049,58.24736142)(631.99017909,57.9609031)(632.46283533,57.38798644)
\curveto(632.93549156,56.8198441)(633.17181968,55.98195349)(633.17181968,54.87431463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.1314548,56.82223125)
\curveto(644.98345133,56.90816875)(644.82112495,56.97023472)(644.64447565,57.00842916)
\curveto(644.47260065,57.05139791)(644.28162843,57.07288229)(644.07155899,57.07288229)
\curveto(643.32676735,57.07288229)(642.75385069,56.82939271)(642.35280904,56.34241355)
\curveto(641.95654169,55.8602087)(641.75840801,55.16554726)(641.75840801,54.25842923)
\lineto(641.75840801,50.03316892)
\lineto(640.43353825,50.03316892)
\lineto(640.43353825,58.05400205)
\lineto(641.75840801,58.05400205)
\lineto(641.75840801,56.80790833)
\curveto(642.03531773,57.29488749)(642.39577779,57.65534755)(642.83978819,57.88928851)
\curveto(643.2837986,58.12800379)(643.82329511,58.24736142)(644.45827773,58.24736142)
\curveto(644.54898954,58.24736142)(644.64924995,58.24019996)(644.75905898,58.22587705)
\curveto(644.868868,58.21632844)(644.99061279,58.19961837)(645.12429334,58.17574684)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.17312134,54.06506986)
\curveto(649.10845123,54.06506986)(648.37082104,53.94332507)(647.96023077,53.69983549)
\curveto(647.5496405,53.45634592)(647.34434537,53.04098134)(647.34434537,52.45374178)
\curveto(647.34434537,51.98585984)(647.49712314,51.61346402)(647.80267869,51.3365543)
\curveto(648.11300855,51.06441889)(648.53314742,50.92835119)(649.06309533,50.92835119)
\curveto(649.79356406,50.92835119)(650.37841647,51.18616368)(650.81765257,51.70178867)
\curveto(651.26166298,52.22218796)(651.48366818,52.9120751)(651.48366818,53.77145008)
\lineto(651.48366818,54.06506986)
\closepath
\moveto(652.80137648,54.60934068)
\lineto(652.80137648,50.03316892)
\lineto(651.48366818,50.03316892)
\lineto(651.48366818,51.25061681)
\curveto(651.18288694,50.76363765)(650.80810396,50.40317759)(650.35931925,50.16923663)
\curveto(649.91053454,49.94006996)(649.36148942,49.82548663)(648.71218388,49.82548663)
\curveto(647.89100334,49.82548663)(647.2369235,50.05465329)(646.74994434,50.51298662)
\curveto(646.26773949,50.97609424)(646.02663707,51.5943668)(646.02663707,52.36780428)
\curveto(646.02663707,53.27014801)(646.32741831,53.95048653)(646.9289808,54.40881985)
\curveto(647.53531759,54.86715317)(648.43766131,55.09631983)(649.63601198,55.09631983)
\lineto(651.48366818,55.09631983)
\lineto(651.48366818,55.22522608)
\curveto(651.48366818,55.83156287)(651.28314735,56.2994448)(650.8821057,56.62887188)
\curveto(650.48583835,56.96307326)(649.92724461,57.13017395)(649.20632449,57.13017395)
\curveto(648.74799117,57.13017395)(648.30159361,57.07526944)(647.86713182,56.96546041)
\curveto(647.43267002,56.85565139)(647.0149183,56.69093785)(646.61387664,56.4713198)
\lineto(646.61387664,57.68876769)
\curveto(647.09608149,57.8749656)(647.56396342,58.01342046)(648.01752244,58.10413226)
\curveto(648.47108145,58.19961837)(648.91270471,58.24736142)(649.3423922,58.24736142)
\curveto(650.50254842,58.24736142)(651.36908485,57.94658018)(651.9420015,57.3450177)
\curveto(652.51491816,56.74345521)(652.80137648,55.83156287)(652.80137648,54.60934068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.19004812,54.87431463)
\lineto(662.19004812,50.03316892)
\lineto(660.87233982,50.03316892)
\lineto(660.87233982,54.83134588)
\curveto(660.87233982,55.59046045)(660.72433635,56.15860279)(660.42832942,56.53577292)
\curveto(660.13232248,56.91294305)(659.68831207,57.10152812)(659.0962982,57.10152812)
\curveto(658.38492669,57.10152812)(657.8239458,56.87474861)(657.41335553,56.42118959)
\curveto(657.00276527,55.96763058)(656.79747013,55.34935802)(656.79747013,54.56637193)
\lineto(656.79747013,50.03316892)
\lineto(655.47260037,50.03316892)
\lineto(655.47260037,58.05400205)
\lineto(656.79747013,58.05400205)
\lineto(656.79747013,56.80790833)
\curveto(657.11257429,57.29011318)(657.48258296,57.65057324)(657.90749615,57.88928851)
\curveto(658.33718364,58.12800379)(658.83132425,58.24736142)(659.38991798,58.24736142)
\curveto(660.31135893,58.24736142)(661.00840753,57.9609031)(661.48106377,57.38798644)
\curveto(661.95372,56.8198441)(662.19004812,55.98195349)(662.19004812,54.87431463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(670.11062084,56.83655417)
\lineto(670.11062084,61.17639781)
\lineto(671.42832914,61.17639781)
\lineto(671.42832914,50.03316892)
\lineto(670.11062084,50.03316892)
\lineto(670.11062084,51.23629389)
\curveto(669.83371113,50.75886335)(669.48279968,50.40317759)(669.05788649,50.16923663)
\curveto(668.63774761,49.94006996)(668.13167124,49.82548663)(667.53965736,49.82548663)
\curveto(666.57047336,49.82548663)(665.78032581,50.21220537)(665.16921471,50.98564285)
\curveto(664.56287792,51.75908034)(664.25970953,52.77600739)(664.25970953,54.03642403)
\curveto(664.25970953,55.29684066)(664.56287792,56.31376772)(665.16921471,57.0872052)
\curveto(665.78032581,57.86064268)(666.57047336,58.24736142)(667.53965736,58.24736142)
\curveto(668.13167124,58.24736142)(668.63774761,58.13039094)(669.05788649,57.89644997)
\curveto(669.48279968,57.66728331)(669.83371113,57.31398471)(670.11062084,56.83655417)
\closepath
\moveto(665.62038658,54.03642403)
\curveto(665.62038658,53.06724002)(665.81852025,52.30573831)(666.21478761,51.75191888)
\curveto(666.61582926,51.20287375)(667.16487439,50.92835119)(667.86192298,50.92835119)
\curveto(668.55897157,50.92835119)(669.1080167,51.20287375)(669.50905836,51.75191888)
\curveto(669.91010001,52.30573831)(670.11062084,53.06724002)(670.11062084,54.03642403)
\curveto(670.11062084,55.00560803)(669.91010001,55.7647226)(669.50905836,56.31376772)
\curveto(669.1080167,56.86758715)(668.55897157,57.14449687)(667.86192298,57.14449687)
\curveto(667.16487439,57.14449687)(666.61582926,56.86758715)(666.21478761,56.31376772)
\curveto(665.81852025,55.7647226)(665.62038658,55.00560803)(665.62038658,54.03642403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.25059462,57.13017395)
\curveto(676.54399742,57.13017395)(675.98540368,56.85326424)(675.57481341,56.2994448)
\curveto(675.16422314,55.75039968)(674.95892801,54.99605942)(674.95892801,54.03642403)
\curveto(674.95892801,53.07678864)(675.16183599,52.32006122)(675.56765195,51.76624179)
\curveto(675.97824222,51.21719667)(676.53922311,50.94267411)(677.25059462,50.94267411)
\curveto(677.95241752,50.94267411)(678.5086241,51.21958382)(678.91921437,51.77340325)
\curveto(679.32980464,52.32722268)(679.53509977,53.08156294)(679.53509977,54.03642403)
\curveto(679.53509977,54.98651081)(679.32980464,55.73846392)(678.91921437,56.29228335)
\curveto(678.5086241,56.85087708)(677.95241752,57.13017395)(677.25059462,57.13017395)
\closepath
\moveto(677.25059462,58.24736142)
\curveto(678.39642792,58.24736142)(679.2963845,57.8749656)(679.95046434,57.13017395)
\curveto(680.60454419,56.3853823)(680.93158411,55.35413233)(680.93158411,54.03642403)
\curveto(680.93158411,52.72349003)(680.60454419,51.69224006)(679.95046434,50.94267411)
\curveto(679.2963845,50.19788246)(678.39642792,49.82548663)(677.25059462,49.82548663)
\curveto(676.09998701,49.82548663)(675.19764328,50.19788246)(674.54356344,50.94267411)
\curveto(673.8942579,51.69224006)(673.56960513,52.72349003)(673.56960513,54.03642403)
\curveto(673.56960513,55.35413233)(673.8942579,56.3853823)(674.54356344,57.13017395)
\curveto(675.19764328,57.8749656)(676.09998701,58.24736142)(677.25059462,58.24736142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(689.3534589,56.51428855)
\curveto(689.68288598,57.10630242)(690.07676617,57.54315137)(690.5350995,57.82483539)
\curveto(690.99343282,58.10651941)(691.53292933,58.24736142)(692.15358904,58.24736142)
\curveto(692.98909249,58.24736142)(693.63362372,57.95374164)(694.08718274,57.36650207)
\curveto(694.54074176,56.78403681)(694.76752126,55.95330766)(694.76752126,54.87431463)
\lineto(694.76752126,50.03316892)
\lineto(693.44265151,50.03316892)
\lineto(693.44265151,54.83134588)
\curveto(693.44265151,55.60000906)(693.3065838,56.17053856)(693.03444839,56.54293438)
\curveto(692.76231298,56.91533021)(692.34694841,57.10152812)(691.78835467,57.10152812)
\curveto(691.105629,57.10152812)(690.56613248,56.87474861)(690.16986513,56.42118959)
\curveto(689.77359778,55.96763058)(689.5754641,55.34935802)(689.5754641,54.56637193)
\lineto(689.5754641,50.03316892)
\lineto(688.25059434,50.03316892)
\lineto(688.25059434,54.83134588)
\curveto(688.25059434,55.60478336)(688.11452664,56.17531286)(687.84239123,56.54293438)
\curveto(687.57025582,56.91533021)(687.15011694,57.10152812)(686.58197459,57.10152812)
\curveto(685.90879753,57.10152812)(685.37407532,56.87236146)(684.97780797,56.41402814)
\curveto(684.58154062,55.96046912)(684.38340694,55.34458372)(684.38340694,54.56637193)
\lineto(684.38340694,50.03316892)
\lineto(683.05853718,50.03316892)
\lineto(683.05853718,58.05400205)
\lineto(684.38340694,58.05400205)
\lineto(684.38340694,56.80790833)
\curveto(684.68418818,57.29966179)(685.04464824,57.66250901)(685.46478712,57.89644997)
\curveto(685.884926,58.13039094)(686.38384092,58.24736142)(686.96153188,58.24736142)
\curveto(687.54399714,58.24736142)(688.03813775,58.09935795)(688.44395371,57.80335102)
\curveto(688.85454398,57.50734408)(689.15771238,57.07765659)(689.3534589,56.51428855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(587.50124791,101.81250519)
\lineto(587.50124791,97.55859904)
\lineto(586.17637815,97.55859904)
\lineto(586.17637815,108.63021335)
\lineto(587.50124791,108.63021335)
\lineto(587.50124791,107.41276546)
\curveto(587.77815763,107.89019601)(588.12668192,108.24349461)(588.5468208,108.47266127)
\curveto(588.97173399,108.70660224)(589.47781036,108.82357272)(590.06504993,108.82357272)
\curveto(591.03900824,108.82357272)(591.82915579,108.43685398)(592.43549258,107.6634165)
\curveto(593.04660368,106.88997902)(593.35215922,105.87305196)(593.35215922,104.61263533)
\curveto(593.35215922,103.35221869)(593.04660368,102.33529163)(592.43549258,101.56185415)
\curveto(591.82915579,100.78841667)(591.03900824,100.40169793)(590.06504993,100.40169793)
\curveto(589.47781036,100.40169793)(588.97173399,100.51628126)(588.5468208,100.74544792)
\curveto(588.12668192,100.97938889)(587.77815763,101.33507464)(587.50124791,101.81250519)
\closepath
\moveto(591.98432072,104.61263533)
\curveto(591.98432072,105.58181933)(591.78379989,106.34093389)(591.38275823,106.88997902)
\curveto(590.98649088,107.44379845)(590.43983291,107.72070816)(589.74278431,107.72070816)
\curveto(589.04573572,107.72070816)(588.4966906,107.44379845)(588.09564894,106.88997902)
\curveto(587.69938159,106.34093389)(587.50124791,105.58181933)(587.50124791,104.61263533)
\curveto(587.50124791,103.64345132)(587.69938159,102.8819496)(588.09564894,102.32813017)
\curveto(588.4966906,101.77908505)(589.04573572,101.50456249)(589.74278431,101.50456249)
\curveto(590.43983291,101.50456249)(590.98649088,101.77908505)(591.38275823,102.32813017)
\curveto(591.78379989,102.8819496)(591.98432072,103.64345132)(591.98432072,104.61263533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(595.40033626,103.77474472)
\lineto(595.40033626,108.63021335)
\lineto(596.71804456,108.63021335)
\lineto(596.71804456,103.82487493)
\curveto(596.71804456,103.06576036)(596.86604802,102.49523086)(597.16205496,102.11328643)
\curveto(597.4580619,101.7361163)(597.9020723,101.54753124)(598.49408618,101.54753124)
\curveto(599.20545769,101.54753124)(599.76643858,101.77431074)(600.17702884,102.22786976)
\curveto(600.59239342,102.68142878)(600.8000757,103.29970133)(600.8000757,104.08268742)
\lineto(600.8000757,108.63021335)
\lineto(602.117784,108.63021335)
\lineto(602.117784,100.60938022)
\lineto(600.8000757,100.60938022)
\lineto(600.8000757,101.84115102)
\curveto(600.48019724,101.35417187)(600.10780142,100.99132465)(599.68288823,100.75260938)
\curveto(599.26274935,100.51866841)(598.77338305,100.40169793)(598.21478931,100.40169793)
\curveto(597.29334836,100.40169793)(596.59391261,100.68815626)(596.11648207,101.26107291)
\curveto(595.63905153,101.83398956)(595.40033626,102.67188017)(595.40033626,103.77474472)
\closepath
\moveto(598.71609138,108.82357272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(611.5136171,105.45052593)
\lineto(611.5136171,100.60938022)
\lineto(610.1959088,100.60938022)
\lineto(610.1959088,105.40755718)
\curveto(610.1959088,106.16667174)(610.04790533,106.73481409)(609.7518984,107.11198422)
\curveto(609.45589146,107.48915435)(609.01188105,107.67773942)(608.41986718,107.67773942)
\curveto(607.70849567,107.67773942)(607.14751478,107.45095991)(606.73692451,106.99740089)
\curveto(606.32633425,106.54384187)(606.12103911,105.92556932)(606.12103911,105.14258323)
\lineto(606.12103911,100.60938022)
\lineto(604.79616935,100.60938022)
\lineto(604.79616935,108.63021335)
\lineto(606.12103911,108.63021335)
\lineto(606.12103911,107.38411963)
\curveto(606.43614327,107.86632448)(606.80615194,108.22678454)(607.23106513,108.46549981)
\curveto(607.66075262,108.70421508)(608.15489323,108.82357272)(608.71348696,108.82357272)
\curveto(609.63492791,108.82357272)(610.33197651,108.53711439)(610.80463274,107.96419774)
\curveto(611.27728898,107.39605539)(611.5136171,106.55816479)(611.5136171,105.45052593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(619.92833043,108.32227065)
\lineto(619.92833043,107.09049985)
\curveto(619.55593461,107.29579498)(619.18115163,107.44857275)(618.8039815,107.54883317)
\curveto(618.43158568,107.65386789)(618.05441555,107.70638525)(617.67247111,107.70638525)
\curveto(616.81787044,107.70638525)(616.15424199,107.43424984)(615.68158575,106.88997902)
\curveto(615.20892951,106.3504825)(614.97260139,105.59136794)(614.97260139,104.61263533)
\curveto(614.97260139,103.63390271)(615.20892951,102.87240099)(615.68158575,102.32813017)
\curveto(616.15424199,101.78863366)(616.81787044,101.5188854)(617.67247111,101.5188854)
\curveto(618.05441555,101.5188854)(618.43158568,101.56901561)(618.8039815,101.66927602)
\curveto(619.18115163,101.77431074)(619.55593461,101.92947567)(619.92833043,102.1347708)
\lineto(619.92833043,100.91732292)
\curveto(619.56070891,100.74544792)(619.17876448,100.61654168)(618.78249713,100.53060418)
\curveto(618.39100408,100.44466668)(617.97325236,100.40169793)(617.52924195,100.40169793)
\curveto(616.32134268,100.40169793)(615.36170728,100.78125521)(614.65033577,101.54036978)
\curveto(613.93896426,102.29948434)(613.58327851,103.32357286)(613.58327851,104.61263533)
\curveto(613.58327851,105.92079501)(613.94135142,106.94965784)(614.65749723,107.69922379)
\curveto(615.37841735,108.44878974)(616.36431142,108.82357272)(617.61517945,108.82357272)
\curveto(618.02099541,108.82357272)(618.41726276,108.78060397)(618.8039815,108.69466647)
\curveto(619.19070024,108.61350328)(619.56548322,108.48937134)(619.92833043,108.32227065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(623.53770534,110.90755704)
\lineto(623.53770534,108.63021335)
\lineto(626.25189798,108.63021335)
\lineto(626.25189798,107.60612483)
\lineto(623.53770534,107.60612483)
\lineto(623.53770534,103.25195828)
\curveto(623.53770534,102.59787843)(623.62602999,102.17773955)(623.80267929,101.99154164)
\curveto(623.9841029,101.80534373)(624.34933727,101.71224477)(624.89838239,101.71224477)
\lineto(626.25189798,101.71224477)
\lineto(626.25189798,100.60938022)
\lineto(624.89838239,100.60938022)
\curveto(623.88145533,100.60938022)(623.17963243,100.79796528)(622.79291369,101.17513541)
\curveto(622.40619495,101.55707985)(622.21283558,102.24935413)(622.21283558,103.25195828)
\lineto(622.21283558,107.60612483)
\lineto(621.24603873,107.60612483)
\lineto(621.24603873,108.63021335)
\lineto(622.21283558,108.63021335)
\lineto(622.21283558,110.90755704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(627.85606461,103.77474472)
\lineto(627.85606461,108.63021335)
\lineto(629.17377291,108.63021335)
\lineto(629.17377291,103.82487493)
\curveto(629.17377291,103.06576036)(629.32177638,102.49523086)(629.61778331,102.11328643)
\curveto(629.91379025,101.7361163)(630.35780066,101.54753124)(630.94981453,101.54753124)
\curveto(631.66118604,101.54753124)(632.22216693,101.77431074)(632.6327572,102.22786976)
\curveto(633.04812177,102.68142878)(633.25580406,103.29970133)(633.25580406,104.08268742)
\lineto(633.25580406,108.63021335)
\lineto(634.57351236,108.63021335)
\lineto(634.57351236,100.60938022)
\lineto(633.25580406,100.60938022)
\lineto(633.25580406,101.84115102)
\curveto(632.93592559,101.35417187)(632.56352977,100.99132465)(632.13861658,100.75260938)
\curveto(631.71847771,100.51866841)(631.2291114,100.40169793)(630.67051766,100.40169793)
\curveto(629.74907671,100.40169793)(629.04964097,100.68815626)(628.57221042,101.26107291)
\curveto(628.09477988,101.83398956)(627.85606461,102.67188017)(627.85606461,103.77474472)
\closepath
\moveto(631.17181973,108.82357272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.94721011,104.64128116)
\curveto(639.88254,104.64128116)(639.14490981,104.51953637)(638.73431954,104.27604679)
\curveto(638.32372928,104.03255721)(638.11843414,103.61719264)(638.11843414,103.02995307)
\curveto(638.11843414,102.56207114)(638.27121192,102.18967532)(638.57676746,101.9127656)
\curveto(638.88709732,101.64063019)(639.3072362,101.50456249)(639.8371841,101.50456249)
\curveto(640.56765283,101.50456249)(641.15250525,101.76237498)(641.59174135,102.27799997)
\curveto(642.03575175,102.79839926)(642.25775696,103.4882864)(642.25775696,104.34766137)
\lineto(642.25775696,104.64128116)
\closepath
\moveto(643.57546526,105.18555198)
\lineto(643.57546526,100.60938022)
\lineto(642.25775696,100.60938022)
\lineto(642.25775696,101.8268281)
\curveto(641.95697571,101.33984895)(641.58219274,100.97938889)(641.13340803,100.74544792)
\curveto(640.68462331,100.51628126)(640.13557819,100.40169793)(639.48627265,100.40169793)
\curveto(638.66509212,100.40169793)(638.01101227,100.63086459)(637.52403312,101.08919791)
\curveto(637.04182827,101.55230554)(636.80072584,102.17057809)(636.80072584,102.94401558)
\curveto(636.80072584,103.8463593)(637.10150709,104.52669783)(637.70306957,104.98503115)
\curveto(638.30940636,105.44336447)(639.21175009,105.67253113)(640.41010075,105.67253113)
\lineto(642.25775696,105.67253113)
\lineto(642.25775696,105.80143738)
\curveto(642.25775696,106.40777417)(642.05723613,106.8756561)(641.65619447,107.20508318)
\curveto(641.25992712,107.53928456)(640.70133338,107.70638525)(639.98041326,107.70638525)
\curveto(639.52207994,107.70638525)(639.07568238,107.65148074)(638.64122059,107.54167171)
\curveto(638.20675879,107.43186269)(637.78900707,107.26714915)(637.38796541,107.0475311)
\lineto(637.38796541,108.26497898)
\curveto(637.87017026,108.4511769)(638.33805219,108.58963175)(638.79161121,108.68034356)
\curveto(639.24517023,108.77582967)(639.68679348,108.82357272)(640.11648097,108.82357272)
\curveto(641.27663719,108.82357272)(642.14317363,108.52279148)(642.71609028,107.92122899)
\curveto(643.28900693,107.31966651)(643.57546526,106.40777417)(643.57546526,105.18555198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(647.60020474,110.90755704)
\lineto(647.60020474,108.63021335)
\lineto(650.31439738,108.63021335)
\lineto(650.31439738,107.60612483)
\lineto(647.60020474,107.60612483)
\lineto(647.60020474,103.25195828)
\curveto(647.60020474,102.59787843)(647.68852939,102.17773955)(647.86517869,101.99154164)
\curveto(648.0466023,101.80534373)(648.41183666,101.71224477)(648.96088179,101.71224477)
\lineto(650.31439738,101.71224477)
\lineto(650.31439738,100.60938022)
\lineto(648.96088179,100.60938022)
\curveto(647.94395473,100.60938022)(647.24213183,100.79796528)(646.85541309,101.17513541)
\curveto(646.46869435,101.55707985)(646.27533498,102.24935413)(646.27533498,103.25195828)
\lineto(646.27533498,107.60612483)
\lineto(645.30853813,107.60612483)
\lineto(645.30853813,108.63021335)
\lineto(646.27533498,108.63021335)
\lineto(646.27533498,110.90755704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(652.05463171,108.63021335)
\lineto(653.37234001,108.63021335)
\lineto(653.37234001,100.60938022)
\lineto(652.05463171,100.60938022)
\closepath
\moveto(652.05463171,111.7526091)
\lineto(653.37234001,111.7526091)
\lineto(653.37234001,110.08398935)
\lineto(652.05463171,110.08398935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(659.23041278,107.70638525)
\curveto(658.52381558,107.70638525)(657.96522184,107.42947553)(657.55463157,106.8756561)
\curveto(657.1440413,106.32661098)(656.93874617,105.57227072)(656.93874617,104.61263533)
\curveto(656.93874617,103.65299993)(657.14165415,102.89627252)(657.54747011,102.34245309)
\curveto(657.95806038,101.79340797)(658.51904127,101.5188854)(659.23041278,101.5188854)
\curveto(659.93223568,101.5188854)(660.48844226,101.79579512)(660.89903253,102.34961455)
\curveto(661.3096228,102.90343398)(661.51491793,103.65777424)(661.51491793,104.61263533)
\curveto(661.51491793,105.56272211)(661.3096228,106.31467521)(660.89903253,106.86849464)
\curveto(660.48844226,107.42708838)(659.93223568,107.70638525)(659.23041278,107.70638525)
\closepath
\moveto(659.23041278,108.82357272)
\curveto(660.37624609,108.82357272)(661.27620266,108.4511769)(661.9302825,107.70638525)
\curveto(662.58436235,106.9615936)(662.91140227,105.93034363)(662.91140227,104.61263533)
\curveto(662.91140227,103.29970133)(662.58436235,102.26845136)(661.9302825,101.5188854)
\curveto(661.27620266,100.77409375)(660.37624609,100.40169793)(659.23041278,100.40169793)
\curveto(658.07980517,100.40169793)(657.17746144,100.77409375)(656.5233816,101.5188854)
\curveto(655.87407606,102.26845136)(655.54942329,103.29970133)(655.54942329,104.61263533)
\curveto(655.54942329,105.93034363)(655.87407606,106.9615936)(656.5233816,107.70638525)
\curveto(657.17746144,108.4511769)(658.07980517,108.82357272)(659.23041278,108.82357272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.75580309,105.45052593)
\lineto(671.75580309,100.60938022)
\lineto(670.43809479,100.60938022)
\lineto(670.43809479,105.40755718)
\curveto(670.43809479,106.16667174)(670.29009132,106.73481409)(669.99408439,107.11198422)
\curveto(669.69807745,107.48915435)(669.25406704,107.67773942)(668.66205317,107.67773942)
\curveto(667.95068166,107.67773942)(667.38970077,107.45095991)(666.9791105,106.99740089)
\curveto(666.56852024,106.54384187)(666.3632251,105.92556932)(666.3632251,105.14258323)
\lineto(666.3632251,100.60938022)
\lineto(665.03835534,100.60938022)
\lineto(665.03835534,108.63021335)
\lineto(666.3632251,108.63021335)
\lineto(666.3632251,107.38411963)
\curveto(666.67832926,107.86632448)(667.04833793,108.22678454)(667.47325112,108.46549981)
\curveto(667.9029386,108.70421508)(668.39707922,108.82357272)(668.95567295,108.82357272)
\curveto(669.8771139,108.82357272)(670.5741625,108.53711439)(671.04681873,107.96419774)
\curveto(671.51947497,107.39605539)(671.75580309,106.55816479)(671.75580309,105.45052593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(591.99864363,82.45785072)
\lineto(591.99864363,81.22607992)
\curveto(591.62624781,81.43137506)(591.25146483,81.58415283)(590.8742947,81.68441324)
\curveto(590.50189888,81.78944796)(590.12472875,81.84196532)(589.74278431,81.84196532)
\curveto(588.88818364,81.84196532)(588.22455519,81.56982991)(587.75189895,81.02555909)
\curveto(587.27924271,80.48606258)(587.04291459,79.72694802)(587.04291459,78.7482154)
\curveto(587.04291459,77.76948279)(587.27924271,77.00798107)(587.75189895,76.46371025)
\curveto(588.22455519,75.92421374)(588.88818364,75.65446548)(589.74278431,75.65446548)
\curveto(590.12472875,75.65446548)(590.50189888,75.70459569)(590.8742947,75.8048561)
\curveto(591.25146483,75.90989082)(591.62624781,76.06505575)(591.99864363,76.27035088)
\lineto(591.99864363,75.05290299)
\curveto(591.63102211,74.881028)(591.24907768,74.75212175)(590.85281033,74.66618425)
\curveto(590.46131728,74.58024676)(590.04356556,74.53727801)(589.59955515,74.53727801)
\curveto(588.39165588,74.53727801)(587.43202048,74.91683529)(586.72064897,75.67594985)
\curveto(586.00927746,76.43506442)(585.65359171,77.45915293)(585.65359171,78.7482154)
\curveto(585.65359171,80.05637509)(586.01166462,81.08523791)(586.72781043,81.83480387)
\curveto(587.44873055,82.58436982)(588.43462462,82.9591528)(589.68549265,82.9591528)
\curveto(590.09130861,82.9591528)(590.48757596,82.91618405)(590.8742947,82.83024655)
\curveto(591.26101344,82.74908336)(591.63579642,82.62495141)(591.99864363,82.45785072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.9719507,79.586106)
\lineto(600.9719507,74.74496029)
\lineto(599.6542424,74.74496029)
\lineto(599.6542424,79.54313726)
\curveto(599.6542424,80.30225182)(599.50623893,80.87039417)(599.21023199,81.2475643)
\curveto(598.91422506,81.62473443)(598.47021465,81.81331949)(597.87820078,81.81331949)
\curveto(597.16682927,81.81331949)(596.60584838,81.58653998)(596.19525811,81.13298097)
\curveto(595.78466784,80.67942195)(595.57937271,80.0611494)(595.57937271,79.2781633)
\lineto(595.57937271,74.74496029)
\lineto(594.25450295,74.74496029)
\lineto(594.25450295,85.88818918)
\lineto(595.57937271,85.88818918)
\lineto(595.57937271,81.51969971)
\curveto(595.89447687,82.00190456)(596.26448554,82.36236462)(596.68939872,82.60107989)
\curveto(597.11908621,82.83979516)(597.61322683,82.9591528)(598.17182056,82.9591528)
\curveto(599.09326151,82.9591528)(599.7903101,82.67269447)(600.26296634,82.09977782)
\curveto(600.73562258,81.53163547)(600.9719507,80.69374487)(600.9719507,79.586106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.61452876,82.76579343)
\lineto(604.93223706,82.76579343)
\lineto(604.93223706,74.74496029)
\lineto(603.61452876,74.74496029)
\closepath
\moveto(603.61452876,85.88818918)
\lineto(604.93223706,85.88818918)
\lineto(604.93223706,84.21956943)
\lineto(603.61452876,84.21956943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(614.34955453,79.586106)
\lineto(614.34955453,74.74496029)
\lineto(613.03184623,74.74496029)
\lineto(613.03184623,79.54313726)
\curveto(613.03184623,80.30225182)(612.88384276,80.87039417)(612.58783582,81.2475643)
\curveto(612.29182889,81.62473443)(611.84781848,81.81331949)(611.25580461,81.81331949)
\curveto(610.5444331,81.81331949)(609.98345221,81.58653998)(609.57286194,81.13298097)
\curveto(609.16227167,80.67942195)(608.95697654,80.0611494)(608.95697654,79.2781633)
\lineto(608.95697654,74.74496029)
\lineto(607.63210678,74.74496029)
\lineto(607.63210678,82.76579343)
\lineto(608.95697654,82.76579343)
\lineto(608.95697654,81.51969971)
\curveto(609.2720807,82.00190456)(609.64208937,82.36236462)(610.06700255,82.60107989)
\curveto(610.49669004,82.83979516)(610.99083066,82.9591528)(611.54942439,82.9591528)
\curveto(612.47086534,82.9591528)(613.16791394,82.67269447)(613.64057017,82.09977782)
\curveto(614.11322641,81.53163547)(614.34955453,80.69374487)(614.34955453,79.586106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(623.8528095,79.08480393)
\lineto(623.8528095,78.4402727)
\lineto(617.7942159,78.4402727)
\curveto(617.85150757,77.53315467)(618.12364298,76.84088038)(618.61062213,76.36344984)
\curveto(619.10237559,75.8907936)(619.78510127,75.65446548)(620.65879916,75.65446548)
\curveto(621.16487554,75.65446548)(621.65424185,75.71653145)(622.12689809,75.84066339)
\curveto(622.60432863,75.96479533)(623.07698487,76.15099324)(623.5448668,76.39925713)
\lineto(623.5448668,75.15316341)
\curveto(623.07221056,74.95264258)(622.58761856,74.79986481)(622.09109079,74.69483009)
\curveto(621.59456303,74.58979537)(621.09087381,74.53727801)(620.58002312,74.53727801)
\curveto(619.30050927,74.53727801)(618.28596936,74.90967383)(617.53640341,75.65446548)
\curveto(616.79161176,76.39925713)(616.41921594,77.40663557)(616.41921594,78.67660082)
\curveto(616.41921594,79.98953481)(616.77251454,81.0303334)(617.47911174,81.79899657)
\curveto(618.19048325,82.57243405)(619.14773149,82.9591528)(620.35085646,82.9591528)
\curveto(621.42984949,82.9591528)(622.28206301,82.6106285)(622.90749702,81.9135799)
\curveto(623.53770534,81.22130562)(623.8528095,80.27838029)(623.8528095,79.08480393)
\closepath
\moveto(622.5351012,79.47152267)
\curveto(622.52555259,80.1924428)(622.32264461,80.7677466)(621.92637726,81.19743409)
\curveto(621.53488421,81.62712158)(621.01448492,81.84196532)(620.36517938,81.84196532)
\curveto(619.62993634,81.84196532)(619.04030962,81.63428304)(618.59629922,81.21891846)
\curveto(618.15706312,80.80355389)(617.90402493,80.21870147)(617.83718465,79.46436122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(631.12885099,82.52946531)
\lineto(631.12885099,81.28337159)
\curveto(630.75645516,81.4743438)(630.36973642,81.61757297)(629.96869476,81.71305908)
\curveto(629.56765311,81.80854519)(629.15228853,81.85628824)(628.72260105,81.85628824)
\curveto(628.0685212,81.85628824)(627.57676774,81.75602783)(627.24734067,81.555507)
\curveto(626.9226879,81.35498617)(626.76036151,81.05420493)(626.76036151,80.65316327)
\curveto(626.76036151,80.34760772)(626.87733199,80.1065053)(627.11127296,79.929856)
\curveto(627.34521393,79.757981)(627.81548301,79.59326746)(628.52208022,79.43571538)
\lineto(628.97325208,79.33545497)
\curveto(629.90901595,79.13493414)(630.5726444,78.85086297)(630.96413745,78.48324145)
\curveto(631.3604048,78.12039424)(631.55853847,77.61193071)(631.55853847,76.95785086)
\curveto(631.55853847,76.21305921)(631.26253154,75.62343249)(630.67051766,75.1889707)
\curveto(630.08327809,74.7545089)(629.27403332,74.53727801)(628.24278335,74.53727801)
\curveto(627.81309586,74.53727801)(627.36431115,74.58024676)(626.89642922,74.66618425)
\curveto(626.43332159,74.74734745)(625.94395528,74.87147939)(625.42833029,75.03858008)
\lineto(625.42833029,76.39925713)
\curveto(625.91530945,76.14621894)(626.39512715,75.95524672)(626.86778338,75.82634047)
\curveto(627.34043962,75.70220853)(627.80832155,75.64014256)(628.27142918,75.64014256)
\curveto(628.89208889,75.64014256)(629.36951943,75.74517728)(629.70372081,75.95524672)
\curveto(630.03792219,76.17009047)(630.20502288,76.47087171)(630.20502288,76.85759045)
\curveto(630.20502288,77.21566336)(630.08327809,77.49018592)(629.83978852,77.68115814)
\curveto(629.60107325,77.87213035)(629.07351249,78.05594111)(628.25710627,78.23259041)
\lineto(627.79877294,78.34001229)
\curveto(626.98236671,78.51188728)(626.39273999,78.77447408)(626.02989278,79.12777268)
\curveto(625.66704557,79.48584559)(625.48562196,79.9752119)(625.48562196,80.5958716)
\curveto(625.48562196,81.35021186)(625.75298306,81.93267713)(626.28770527,82.34326739)
\curveto(626.82242748,82.75385766)(627.58154205,82.9591528)(628.56504897,82.9591528)
\curveto(629.05202812,82.9591528)(629.51036144,82.9233455)(629.94004893,82.85173092)
\curveto(630.36973642,82.78011634)(630.76600377,82.67269447)(631.12885099,82.52946531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.52468408,79.08480393)
\lineto(640.52468408,78.4402727)
\lineto(634.46609048,78.4402727)
\curveto(634.52338215,77.53315467)(634.79551756,76.84088038)(635.28249671,76.36344984)
\curveto(635.77425017,75.8907936)(636.45697585,75.65446548)(637.33067375,75.65446548)
\curveto(637.83675012,75.65446548)(638.32611643,75.71653145)(638.79877267,75.84066339)
\curveto(639.27620321,75.96479533)(639.74885945,76.15099324)(640.21674138,76.39925713)
\lineto(640.21674138,75.15316341)
\curveto(639.74408514,74.95264258)(639.25949314,74.79986481)(638.76296538,74.69483009)
\curveto(638.26643761,74.58979537)(637.76274839,74.53727801)(637.25189771,74.53727801)
\curveto(635.97238385,74.53727801)(634.95784394,74.90967383)(634.20827799,75.65446548)
\curveto(633.46348634,76.39925713)(633.09109052,77.40663557)(633.09109052,78.67660082)
\curveto(633.09109052,79.98953481)(633.44438912,81.0303334)(634.15098633,81.79899657)
\curveto(634.86235784,82.57243405)(635.81960608,82.9591528)(637.02273105,82.9591528)
\curveto(638.10172407,82.9591528)(638.95393759,82.6106285)(639.57937161,81.9135799)
\curveto(640.20957992,81.22130562)(640.52468408,80.27838029)(640.52468408,79.08480393)
\closepath
\moveto(639.20697578,79.47152267)
\curveto(639.19742717,80.1924428)(638.99451919,80.7677466)(638.59825184,81.19743409)
\curveto(638.20675879,81.62712158)(637.6863595,81.84196532)(637.03705396,81.84196532)
\curveto(636.30181092,81.84196532)(635.7121842,81.63428304)(635.2681738,81.21891846)
\curveto(634.8289377,80.80355389)(634.57589951,80.21870147)(634.50905923,79.46436122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(653.12885043,82.45785072)
\lineto(653.12885043,81.22607992)
\curveto(652.75645461,81.43137506)(652.38167163,81.58415283)(652.0045015,81.68441324)
\curveto(651.63210568,81.78944796)(651.25493555,81.84196532)(650.87299111,81.84196532)
\curveto(650.01839044,81.84196532)(649.35476199,81.56982991)(648.88210575,81.02555909)
\curveto(648.40944951,80.48606258)(648.17312139,79.72694802)(648.17312139,78.7482154)
\curveto(648.17312139,77.76948279)(648.40944951,77.00798107)(648.88210575,76.46371025)
\curveto(649.35476199,75.92421374)(650.01839044,75.65446548)(650.87299111,75.65446548)
\curveto(651.25493555,75.65446548)(651.63210568,75.70459569)(652.0045015,75.8048561)
\curveto(652.38167163,75.90989082)(652.75645461,76.06505575)(653.12885043,76.27035088)
\lineto(653.12885043,75.05290299)
\curveto(652.76122891,74.881028)(652.37928448,74.75212175)(651.98301713,74.66618425)
\curveto(651.59152408,74.58024676)(651.17377236,74.53727801)(650.72976195,74.53727801)
\curveto(649.52186268,74.53727801)(648.56222728,74.91683529)(647.85085577,75.67594985)
\curveto(647.13948426,76.43506442)(646.78379851,77.45915293)(646.78379851,78.7482154)
\curveto(646.78379851,80.05637509)(647.14187142,81.08523791)(647.85801723,81.83480387)
\curveto(648.57893735,82.58436982)(649.56483143,82.9591528)(650.81569945,82.9591528)
\curveto(651.22151541,82.9591528)(651.61778276,82.91618405)(652.0045015,82.83024655)
\curveto(652.39122024,82.74908336)(652.76600322,82.62495141)(653.12885043,82.45785072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.1021575,79.586106)
\lineto(662.1021575,74.74496029)
\lineto(660.7844492,74.74496029)
\lineto(660.7844492,79.54313726)
\curveto(660.7844492,80.30225182)(660.63644573,80.87039417)(660.34043879,81.2475643)
\curveto(660.04443186,81.62473443)(659.60042145,81.81331949)(659.00840758,81.81331949)
\curveto(658.29703607,81.81331949)(657.73605518,81.58653998)(657.32546491,81.13298097)
\curveto(656.91487464,80.67942195)(656.70957951,80.0611494)(656.70957951,79.2781633)
\lineto(656.70957951,74.74496029)
\lineto(655.38470975,74.74496029)
\lineto(655.38470975,85.88818918)
\lineto(656.70957951,85.88818918)
\lineto(656.70957951,81.51969971)
\curveto(657.02468367,82.00190456)(657.39469234,82.36236462)(657.81960552,82.60107989)
\curveto(658.24929301,82.83979516)(658.74343363,82.9591528)(659.30202736,82.9591528)
\curveto(660.22346831,82.9591528)(660.9205169,82.67269447)(661.39317314,82.09977782)
\curveto(661.86582938,81.53163547)(662.1021575,80.69374487)(662.1021575,79.586106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(668.38991776,78.77686123)
\curveto(667.32524765,78.77686123)(666.58761746,78.65511644)(666.17702719,78.41162687)
\curveto(665.76643692,78.16813729)(665.56114179,77.75277272)(665.56114179,77.16553315)
\curveto(665.56114179,76.69765122)(665.71391956,76.32525539)(666.01947511,76.04834568)
\curveto(666.32980496,75.77621027)(666.74994384,75.64014256)(667.27989175,75.64014256)
\curveto(668.01036048,75.64014256)(668.59521289,75.89795506)(669.03444899,76.41358004)
\curveto(669.4784594,76.93397934)(669.7004646,77.62386647)(669.7004646,78.48324145)
\lineto(669.7004646,78.77686123)
\closepath
\moveto(671.0181729,79.32113205)
\lineto(671.0181729,74.74496029)
\lineto(669.7004646,74.74496029)
\lineto(669.7004646,75.96240818)
\curveto(669.39968336,75.47542902)(669.02490038,75.11496896)(668.57611567,74.881028)
\curveto(668.12733096,74.65186134)(667.57828584,74.53727801)(666.9289803,74.53727801)
\curveto(666.10779976,74.53727801)(665.45371992,74.76644467)(664.96674076,75.22477799)
\curveto(664.48453591,75.68788562)(664.24343349,76.30615817)(664.24343349,77.07959565)
\curveto(664.24343349,77.98193938)(664.54421473,78.6622779)(665.14577722,79.12061122)
\curveto(665.75211401,79.57894455)(666.65445773,79.80811121)(667.8528084,79.80811121)
\lineto(669.7004646,79.80811121)
\lineto(669.7004646,79.93701745)
\curveto(669.7004646,80.54335424)(669.49994377,81.01123618)(669.09890212,81.34066325)
\curveto(668.70263477,81.67486463)(668.14404103,81.84196532)(667.42312091,81.84196532)
\curveto(666.96478759,81.84196532)(666.51839003,81.78706081)(666.08392823,81.67725179)
\curveto(665.64946644,81.56744276)(665.23171471,81.40272922)(664.83067306,81.18311117)
\lineto(664.83067306,82.40055906)
\curveto(665.31287791,82.58675697)(665.78075984,82.72521183)(666.23431885,82.81592363)
\curveto(666.68787787,82.91140974)(667.12950112,82.9591528)(667.55918861,82.9591528)
\curveto(668.71934483,82.9591528)(669.58588127,82.65837155)(670.15879792,82.05680907)
\curveto(670.73171458,81.45524658)(671.0181729,80.54335424)(671.0181729,79.32113205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(678.38731334,81.53402262)
\curveto(678.23930987,81.61996012)(678.07698349,81.68202609)(677.90033419,81.72022053)
\curveto(677.72845919,81.76318928)(677.53748697,81.78467366)(677.32741754,81.78467366)
\curveto(676.58262589,81.78467366)(676.00970923,81.54118408)(675.60866758,81.05420493)
\curveto(675.21240023,80.57200008)(675.01426655,79.87733864)(675.01426655,78.9702206)
\lineto(675.01426655,74.74496029)
\lineto(673.68939679,74.74496029)
\lineto(673.68939679,82.76579343)
\lineto(675.01426655,82.76579343)
\lineto(675.01426655,81.51969971)
\curveto(675.29117627,82.00667886)(675.65163633,82.36713892)(676.09564673,82.60107989)
\curveto(676.53965714,82.83979516)(677.07915365,82.9591528)(677.71413628,82.9591528)
\curveto(677.80484808,82.9591528)(677.90510849,82.95199134)(678.01491752,82.93766842)
\curveto(678.12472654,82.92811981)(678.24647133,82.91140974)(678.38015188,82.88753821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(683.42897988,78.77686123)
\curveto(682.36430977,78.77686123)(681.62667958,78.65511644)(681.21608931,78.41162687)
\curveto(680.80549905,78.16813729)(680.60020391,77.75277272)(680.60020391,77.16553315)
\curveto(680.60020391,76.69765122)(680.75298169,76.32525539)(681.05853723,76.04834568)
\curveto(681.36886709,75.77621027)(681.78900596,75.64014256)(682.31895387,75.64014256)
\curveto(683.0494226,75.64014256)(683.63427502,75.89795506)(684.07351112,76.41358004)
\curveto(684.51752152,76.93397934)(684.73952672,77.62386647)(684.73952672,78.48324145)
\lineto(684.73952672,78.77686123)
\closepath
\moveto(686.05723502,79.32113205)
\lineto(686.05723502,74.74496029)
\lineto(684.73952672,74.74496029)
\lineto(684.73952672,75.96240818)
\curveto(684.43874548,75.47542902)(684.06396251,75.11496896)(683.61517779,74.881028)
\curveto(683.16639308,74.65186134)(682.61734796,74.53727801)(681.96804242,74.53727801)
\curveto(681.14686188,74.53727801)(680.49278204,74.76644467)(680.00580288,75.22477799)
\curveto(679.52359804,75.68788562)(679.28249561,76.30615817)(679.28249561,77.07959565)
\curveto(679.28249561,77.98193938)(679.58327685,78.6622779)(680.18483934,79.12061122)
\curveto(680.79117613,79.57894455)(681.69351986,79.80811121)(682.89187052,79.80811121)
\lineto(684.73952672,79.80811121)
\lineto(684.73952672,79.93701745)
\curveto(684.73952672,80.54335424)(684.5390059,81.01123618)(684.13796424,81.34066325)
\curveto(683.74169689,81.67486463)(683.18310315,81.84196532)(682.46218303,81.84196532)
\curveto(682.00384971,81.84196532)(681.55745215,81.78706081)(681.12299036,81.67725179)
\curveto(680.68852856,81.56744276)(680.27077684,81.40272922)(679.86973518,81.18311117)
\lineto(679.86973518,82.40055906)
\curveto(680.35194003,82.58675697)(680.81982196,82.72521183)(681.27338098,82.81592363)
\curveto(681.72693999,82.91140974)(682.16856325,82.9591528)(682.59825074,82.9591528)
\curveto(683.75840696,82.9591528)(684.62494339,82.65837155)(685.19786005,82.05680907)
\curveto(685.7707767,81.45524658)(686.05723502,80.54335424)(686.05723502,79.32113205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(694.55072439,82.45785072)
\lineto(694.55072439,81.22607992)
\curveto(694.17832857,81.43137506)(693.80354559,81.58415283)(693.42637546,81.68441324)
\curveto(693.05397964,81.78944796)(692.67680951,81.84196532)(692.29486508,81.84196532)
\curveto(691.4402644,81.84196532)(690.77663595,81.56982991)(690.30397971,81.02555909)
\curveto(689.83132347,80.48606258)(689.59499535,79.72694802)(689.59499535,78.7482154)
\curveto(689.59499535,77.76948279)(689.83132347,77.00798107)(690.30397971,76.46371025)
\curveto(690.77663595,75.92421374)(691.4402644,75.65446548)(692.29486508,75.65446548)
\curveto(692.67680951,75.65446548)(693.05397964,75.70459569)(693.42637546,75.8048561)
\curveto(693.80354559,75.90989082)(694.17832857,76.06505575)(694.55072439,76.27035088)
\lineto(694.55072439,75.05290299)
\curveto(694.18310288,74.881028)(693.80115844,74.75212175)(693.40489109,74.66618425)
\curveto(693.01339804,74.58024676)(692.59564632,74.53727801)(692.15163591,74.53727801)
\curveto(690.94373664,74.53727801)(689.98410125,74.91683529)(689.27272974,75.67594985)
\curveto(688.56135823,76.43506442)(688.20567247,77.45915293)(688.20567247,78.7482154)
\curveto(688.20567247,80.05637509)(688.56374538,81.08523791)(689.27989119,81.83480387)
\curveto(690.00081131,82.58436982)(690.98670539,82.9591528)(692.23757341,82.9591528)
\curveto(692.64338937,82.9591528)(693.03965672,82.91618405)(693.42637546,82.83024655)
\curveto(693.81309421,82.74908336)(694.18787718,82.62495141)(694.55072439,82.45785072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.1600993,85.04313712)
\lineto(698.1600993,82.76579343)
\lineto(700.87429194,82.76579343)
\lineto(700.87429194,81.74170491)
\lineto(698.1600993,81.74170491)
\lineto(698.1600993,77.38753835)
\curveto(698.1600993,76.73345851)(698.24842395,76.31331963)(698.42507326,76.12712172)
\curveto(698.60649686,75.9409238)(698.97173123,75.84782485)(699.52077635,75.84782485)
\lineto(700.87429194,75.84782485)
\lineto(700.87429194,74.74496029)
\lineto(699.52077635,74.74496029)
\curveto(698.5038493,74.74496029)(697.8020264,74.93354536)(697.41530766,75.31071549)
\curveto(697.02858892,75.69265992)(696.83522955,76.38493421)(696.83522955,77.38753835)
\lineto(696.83522955,81.74170491)
\lineto(695.8684327,81.74170491)
\lineto(695.8684327,82.76579343)
\lineto(696.83522955,82.76579343)
\lineto(696.83522955,85.04313712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.47520319,79.08480393)
\lineto(709.47520319,78.4402727)
\lineto(703.41660959,78.4402727)
\curveto(703.47390125,77.53315467)(703.74603666,76.84088038)(704.23301582,76.36344984)
\curveto(704.72476928,75.8907936)(705.40749496,75.65446548)(706.28119285,75.65446548)
\curveto(706.78726923,75.65446548)(707.27663553,75.71653145)(707.74929177,75.84066339)
\curveto(708.22672232,75.96479533)(708.69937855,76.15099324)(709.16726049,76.39925713)
\lineto(709.16726049,75.15316341)
\curveto(708.69460425,74.95264258)(708.21001225,74.79986481)(707.71348448,74.69483009)
\curveto(707.21695672,74.58979537)(706.71326749,74.53727801)(706.20241681,74.53727801)
\curveto(704.92290295,74.53727801)(703.90836305,74.90967383)(703.1587971,75.65446548)
\curveto(702.41400545,76.39925713)(702.04160962,77.40663557)(702.04160962,78.67660082)
\curveto(702.04160962,79.98953481)(702.39490823,81.0303334)(703.10150543,81.79899657)
\curveto(703.81287694,82.57243405)(704.77012518,82.9591528)(705.97325015,82.9591528)
\curveto(707.05224318,82.9591528)(707.9044567,82.6106285)(708.52989071,81.9135799)
\curveto(709.16009903,81.22130562)(709.47520319,80.27838029)(709.47520319,79.08480393)
\closepath
\moveto(708.15749489,79.47152267)
\curveto(708.14794628,80.1924428)(707.9450383,80.7677466)(707.54877094,81.19743409)
\curveto(707.1572779,81.62712158)(706.63687861,81.84196532)(705.98757307,81.84196532)
\curveto(705.25233003,81.84196532)(704.66270331,81.63428304)(704.2186929,81.21891846)
\curveto(703.7794568,80.80355389)(703.52641861,80.21870147)(703.45957834,79.46436122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.28574989,81.53402262)
\curveto(716.13774642,81.61996012)(715.97542004,81.68202609)(715.79877074,81.72022053)
\curveto(715.62689574,81.76318928)(715.43592352,81.78467366)(715.22585408,81.78467366)
\curveto(714.48106244,81.78467366)(713.90814578,81.54118408)(713.50710413,81.05420493)
\curveto(713.11083678,80.57200008)(712.9127031,79.87733864)(712.9127031,78.9702206)
\lineto(712.9127031,74.74496029)
\lineto(711.58783334,74.74496029)
\lineto(711.58783334,82.76579343)
\lineto(712.9127031,82.76579343)
\lineto(712.9127031,81.51969971)
\curveto(713.18961282,82.00667886)(713.55007288,82.36713892)(713.99408328,82.60107989)
\curveto(714.43809369,82.83979516)(714.9775902,82.9591528)(715.61257283,82.9591528)
\curveto(715.70328463,82.9591528)(715.80354504,82.95199134)(715.91335407,82.93766842)
\curveto(716.02316309,82.92811981)(716.14490788,82.91140974)(716.27858843,82.88753821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.79551535,82.52946531)
\lineto(722.79551535,81.28337159)
\curveto(722.42311953,81.4743438)(722.03640079,81.61757297)(721.63535913,81.71305908)
\curveto(721.23431748,81.80854519)(720.8189529,81.85628824)(720.38926541,81.85628824)
\curveto(719.73518557,81.85628824)(719.24343211,81.75602783)(718.91400503,81.555507)
\curveto(718.58935226,81.35498617)(718.42702588,81.05420493)(718.42702588,80.65316327)
\curveto(718.42702588,80.34760772)(718.54399636,80.1065053)(718.77793733,79.929856)
\curveto(719.0118783,79.757981)(719.48214738,79.59326746)(720.18874459,79.43571538)
\lineto(720.63991645,79.33545497)
\curveto(721.57568031,79.13493414)(722.23930877,78.85086297)(722.63080182,78.48324145)
\curveto(723.02706917,78.12039424)(723.22520284,77.61193071)(723.22520284,76.95785086)
\curveto(723.22520284,76.21305921)(722.92919591,75.62343249)(722.33718203,75.1889707)
\curveto(721.74994246,74.7545089)(720.94069769,74.53727801)(719.90944772,74.53727801)
\curveto(719.47976023,74.53727801)(719.03097552,74.58024676)(718.56309358,74.66618425)
\curveto(718.09998596,74.74734745)(717.61061965,74.87147939)(717.09499466,75.03858008)
\lineto(717.09499466,76.39925713)
\curveto(717.58197382,76.14621894)(718.06179151,75.95524672)(718.53444775,75.82634047)
\curveto(719.00710399,75.70220853)(719.47498592,75.64014256)(719.93809355,75.64014256)
\curveto(720.55875326,75.64014256)(721.0361838,75.74517728)(721.37038518,75.95524672)
\curveto(721.70458656,76.17009047)(721.87168725,76.47087171)(721.87168725,76.85759045)
\curveto(721.87168725,77.21566336)(721.74994246,77.49018592)(721.50645289,77.68115814)
\curveto(721.26773761,77.87213035)(720.74017686,78.05594111)(719.92377063,78.23259041)
\lineto(719.46543731,78.34001229)
\curveto(718.64903108,78.51188728)(718.05940436,78.77447408)(717.69655715,79.12777268)
\curveto(717.33370993,79.48584559)(717.15228633,79.9752119)(717.15228633,80.5958716)
\curveto(717.15228633,81.35021186)(717.41964743,81.93267713)(717.95436964,82.34326739)
\curveto(718.48909185,82.75385766)(719.24820641,82.9591528)(720.23171333,82.9591528)
\curveto(720.71869249,82.9591528)(721.17702581,82.9233455)(721.6067133,82.85173092)
\curveto(722.03640079,82.78011634)(722.43266814,82.67269447)(722.79551535,82.52946531)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.17313693,175.81983274)
\lineto(570.83980333,175.81983274)
\lineto(570.83980333,186.48648581)
\lineto(560.17313693,186.48648581)
\closepath
\moveto(560.17313693,175.81983274)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333322,linecolor=curcolor]
{
\newpath
\moveto(560.17313693,175.81983274)
\lineto(570.83980333,175.81983274)
\lineto(570.83980333,186.48648581)
\lineto(560.17313693,186.48648581)
\closepath
\moveto(560.17313693,175.81983274)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.91849679,135.17631376)
\lineto(560.58516359,124.50964736)
\lineto(571.25182999,124.50964736)
\closepath
\moveto(565.91849679,135.17631376)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linewidth=1.33333322,linecolor=curcolor]
{
\newpath
\moveto(565.91849679,135.17631376)
\lineto(560.58516359,124.50964736)
\lineto(571.25182999,124.50964736)
\closepath
\moveto(565.91849679,135.17631376)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.08213678,150.65870004)
\lineto(571.41546998,161.32536644)
\lineto(560.74880358,161.32536644)
\closepath
\moveto(566.08213678,150.65870004)
}
}
{
\newrgbcolor{curcolor}{0 0.65882355 0}
\pscustom[linewidth=1.33333322,linecolor=curcolor]
{
\newpath
\moveto(566.08213678,150.65870004)
\lineto(571.41546998,161.32536644)
\lineto(560.74880358,161.32536644)
\closepath
\moveto(566.08213678,150.65870004)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.46791023,48.78703592)
\lineto(572.13457663,59.45368899)
\moveto(561.46791023,59.45368899)
\lineto(572.13457663,48.78703592)
}
}
{
\newrgbcolor{curcolor}{0 1 1}
\pscustom[linewidth=1.33333322,linecolor=curcolor]
{
\newpath
\moveto(561.46791023,48.78703592)
\lineto(572.13457663,59.45368899)
\moveto(561.46791023,59.45368899)
\lineto(572.13457663,48.78703592)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.08215012,109.22535441)
\lineto(564.88423015,105.53786117)
\lineto(561.00923024,105.53786117)
\lineto(564.1446435,103.26180789)
\lineto(562.94672353,99.57431465)
\lineto(566.08215012,101.85035459)
\lineto(569.21756337,99.57431465)
\lineto(568.0196434,103.26180789)
\lineto(571.15505666,105.53786117)
\lineto(567.28005675,105.53786117)
\closepath
\moveto(566.08215012,109.22535441)
}
}
{
\newrgbcolor{curcolor}{0 0.80000001 0}
\pscustom[linewidth=1.33333322,linecolor=curcolor]
{
\newpath
\moveto(566.08215012,109.22535441)
\lineto(564.88423015,105.53786117)
\lineto(561.00923024,105.53786117)
\lineto(564.1446435,103.26180789)
\lineto(562.94672353,99.57431465)
\lineto(566.08215012,101.85035459)
\lineto(569.21756337,99.57431465)
\lineto(568.0196434,103.26180789)
\lineto(571.15505666,105.53786117)
\lineto(567.28005675,105.53786117)
\closepath
\moveto(566.08215012,109.22535441)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.96304345,84.53070169)
\lineto(560.89013691,80.84320845)
\lineto(562.8276302,74.8796486)
\lineto(569.09847004,74.8796486)
\lineto(571.03596332,80.84320845)
\closepath
\moveto(565.96304345,84.53070169)
}
}
{
\newrgbcolor{curcolor}{1 0 1}
\pscustom[linewidth=1.33333322,linecolor=curcolor]
{
\newpath
\moveto(565.96304345,84.53070169)
\lineto(560.89013691,80.84320845)
\lineto(562.8276302,74.8796486)
\lineto(569.09847004,74.8796486)
\lineto(571.03596332,80.84320845)
\closepath
\moveto(565.96304345,84.53070169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25031302,linecolor=curcolor]
{
\newpath
\moveto(628.10362823,539.75069504)
\lineto(753.22557459,539.75069504)
\lineto(753.22557459,233.98367084)
\lineto(628.10362823,233.98367084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(31.25755517,723.68500827)
\lineto(258.49050259,723.68500827)
\lineto(258.49050259,463.37381428)
\lineto(31.25755517,463.37381428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(26.94300039,378.52104252)
\lineto(170.04221088,378.52104252)
\lineto(170.04221088,119.6480199)
\lineto(26.94300039,119.6480199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999998,linecolor=curcolor]
{
\newpath
\moveto(172.91863753,235.42184221)
\lineto(296.602382,235.42184221)
\lineto(296.602382,40.54800481)
\lineto(172.91863753,40.54800481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.01964472,linecolor=curcolor]
{
\newpath
\moveto(261.6457887,508.13472872)
\lineto(375.07319584,508.13472872)
\lineto(375.07319584,366.22678205)
\lineto(261.6457887,366.22678205)
\closepath
}
}
\end{pspicture}

